Velocity of the $L$-branching Brownian motion

We consider a branching-selection system of particles on the real line that evolves according to the following rules: each particle moves according to a Brownian motion during an exponential lifetime and then splits into two new particles and, when a particle is at a distance $L$ of the highest particle, it dies without splitting. This model has been introduced by Brunet, Derrida, Mueller and Munier in the physics literature and is called the $L$-branching Brownian motion. We show that the position of the system grows linearly at a velocity $v_L$ almost surely and we compute the asymptotic behavior of $v_L$ as $L$ tends to infinity: $v_L = \sqrt{2} - \pi^2 / 2 \sqrt{2} L^2 + o(1/L^2)$, as conjectured by Brunet, Derrida, Mueller and Munier. The proof makes use of results by Berestycki, Berestycki and Schweinsberg concerning branching Brownian motion in a strip.

==> (inline-0) <==
\begin{tikzpicture} 

\draw (0.95, -0.74) -- (1.0, -0.684) -- (1.05, -0.409) -- (1.1, -0.444) -- (1.15, -0.403) -- (1.2, -0.409) -- (1.25, -0.477) -- (1.3, -0.461) -- (1.35, -0.584) -- (1.40, -0.711);
\draw (1.35, -0.584) -- (1.40, -0.45);
\draw (1.40, -0.711) -- (1.45, -0.665);
\draw (1.40, -0.45) -- (1.45, -0.325);
\draw (1.45, -0.665) -- (1.5, -0.64);
\draw (1.45, -0.325) -- (1.5, -0.236);
\draw (1.5, -0.64) -- (1.55, -0.597);
\draw (1.5, -0.236) -- (1.55, -0.096);
\draw (1.55, -0.597) -- (1.6, -0.622);
\draw (1.55, -0.096) -- (1.6, -0.119);
\draw (1.6, -0.622) -- (1.65, -0.67);
\draw (1.6, -0.119) -- (1.65, -0.152);
\draw (1.65, -0.67) -- (1.7, -0.807);
\draw (1.65, -0.152) -- (1.7, -0.194);
\draw (1.7, -0.807) -- (1.75, -0.912);
\draw (1.7, -0.194) -- (1.75, -0.11);
\draw (1.7, -0.194) -- (1.75, -0.317);
\draw (1.75, -0.912) -- (1.8, -0.956);
\draw (1.75, -0.11) -- (1.8, -0.188);
\draw (1.75, -0.317) -- (1.8, -0.218);
\draw (1.8, -0.956) -- (1.85, -1.104);
\draw (1.8, -0.188) -- (1.85, -0.344);
\draw (1.8, -0.218) -- (1.85, -0.124);
\draw (1.85, -1.104) -- (1.90, -1.287);
\draw (1.85, -0.344) -- (1.90, -0.234);
\draw (1.85, -0.124) -- (1.90, 0.034);
\draw (1.90, -1.287) -- (1.95, -1.329);
\draw (1.90, -0.234) -- (1.95, -0.425);
\draw (1.90, 0.034) -- (1.95, -0.028);
\draw (1.95, -1.329) -- (2.0, -1.293);
\draw (1.95, -0.425) -- (2.0, -0.49);
\draw (1.95, -0.028) -- (2.0, -0.041);
\draw (2.0, -1.293) -- (2.05, -1.205);
\draw (2.0, -0.49) -- (2.05, -0.73);
\draw (2.0, -0.041) -- (2.05, 0.188);
\draw (2.05, -1.205) -- (2.1, -1.193);
\draw (2.05, -0.73) -- (2.1, -0.787);
\draw (2.05, 0.188) -- (2.1, 0.218);
\draw (2.1, -1.193) -- (2.15, -1.201);
\draw[gray] (2.15, -1.201) -- (2.2, -1.247);
\draw[gray] (2.2, -1.247) -- (2.25, -1.371);
\draw[gray] (2.25, -1.371) -- (2.30, -1.493);
\draw[gray] (2.30, -1.493) -- (2.35, -1.757);
\draw[gray] (2.35, -1.757) -- (2.40, -1.886);
\draw[gray] (2.40, -1.886) -- (2.45, -1.984);
\draw[gray] (2.45, -1.984) -- (2.5, -1.939);
\draw[gray] (2.5, -1.939) -- (2.55, -1.967);
\draw[gray] (2.55, -1.967) -- (2.6, -1.974);
\draw[gray] (2.6, -1.974) -- (2.65, -2.058);
\draw[gray] (2.65, -2.058) -- (2.7, -2.023);
\draw[gray] (2.65, -2.058) -- (2.7, -1.973);
\draw[gray] (2.7, -2.023) -- (2.75, -2.008);
\draw[gray] (2.7, -1.973) -- (2.75, -2.12);
\draw[gray] (2.75, -2.008) -- (2.80, -2.01);
\draw[gray] (2.75, -2.12) -- (2.80, -2.117);
\draw[gray] (2.80, -2.01) -- (2.85, -2.046);
\draw[gray] (2.80, -2.117) -- (2.85, -1.771);
\draw[gray] (2.85, -2.046) -- (2.90, -2.106);
\draw[gray] (2.85, -1.771) -- (2.90, -1.582);
\draw[gray] (2.90, -2.106) -- (2.95, -2.095);
\draw[gray] (2.90, -1.582) -- (2.95, -1.47);
\draw[gray] (2.90, -1.582) -- (2.95, -1.477);
\draw[gray] (2.95, -2.095) -- (3.0, -1.976);
\draw[gray] (2.95, -1.47) -- (3.0, -1.428);
\draw[gray] (2.95, -1.477) -- (3.0, -1.535);
\draw[gray] (2.95, -1.477) -- (3.0, -1.337);
\draw[gray] (3.0, -1.976) -- (3.05, -1.916);
\draw[gray] (3.0, -1.428) -- (3.05, -1.58);
\draw[gray] (3.0, -1.535) -- (3.05, -1.752);
\draw[gray] (3.0, -1.337) -- (3.05, -1.301);
\draw[gray] (3.05, -1.916) -- (3.1, -1.816);
\draw[gray] (3.05, -1.58) -- (3.1, -1.774);
\draw[gray] (3.05, -1.752) -- (3.1, -1.943);
\draw[gray] (3.05, -1.301) -- (3.1, -1.217);
\draw[gray] (3.05, -1.301) -- (3.1, -1.485);
\draw[gray] (3.1, -1.816) -- (3.15, -1.752);
\draw[gray] (3.1, -1.774) -- (3.15, -1.68);
\draw[gray] (3.1, -1.943) -- (3.15, -1.892);
\draw[gray] (3.1, -1.217) -- (3.15, -1.253);
\draw[gray] (3.1, -1.485) -- (3.15, -1.602);
\draw[gray] (3.15, -1.752) -- (3.2, -1.682);
\draw[gray] (3.15, -1.68) -- (3.2, -1.593);
\draw[gray] (3.15, -1.892) -- (3.2, -1.898);
\draw[gray] (3.15, -1.892) -- (3.2, -1.967);
\draw[gray] (3.15, -1.253) -- (3.2, -1.326);
\draw[gray] (3.15, -1.602) -- (3.2, -1.671);
\draw[gray] (3.2, -1.682) -- (3.25, -1.788);
\draw[gray] (3.2, -1.593) -- (3.25, -1.617);
\draw[gray] (3.2, -1.898) -- (3.25, -1.847);
\draw[gray] (3.2, -1.967) -- (3.25, -2.017);
\draw[gray] (3.2, -1.326) -- (3.25, -1.316);
\draw[gray] (3.2, -1.671) -- (3.25, -1.746);
\draw[gray] (3.25, -1.788) -- (3.30, -1.768);
\draw[gray] (3.25, -1.617) -- (3.30, -1.521);
\draw[gray] (3.25, -1.847) -- (3.30, -1.743);
\draw[gray] (3.25, -2.017) -- (3.30, -1.793);
\draw[gray] (3.25, -1.316) -- (3.30, -1.401);
\draw[gray] (3.25, -1.316) -- (3.30, -1.201);
\draw[gray] (3.25, -1.746) -- (3.30, -1.855);
\draw[gray] (3.30, -1.768) -- (3.35, -1.753);
\draw[gray] (3.30, -1.521) -- (3.35, -1.666);
\draw[gray] (3.30, -1.743) -- (3.35, -1.52);
\draw[gray] (3.30, -1.793) -- (3.35, -2.004);
\draw[gray] (3.30, -1.401) -- (3.35, -1.559);
\draw[gray] (3.30, -1.201) -- (3.35, -1.277);
\draw[gray] (3.30, -1.855) -- (3.35, -1.971);
\draw[gray] (3.35, -1.753) -- (3.40, -1.721);
\draw[gray] (3.35, -1.753) -- (3.40, -1.815);
\draw[gray] (3.35, -1.666) -- (3.40, -1.892);
\draw[gray] (3.35, -1.52) -- (3.40, -1.503);
\draw[gray] (3.35, -2.004) -- (3.40, -2.108);
\draw[gray] (3.35, -1.559) -- (3.40, -1.603);
\draw[gray] (3.35, -1.277) -- (3.40, -1.294);
\draw[gray] (3.35, -1.971) -- (3.40, -1.831);
\draw[gray] (3.40, -1.721) -- (3.45, -1.842);
\draw[gray] (3.40, -1.815) -- (3.45, -1.866);
\draw[gray] (3.40, -1.892) -- (3.45, -2.023);
\draw[gray] (3.40, -1.503) -- (3.45, -1.357);
\draw[gray] (3.40, -2.108) -- (3.45, -2.08);
\draw[gray] (3.40, -1.603) -- (3.45, -1.586);
\draw[gray] (3.40, -1.294) -- (3.45, -1.195);
\draw[gray] (3.40, -1.831) -- (3.45, -1.831);
\draw[gray] (3.45, -1.842) -- (3.5, -1.75);
\draw[gray] (3.45, -1.866) -- (3.5, -1.828);
\draw[gray] (3.45, -2.023) -- (3.5, -1.944);
\draw[gray] (3.45, -1.357) -- (3.5, -1.37);
\draw[gray] (3.45, -2.08) -- (3.5, -2.015);
\draw[gray] (3.45, -1.586) -- (3.5, -1.656);
\draw[gray] (3.45, -1.195) -- (3.5, -1.178);
\draw[gray] (3.45, -1.831) -- (3.5, -1.921);
\draw[gray] (3.5, -1.75) -- (3.55, -1.651);
\draw[gray] (3.5, -1.828) -- (3.55, -1.886);
\draw[gray] (3.5, -1.944) -- (3.55, -1.924);
\draw[gray] (3.5, -1.37) -- (3.55, -1.365);
\draw[gray] (3.5, -2.015) -- (3.55, -1.953);
\draw[gray] (3.5, -1.656) -- (3.55, -1.627);
\draw[gray] (3.5, -1.178) -- (3.55, -1.194);
\draw[gray] (3.5, -1.921) -- (3.55, -1.859);
\draw[gray] (3.55, -1.651) -- (3.6, -1.592);
\draw[gray] (3.55, -1.886) -- (3.6, -1.94);
\draw[gray] (3.55, -1.924) -- (3.6, -1.975);
\draw[gray] (3.55, -1.365) -- (3.6, -1.358);
\draw[gray] (3.55, -1.953) -- (3.6, -2.152);
\draw[gray] (3.55, -1.627) -- (3.6, -1.726);
\draw[gray] (3.55, -1.194) -- (3.6, -1.128);
\draw[gray] (3.55, -1.859) -- (3.6, -1.737);
\draw[gray] (3.6, -1.592) -- (3.65, -1.603);
\draw[gray] (3.6, -1.94) -- (3.65, -2.088);
\draw[gray] (3.6, -1.975) -- (3.65, -2.082);
\draw[gray] (3.6, -1.358) -- (3.65, -1.405);
\draw[gray] (3.6, -2.152) -- (3.65, -2.153);
\draw[gray] (3.6, -2.152) -- (3.65, -2.276);
\draw[gray] (3.6, -1.726) -- (3.65, -1.56);
\draw[gray] (3.6, -1.128) -- (3.65, -1.174);
\draw[gray] (3.6, -1.737) -- (3.65, -1.599);
\draw[gray] (3.65, -1.603) -- (3.7, -1.422);
\draw[gray] (3.65, -2.088) -- (3.7, -2.302);
\draw[gray] (3.65, -2.082) -- (3.7, -2.067);
\draw[gray] (3.65, -1.405) -- (3.7, -1.411);
\draw[gray] (3.65, -2.153) -- (3.7, -2.102);
\draw[gray] (3.65, -2.276) -- (3.7, -2.294);
\draw[gray] (3.65, -1.56) -- (3.7, -1.512);
\draw[gray] (3.65, -1.174) -- (3.7, -1.262);
\draw[gray] (3.65, -1.599) -- (3.7, -1.509);
\draw[gray] (3.7, -1.422) -- (3.75, -1.297);
\draw[gray] (3.7, -2.302) -- (3.75, -2.462);
\draw[gray] (3.7, -2.067) -- (3.75, -2.244);
\draw[gray] (3.7, -1.411) -- (3.75, -1.45);
\draw[gray] (3.7, -2.102) -- (3.75, -2.25);
\draw[gray] (3.7, -2.294) -- (3.75, -2.154);
\draw[gray] (3.7, -1.512) -- (3.75, -1.366);
\draw[gray] (3.7, -1.262) -- (3.75, -1.293);
\draw[gray] (3.7, -1.509) -- (3.75, -1.582);
\draw[gray] (3.75, -1.297) -- (3.80, -1.197);
\draw[gray] (3.75, -2.462) -- (3.80, -2.38);
\draw[gray] (3.75, -2.244) -- (3.80, -2.344);
\draw[gray] (3.75, -1.45) -- (3.80, -1.348);
\draw[gray] (3.75, -2.25) -- (3.80, -2.156);
\draw[gray] (3.75, -2.154) -- (3.80, -2.157);
\draw[gray] (3.75, -1.366) -- (3.80, -1.302);
\draw[gray] (3.75, -1.293) -- (3.80, -1.233);
\draw[gray] (3.75, -1.582) -- (3.80, -1.68);
\draw[gray] (3.80, -1.197) -- (3.85, -1.132);
\draw[gray] (3.80, -2.38) -- (3.85, -2.23);
\draw[gray] (3.80, -2.344) -- (3.85, -2.363);
\draw[gray] (3.80, -1.348) -- (3.85, -1.203);
\draw[gray] (3.80, -2.156) -- (3.85, -1.932);
\draw[gray] (3.80, -2.157) -- (3.85, -2.256);
\draw[gray] (3.80, -1.302) -- (3.85, -1.343);
\draw[gray] (3.80, -1.233) -- (3.85, -1.328);
\draw[gray] (3.80, -1.68) -- (3.85, -1.54);
\draw[gray] (3.85, -1.132) -- (3.90, -0.964);
\draw[gray] (3.85, -2.23) -- (3.90, -2.166);
\draw[gray] (3.85, -2.363) -- (3.90, -2.405);
\draw[gray] (3.85, -1.203) -- (3.90, -1.109);
\draw[gray] (3.85, -1.932) -- (3.90, -1.905);
\draw[gray] (3.85, -2.256) -- (3.90, -2.142);
\draw[gray] (3.85, -1.343) -- (3.90, -1.501);
\draw[gray] (3.85, -1.328) -- (3.90, -1.355);
\draw[gray] (3.85, -1.54) -- (3.90, -1.625);
\draw[gray] (3.90, -0.964) -- (3.95, -0.999);
\draw[gray] (3.90, -2.166) -- (3.95, -2.183);
\draw[gray] (3.90, -2.405) -- (3.95, -2.244);
\draw[gray] (3.90, -1.109) -- (3.95, -1.245);
\draw[gray] (3.90, -1.905) -- (3.95, -2.036);
\draw[gray] (3.90, -1.905) -- (3.95, -1.818);
\draw[gray] (3.90, -2.142) -- (3.95, -2.064);
\draw[gray] (3.90, -1.501) -- (3.95, -1.43);
\draw[gray] (3.90, -1.355) -- (3.95, -1.321);
\draw[gray] (3.90, -1.625) -- (3.95, -1.574);
\draw[gray] (3.95, -0.999) -- (4.0, -1.009);
\draw[gray] (3.95, -2.183) -- (4.0, -2.206);
\draw[gray] (3.95, -2.244) -- (4.0, -2.142);
\draw[gray] (3.95, -1.245) -- (4.0, -1.332);
\draw[gray] (3.95, -2.036) -- (4.0, -1.856);
\draw[gray] (3.95, -1.818) -- (4.0, -1.805);
\draw[gray] (3.95, -2.064) -- (4.0, -1.891);
\draw[gray] (3.95, -1.43) -- (4.0, -1.404);
\draw[gray] (3.95, -1.321) -- (4.0, -1.192);
\draw[gray] (3.95, -1.574) -- (4.0, -1.631);
\draw[gray] (4.0, -1.009) -- (4.05, -0.885);
\draw[gray] (4.0, -2.206) -- (4.05, -2.149);
\draw[gray] (4.0, -2.142) -- (4.05, -2.457);
\draw[gray] (4.0, -1.332) -- (4.05, -1.335);
\draw[gray] (4.0, -1.856) -- (4.05, -1.852);
\draw[gray] (4.0, -1.805) -- (4.05, -1.591);
\draw[gray] (4.0, -1.891) -- (4.05, -2.033);
\draw[gray] (4.0, -1.404) -- (4.05, -1.282);
\draw[gray] (4.0, -1.192) -- (4.05, -1.172);
\draw[gray] (4.0, -1.631) -- (4.05, -1.533);
\draw[gray] (4.05, -0.885) -- (4.10, -0.826);
\draw[gray] (4.05, -2.149) -- (4.10, -2.22);
\draw[gray] (4.05, -2.457) -- (4.10, -2.471);
\draw[gray] (4.05, -1.335) -- (4.10, -1.425);
\draw[gray] (4.05, -1.852) -- (4.10, -1.915);
\draw[gray] (4.05, -1.591) -- (4.10, -1.45);
\draw[gray] (4.05, -2.033) -- (4.10, -2.015);
\draw[gray] (4.05, -1.282) -- (4.10, -1.531);
\draw[gray] (4.05, -1.172) -- (4.10, -1.176);
\draw[gray] (4.05, -1.533) -- (4.10, -1.427);
\draw[gray] (4.10, -0.826) -- (4.15, -0.805);
\draw[gray] (4.10, -2.22) -- (4.15, -2.222);
\draw[gray] (4.10, -2.471) -- (4.15, -2.427);
\draw[gray] (4.10, -1.425) -- (4.15, -1.484);
\draw[gray] (4.10, -1.915) -- (4.15, -1.953);
\draw[gray] (4.10, -1.45) -- (4.15, -1.348);
\draw[gray] (4.10, -2.015) -- (4.15, -1.951);
\draw[gray] (4.10, -1.531) -- (4.15, -1.497);
\draw[gray] (4.10, -1.176) -- (4.15, -1.13);
\draw[gray] (4.10, -1.427) -- (4.15, -1.327);
\draw[gray] (4.15, -0.805) -- (4.2, -0.833);
\draw[gray] (4.15, -2.222) -- (4.2, -2.285);
\draw[gray] (4.15, -2.427) -- (4.2, -2.465);
\draw[gray] (4.15, -1.484) -- (4.2, -1.594);
\draw[gray] (4.15, -1.953) -- (4.2, -1.979);
\draw[gray] (4.15, -1.348) -- (4.2, -1.501);
\draw[gray] (4.15, -1.951) -- (4.2, -1.91);
\draw[gray] (4.15, -1.497) -- (4.2, -1.435);
\draw[gray] (4.15, -1.13) -- (4.2, -1.111);
\draw[gray] (4.15, -1.327) -- (4.2, -1.452);
\draw[gray] (4.2, -0.833) -- (4.25, -0.662);
\draw[gray] (4.2, -2.285) -- (4.25, -2.306);
\draw[gray] (4.2, -2.465) -- (4.25, -2.472);
\draw[gray] (4.2, -1.594) -- (4.25, -1.561);
\draw[gray] (4.2, -1.979) -- (4.25, -1.894);
\draw[gray] (4.2, -1.501) -- (4.25, -1.514);
\draw[gray] (4.2, -1.91) -- (4.25, -1.889);
\draw[gray] (4.2, -1.435) -- (4.25, -1.481);
\draw[gray] (4.2, -1.111) -- (4.25, -1.161);
\draw[gray] (4.2, -1.452) -- (4.25, -1.308);
\draw[gray] (4.25, -0.662) -- (4.3, -0.658);
\draw[gray] (4.25, -2.306) -- (4.3, -2.059);
\draw[gray] (4.25, -2.472) -- (4.3, -2.43);
\draw[gray] (4.25, -1.561) -- (4.3, -1.649);
\draw[gray] (4.25, -1.894) -- (4.3, -1.812);
\draw[gray] (4.25, -1.514) -- (4.3, -1.47);
\draw[gray] (4.25, -1.889) -- (4.3, -1.888);
\draw[gray] (4.25, -1.481) -- (4.3, -1.485);
\draw[gray] (4.25, -1.161) -- (4.3, -1.136);
\draw[gray] (4.25, -1.308) -- (4.3, -1.491);
\draw[gray] (4.3, -0.658) -- (4.35, -0.571);
\draw[gray] (4.3, -2.059) -- (4.35, -1.87);
\draw[gray] (4.3, -2.43) -- (4.35, -2.539);
\draw[gray] (4.3, -1.649) -- (4.35, -1.622);
\draw[gray] (4.3, -1.812) -- (4.35, -1.781);
\draw[gray] (4.3, -1.47) -- (4.35, -1.546);
\draw[gray] (4.3, -1.888) -- (4.35, -1.883);
\draw[gray] (4.3, -1.485) -- (4.35, -1.385);
\draw[gray] (4.3, -1.136) -- (4.35, -1.034);
\draw[gray] (4.3, -1.491) -- (4.35, -1.45);
\draw[gray] (4.35, -0.571) -- (4.4, -0.551);
\draw[gray] (4.35, -1.87) -- (4.4, -1.804);
\draw[gray] (4.35, -2.539) -- (4.4, -2.683);
\draw[gray] (4.35, -1.622) -- (4.4, -1.665);
\draw[gray] (4.35, -1.781) -- (4.4, -1.686);
\draw[gray] (4.35, -1.546) -- (4.4, -1.544);
\draw[gray] (4.35, -1.546) -- (4.4, -1.632);
\draw[gray] (4.35, -1.883) -- (4.4, -1.733);
\draw[gray] (4.35, -1.385) -- (4.4, -1.412);
\draw[gray] (4.35, -1.034) -- (4.4, -1.076);
\draw[gray] (4.35, -1.45) -- (4.4, -1.624);
\draw[gray] (4.4, -0.551) -- (4.45, -0.343);
\draw[gray] (4.4, -0.551) -- (4.45, -0.483);
\draw[gray] (4.4, -1.804) -- (4.45, -1.972);
\draw[gray] (4.4, -2.683) -- (4.45, -2.69);
\draw[gray] (4.4, -1.665) -- (4.45, -1.552);
\draw[gray] (4.4, -1.686) -- (4.45, -1.61);
\draw[gray] (4.4, -1.544) -- (4.45, -1.511);
\draw[gray] (4.4, -1.632) -- (4.45, -1.66);
\draw[gray] (4.4, -1.733) -- (4.45, -1.913);
\draw[gray] (4.4, -1.412) -- (4.45, -1.306);
\draw[gray] (4.4, -1.076) -- (4.45, -0.879);
\draw[gray] (4.4, -1.624) -- (4.45, -1.627);
\draw[gray] (4.45, -0.343) -- (4.5, -0.327);
\draw[gray] (4.45, -0.343) -- (4.5, -0.464);
\draw[gray] (4.45, -0.483) -- (4.5, -0.446);
\draw[gray] (4.45, -1.972) -- (4.5, -2.079);
\draw[gray] (4.45, -2.69) -- (4.5, -2.74);
\draw[gray] (4.45, -1.552) -- (4.5, -1.519);
\draw[gray] (4.45, -1.61) -- (4.5, -1.555);
\draw[gray] (4.45, -1.511) -- (4.5, -1.427);
\draw[gray] (4.45, -1.66) -- (4.5, -1.942);
\draw[gray] (4.45, -1.913) -- (4.5, -1.946);
\draw[gray] (4.45, -1.306) -- (4.5, -1.354);
\draw[gray] (4.45, -0.879) -- (4.5, -0.974);
\draw[gray] (4.45, -1.627) -- (4.5, -1.609);
\draw[gray] (4.5, -0.327) -- (4.55, -0.144);
\draw[gray] (4.5, -0.464) -- (4.55, -0.245);
\draw[gray] (4.5, -0.446) -- (4.55, -0.474);
\draw[gray] (4.5, -2.079) -- (4.55, -1.948);
\draw[gray] (4.5, -2.079) -- (4.55, -2.006);
\draw[gray] (4.5, -2.74) -- (4.55, -2.607);
\draw[gray] (4.5, -1.519) -- (4.55, -1.435);
\draw[gray] (4.5, -1.555) -- (4.55, -1.601);
\draw[gray] (4.5, -1.427) -- (4.55, -1.456);
\draw[gray] (4.5, -1.942) -- (4.55, -1.744);
\draw[gray] (4.5, -1.946) -- (4.55, -2.008);
\draw[gray] (4.5, -1.354) -- (4.55, -1.257);
\draw[gray] (4.5, -0.974) -- (4.55, -1.037);
\draw[gray] (4.5, -1.609) -- (4.55, -1.771);
\draw[gray] (4.55, -0.144) -- (4.60, -0.212);
\draw[gray] (4.55, -0.245) -- (4.60, -0.187);
\draw[gray] (4.55, -0.474) -- (4.60, -0.474);
\draw[gray] (4.55, -1.948) -- (4.60, -1.954);
\draw[gray] (4.55, -2.006) -- (4.60, -1.915);
\draw[gray] (4.55, -2.607) -- (4.60, -2.88);
\draw[gray] (4.55, -1.435) -- (4.60, -1.228);
\draw[gray] (4.55, -1.601) -- (4.60, -1.844);
\draw[gray] (4.55, -1.456) -- (4.60, -1.385);
\draw[gray] (4.55, -1.744) -- (4.60, -1.817);
\draw[gray] (4.55, -2.008) -- (4.60, -2.122);
\draw[gray] (4.55, -1.257) -- (4.60, -1.263);
\draw[gray] (4.55, -1.037) -- (4.60, -1.057);
\draw[gray] (4.55, -1.037) -- (4.60, -1.301);
\draw[gray] (4.55, -1.771) -- (4.60, -1.798);
\draw[gray] (4.60, -0.212) -- (4.65, -0.188);
\draw[gray] (4.60, -0.187) -- (4.65, -0.119);
\draw[gray] (4.60, -0.474) -- (4.65, -0.588);
\draw[gray] (4.60, -1.954) -- (4.65, -1.911);
\draw[gray] (4.60, -1.915) -- (4.65, -1.985);
\draw[gray] (4.60, -2.88) -- (4.65, -3.028);
\draw[gray] (4.60, -1.228) -- (4.65, -1.2);
\draw[gray] (4.60, -1.228) -- (4.65, -1.388);
\draw[gray] (4.60, -1.844) -- (4.65, -1.795);
\draw[gray] (4.60, -1.385) -- (4.65, -1.407);
\draw[gray] (4.60, -1.817) -- (4.65, -1.646);
\draw[gray] (4.60, -2.122) -- (4.65, -2.108);
\draw[gray] (4.60, -1.263) -- (4.65, -1.255);
\draw[gray] (4.60, -1.057) -- (4.65, -1.076);
\draw[gray] (4.60, -1.301) -- (4.65, -1.101);
\draw[gray] (4.60, -1.798) -- (4.65, -1.664);
\draw[gray] (4.65, -0.188) -- (4.7, -0.206);
\draw[gray] (4.65, -0.119) -- (4.7, -0.166);
\draw[gray] (4.65, -0.588) -- (4.7, -0.384);
\draw[gray] (4.65, -1.911) -- (4.7, -1.82);
\draw[gray] (4.65, -1.985) -- (4.7, -2.065);
\draw[gray] (4.65, -3.028) -- (4.7, -2.808);
\draw[gray] (4.65, -1.2) -- (4.7, -1.331);
\draw[gray] (4.65, -1.2) -- (4.7, -1.107);
\draw[gray] (4.65, -1.388) -- (4.7, -1.496);
\draw[gray] (4.65, -1.795) -- (4.7, -1.819);
\draw[gray] (4.65, -1.407) -- (4.7, -1.361);
\draw[gray] (4.65, -1.646) -- (4.7, -1.658);
\draw[gray] (4.65, -2.108) -- (4.7, -1.952);
\draw[gray] (4.65, -1.255) -- (4.7, -1.313);
\draw[gray] (4.65, -1.076) -- (4.7, -1.042);
\draw[gray] (4.65, -1.101) -- (4.7, -1.175);
\draw[gray] (4.65, -1.664) -- (4.7, -1.851);
\draw[gray] (4.7, -0.206) -- (4.75, -0.101);
\draw[gray] (4.7, -0.166) -- (4.75, -0.217);
\draw[gray] (4.7, -0.384) -- (4.75, -0.6);
\draw[gray] (4.7, -1.82) -- (4.75, -1.804);
\draw[gray] (4.7, -2.065) -- (4.75, -2.062);
\draw[gray] (4.7, -2.808) -- (4.75, -2.722);
\draw[gray] (4.7, -1.331) -- (4.75, -1.367);
\draw[gray] (4.7, -1.107) -- (4.75, -1.295);
\draw[gray] (4.7, -1.496) -- (4.75, -1.513);
\draw[gray] (4.7, -1.819) -- (4.75, -1.77);
\draw[gray] (4.7, -1.361) -- (4.75, -1.635);
\draw[gray] (4.7, -1.658) -- (4.75, -1.701);
\draw[gray] (4.7, -1.952) -- (4.75, -1.954);
\draw[gray] (4.7, -1.313) -- (4.75, -1.549);
\draw[gray] (4.7, -1.042) -- (4.75, -1.04);
\draw[gray] (4.7, -1.175) -- (4.75, -1.284);
\draw[gray] (4.7, -1.851) -- (4.75, -2.064);
\draw[gray] (4.7, -1.851) -- (4.75, -1.692);
\draw[gray] (4.75, -0.101) -- (4.8, -0.336);
\draw[gray] (4.75, -0.217) -- (4.8, -0.326);
\draw[gray] (4.75, -0.6) -- (4.8, -0.576);
\draw[gray] (4.75, -1.804) -- (4.8, -1.911);
\draw[gray] (4.75, -2.062) -- (4.8, -2.041);
\draw[gray] (4.75, -2.722) -- (4.8, -2.82);
\draw[gray] (4.75, -1.367) -- (4.8, -1.399);
\draw[gray] (4.75, -1.295) -- (4.8, -1.29);
\draw[gray] (4.75, -1.513) -- (4.8, -1.705);
\draw[gray] (4.75, -1.77) -- (4.8, -1.85);
\draw[gray] (4.75, -1.635) -- (4.8, -1.811);
\draw[gray] (4.75, -1.701) -- (4.8, -1.705);
\draw[gray] (4.75, -1.954) -- (4.8, -2.105);
\draw[gray] (4.75, -1.549) -- (4.8, -1.828);
\draw[gray] (4.75, -1.04) -- (4.8, -0.883);
\draw[gray] (4.75, -1.284) -- (4.8, -1.191);
\draw[gray] (4.75, -2.064) -- (4.8, -2.079);
\draw[gray] (4.75, -1.692) -- (4.8, -1.498);
\draw[gray] (4.75, -1.692) -- (4.8, -1.703);
\draw[gray] (4.8, -0.336) -- (4.85, -0.425);
\draw[gray] (4.8, -0.326) -- (4.85, -0.567);
\draw[gray] (4.8, -0.326) -- (4.85, -0.266);
\draw[gray] (4.8, -0.576) -- (4.85, -0.54);
\draw[gray] (4.8, -1.911) -- (4.85, -1.779);
\draw[gray] (4.8, -2.041) -- (4.85, -2.056);
\draw[gray] (4.8, -2.82) -- (4.85, -2.981);
\draw[gray] (4.8, -1.399) -- (4.85, -1.244);
\draw[gray] (4.8, -1.399) -- (4.85, -1.403);
\draw[gray] (4.8, -1.29) -- (4.85, -1.246);
\draw[gray] (4.8, -1.705) -- (4.85, -1.90);
\draw[gray] (4.8, -1.85) -- (4.85, -1.926);
\draw[gray] (4.8, -1.811) -- (4.85, -1.986);
\draw[gray] (4.8, -1.705) -- (4.85, -1.725);
\draw[gray] (4.8, -2.105) -- (4.85, -2.141);
\draw[gray] (4.8, -1.828) -- (4.85, -1.876);
\draw[gray] (4.8, -0.883) -- (4.85, -0.854);
\draw[gray] (4.8, -1.191) -- (4.85, -1.266);
\draw[gray] (4.8, -2.079) -- (4.85, -2.073);
\draw[gray] (4.8, -1.498) -- (4.85, -1.484);
\draw[gray] (4.8, -1.703) -- (4.85, -1.723);
\draw[gray] (4.85, -0.425) -- (4.9, -0.381);
\draw[gray] (4.85, -0.567) -- (4.9, -0.377);
\draw[gray] (4.85, -0.266) -- (4.9, -0.152);
\draw[gray] (4.85, -0.54) -- (4.9, -0.566);
\draw[gray] (4.85, -1.779) -- (4.9, -1.764);
\draw[gray] (4.85, -2.056) -- (4.9, -2.156);
\draw[gray] (4.85, -2.981) -- (4.9, -2.999);
\draw[gray] (4.85, -1.244) -- (4.9, -1.149);
\draw[gray] (4.85, -1.403) -- (4.9, -1.358);
\draw[gray] (4.85, -1.246) -- (4.9, -1.156);
\draw[gray] (4.85, -1.90) -- (4.9, -2.047);
\draw[gray] (4.85, -1.926) -- (4.9, -2.055);
\draw[gray] (4.85, -1.986) -- (4.9, -2.081);
\draw[gray] (4.85, -1.986) -- (4.9, -1.838);
\draw[gray] (4.85, -1.725) -- (4.9, -1.646);
\draw[gray] (4.85, -2.141) -- (4.9, -2.128);
\draw[gray] (4.85, -1.876) -- (4.9, -1.876);
\draw[gray] (4.85, -0.854) -- (4.9, -0.69);
\draw[gray] (4.85, -1.266) -- (4.9, -1.102);
\draw[gray] (4.85, -2.073) -- (4.9, -2.071);
\draw[gray] (4.85, -1.484) -- (4.9, -1.403);
\draw[gray] (4.85, -1.723) -- (4.9, -1.76);
\draw[gray] (4.9, -0.381) -- (4.95, -0.45);
\draw[gray] (4.9, -0.377) -- (4.95, -0.544);
\draw[gray] (4.9, -0.152) -- (4.95, -0.125);
\draw[gray] (4.9, -0.566) -- (4.95, -0.571);
\draw[gray] (4.9, -1.764) -- (4.95, -1.727);
\draw[gray] (4.9, -2.156) -- (4.95, -2.131);
\draw[gray] (4.9, -2.999) -- (4.95, -2.89);
\draw[gray] (4.9, -1.149) -- (4.95, -1.017);
\draw[gray] (4.9, -1.358) -- (4.95, -1.24);
\draw[gray] (4.9, -1.156) -- (4.95, -1.12);
\draw[gray] (4.9, -2.047) -- (4.95, -1.963);
\draw[gray] (4.9, -2.055) -- (4.95, -1.846);
\draw[gray] (4.9, -2.081) -- (4.95, -1.89);
\draw[gray] (4.9, -1.838) -- (4.95, -1.813);
\draw[gray] (4.9, -1.646) -- (4.95, -1.45);
\draw[gray] (4.9, -2.128) -- (4.95, -2.322);
\draw[gray] (4.9, -1.876) -- (4.95, -1.977);
\draw[gray] (4.9, -0.69) -- (4.95, -0.557);
\draw[gray] (4.9, -1.102) -- (4.95, -1.211);
\draw[gray] (4.9, -2.071) -- (4.95, -1.873);
\draw[gray] (4.9, -2.071) -- (4.95, -2.112);
\draw[gray] (4.9, -1.403) -- (4.95, -1.415);
\draw[gray] (4.9, -1.76) -- (4.95, -1.721);
\draw[gray] (4.95, -0.45) -- (5.0, -0.329);
\draw[gray] (4.95, -0.544) -- (5.0, -0.448);
\draw[gray] (4.95, -0.125) -- (5.0, -0.126);
\draw[gray] (4.95, -0.571) -- (5.0, -0.453);
\draw[gray] (4.95, -1.727) -- (5.0, -1.806);
\draw[gray] (4.95, -2.131) -- (5.0, -2.156);
\draw[gray] (4.95, -2.89) -- (5.0, -3.017);
\draw[gray] (4.95, -2.89) -- (5.0, -2.749);
\draw[gray] (4.95, -1.017) -- (5.0, -1.029);
\draw[gray] (4.95, -1.24) -- (5.0, -1.378);
\draw[gray] (4.95, -1.12) -- (5.0, -1.052);
\draw[gray] (4.95, -1.963) -- (5.0, -1.928);
\draw[gray] (4.95, -1.846) -- (5.0, -1.649);
\draw[gray] (4.95, -1.89) -- (5.0, -1.752);
\draw[gray] (4.95, -1.813) -- (5.0, -1.857);
\draw[gray] (4.95, -1.45) -- (5.0, -1.588);
\draw[gray] (4.95, -2.322) -- (5.0, -2.254);
\draw[gray] (4.95, -1.977) -- (5.0, -1.988);
\draw[gray] (4.95, -0.557) -- (5.0, -0.642);
\draw[gray] (4.95, -1.211) -- (5.0, -1.151);
\draw[gray] (4.95, -1.873) -- (5.0, -1.909);
\draw[gray] (4.95, -2.112) -- (5.0, -2.085);
\draw[gray] (4.95, -1.415) -- (5.0, -1.33);
\draw[gray] (4.95, -1.721) -- (5.0, -1.688);
\draw[gray] (5.0, -0.329) -- (5.05, -0.201);
\draw[gray] (5.0, -0.448) -- (5.05, -0.283);
\draw[gray] (5.0, -0.126) -- (5.05, -0.2);
\draw[gray] (5.0, -0.453) -- (5.05, -0.396);
\draw[gray] (5.0, -1.806) -- (5.05, -1.832);
\draw[gray] (5.0, -2.156) -- (5.05, -2.158);
\draw[gray] (5.0, -3.017) -- (5.05, -3.034);
\draw[gray] (5.0, -2.749) -- (5.05, -2.63);
\draw[gray] (5.0, -1.029) -- (5.05, -0.898);
\draw[gray] (5.0, -1.378) -- (5.05, -1.409);
\draw[gray] (5.0, -1.052) -- (5.05, -1.064);
\draw[gray] (5.0, -1.928) -- (5.05, -1.936);
\draw[gray] (5.0, -1.649) -- (5.05, -1.555);
\draw[gray] (5.0, -1.752) -- (5.05, -1.398);
\draw[gray] (5.0, -1.857) -- (5.05, -1.938);
\draw[gray] (5.0, -1.857) -- (5.05, -1.90);
\draw[gray] (5.0, -1.588) -- (5.05, -1.422);
\draw[gray] (5.0, -2.254) -- (5.05, -2.298);
\draw[gray] (5.0, -1.988) -- (5.05, -1.958);
\draw[gray] (5.0, -0.642) -- (5.05, -0.525);
\draw[gray] (5.0, -1.151) -- (5.05, -1.191);
\draw[gray] (5.0, -1.909) -- (5.05, -1.953);
\draw[gray] (5.0, -2.085) -- (5.05, -2.038);
\draw[gray] (5.0, -1.33) -- (5.05, -1.337);
\draw[gray] (5.0, -1.688) -- (5.05, -1.815);
\draw[gray] (5.05, -0.201) -- (5.10, -0.154);
\draw[gray] (5.05, -0.283) -- (5.10, -0.344);
\draw[gray] (5.05, -0.2) -- (5.10, -0.297);
\draw[gray] (5.05, -0.396) -- (5.10, -0.294);
\draw[gray] (5.05, -1.832) -- (5.10, -1.752);
\draw[gray] (5.05, -2.158) -- (5.10, -2.168);
\draw[gray] (5.05, -3.034) -- (5.10, -2.878);
\draw[gray] (5.05, -2.63) -- (5.10, -2.743);
\draw[gray] (5.05, -0.898) -- (5.10, -1.11);
\draw[gray] (5.05, -1.409) -- (5.10, -1.312);
\draw[gray] (5.05, -1.064) -- (5.10, -0.951);
\draw[gray] (5.05, -1.936) -- (5.10, -1.831);
\draw[gray] (5.05, -1.555) -- (5.10, -1.587);
\draw[gray] (5.05, -1.398) -- (5.10, -1.636);
\draw[gray] (5.05, -1.938) -- (5.10, -2.034);
\draw[gray] (5.05, -1.90) -- (5.10, -1.811);
\draw[gray] (5.05, -1.422) -- (5.10, -1.534);
\draw[gray] (5.05, -2.298) -- (5.10, -2.154);
\draw[gray] (5.05, -1.958) -- (5.10, -1.866);
\draw[gray] (5.05, -0.525) -- (5.10, -0.543);
\draw[gray] (5.05, -1.191) -- (5.10, -0.997);
\draw[gray] (5.05, -1.953) -- (5.10, -1.85);
\draw[gray] (5.05, -1.953) -- (5.10, -1.706);
\draw[gray] (5.05, -2.038) -- (5.10, -2.157);
\draw[gray] (5.05, -1.337) -- (5.10, -1.294);
\draw[gray] (5.05, -1.815) -- (5.10, -1.788);
\draw[gray] (5.10, -0.154) -- (5.15, -0.332);
\draw[gray] (5.10, -0.344) -- (5.15, -0.363);
\draw[gray] (5.10, -0.297) -- (5.15, -0.121);
\draw[gray] (5.10, -0.294) -- (5.15, -0.149);
\draw[gray] (5.10, -1.752) -- (5.15, -1.851);
\draw[gray] (5.10, -2.168) -- (5.15, -2.143);
\draw[gray] (5.10, -2.878) -- (5.15, -2.777);
\draw[gray] (5.10, -2.878) -- (5.15, -2.894);
\draw[gray] (5.10, -2.743) -- (5.15, -2.698);
\draw[gray] (5.10, -1.11) -- (5.15, -1.273);
\draw[gray] (5.10, -1.312) -- (5.15, -1.39);
\draw[gray] (5.10, -0.951) -- (5.15, -1.163);
\draw[gray] (5.10, -1.831) -- (5.15, -1.924);
\draw[gray] (5.10, -1.587) -- (5.15, -1.66);
\draw[gray] (5.10, -1.636) -- (5.15, -1.812);
\draw[gray] (5.10, -2.034) -- (5.15, -1.954);
\draw[gray] (5.10, -1.811) -- (5.15, -1.796);
\draw[gray] (5.10, -1.534) -- (5.15, -1.649);
\draw[gray] (5.10, -2.154) -- (5.15, -2.272);
\draw[gray] (5.10, -1.866) -- (5.15, -2.007);
\draw[gray] (5.10, -0.543) -- (5.15, -0.552);
\draw[gray] (5.10, -0.997) -- (5.15, -1.269);
\draw[gray] (5.10, -1.85) -- (5.15, -1.834);
\draw[gray] (5.10, -1.706) -- (5.15, -1.706);
\draw[gray] (5.10, -2.157) -- (5.15, -2.143);
\draw[gray] (5.10, -1.294) -- (5.15, -1.326);
\draw[gray] (5.10, -1.788) -- (5.15, -1.642);
\draw[gray] (5.15, -0.332) -- (5.2, -0.268);
\draw[gray] (5.15, -0.363) -- (5.2, -0.501);
\draw[gray] (5.15, -0.121) -- (5.2, -0.241);
\draw[gray] (5.15, -0.149) -- (5.2, -0.122);
\draw[gray] (5.15, -1.851) -- (5.2, -1.775);
\draw[gray] (5.15, -2.143) -- (5.2, -2.063);
\draw[gray] (5.15, -2.143) -- (5.2, -2.329);
\draw[gray] (5.15, -2.777) -- (5.2, -2.604);
\draw[gray] (5.15, -2.894) -- (5.2, -2.964);
\draw[gray] (5.15, -2.698) -- (5.2, -2.69);
\draw[gray] (5.15, -1.273) -- (5.2, -1.228);
\draw[gray] (5.15, -1.39) -- (5.2, -1.384);
\draw[gray] (5.15, -1.163) -- (5.2, -1.212);
\draw[gray] (5.15, -1.924) -- (5.2, -1.903);
\draw[gray] (5.15, -1.66) -- (5.2, -1.628);
\draw[gray] (5.15, -1.812) -- (5.2, -1.873);
\draw[gray] (5.15, -1.954) -- (5.2, -1.921);
\draw[gray] (5.15, -1.796) -- (5.2, -1.73);
\draw[gray] (5.15, -1.649) -- (5.2, -1.497);
\draw[gray] (5.15, -2.272) -- (5.2, -2.242);
\draw[gray] (5.15, -2.007) -- (5.2, -2.014);
\draw[gray] (5.15, -0.552) -- (5.2, -0.603);
\draw[gray] (5.15, -1.269) -- (5.2, -1.341);
\draw[gray] (5.15, -1.834) -- (5.2, -1.717);
\draw[gray] (5.15, -1.706) -- (5.2, -1.567);
\draw[gray] (5.15, -2.143) -- (5.2, -2.152);
\draw[gray] (5.15, -1.326) -- (5.2, -1.391);
\draw[gray] (5.15, -1.642) -- (5.2, -1.937);
\draw[gray] (5.2, -0.268) -- (5.25, -0.219);
\draw[gray] (5.2, -0.501) -- (5.25, -0.406);
\draw[gray] (5.2, -0.241) -- (5.25, -0.253);
\draw[gray] (5.2, -0.122) -- (5.25, -0.517);
\draw[gray] (5.2, -1.775) -- (5.25, -1.8);
\draw[gray] (5.2, -2.063) -- (5.25, -2.022);
\draw[gray] (5.2, -2.329) -- (5.25, -2.228);
\draw[gray] (5.2, -2.604) -- (5.25, -2.353);
\draw[gray] (5.2, -2.964) -- (5.25, -2.823);
\draw[gray] (5.2, -2.69) -- (5.25, -2.812);
\draw[gray] (5.2, -1.228) -- (5.25, -1.098);
\draw[gray] (5.2, -1.384) -- (5.25, -1.33);
\draw[gray] (5.2, -1.212) -- (5.25, -1.163);
\draw[gray] (5.2, -1.903) -- (5.25, -1.973);
\draw[gray] (5.2, -1.628) -- (5.25, -1.686);
\draw[gray] (5.2, -1.873) -- (5.25, -1.93);
\draw[gray] (5.2, -1.921) -- (5.25, -1.977);
\draw[gray] (5.2, -1.73) -- (5.25, -1.787);
\draw[gray] (5.2, -1.497) -- (5.25, -1.663);
\draw[gray] (5.2, -2.242) -- (5.25, -2.125);
\draw[gray] (5.2, -2.014) -- (5.25, -2.02);
\draw[gray] (5.2, -0.603) -- (5.25, -0.337);
\draw[gray] (5.2, -1.341) -- (5.25, -1.171);
\draw[gray] (5.2, -1.717) -- (5.25, -1.683);
\draw[gray] (5.2, -1.567) -- (5.25, -1.45);
\draw[gray] (5.2, -2.152) -- (5.25, -2.144);
\draw[gray] (5.2, -1.391) -- (5.25, -1.326);
\draw[gray] (5.2, -1.391) -- (5.25, -1.645);
\draw[gray] (5.2, -1.937) -- (5.25, -1.868);
\draw[gray] (5.25, -0.219) -- (5.3, -0.189);
\draw[gray] (5.25, -0.406) -- (5.3, -0.348);
\draw[gray] (5.25, -0.253) -- (5.3, -0.349);
\draw[gray] (5.25, -0.517) -- (5.3, -0.588);
\draw[gray] (5.25, -1.8) -- (5.3, -1.857);
\draw[gray] (5.25, -2.022) -- (5.3, -2.106);
\draw[gray] (5.25, -2.228) -- (5.3, -2.396);
\draw[gray] (5.25, -2.353) -- (5.3, -2.317);
\draw[gray] (5.25, -2.823) -- (5.3, -2.756);
\draw[gray] (5.25, -2.812) -- (5.3, -2.654);
\draw[gray] (5.25, -1.098) -- (5.3, -0.932);
\draw[gray] (5.25, -1.33) -- (5.3, -1.368);
\draw[gray] (5.25, -1.163) -- (5.3, -1.035);
\draw[gray] (5.25, -1.973) -- (5.3, -2.016);
\draw[gray] (5.25, -1.973) -- (5.3, -1.895);
\draw[gray] (5.25, -1.686) -- (5.3, -1.721);
\draw[gray] (5.25, -1.686) -- (5.3, -1.531);
\draw[gray] (5.25, -1.93) -- (5.3, -2.011);
\draw[gray] (5.25, -1.977) -- (5.3, -1.902);
\draw[gray] (5.25, -1.787) -- (5.3, -1.811);
\draw[gray] (5.25, -1.663) -- (5.3, -1.676);
\draw[gray] (5.25, -2.125) -- (5.3, -2.145);
\draw[gray] (5.25, -2.02) -- (5.3, -2.216);
\draw[gray] (5.25, -0.337) -- (5.3, -0.305);
\draw[gray] (5.25, -1.171) -- (5.3, -1.033);
\draw[gray] (5.25, -1.683) -- (5.3, -1.756);
\draw[gray] (5.25, -1.45) -- (5.3, -1.563);
\draw[gray] (5.25, -2.144) -- (5.3, -2.004);
\draw[gray] (5.25, -1.326) -- (5.3, -1.184);
\draw[gray] (5.25, -1.326) -- (5.3, -1.439);
\draw[gray] (5.25, -1.645) -- (5.3, -1.429);
\draw[gray] (5.25, -1.868) -- (5.3, -1.985);
\draw[gray] (5.3, -0.189) -- (5.35, -0.296);
\draw[gray] (5.3, -0.348) -- (5.35, -0.256);
\draw[gray] (5.3, -0.349) -- (5.35, -0.488);
\draw[gray] (5.3, -0.588) -- (5.35, -0.601);
\draw[gray] (5.3, -0.588) -- (5.35, -0.472);
\draw[gray] (5.3, -1.857) -- (5.35, -1.877);
\draw[gray] (5.3, -2.106) -- (5.35, -2.05);
\draw[gray] (5.3, -2.396) -- (5.35, -2.302);
\draw[gray] (5.3, -2.317) -- (5.35, -2.425);
\draw[gray] (5.3, -2.756) -- (5.35, -2.629);
\draw[gray] (5.3, -2.654) -- (5.35, -2.753);
\draw[gray] (5.3, -0.932) -- (5.35, -0.841);
\draw[gray] (5.3, -1.368) -- (5.35, -1.239);
\draw[gray] (5.3, -1.035) -- (5.35, -1.244);
\draw[gray] (5.3, -2.016) -- (5.35, -1.953);
\draw[gray] (5.3, -1.895) -- (5.35, -1.943);
\draw[gray] (5.3, -1.721) -- (5.35, -1.853);
\draw[gray] (5.3, -1.531) -- (5.35, -1.556);
\draw[gray] (5.3, -2.011) -- (5.35, -2.262);
\draw[gray] (5.3, -1.902) -- (5.35, -1.99);
\draw[gray] (5.3, -1.811) -- (5.35, -1.693);
\draw[gray] (5.3, -1.811) -- (5.35, -1.774);
\draw[gray] (5.3, -1.676) -- (5.35, -1.673);
\draw[gray] (5.3, -2.145) -- (5.35, -2.179);
\draw[gray] (5.3, -2.216) -- (5.35, -2.081);
\draw[gray] (5.3, -0.305) -- (5.35, -0.391);
\draw[gray] (5.3, -1.033) -- (5.35, -1.178);
\draw[gray] (5.3, -1.756) -- (5.35, -1.804);
\draw[gray] (5.3, -1.563) -- (5.35, -1.514);
\draw[gray] (5.3, -2.004) -- (5.35, -2.095);
\draw[gray] (5.3, -1.184) -- (5.35, -1.292);
\draw[gray] (5.3, -1.439) -- (5.35, -1.518);
\draw[gray] (5.3, -1.429) -- (5.35, -1.413);
\draw[gray] (5.3, -1.985) -- (5.35, -1.818);
\draw[gray] (5.35, -0.296) -- (5.4, -0.448);
\draw[gray] (5.35, -0.256) -- (5.4, -0.369);
\draw[gray] (5.35, -0.488) -- (5.4, -0.504);
\draw[gray] (5.35, -0.601) -- (5.4, -0.836);
\draw[gray] (5.35, -0.472) -- (5.4, -0.317);
\draw[gray] (5.35, -1.877) -- (5.4, -1.852);
\draw[gray] (5.35, -2.05) -- (5.4, -2.19);
\draw[gray] (5.35, -2.302) -- (5.4, -2.418);
\draw[gray] (5.35, -2.425) -- (5.4, -2.441);
\draw[gray] (5.35, -2.629) -- (5.4, -2.446);
\draw[gray] (5.35, -2.753) -- (5.4, -2.766);
\draw[gray] (5.35, -0.841) -- (5.4, -0.746);
\draw[gray] (5.35, -1.239) -- (5.4, -1.241);
\draw[gray] (5.35, -1.244) -- (5.4, -1.349);
\draw[gray] (5.35, -1.953) -- (5.4, -1.848);
\draw[gray] (5.35, -1.943) -- (5.4, -1.907);
\draw[gray] (5.35, -1.853) -- (5.4, -1.895);
\draw[gray] (5.35, -1.556) -- (5.4, -1.56);
\draw[gray] (5.35, -2.262) -- (5.4, -2.235);
\draw[gray] (5.35, -1.99) -- (5.4, -2.005);
\draw[gray] (5.35, -1.693) -- (5.4, -1.757);
\draw[gray] (5.35, -1.774) -- (5.4, -1.863);
\draw[gray] (5.35, -1.673) -- (5.4, -1.749);
\draw[gray] (5.35, -2.179) -- (5.4, -2.182);
\draw[gray] (5.35, -2.081) -- (5.4, -2.054);
\draw[gray] (5.35, -0.391) -- (5.4, -0.211);
\draw[gray] (5.35, -1.178) -- (5.4, -1.05);
\draw[gray] (5.35, -1.804) -- (5.4, -1.794);
\draw[gray] (5.35, -1.514) -- (5.4, -1.681);
\draw[gray] (5.35, -2.095) -- (5.4, -2.209);
\draw[gray] (5.35, -1.292) -- (5.4, -1.275);
\draw[gray] (5.35, -1.518) -- (5.4, -1.637);
\draw[gray] (5.35, -1.413) -- (5.4, -1.408);
\draw[gray] (5.35, -1.818) -- (5.4, -1.907);
\draw[gray] (5.4, -0.448) -- (5.45, -0.52);
\draw[gray] (5.4, -0.369) -- (5.45, -0.470);
\draw[gray] (5.4, -0.504) -- (5.45, -0.622);
\draw[gray] (5.4, -0.836) -- (5.45, -0.923);
\draw[gray] (5.4, -0.317) -- (5.45, -0.269);
\draw[gray] (5.4, -1.852) -- (5.45, -1.828);
\draw[gray] (5.4, -1.852) -- (5.45, -1.986);
\draw[gray] (5.4, -2.19) -- (5.45, -2.084);
\draw[gray] (5.4, -2.418) -- (5.45, -2.56);
\draw[gray] (5.4, -2.441) -- (5.45, -2.266);
\draw[gray] (5.4, -2.446) -- (5.45, -2.376);
\draw[gray] (5.4, -2.766) -- (5.45, -2.854);
\draw[gray] (5.4, -0.746) -- (5.45, -0.791);
\draw[gray] (5.4, -1.241) -- (5.45, -1.223);
\draw[gray] (5.4, -1.349) -- (5.45, -1.361);
\draw[gray] (5.4, -1.848) -- (5.45, -1.84);
\draw[gray] (5.4, -1.907) -- (5.45, -1.745);
\draw[gray] (5.4, -1.895) -- (5.45, -1.833);
\draw[gray] (5.4, -1.56) -- (5.45, -1.552);
\draw[gray] (5.4, -2.235) -- (5.45, -2.044);
\draw[gray] (5.4, -2.005) -- (5.45, -2.034);
\draw[gray] (5.4, -1.757) -- (5.45, -1.657);
\draw[gray] (5.4, -1.863) -- (5.45, -1.845);
\draw[gray] (5.4, -1.749) -- (5.45, -1.83);
\draw[gray] (5.4, -2.182) -- (5.45, -2.243);
\draw[gray] (5.4, -2.054) -- (5.45, -2.112);
\draw[gray] (5.4, -0.211) -- (5.45, -0.195);
\draw[gray] (5.4, -1.05) -- (5.45, -1.245);
\draw[gray] (5.4, -1.794) -- (5.45, -1.839);
\draw[gray] (5.4, -1.681) -- (5.45, -1.875);
\draw[gray] (5.4, -2.209) -- (5.45, -2.426);
\draw[gray] (5.4, -1.275) -- (5.45, -1.358);
\draw[gray] (5.4, -1.637) -- (5.45, -1.494);
\draw[gray] (5.4, -1.408) -- (5.45, -1.209);
\draw[gray] (5.4, -1.907) -- (5.45, -1.913);
\draw[gray] (5.45, -0.52) -- (5.5, -0.645);
\draw[gray] (5.45, -0.470) -- (5.5, -0.551);
\draw[gray] (5.45, -0.622) -- (5.5, -0.647);
\draw[gray] (5.45, -0.923) -- (5.5, -0.835);
\draw[gray] (5.45, -0.269) -- (5.5, -0.21);
\draw[gray] (5.45, -1.828) -- (5.5, -1.826);
\draw[gray] (5.45, -1.986) -- (5.5, -2.081);
\draw[gray] (5.45, -2.084) -- (5.5, -2.122);
\draw[gray] (5.45, -2.56) -- (5.5, -2.399);
\draw[gray] (5.45, -2.266) -- (5.5, -2.128);
\draw[gray] (5.45, -2.376) -- (5.5, -2.377);
\draw[gray] (5.45, -2.854) -- (5.5, -2.743);
\draw[gray] (5.45, -0.791) -- (5.5, -0.885);
\draw[gray] (5.45, -1.223) -- (5.5, -1.21);
\draw[gray] (5.45, -1.361) -- (5.5, -1.348);
\draw[gray] (5.45, -1.84) -- (5.5, -1.864);
\draw[gray] (5.45, -1.745) -- (5.5, -1.927);
\draw[gray] (5.45, -1.833) -- (5.5, -1.85);
\draw[gray] (5.45, -1.552) -- (5.5, -1.376);
\draw[gray] (5.45, -2.044) -- (5.5, -2.001);
\draw[gray] (5.45, -2.034) -- (5.5, -2.164);
\draw[gray] (5.45, -1.657) -- (5.5, -1.616);
\draw[gray] (5.45, -1.845) -- (5.5, -1.666);
\draw[gray] (5.45, -1.83) -- (5.5, -1.928);
\draw[gray] (5.45, -2.243) -- (5.5, -2.142);
\draw[gray] (5.45, -2.112) -- (5.5, -2.184);
\draw[gray] (5.45, -0.195) -- (5.5, -0.42);
\draw[gray] (5.45, -1.245) -- (5.5, -1.243);
\draw[gray] (5.45, -1.839) -- (5.5, -1.929);
\draw[gray] (5.45, -1.875) -- (5.5, -1.899);
\draw[gray] (5.45, -2.426) -- (5.5, -2.392);
\draw[gray] (5.45, -1.358) -- (5.5, -1.484);
\draw[gray] (5.45, -1.494) -- (5.5, -1.521);
\draw[gray] (5.45, -1.209) -- (5.5, -1.087);
\draw[gray] (5.45, -1.913) -- (5.5, -1.971);
\draw[gray] (5.5, -0.645) -- (5.55, -0.83);
\draw[gray] (5.5, -0.551) -- (5.55, -0.705);
\draw[gray] (5.5, -0.551) -- (5.55, -0.464);
\draw[gray] (5.5, -0.647) -- (5.55, -0.483);
\draw[gray] (5.5, -0.835) -- (5.55, -0.931);
\draw[gray] (5.5, -0.21) -- (5.55, -0.328);
\draw[gray] (5.5, -1.826) -- (5.55, -1.994);
\draw[gray] (5.5, -2.081) -- (5.55, -2.176);
\draw[gray] (5.5, -2.122) -- (5.55, -1.973);
\draw[gray] (5.5, -2.399) -- (5.55, -2.424);
\draw[gray] (5.5, -2.128) -- (5.55, -2.178);
\draw[gray] (5.5, -2.377) -- (5.55, -2.305);
\draw[gray] (5.5, -2.743) -- (5.55, -2.676);
\draw[gray] (5.5, -0.885) -- (5.55, -0.923);
\draw[gray] (5.5, -1.21) -- (5.55, -1.122);
\draw[gray] (5.5, -1.348) -- (5.55, -1.439);
\draw[gray] (5.5, -1.864) -- (5.55, -1.931);
\draw[gray] (5.5, -1.927) -- (5.55, -1.886);
\draw[gray] (5.5, -1.927) -- (5.55, -1.945);
\draw[gray] (5.5, -1.85) -- (5.55, -1.813);
\draw[gray] (5.5, -1.376) -- (5.55, -1.502);
\draw[gray] (5.5, -2.001) -- (5.55, -2.033);
\draw[gray] (5.5, -2.164) -- (5.55, -2.37);
\draw[gray] (5.5, -1.616) -- (5.55, -1.534);
\draw[gray] (5.5, -1.666) -- (5.55, -1.667);
\draw[gray] (5.5, -1.928) -- (5.55, -1.754);
\draw[gray] (5.5, -2.142) -- (5.55, -2.238);
\draw[gray] (5.5, -2.184) -- (5.55, -2.327);
\draw[gray] (5.5, -0.42) -- (5.55, -0.447);
\draw[gray] (5.5, -1.243) -- (5.55, -1.183);
\draw[gray] (5.5, -1.929) -- (5.55, -2.208);
\draw[gray] (5.5, -1.899) -- (5.55, -1.763);
\draw[gray] (5.5, -2.392) -- (5.55, -2.353);
\draw[gray] (5.5, -1.484) -- (5.55, -1.42);
\draw[gray] (5.5, -1.521) -- (5.55, -1.534);
\draw[gray] (5.5, -1.087) -- (5.55, -0.942);
\draw[gray] (5.5, -1.971) -- (5.55, -1.968);
\draw[gray] (5.55, -0.83) -- (5.60, -0.769);
\draw[gray] (5.55, -0.705) -- (5.60, -0.705);
\draw[gray] (5.55, -0.464) -- (5.60, -0.446);
\draw[gray] (5.55, -0.483) -- (5.60, -0.385);
\draw[gray] (5.55, -0.931) -- (5.60, -1.099);
\draw[gray] (5.55, -0.328) -- (5.60, -0.493);
\draw[gray] (5.55, -1.994) -- (5.60, -2.007);
\draw[gray] (5.55, -2.176) -- (5.60, -2.15);
\draw[gray] (5.55, -1.973) -- (5.60, -1.928);
\draw[gray] (5.55, -2.424) -- (5.60, -2.392);
\draw[gray] (5.55, -2.178) -- (5.60, -2.049);
\draw[gray] (5.55, -2.305) -- (5.60, -2.239);
\draw[gray] (5.55, -2.676) -- (5.60, -2.453);
\draw[gray] (5.55, -0.923) -- (5.60, -1.137);
\draw[gray] (5.55, -1.122) -- (5.60, -0.883);
\draw[gray] (5.55, -1.439) -- (5.60, -1.568);
\draw[gray] (5.55, -1.931) -- (5.60, -2.033);
\draw[gray] (5.55, -1.886) -- (5.60, -1.952);
\draw[gray] (5.55, -1.945) -- (5.60, -2.155);
\draw[gray] (5.55, -1.813) -- (5.60, -1.948);
\draw[gray] (5.55, -1.502) -- (5.60, -1.478);
\draw[gray] (5.55, -2.033) -- (5.60, -2.129);
\draw[gray] (5.55, -2.37) -- (5.60, -2.294);
\draw[gray] (5.55, -1.534) -- (5.60, -1.485);
\draw[gray] (5.55, -1.667) -- (5.60, -1.712);
\draw[gray] (5.55, -1.754) -- (5.60, -1.932);
\draw[gray] (5.55, -2.238) -- (5.60, -2.328);
\draw[gray] (5.55, -2.327) -- (5.60, -2.065);
\draw[gray] (5.55, -0.447) -- (5.60, -0.453);
\draw[gray] (5.55, -1.183) -- (5.60, -1.055);
\draw[gray] (5.55, -1.183) -- (5.60, -1.464);
\draw[gray] (5.55, -2.208) -- (5.60, -2.353);
\draw[gray] (5.55, -1.763) -- (5.60, -1.824);
\draw[gray] (5.55, -2.353) -- (5.60, -2.325);
\draw[gray] (5.55, -1.42) -- (5.60, -1.387);
\draw[gray] (5.55, -1.534) -- (5.60, -1.527);
\draw[gray] (5.55, -0.942) -- (5.60, -0.919);
\draw[gray] (5.55, -1.968) -- (5.60, -1.788);
\draw[gray] (5.60, -0.769) -- (5.65, -0.918);
\draw[gray] (5.60, -0.705) -- (5.65, -0.68);
\draw[gray] (5.60, -0.446) -- (5.65, -0.639);
\draw[gray] (5.60, -0.385) -- (5.65, -0.522);
\draw[gray] (5.60, -1.099) -- (5.65, -1.083);
\draw[gray] (5.60, -0.493) -- (5.65, -0.527);
\draw[gray] (5.60, -2.007) -- (5.65, -2.035);
\draw[gray] (5.60, -2.15) -- (5.65, -2.022);
\draw[gray] (5.60, -1.928) -- (5.65, -1.99);
\draw[gray] (5.60, -2.392) -- (5.65, -2.46);
\draw[gray] (5.60, -2.049) -- (5.65, -2.182);
\draw[gray] (5.60, -2.239) -- (5.65, -2.173);
\draw[gray] (5.60, -2.239) -- (5.65, -2.304);
\draw[gray] (5.60, -2.453) -- (5.65, -2.237);
\draw[gray] (5.60, -1.137) -- (5.65, -1.089);
\draw[gray] (5.60, -0.883) -- (5.65, -0.772);
\draw[gray] (5.60, -1.568) -- (5.65, -1.57);
\draw[gray] (5.60, -2.033) -- (5.65, -2.083);
\draw[gray] (5.60, -1.952) -- (5.65, -2.026);
\draw[gray] (5.60, -2.155) -- (5.65, -2.036);
\draw[gray] (5.60, -1.948) -- (5.65, -1.937);
\draw[gray] (5.60, -1.478) -- (5.65, -1.361);
\draw[gray] (5.60, -2.129) -- (5.65, -2.061);
\draw[gray] (5.60, -2.294) -- (5.65, -2.149);
\draw[gray] (5.60, -1.485) -- (5.65, -1.58);
\draw[gray] (5.60, -1.712) -- (5.65, -1.595);
\draw[gray] (5.60, -1.932) -- (5.65, -1.729);
\draw[gray] (5.60, -2.328) -- (5.65, -2.401);
\draw[gray] (5.60, -2.065) -- (5.65, -2.083);
\draw[gray] (5.60, -0.453) -- (5.65, -0.366);
\draw[gray] (5.60, -1.055) -- (5.65, -1.05);
\draw[gray] (5.60, -1.464) -- (5.65, -1.40);
\draw[gray] (5.60, -2.353) -- (5.65, -2.315);
\draw[gray] (5.60, -1.824) -- (5.65, -1.968);
\draw[gray] (5.60, -2.325) -- (5.65, -2.184);
\draw[gray] (5.60, -1.387) -- (5.65, -1.448);
\draw[gray] (5.60, -1.527) -- (5.65, -1.523);
\draw[gray] (5.60, -0.919) -- (5.65, -0.889);
\draw[gray] (5.60, -1.788) -- (5.65, -1.77);
\draw[gray] (5.65, -0.918) -- (5.7, -0.702);
\draw[gray] (5.65, -0.68) -- (5.7, -0.589);
\draw[gray] (5.65, -0.639) -- (5.7, -0.427);
\draw[gray] (5.65, -0.522) -- (5.7, -0.714);
\draw[gray] (5.65, -1.083) -- (5.7, -1.149);
\draw[gray] (5.65, -0.527) -- (5.7, -0.604);
\draw[gray] (5.65, -2.035) -- (5.7, -2.2);
\draw[gray] (5.65, -2.022) -- (5.7, -1.88);
\draw[gray] (5.65, -1.99) -- (5.7, -1.86);
\draw[gray] (5.65, -2.46) -- (5.7, -2.357);
\draw[gray] (5.65, -2.182) -- (5.7, -2.133);
\draw[gray] (5.65, -2.173) -- (5.7, -2.177);
\draw[gray] (5.65, -2.304) -- (5.7, -2.224);
\draw[gray] (5.65, -2.304) -- (5.7, -2.081);
\draw[gray] (5.65, -2.237) -- (5.7, -2.343);
\draw[gray] (5.65, -1.089) -- (5.7, -1.171);
\draw[gray] (5.65, -0.772) -- (5.7, -0.845);
\draw[gray] (5.65, -1.57) -- (5.7, -1.695);
\draw[gray] (5.65, -2.083) -- (5.7, -1.903);
\draw[gray] (5.65, -2.026) -- (5.7, -2.038);
\draw[gray] (5.65, -2.036) -- (5.7, -2.113);
\draw[gray] (5.65, -1.937) -- (5.7, -2.026);
\draw[gray] (5.65, -1.361) -- (5.7, -1.258);
\draw[gray] (5.65, -2.061) -- (5.7, -2.196);
\draw[gray] (5.65, -2.149) -- (5.7, -2.237);
\draw[gray] (5.65, -1.58) -- (5.7, -1.789);
\draw[gray] (5.65, -1.595) -- (5.7, -1.847);
\draw[gray] (5.65, -1.729) -- (5.7, -1.719);
\draw[gray] (5.65, -2.401) -- (5.7, -2.316);
\draw[gray] (5.65, -2.083) -- (5.7, -2.078);
\draw[gray] (5.65, -0.366) -- (5.7, -0.037);
\draw[gray] (5.65, -1.05) -- (5.7, -1.097);
\draw[gray] (5.65, -1.40) -- (5.7, -1.274);
\draw[gray] (5.65, -2.315) -- (5.7, -2.359);
\draw[gray] (5.65, -1.968) -- (5.7, -2.033);
\draw[gray] (5.65, -1.968) -- (5.7, -2.006);
\draw[gray] (5.65, -2.184) -- (5.7, -2.146);
\draw[gray] (5.65, -1.448) -- (5.7, -1.367);
\draw[gray] (5.65, -1.523) -- (5.7, -1.439);
\draw[gray] (5.65, -0.889) -- (5.7, -0.788);
\draw[gray] (5.65, -1.77) -- (5.7, -1.679);
\draw[gray] (5.7, -0.702) -- (5.75, -0.703);
\draw[gray] (5.7, -0.589) -- (5.75, -0.619);
\draw[gray] (5.7, -0.427) -- (5.75, -0.671);
\draw[gray] (5.7, -0.714) -- (5.75, -0.611);
\draw[gray] (5.7, -1.149) -- (5.75, -0.886);
\draw[gray] (5.7, -0.604) -- (5.75, -0.732);
\draw[gray] (5.7, -2.2) -- (5.75, -2.191);
\draw[gray] (5.7, -1.88) -- (5.75, -1.958);
\draw[gray] (5.7, -1.86) -- (5.75, -2.191);
\draw[gray] (5.7, -2.357) -- (5.75, -2.498);
\draw[gray] (5.7, -2.133) -- (5.75, -2.246);
\draw[gray] (5.7, -2.177) -- (5.75, -2.218);
\draw[gray] (5.7, -2.224) -- (5.75, -2.2);
\draw[gray] (5.7, -2.081) -- (5.75, -2.065);
\draw[gray] (5.7, -2.343) -- (5.75, -2.259);
\draw[gray] (5.7, -1.171) -- (5.75, -1.388);
\draw[gray] (5.7, -0.845) -- (5.75, -0.821);
\draw[gray] (5.7, -1.695) -- (5.75, -1.752);
\draw[gray] (5.7, -1.903) -- (5.75, -1.875);
\draw[gray] (5.7, -2.038) -- (5.75, -1.956);
\draw[gray] (5.7, -2.113) -- (5.75, -2.235);
\draw[gray] (5.7, -2.026) -- (5.75, -1.817);
\draw[gray] (5.7, -1.258) -- (5.75, -1.118);
\draw[gray] (5.7, -2.196) -- (5.75, -2.19);
\draw[gray] (5.7, -2.237) -- (5.75, -2.166);
\draw[gray] (5.7, -1.789) -- (5.75, -1.971);
\draw[gray] (5.7, -1.847) -- (5.75, -1.725);
\draw[gray] (5.7, -1.719) -- (5.75, -1.762);
\draw[gray] (5.7, -2.316) -- (5.75, -2.385);
\draw[gray] (5.7, -2.078) -- (5.75, -2.086);
\draw[gray] (5.7, -0.037) -- (5.75, -0.329);
\draw[gray] (5.7, -1.097) -- (5.75, -1.116);
\draw[gray] (5.7, -1.097) -- (5.75, -1.374);
\draw[gray] (5.7, -1.274) -- (5.75, -1.24);
\draw[gray] (5.7, -2.359) -- (5.75, -2.342);
\draw[gray] (5.7, -2.033) -- (5.75, -1.912);
\draw[gray] (5.7, -2.006) -- (5.75, -2.139);
\draw[gray] (5.7, -2.146) -- (5.75, -1.867);
\draw[gray] (5.7, -1.367) -- (5.75, -1.341);
\draw[gray] (5.7, -1.439) -- (5.75, -1.527);
\draw[gray] (5.7, -0.788) -- (5.75, -0.704);
\draw[gray] (5.7, -1.679) -- (5.75, -1.465);
\draw[gray] (5.75, -0.703) -- (5.8, -0.869);
\draw[gray] (5.75, -0.619) -- (5.8, -0.648);
\draw[gray] (5.75, -0.671) -- (5.8, -0.704);
\draw[gray] (5.75, -0.611) -- (5.8, -0.539);
\draw[gray] (5.75, -0.886) -- (5.8, -0.819);
\draw[gray] (5.75, -0.732) -- (5.8, -0.55);
\draw[gray] (5.75, -2.191) -- (5.8, -2.129);
\draw[gray] (5.75, -1.958) -- (5.8, -1.801);
\draw[gray] (5.75, -2.191) -- (5.8, -2.323);
\draw[gray] (5.75, -2.498) -- (5.8, -2.389);
\draw[gray] (5.75, -2.246) -- (5.8, -2.167);
\draw[gray] (5.75, -2.218) -- (5.8, -2.229);
\draw[gray] (5.75, -2.2) -- (5.8, -2.263);
\draw[gray] (5.75, -2.065) -- (5.8, -2.069);
\draw[gray] (5.75, -2.259) -- (5.8, -2.164);
\draw[gray] (5.75, -1.388) -- (5.8, -1.463);
\draw[gray] (5.75, -0.821) -- (5.8, -0.877);
\draw[gray] (5.75, -1.752) -- (5.8, -1.744);
\draw[gray] (5.75, -1.875) -- (5.8, -1.954);
\draw[gray] (5.75, -1.956) -- (5.8, -1.808);
\draw[gray] (5.75, -2.235) -- (5.8, -2.318);
\draw[gray] (5.75, -1.817) -- (5.8, -1.76);
\draw[gray] (5.75, -1.817) -- (5.8, -1.619);
\draw[gray] (5.75, -1.118) -- (5.8, -1.186);
\draw[gray] (5.75, -2.19) -- (5.8, -2.445);
\draw[gray] (5.75, -2.166) -- (5.8, -2.263);
\draw[gray] (5.75, -1.971) -- (5.8, -1.926);
\draw[gray] (5.75, -1.725) -- (5.8, -1.609);
\draw[gray] (5.75, -1.762) -- (5.8, -1.904);
\draw[gray] (5.75, -2.385) -- (5.8, -2.431);
\draw[gray] (5.75, -2.086) -- (5.8, -1.98);
\draw[gray] (5.75, -0.329) -- (5.8, -0.376);
\draw[gray] (5.75, -1.116) -- (5.8, -1.058);
\draw[gray] (5.75, -1.374) -- (5.8, -1.403);
\draw[gray] (5.75, -1.24) -- (5.8, -1.174);
\draw[gray] (5.75, -2.342) -- (5.8, -2.368);
\draw[gray] (5.75, -1.912) -- (5.8, -1.987);
\draw[gray] (5.75, -2.139) -- (5.8, -2.065);
\draw[gray] (5.75, -1.867) -- (5.8, -2.085);
\draw[gray] (5.75, -1.341) -- (5.8, -1.438);
\draw[gray] (5.75, -1.527) -- (5.8, -1.763);
\draw[gray] (5.75, -0.704) -- (5.8, -0.764);
\draw[gray] (5.75, -1.465) -- (5.8, -1.402);
\draw[gray] (5.8, -0.869) -- (5.85, -0.876);
\draw[gray] (5.8, -0.648) -- (5.85, -0.595);
\draw[gray] (5.8, -0.704) -- (5.85, -0.856);
\draw[gray] (5.8, -0.539) -- (5.85, -0.528);
\draw[gray] (5.8, -0.819) -- (5.85, -0.996);
\draw[gray] (5.8, -0.55) -- (5.85, -0.555);
\draw[gray] (5.8, -2.129) -- (5.85, -2.223);
\draw[gray] (5.8, -1.801) -- (5.85, -1.644);
\draw[gray] (5.8, -2.323) -- (5.85, -2.219);
\draw[gray] (5.8, -2.389) -- (5.85, -2.22);
\draw[gray] (5.8, -2.167) -- (5.85, -2.23);
\draw[gray] (5.8, -2.229) -- (5.85, -2.339);
\draw[gray] (5.8, -2.263) -- (5.85, -2.336);
\draw[gray] (5.8, -2.069) -- (5.85, -2.139);
\draw[gray] (5.8, -2.164) -- (5.85, -2.126);
\draw[gray] (5.8, -1.463) -- (5.85, -1.456);
\draw[gray] (5.8, -0.877) -- (5.85, -0.711);
\draw[gray] (5.8, -1.744) -- (5.85, -1.834);
\draw[gray] (5.8, -1.954) -- (5.85, -1.961);
\draw[gray] (5.8, -1.808) -- (5.85, -1.788);
\draw[gray] (5.8, -2.318) -- (5.85, -2.165);
\draw[gray] (5.8, -1.76) -- (5.85, -1.81);
\draw[gray] (5.8, -1.619) -- (5.85, -1.562);
\draw[gray] (5.8, -1.186) -- (5.85, -1.353);
\draw[gray] (5.8, -2.445) -- (5.85, -2.432);
\draw[gray] (5.8, -2.263) -- (5.85, -2.118);
\draw[gray] (5.8, -1.926) -- (5.85, -1.748);
\draw[gray] (5.8, -1.609) -- (5.85, -1.614);
\draw[gray] (5.8, -1.904) -- (5.85, -2.039);
\draw[gray] (5.8, -2.431) -- (5.85, -2.494);
\draw[gray] (5.8, -1.98) -- (5.85, -2.011);
\draw[gray] (5.8, -1.98) -- (5.85, -2.066);
\draw[gray] (5.8, -0.376) -- (5.85, -0.51);
\draw[gray] (5.8, -1.058) -- (5.85, -1.175);
\draw[gray] (5.8, -1.403) -- (5.85, -1.49);
\draw[gray] (5.8, -1.174) -- (5.85, -1.081);
\draw[gray] (5.8, -2.368) -- (5.85, -2.374);
\draw[gray] (5.8, -1.987) -- (5.85, -1.969);
\draw[gray] (5.8, -2.065) -- (5.85, -1.926);
\draw[gray] (5.8, -2.065) -- (5.85, -2.176);
\draw[gray] (5.8, -2.085) -- (5.85, -2.164);
\draw[gray] (5.8, -1.438) -- (5.85, -1.594);
\draw[gray] (5.8, -1.763) -- (5.85, -1.658);
\draw[gray] (5.8, -0.764) -- (5.85, -0.77);
\draw[gray] (5.8, -1.402) -- (5.85, -1.221);
\draw[gray] (5.85, -0.876) -- (5.9, -0.907);
\draw[gray] (5.85, -0.595) -- (5.9, -0.731);
\draw[gray] (5.85, -0.856) -- (5.9, -0.98);
\draw[gray] (5.85, -0.856) -- (5.9, -0.814);
\draw[gray] (5.85, -0.528) -- (5.9, -0.744);
\draw[gray] (5.85, -0.996) -- (5.9, -1.018);
\draw[gray] (5.85, -0.555) -- (5.9, -0.63);
\draw[gray] (5.85, -2.223) -- (5.9, -2.26);
\draw[gray] (5.85, -1.644) -- (5.9, -1.473);
\draw[gray] (5.85, -2.219) -- (5.9, -2.204);
\draw[gray] (5.85, -2.22) -- (5.9, -2.162);
\draw[gray] (5.85, -2.23) -- (5.9, -2.266);
\draw[gray] (5.85, -2.339) -- (5.9, -2.393);
\draw[gray] (5.85, -2.336) -- (5.9, -2.358);
\draw[gray] (5.85, -2.139) -- (5.9, -2.019);
\draw[gray] (5.85, -2.126) -- (5.9, -1.901);
\draw[gray] (5.85, -1.456) -- (5.9, -1.543);
\draw[gray] (5.85, -0.711) -- (5.9, -0.69);
\draw[gray] (5.85, -1.834) -- (5.9, -1.985);
\draw[gray] (5.85, -1.961) -- (5.9, -1.862);
\draw[gray] (5.85, -1.788) -- (5.9, -1.727);
\draw[gray] (5.85, -2.165) -- (5.9, -2.108);
\draw[gray] (5.85, -1.81) -- (5.9, -1.682);
\draw[gray] (5.85, -1.562) -- (5.9, -1.646);
\draw[gray] (5.85, -1.353) -- (5.9, -1.107);
\draw[gray] (5.85, -2.432) -- (5.9, -2.361);
\draw[gray] (5.85, -2.118) -- (5.9, -1.961);
\draw[gray] (5.85, -1.748) -- (5.9, -1.807);
\draw[gray] (5.85, -1.614) -- (5.9, -1.653);
\draw[gray] (5.85, -2.039) -- (5.9, -2.044);
\draw[gray] (5.85, -2.494) -- (5.9, -2.314);
\draw[gray] (5.85, -2.011) -- (5.9, -2.206);
\draw[gray] (5.85, -2.066) -- (5.9, -2.217);
\draw[gray] (5.85, -0.51) -- (5.9, -0.436);
\draw[gray] (5.85, -1.175) -- (5.9, -1.271);
\draw[gray] (5.85, -1.49) -- (5.9, -1.656);
\draw[gray] (5.85, -1.081) -- (5.9, -1.13);
\draw[gray] (5.85, -2.374) -- (5.9, -2.437);
\draw[gray] (5.85, -1.969) -- (5.9, -2.199);
\draw[gray] (5.85, -1.926) -- (5.9, -1.865);
\draw[gray] (5.85, -2.176) -- (5.9, -2.158);
\draw[gray] (5.85, -2.164) -- (5.9, -2.119);
\draw[gray] (5.85, -1.594) -- (5.9, -1.799);
\draw[gray] (5.85, -1.658) -- (5.9, -1.535);
\draw[gray] (5.85, -0.77) -- (5.9, -0.927);
\draw[gray] (5.85, -1.221) -- (5.9, -1.307);
\draw[gray] (5.9, -0.907) -- (5.95, -1.159);
\draw[gray] (5.9, -0.731) -- (5.95, -0.87);
\draw[gray] (5.9, -0.98) -- (5.95, -1.002);
\draw[gray] (5.9, -0.814) -- (5.95, -0.841);
\draw[gray] (5.9, -0.744) -- (5.95, -0.767);
\draw[gray] (5.9, -1.018) -- (5.95, -1.036);
\draw[gray] (5.9, -0.63) -- (5.95, -0.699);
\draw[gray] (5.9, -2.26) -- (5.95, -2.168);
\draw[gray] (5.9, -1.473) -- (5.95, -1.338);
\draw[gray] (5.9, -1.473) -- (5.95, -1.46);
\draw[gray] (5.9, -2.204) -- (5.95, -2.246);
\draw[gray] (5.9, -2.162) -- (5.95, -2.307);
\draw[gray] (5.9, -2.266) -- (5.95, -2.448);
\draw[gray] (5.9, -2.393) -- (5.95, -2.375);
\draw[gray] (5.9, -2.358) -- (5.95, -2.261);
\draw[gray] (5.9, -2.019) -- (5.95, -2.005);
\draw[gray] (5.9, -1.901) -- (5.95, -1.734);
\draw[gray] (5.9, -1.543) -- (5.95, -1.65);
\draw[gray] (5.9, -0.69) -- (5.95, -0.648);
\draw[gray] (5.9, -1.985) -- (5.95, -1.955);
\draw[gray] (5.9, -1.862) -- (5.95, -1.852);
\draw[gray] (5.9, -1.727) -- (5.95, -1.478);
\draw[gray] (5.9, -2.108) -- (5.95, -2.148);
\draw[gray] (5.9, -2.108) -- (5.95, -2.134);
\draw[gray] (5.9, -1.682) -- (5.95, -1.482);
\draw[gray] (5.9, -1.646) -- (5.95, -1.745);
\draw[gray] (5.9, -1.107) -- (5.95, -1.314);
\draw[gray] (5.9, -2.361) -- (5.95, -2.312);
\draw[gray] (5.9, -1.961) -- (5.95, -1.95);
\draw[gray] (5.9, -1.807) -- (5.95, -1.834);
\draw[gray] (5.9, -1.653) -- (5.95, -1.692);
\draw[gray] (5.9, -2.044) -- (5.95, -2.142);
\draw[gray] (5.9, -2.314) -- (5.95, -2.208);
\draw[gray] (5.9, -2.206) -- (5.95, -2.071);
\draw[gray] (5.9, -2.217) -- (5.95, -2.05);
\draw[gray] (5.9, -0.436) -- (5.95, -0.410);
\draw[gray] (5.9, -1.271) -- (5.95, -1.414);
\draw[gray] (5.9, -1.656) -- (5.95, -1.599);
\draw[gray] (5.9, -1.13) -- (5.95, -1.095);
\draw[gray] (5.9, -2.437) -- (5.95, -2.349);
\draw[gray] (5.9, -2.199) -- (5.95, -2.113);
\draw[gray] (5.9, -1.865) -- (5.95, -1.767);
\draw[gray] (5.9, -2.158) -- (5.95, -2.255);
\draw[gray] (5.9, -2.119) -- (5.95, -2.164);
\draw[gray] (5.9, -1.799) -- (5.95, -1.956);
\draw[gray] (5.9, -1.535) -- (5.95, -1.773);
\draw[gray] (5.9, -0.927) -- (5.95, -0.764);
\draw[gray] (5.9, -1.307) -- (5.95, -1.221);
\draw[gray] (5.95, -1.159) -- (6.0, -1.301);
\draw[gray] (5.95, -0.87) -- (6.0, -0.922);
\draw[gray] (5.95, -1.002) -- (6.0, -0.724);
\draw[gray] (5.95, -0.841) -- (6.0, -0.785);
\draw[gray] (5.95, -0.767) -- (6.0, -0.745);
\draw[gray] (5.95, -1.036) -- (6.0, -0.94);
\draw[gray] (5.95, -0.699) -- (6.0, -0.567);
\draw[gray] (5.95, -2.168) -- (6.0, -2.122);
\draw[gray] (5.95, -1.338) -- (6.0, -1.25);
\draw[gray] (5.95, -1.46) -- (6.0, -1.263);
\draw[gray] (5.95, -2.246) -- (6.0, -2.276);
\draw[gray] (5.95, -2.307) -- (6.0, -2.302);
\draw[gray] (5.95, -2.448) -- (6.0, -2.529);
\draw[gray] (5.95, -2.375) -- (6.0, -2.405);
\draw[gray] (5.95, -2.261) -- (6.0, -2.325);
\draw[gray] (5.95, -2.005) -- (6.0, -1.953);
\draw[gray] (5.95, -1.734) -- (6.0, -1.76);
\draw[gray] (5.95, -1.65) -- (6.0, -1.645);
\draw[gray] (5.95, -0.648) -- (6.0, -0.981);
\draw[gray] (5.95, -1.955) -- (6.0, -1.916);
\draw[gray] (5.95, -1.852) -- (6.0, -1.633);
\draw[gray] (5.95, -1.478) -- (6.0, -1.421);
\draw[gray] (5.95, -2.148) -- (6.0, -1.98);
\draw[gray] (5.95, -2.134) -- (6.0, -2.169);
\draw[gray] (5.95, -1.482) -- (6.0, -1.539);
\draw[gray] (5.95, -1.745) -- (6.0, -1.708);
\draw[gray] (5.95, -1.314) -- (6.0, -1.495);
\draw[gray] (5.95, -2.312) -- (6.0, -2.473);
\draw[gray] (5.95, -1.95) -- (6.0, -1.949);
\draw[gray] (5.95, -1.95) -- (6.0, -2.079);
\draw[gray] (5.95, -1.834) -- (6.0, -1.954);
\draw[gray] (5.95, -1.692) -- (6.0, -1.643);
\draw[gray] (5.95, -2.142) -- (6.0, -2.041);
\draw[gray] (5.95, -2.208) -- (6.0, -2.139);
\draw[gray] (5.95, -2.071) -- (6.0, -2.109);
\draw[gray] (5.95, -2.05) -- (6.0, -2.163);
\draw[gray] (5.95, -0.410) -- (6.0, -0.644);
\draw[gray] (5.95, -1.414) -- (6.0, -1.476);
\draw[gray] (5.95, -1.599) -- (6.0, -1.545);
\draw[gray] (5.95, -1.095) -- (6.0, -1.322);
\draw[gray] (5.95, -2.349) -- (6.0, -2.191);
\draw[gray] (5.95, -2.113) -- (6.0, -2.173);
\draw[gray] (5.95, -2.113) -- (6.0, -2.147);
\draw[gray] (5.95, -1.767) -- (6.0, -1.535);
\draw[gray] (5.95, -2.255) -- (6.0, -2.188);
\draw[gray] (5.95, -2.255) -- (6.0, -2.185);
\draw[gray] (5.95, -2.164) -- (6.0, -2.318);
\draw[gray] (5.95, -1.956) -- (6.0, -2.016);
\draw[gray] (5.95, -1.773) -- (6.0, -1.528);
\draw[gray] (5.95, -0.764) -- (6.0, -0.55);
\draw[gray] (5.95, -1.221) -- (6.0, -1.219);
\draw[gray] (5.95, -1.221) -- (6.0, -1.158);
\draw[gray] (6.0, -1.301) -- (6.05, -1.407);
\draw[gray] (6.0, -1.301) -- (6.05, -1.434);
\draw[gray] (6.0, -0.922) -- (6.05, -1.027);
\draw[gray] (6.0, -0.724) -- (6.05, -0.748);
\draw[gray] (6.0, -0.785) -- (6.05, -0.872);
\draw[gray] (6.0, -0.745) -- (6.05, -0.889);
\draw[gray] (6.0, -0.94) -- (6.05, -0.902);
\draw[gray] (6.0, -0.567) -- (6.05, -0.612);
\draw[gray] (6.0, -2.122) -- (6.05, -2.072);
\draw[gray] (6.0, -1.25) -- (6.05, -1.128);
\draw[gray] (6.0, -1.263) -- (6.05, -1.321);
\draw[gray] (6.0, -2.276) -- (6.05, -2.147);
\draw[gray] (6.0, -2.302) -- (6.05, -2.261);
\draw[gray] (6.0, -2.529) -- (6.05, -2.349);
\draw[gray] (6.0, -2.405) -- (6.05, -2.385);
\draw[gray] (6.0, -2.325) -- (6.05, -2.543);
\draw[gray] (6.0, -2.325) -- (6.05, -2.28);
\draw[gray] (6.0, -1.953) -- (6.05, -2.026);
\draw[gray] (6.0, -1.76) -- (6.05, -1.729);
\draw[gray] (6.0, -1.645) -- (6.05, -1.741);
\draw[gray] (6.0, -0.981) -- (6.05, -1.076);
\draw[gray] (6.0, -1.916) -- (6.05, -1.926);
\draw[gray] (6.0, -1.633) -- (6.05, -1.561);
\draw[gray] (6.0, -1.421) -- (6.05, -1.501);
\draw[gray] (6.0, -1.98) -- (6.05, -1.791);
\draw[gray] (6.0, -2.169) -- (6.05, -1.986);
\draw[gray] (6.0, -1.539) -- (6.05, -1.495);
\draw[gray] (6.0, -1.708) -- (6.05, -1.775);
\draw[gray] (6.0, -1.495) -- (6.05, -1.438);
\draw[gray] (6.0, -2.473) -- (6.05, -2.539);
\draw[gray] (6.0, -1.949) -- (6.05, -2.391);
\draw[gray] (6.0, -2.079) -- (6.05, -2.067);
\draw[gray] (6.0, -1.954) -- (6.05, -2.036);
\draw[gray] (6.0, -1.643) -- (6.05, -1.759);
\draw[gray] (6.0, -2.041) -- (6.05, -1.944);
\draw[gray] (6.0, -2.139) -- (6.05, -2.122);
\draw[gray] (6.0, -2.109) -- (6.05, -2.124);
\draw[gray] (6.0, -2.163) -- (6.05, -2.114);
\draw[gray] (6.0, -0.644) -- (6.05, -0.601);
\draw[gray] (6.0, -1.476) -- (6.05, -1.43);
\draw[gray] (6.0, -1.545) -- (6.05, -1.628);
\draw[gray] (6.0, -1.322) -- (6.05, -1.42);
\draw[gray] (6.0, -2.191) -- (6.05, -2.169);
\draw[gray] (6.0, -2.173) -- (6.05, -2.128);
\draw[gray] (6.0, -2.147) -- (6.05, -2.30);
\draw[gray] (6.0, -1.535) -- (6.05, -1.585);
\draw[gray] (6.0, -2.188) -- (6.05, -1.947);
\draw[gray] (6.0, -2.185) -- (6.05, -2.176);
\draw[gray] (6.0, -2.318) -- (6.05, -2.25);
\draw[gray] (6.0, -2.016) -- (6.05, -1.809);
\draw[gray] (6.0, -1.528) -- (6.05, -1.512);
\draw[gray] (6.0, -0.55) -- (6.05, -0.561);
\draw[gray] (6.0, -1.219) -- (6.05, -1.117);
\draw[gray] (6.0, -1.158) -- (6.05, -1.177);
\draw[gray] (6.05, -1.407) -- (6.10, -1.198);
\draw[gray] (6.05, -1.434) -- (6.10, -1.497);
\draw[gray] (6.05, -1.027) -- (6.10, -0.765);
\draw[gray] (6.05, -1.027) -- (6.10, -1.186);
\draw[gray] (6.05, -0.748) -- (6.10, -0.737);
\draw[gray] (6.05, -0.872) -- (6.10, -0.783);
\draw[gray] (6.05, -0.889) -- (6.10, -0.968);
\draw[gray] (6.05, -0.902) -- (6.10, -0.987);
\draw[gray] (6.05, -0.612) -- (6.10, -0.552);
\draw[gray] (6.05, -2.072) -- (6.10, -1.826);
\draw[gray] (6.05, -1.128) -- (6.10, -1.189);
\draw[gray] (6.05, -1.321) -- (6.10, -1.298);
\draw[gray] (6.05, -2.147) -- (6.10, -2.188);
\draw[gray] (6.05, -2.261) -- (6.10, -2.208);
\draw[gray] (6.05, -2.349) -- (6.10, -2.424);
\draw[gray] (6.05, -2.385) -- (6.10, -2.461);
\draw[gray] (6.05, -2.385) -- (6.10, -2.388);
\draw[gray] (6.05, -2.543) -- (6.10, -2.702);
\draw[gray] (6.05, -2.28) -- (6.10, -2.339);
\draw[gray] (6.05, -2.026) -- (6.10, -1.839);
\draw[gray] (6.05, -1.729) -- (6.10, -1.655);
\draw[gray] (6.05, -1.741) -- (6.10, -1.854);
\draw[gray] (6.05, -1.076) -- (6.10, -1.148);
\draw[gray] (6.05, -1.926) -- (6.10, -1.896);
\draw[gray] (6.05, -1.561) -- (6.10, -1.47);
\draw[gray] (6.05, -1.501) -- (6.10, -1.41);
\draw[gray] (6.05, -1.791) -- (6.10, -1.846);
\draw[gray] (6.05, -1.986) -- (6.10, -1.868);
\draw[gray] (6.05, -1.495) -- (6.10, -1.437);
\draw[gray] (6.05, -1.775) -- (6.10, -1.72);
\draw[gray] (6.05, -1.438) -- (6.10, -1.549);
\draw[gray] (6.05, -1.438) -- (6.10, -1.449);
\draw[gray] (6.05, -2.539) -- (6.10, -2.612);
\draw[gray] (6.05, -2.391) -- (6.10, -2.405);
\draw[gray] (6.05, -2.067) -- (6.10, -2.034);
\draw[gray] (6.05, -2.036) -- (6.10, -2.101);
\draw[gray] (6.05, -1.759) -- (6.10, -1.915);
\draw[gray] (6.05, -1.944) -- (6.10, -1.744);
\draw[gray] (6.05, -2.122) -- (6.10, -1.866);
\draw[gray] (6.05, -2.124) -- (6.10, -2.049);
\draw[gray] (6.05, -2.114) -- (6.10, -2.204);
\draw[gray] (6.05, -0.601) -- (6.10, -0.571);
\draw[gray] (6.05, -1.43) -- (6.10, -1.403);
\draw[gray] (6.05, -1.628) -- (6.10, -1.578);
\draw[gray] (6.05, -1.42) -- (6.10, -1.392);
\draw[gray] (6.05, -2.169) -- (6.10, -2.235);
\draw[gray] (6.05, -2.128) -- (6.10, -2.104);
\draw[gray] (6.05, -2.30) -- (6.10, -2.301);
\draw[gray] (6.05, -1.585) -- (6.10, -1.657);
\draw[gray] (6.05, -1.947) -- (6.10, -2.06);
\draw[gray] (6.05, -2.176) -- (6.10, -2.0);
\draw[gray] (6.05, -2.25) -- (6.10, -2.388);
\draw[gray] (6.05, -1.809) -- (6.10, -1.892);
\draw[gray] (6.05, -1.512) -- (6.10, -1.577);
\draw[gray] (6.05, -0.561) -- (6.10, -0.591);
\draw[gray] (6.05, -1.117) -- (6.10, -1.25);
\draw[gray] (6.05, -1.177) -- (6.10, -1.094);
\draw[gray] (6.10, -1.198) -- (6.15, -1.209);
\draw[gray] (6.10, -1.497) -- (6.15, -1.436);
\draw[gray] (6.10, -0.765) -- (6.15, -0.676);
\draw[gray] (6.10, -1.186) -- (6.15, -1.254);
\draw[gray] (6.10, -0.737) -- (6.15, -0.696);
\draw[gray] (6.10, -0.783) -- (6.15, -0.78);
\draw[gray] (6.10, -0.968) -- (6.15, -0.935);
\draw[gray] (6.10, -0.987) -- (6.15, -0.819);
\draw[gray] (6.10, -0.552) -- (6.15, -0.474);
\draw[gray] (6.10, -1.826) -- (6.15, -1.913);
\draw[gray] (6.10, -1.189) -- (6.15, -1.247);
\draw[gray] (6.10, -1.298) -- (6.15, -1.351);
\draw[gray] (6.10, -2.188) -- (6.15, -2.235);
\draw[gray] (6.10, -2.208) -- (6.15, -2.254);
\draw[gray] (6.10, -2.208) -- (6.15, -2.306);
\draw[gray] (6.10, -2.424) -- (6.15, -2.523);
\draw[gray] (6.10, -2.461) -- (6.15, -2.616);
\draw[gray] (6.10, -2.388) -- (6.15, -2.377);
\draw[gray] (6.10, -2.388) -- (6.15, -2.273);
\draw[gray] (6.10, -2.702) -- (6.15, -2.643);
\draw[gray] (6.10, -2.702) -- (6.15, -2.693);
\draw[gray] (6.10, -2.339) -- (6.15, -2.414);
\draw[gray] (6.10, -1.839) -- (6.15, -1.877);
\draw[gray] (6.10, -1.655) -- (6.15, -1.671);
\draw[gray] (6.10, -1.854) -- (6.15, -1.989);
\draw[gray] (6.10, -1.148) -- (6.15, -1.074);
\draw[gray] (6.10, -1.896) -- (6.15, -1.858);
\draw[gray] (6.10, -1.47) -- (6.15, -1.414);
\draw[gray] (6.10, -1.41) -- (6.15, -1.491);
\draw[gray] (6.10, -1.846) -- (6.15, -1.854);
\draw[gray] (6.10, -1.868) -- (6.15, -1.789);
\draw[gray] (6.10, -1.437) -- (6.15, -1.643);
\draw[gray] (6.10, -1.72) -- (6.15, -1.867);
\draw[gray] (6.10, -1.72) -- (6.15, -1.556);
\draw[gray] (6.10, -1.549) -- (6.15, -1.505);
\draw[gray] (6.10, -1.449) -- (6.15, -1.495);
\draw[gray] (6.10, -1.449) -- (6.15, -1.499);
\draw[gray] (6.10, -2.612) -- (6.15, -2.704);
\draw[gray] (6.10, -2.405) -- (6.15, -2.447);
\draw[gray] (6.10, -2.034) -- (6.15, -2.01);
\draw[gray] (6.10, -2.034) -- (6.15, -2.097);
\draw[gray] (6.10, -2.101) -- (6.15, -2.209);
\draw[gray] (6.10, -1.915) -- (6.15, -1.948);
\draw[gray] (6.10, -1.744) -- (6.15, -1.771);
\draw[gray] (6.10, -1.866) -- (6.15, -1.93);
\draw[gray] (6.10, -2.049) -- (6.15, -1.988);
\draw[gray] (6.10, -2.204) -- (6.15, -2.149);
\draw[gray] (6.10, -0.571) -- (6.15, -0.514);
\draw[gray] (6.10, -1.403) -- (6.15, -1.45);
\draw[gray] (6.10, -1.578) -- (6.15, -1.513);
\draw[gray] (6.10, -1.392) -- (6.15, -1.484);
\draw[gray] (6.10, -2.235) -- (6.15, -2.225);
\draw[gray] (6.10, -2.235) -- (6.15, -2.183);
\draw[gray] (6.10, -2.104) -- (6.15, -2.167);
\draw[gray] (6.10, -2.301) -- (6.15, -2.224);
\draw[gray] (6.10, -2.301) -- (6.15, -2.387);
\draw[gray] (6.10, -1.657) -- (6.15, -1.848);
\draw[gray] (6.10, -2.06) -- (6.15, -2.055);
\draw[gray] (6.10, -2.0) -- (6.15, -2.314);
\draw[gray] (6.10, -2.388) -- (6.15, -2.066);
\draw[gray] (6.10, -1.892) -- (6.15, -1.959);
\draw[gray] (6.10, -1.577) -- (6.15, -1.538);
\draw[gray] (6.10, -0.591) -- (6.15, -0.703);
\draw[gray] (6.10, -1.25) -- (6.15, -1.258);
\draw[gray] (6.10, -1.094) -- (6.15, -1.082);
\draw[gray] (6.15, -1.209) -- (6.2, -1.285);
\draw[gray] (6.15, -1.436) -- (6.2, -1.432);
\draw[gray] (6.15, -0.676) -- (6.2, -0.616);
\draw[gray] (6.15, -1.254) -- (6.2, -1.245);
\draw[gray] (6.15, -0.696) -- (6.2, -0.788);
\draw[gray] (6.15, -0.78) -- (6.2, -0.823);
\draw[gray] (6.15, -0.935) -- (6.2, -0.826);
\draw[gray] (6.15, -0.819) -- (6.2, -0.757);
\draw[gray] (6.15, -0.474) -- (6.2, -0.376);
\draw[gray] (6.15, -1.913) -- (6.2, -2.03);
\draw[gray] (6.15, -1.247) -- (6.2, -1.144);
\draw[gray] (6.15, -1.351) -- (6.2, -1.328);
\draw[gray] (6.15, -2.235) -- (6.2, -1.983);
\draw[gray] (6.15, -2.254) -- (6.2, -2.098);
\draw[gray] (6.15, -2.306) -- (6.2, -2.272);
\draw[gray] (6.15, -2.523) -- (6.2, -2.43);
\draw[gray] (6.15, -2.616) -- (6.2, -2.658);
\draw[gray] (6.15, -2.377) -- (6.2, -2.422);
\draw[gray] (6.15, -2.273) -- (6.2, -2.272);
\draw[gray] (6.15, -2.643) -- (6.2, -2.687);
\draw[gray] (6.15, -2.693) -- (6.2, -2.612);
\draw[gray] (6.15, -2.414) -- (6.2, -2.403);
\draw[gray] (6.15, -1.877) -- (6.2, -1.655);
\draw[gray] (6.15, -1.671) -- (6.2, -1.565);
\draw[gray] (6.15, -1.989) -- (6.2, -1.831);
\draw[gray] (6.15, -1.074) -- (6.2, -0.919);
\draw[gray] (6.15, -1.858) -- (6.2, -1.751);
\draw[gray] (6.15, -1.414) -- (6.2, -1.564);
\draw[gray] (6.15, -1.491) -- (6.2, -1.38);
\draw[gray] (6.15, -1.854) -- (6.2, -2.12);
\draw[gray] (6.15, -1.789) -- (6.2, -1.664);
\draw[gray] (6.15, -1.643) -- (6.2, -1.569);
\draw[gray] (6.15, -1.867) -- (6.2, -1.828);
\draw[gray] (6.15, -1.556) -- (6.2, -1.597);
\draw[gray] (6.15, -1.505) -- (6.2, -1.607);
\draw[gray] (6.15, -1.495) -- (6.2, -1.443);
\draw[gray] (6.15, -1.499) -- (6.2, -1.342);
\draw[gray] (6.15, -2.704) -- (6.2, -2.762);
\draw[gray] (6.15, -2.447) -- (6.2, -2.213);
\draw[gray] (6.15, -2.01) -- (6.2, -1.854);
\draw[gray] (6.15, -2.097) -- (6.2, -2.053);
\draw[gray] (6.15, -2.209) -- (6.2, -2.123);
\draw[gray] (6.15, -1.948) -- (6.2, -2.029);
\draw[gray] (6.15, -1.771) -- (6.2, -1.696);
\draw[gray] (6.15, -1.771) -- (6.2, -1.816);
\draw[gray] (6.15, -1.93) -- (6.2, -1.854);
\draw[gray] (6.15, -1.988) -- (6.2, -2.103);
\draw[gray] (6.15, -2.149) -- (6.2, -2.123);
\draw[gray] (6.15, -0.514) -- (6.2, -0.551);
\draw[gray] (6.15, -1.45) -- (6.2, -1.645);
\draw[gray] (6.15, -1.513) -- (6.2, -1.572);
\draw[gray] (6.15, -1.484) -- (6.2, -1.238);
\draw[gray] (6.15, -2.225) -- (6.2, -2.303);
\draw[gray] (6.15, -2.183) -- (6.2, -2.209);
\draw[gray] (6.15, -2.167) -- (6.2, -2.079);
\draw[gray] (6.15, -2.224) -- (6.2, -2.084);
\draw[gray] (6.15, -2.387) -- (6.2, -2.364);
\draw[gray] (6.15, -1.848) -- (6.2, -1.884);
\draw[gray] (6.15, -2.055) -- (6.2, -1.87);
\draw[gray] (6.15, -2.314) -- (6.2, -2.556);
\draw[gray] (6.15, -2.066) -- (6.2, -1.89);
\draw[gray] (6.15, -1.959) -- (6.2, -1.718);
\draw[gray] (6.15, -1.538) -- (6.2, -1.51);
\draw[gray] (6.15, -0.703) -- (6.2, -0.884);
\draw[gray] (6.15, -1.258) -- (6.2, -1.102);
\draw[gray] (6.15, -1.082) -- (6.2, -0.947);
\draw[gray] (6.2, -1.285) -- (6.25, -1.454);
\draw[gray] (6.2, -1.432) -- (6.25, -1.311);
\draw[gray] (6.2, -0.616) -- (6.25, -0.43);
\draw[gray] (6.2, -1.245) -- (6.25, -1.246);
\draw[gray] (6.2, -0.788) -- (6.25, -0.815);
\draw[gray] (6.2, -0.823) -- (6.25, -0.732);
\draw[gray] (6.2, -0.826) -- (6.25, -0.858);
\draw[gray] (6.2, -0.757) -- (6.25, -0.722);
\draw[gray] (6.2, -0.376) -- (6.25, -0.348);
\draw[gray] (6.2, -2.03) -- (6.25, -1.978);
\draw[gray] (6.2, -1.144) -- (6.25, -1.108);
\draw[gray] (6.2, -1.328) -- (6.25, -1.354);
\draw[gray] (6.2, -1.983) -- (6.25, -2.041);
\draw[gray] (6.2, -2.098) -- (6.25, -2.192);
\draw[gray] (6.2, -2.272) -- (6.25, -2.239);
\draw[gray] (6.2, -2.43) -- (6.25, -2.572);
\draw[gray] (6.2, -2.658) -- (6.25, -2.766);
\draw[gray] (6.2, -2.422) -- (6.25, -2.413);
\draw[gray] (6.2, -2.272) -- (6.25, -2.308);
\draw[gray] (6.2, -2.687) -- (6.25, -2.758);
\draw[gray] (6.2, -2.612) -- (6.25, -2.386);
\draw[gray] (6.2, -2.403) -- (6.25, -2.432);
\draw[gray] (6.2, -1.655) -- (6.25, -1.781);
\draw[gray] (6.2, -1.565) -- (6.25, -1.556);
\draw[gray] (6.2, -1.831) -- (6.25, -1.877);
\draw[gray] (6.2, -0.919) -- (6.25, -0.936);
\draw[gray] (6.2, -1.751) -- (6.25, -1.687);
\draw[gray] (6.2, -1.564) -- (6.25, -1.561);
\draw[gray] (6.2, -1.38) -- (6.25, -1.294);
\draw[gray] (6.2, -2.12) -- (6.25, -2.399);
\draw[gray] (6.2, -2.12) -- (6.25, -2.164);
\draw[gray] (6.2, -1.664) -- (6.25, -1.609);
\draw[gray] (6.2, -1.569) -- (6.25, -1.529);
\draw[gray] (6.2, -1.828) -- (6.25, -1.793);
\draw[gray] (6.2, -1.597) -- (6.25, -1.578);
\draw[gray] (6.2, -1.607) -- (6.25, -1.597);
\draw[gray] (6.2, -1.443) -- (6.25, -1.351);
\draw[gray] (6.2, -1.342) -- (6.25, -1.343);
\draw[gray] (6.2, -2.762) -- (6.25, -3.009);
\draw[gray] (6.2, -2.213) -- (6.25, -2.195);
\draw[gray] (6.2, -1.854) -- (6.25, -1.914);
\draw[gray] (6.2, -2.053) -- (6.25, -1.943);
\draw[gray] (6.2, -2.123) -- (6.25, -2.166);
\draw[gray] (6.2, -2.029) -- (6.25, -2.059);
\draw[gray] (6.2, -1.696) -- (6.25, -1.655);
\draw[gray] (6.2, -1.816) -- (6.25, -1.849);
\draw[gray] (6.2, -1.854) -- (6.25, -2.002);
\draw[gray] (6.2, -2.103) -- (6.25, -2.228);
\draw[gray] (6.2, -2.123) -- (6.25, -2.072);
\draw[gray] (6.2, -0.551) -- (6.25, -0.549);
\draw[gray] (6.2, -1.645) -- (6.25, -1.759);
\draw[gray] (6.2, -1.572) -- (6.25, -1.626);
\draw[gray] (6.2, -1.238) -- (6.25, -1.172);
\draw[gray] (6.2, -2.303) -- (6.25, -2.283);
\draw[gray] (6.2, -2.209) -- (6.25, -2.353);
\draw[gray] (6.2, -2.079) -- (6.25, -2.028);
\draw[gray] (6.2, -2.084) -- (6.25, -2.016);
\draw[gray] (6.2, -2.364) -- (6.25, -2.418);
\draw[gray] (6.2, -1.884) -- (6.25, -1.953);
\draw[gray] (6.2, -1.87) -- (6.25, -1.982);
\draw[gray] (6.2, -2.556) -- (6.25, -2.403);
\draw[gray] (6.2, -1.89) -- (6.25, -1.795);
\draw[gray] (6.2, -1.718) -- (6.25, -2.023);
\draw[gray] (6.2, -1.51) -- (6.25, -1.562);
\draw[gray] (6.2, -0.884) -- (6.25, -0.715);
\draw[gray] (6.2, -1.102) -- (6.25, -1.039);
\draw[gray] (6.2, -0.947) -- (6.25, -0.966);
\draw[gray] (6.25, -1.454) -- (6.3, -1.603);
\draw[gray] (6.25, -1.311) -- (6.3, -1.174);
\draw[gray] (6.25, -0.43) -- (6.3, -0.316);
\draw[gray] (6.25, -1.246) -- (6.3, -1.154);
\draw[gray] (6.25, -0.815) -- (6.3, -1.005);
\draw[gray] (6.25, -0.732) -- (6.3, -0.739);
\draw[gray] (6.25, -0.858) -- (6.3, -0.886);
\draw[gray] (6.25, -0.722) -- (6.3, -0.707);
\draw[gray] (6.25, -0.348) -- (6.3, -0.365);
\draw[gray] (6.25, -1.978) -- (6.3, -1.958);
\draw[gray] (6.25, -1.108) -- (6.3, -1.182);
\draw[gray] (6.25, -1.354) -- (6.3, -1.51);
\draw[gray] (6.25, -2.041) -- (6.3, -2.059);
\draw[gray] (6.25, -2.192) -- (6.3, -1.969);
\draw[gray] (6.25, -2.239) -- (6.3, -2.163);
\draw[gray] (6.25, -2.572) -- (6.3, -2.549);
\draw[gray] (6.25, -2.766) -- (6.3, -2.695);
\draw[gray] (6.25, -2.413) -- (6.3, -2.418);
\draw[gray] (6.25, -2.308) -- (6.3, -2.213);
\draw[gray] (6.25, -2.758) -- (6.3, -2.767);
\draw[gray] (6.25, -2.386) -- (6.3, -2.462);
\draw[gray] (6.25, -2.432) -- (6.3, -2.327);
\draw[gray] (6.25, -1.781) -- (6.3, -1.71);
\draw[gray] (6.25, -1.556) -- (6.3, -1.387);
\draw[gray] (6.25, -1.877) -- (6.3, -1.853);
\draw[gray] (6.25, -0.936) -- (6.3, -0.933);
\draw[gray] (6.25, -1.687) -- (6.3, -1.568);
\draw[gray] (6.25, -1.561) -- (6.3, -1.516);
\draw[gray] (6.25, -1.294) -- (6.3, -1.206);
\draw[gray] (6.25, -2.399) -- (6.3, -2.294);
\draw[gray] (6.25, -2.164) -- (6.3, -1.995);
\draw[gray] (6.25, -1.609) -- (6.3, -1.451);
\draw[gray] (6.25, -1.529) -- (6.3, -1.356);
\draw[gray] (6.25, -1.793) -- (6.3, -1.63);
\draw[gray] (6.25, -1.578) -- (6.3, -1.485);
\draw[gray] (6.25, -1.597) -- (6.3, -1.471);
\draw[gray] (6.25, -1.351) -- (6.3, -1.41);
\draw[gray] (6.25, -1.343) -- (6.3, -1.196);
\draw[gray] (6.25, -3.009) -- (6.3, -3.269);
\draw[gray] (6.25, -2.195) -- (6.3, -1.983);
\draw[gray] (6.25, -1.914) -- (6.3, -1.96);
\draw[gray] (6.25, -1.943) -- (6.3, -1.676);
\draw[gray] (6.25, -2.166) -- (6.3, -2.207);
\draw[gray] (6.25, -2.059) -- (6.3, -2.195);
\draw[gray] (6.25, -1.655) -- (6.3, -1.593);
\draw[gray] (6.25, -1.849) -- (6.3, -1.884);
\draw[gray] (6.25, -2.002) -- (6.3, -1.817);
\draw[gray] (6.25, -2.228) -- (6.3, -2.214);
\draw[gray] (6.25, -2.072) -- (6.3, -1.935);
\draw[gray] (6.25, -0.549) -- (6.3, -0.655);
\draw[gray] (6.25, -1.759) -- (6.3, -1.836);
\draw[gray] (6.25, -1.626) -- (6.3, -1.64);
\draw[gray] (6.25, -1.172) -- (6.3, -1.221);
\draw[gray] (6.25, -2.283) -- (6.3, -2.087);
\draw[gray] (6.25, -2.353) -- (6.3, -2.456);
\draw[gray] (6.25, -2.028) -- (6.3, -2.03);
\draw[gray] (6.25, -2.016) -- (6.3, -1.926);
\draw[gray] (6.25, -2.418) -- (6.3, -2.428);
\draw[gray] (6.25, -1.953) -- (6.3, -2.082);
\draw[gray] (6.25, -1.982) -- (6.3, -1.965);
\draw[gray] (6.25, -2.403) -- (6.3, -2.419);
\draw[gray] (6.25, -1.795) -- (6.3, -1.944);
\draw[gray] (6.25, -2.023) -- (6.3, -2.1);
\draw[gray] (6.25, -1.562) -- (6.3, -1.745);
\draw[gray] (6.25, -0.715) -- (6.3, -0.541);
\draw[gray] (6.25, -0.715) -- (6.3, -0.697);
\draw[gray] (6.25, -1.039) -- (6.3, -0.997);
\draw[gray] (6.25, -0.966) -- (6.3, -0.693);
\draw[gray] (6.3, -1.603) -- (6.35, -1.728);
\draw[gray] (6.3, -1.174) -- (6.35, -0.943);
\draw[gray] (6.3, -0.316) -- (6.35, -0.44);
\draw[gray] (6.3, -1.154) -- (6.35, -1.057);
\draw[gray] (6.3, -1.005) -- (6.35, -1.103);
\draw[gray] (6.3, -0.739) -- (6.35, -0.776);
\draw[gray] (6.3, -0.739) -- (6.35, -0.731);
\draw[gray] (6.3, -0.886) -- (6.35, -0.94);
\draw[gray] (6.3, -0.707) -- (6.35, -0.861);
\draw[gray] (6.3, -0.365) -- (6.35, -0.439);
\draw[gray] (6.3, -1.958) -- (6.35, -1.879);
\draw[gray] (6.3, -1.182) -- (6.35, -1.123);
\draw[gray] (6.3, -1.51) -- (6.35, -1.662);
\draw[gray] (6.3, -2.059) -- (6.35, -2.153);
\draw[gray] (6.3, -1.969) -- (6.35, -1.996);
\draw[gray] (6.3, -2.163) -- (6.35, -2.19);
\draw[gray] (6.3, -2.549) -- (6.35, -2.609);
\draw[gray] (6.3, -2.695) -- (6.35, -2.683);
\draw[gray] (6.3, -2.418) -- (6.35, -2.479);
\draw[gray] (6.3, -2.213) -- (6.35, -2.067);
\draw[gray] (6.3, -2.767) -- (6.35, -2.855);
\draw[gray] (6.3, -2.462) -- (6.35, -2.471);
\draw[gray] (6.3, -2.327) -- (6.35, -2.61);
\draw[gray] (6.3, -1.71) -- (6.35, -1.753);
\draw[gray] (6.3, -1.387) -- (6.35, -1.489);
\draw[gray] (6.3, -1.853) -- (6.35, -1.728);
\draw[gray] (6.3, -0.933) -- (6.35, -0.814);
\draw[gray] (6.3, -1.568) -- (6.35, -1.478);
\draw[gray] (6.3, -1.516) -- (6.35, -1.432);
\draw[gray] (6.3, -1.206) -- (6.35, -1.099);
\draw[gray] (6.3, -1.206) -- (6.35, -1.176);
\draw[gray] (6.3, -2.294) -- (6.35, -2.283);
\draw[gray] (6.3, -1.995) -- (6.35, -2.216);
\draw[gray] (6.3, -1.451) -- (6.35, -1.398);
\draw[gray] (6.3, -1.356) -- (6.35, -1.296);
\draw[gray] (6.3, -1.63) -- (6.35, -1.619);
\draw[gray] (6.3, -1.485) -- (6.35, -1.357);
\draw[gray] (6.3, -1.485) -- (6.35, -1.669);
\draw[gray] (6.3, -1.471) -- (6.35, -1.483);
\draw[gray] (6.3, -1.41) -- (6.35, -1.435);
\draw[gray] (6.3, -1.41) -- (6.35, -1.407);
\draw[gray] (6.3, -1.196) -- (6.35, -1.033);
\draw[gray] (6.3, -3.269) -- (6.35, -3.23);
\draw[gray] (6.3, -1.983) -- (6.35, -2.051);
\draw[gray] (6.3, -1.96) -- (6.35, -1.797);
\draw[gray] (6.3, -1.676) -- (6.35, -1.553);
\draw[gray] (6.3, -2.207) -- (6.35, -2.15);
\draw[gray] (6.3, -2.195) -- (6.35, -2.193);
\draw[gray] (6.3, -1.593) -- (6.35, -1.727);
\draw[gray] (6.3, -1.884) -- (6.35, -2.148);
\draw[gray] (6.3, -1.817) -- (6.35, -1.727);
\draw[gray] (6.3, -2.214) -- (6.35, -2.128);
\draw[gray] (6.3, -1.935) -- (6.35, -1.887);
\draw[gray] (6.3, -1.935) -- (6.35, -1.911);
\draw[gray] (6.3, -0.655) -- (6.35, -0.451);
\draw[gray] (6.3, -1.836) -- (6.35, -1.869);
\draw[gray] (6.3, -1.64) -- (6.35, -1.686);
\draw[gray] (6.3, -1.221) -- (6.35, -1.294);
\draw[gray] (6.3, -2.087) -- (6.35, -2.153);
\draw[gray] (6.3, -2.456) -- (6.35, -2.434);
\draw[gray] (6.3, -2.03) -- (6.35, -2.205);
\draw[gray] (6.3, -1.926) -- (6.35, -1.827);
\draw[gray] (6.3, -2.428) -- (6.35, -2.197);
\draw[gray] (6.3, -2.082) -- (6.35, -1.945);
\draw[gray] (6.3, -1.965) -- (6.35, -2.007);
\draw[gray] (6.3, -2.419) -- (6.35, -2.324);
\draw[gray] (6.3, -1.944) -- (6.35, -1.881);
\draw[gray] (6.3, -1.944) -- (6.35, -2.162);
\draw[gray] (6.3, -2.1) -- (6.35, -2.066);
\draw[gray] (6.3, -1.745) -- (6.35, -1.784);
\draw[gray] (6.3, -0.541) -- (6.35, -0.389);
\draw[gray] (6.3, -0.697) -- (6.35, -0.699);
\draw[gray] (6.3, -0.997) -- (6.35, -1.222);
\draw[gray] (6.3, -0.693) -- (6.35, -0.589);
\draw[gray] (6.35, -1.728) -- (6.4, -1.584);
\draw[gray] (6.35, -0.943) -- (6.4, -1.096);
\draw[gray] (6.35, -0.44) -- (6.4, -0.596);
\draw[gray] (6.35, -1.057) -- (6.4, -1.219);
\draw[gray] (6.35, -1.103) -- (6.4, -1.258);
\draw[gray] (6.35, -0.776) -- (6.4, -0.749);
\draw[gray] (6.35, -0.731) -- (6.4, -0.708);
\draw[gray] (6.35, -0.94) -- (6.4, -0.876);
\draw[gray] (6.35, -0.861) -- (6.4, -0.966);
\draw[gray] (6.35, -0.439) -- (6.4, -0.271);
\draw[gray] (6.35, -1.879) -- (6.4, -1.867);
\draw[gray] (6.35, -1.879) -- (6.4, -1.847);
\draw[gray] (6.35, -1.123) -- (6.4, -1.245);
\draw[gray] (6.35, -1.662) -- (6.4, -1.799);
\draw[gray] (6.35, -2.153) -- (6.4, -2.133);
\draw[gray] (6.35, -1.996) -- (6.4, -1.922);
\draw[gray] (6.35, -2.19) -- (6.4, -2.183);
\draw[gray] (6.35, -2.609) -- (6.4, -2.622);
\draw[gray] (6.35, -2.683) -- (6.4, -2.617);
\draw[gray] (6.35, -2.479) -- (6.4, -2.622);
\draw[gray] (6.35, -2.067) -- (6.4, -2.047);
\draw[gray] (6.35, -2.855) -- (6.4, -2.862);
\draw[gray] (6.35, -2.471) -- (6.4, -2.542);
\draw[gray] (6.35, -2.61) -- (6.4, -2.567);
\draw[gray] (6.35, -1.753) -- (6.4, -1.751);
\draw[gray] (6.35, -1.489) -- (6.4, -1.52);
\draw[gray] (6.35, -1.489) -- (6.4, -1.596);
\draw[gray] (6.35, -1.728) -- (6.4, -1.851);
\draw[gray] (6.35, -0.814) -- (6.4, -0.965);
\draw[gray] (6.35, -0.814) -- (6.4, -0.70);
\draw[gray] (6.35, -1.478) -- (6.4, -1.534);
\draw[gray] (6.35, -1.432) -- (6.4, -1.548);
\draw[gray] (6.35, -1.099) -- (6.4, -1.116);
\draw[gray] (6.35, -1.176) -- (6.4, -1.035);
\draw[gray] (6.35, -2.283) -- (6.4, -2.405);
\draw[gray] (6.35, -2.216) -- (6.4, -2.184);
\draw[gray] (6.35, -1.398) -- (6.4, -1.42);
\draw[gray] (6.35, -1.296) -- (6.4, -1.31);
\draw[gray] (6.35, -1.619) -- (6.4, -1.832);
\draw[gray] (6.35, -1.357) -- (6.4, -1.239);
\draw[gray] (6.35, -1.669) -- (6.4, -1.549);
\draw[gray] (6.35, -1.483) -- (6.4, -1.524);
\draw[gray] (6.35, -1.435) -- (6.4, -1.378);
\draw[gray] (6.35, -1.407) -- (6.4, -1.48);
\draw[gray] (6.35, -1.407) -- (6.4, -1.201);
\draw[gray] (6.35, -1.033) -- (6.4, -1.186);
\draw[gray] (6.35, -3.23) -- (6.4, -3.358);
\draw[gray] (6.35, -3.23) -- (6.4, -3.108);
\draw[gray] (6.35, -2.051) -- (6.4, -2.036);
\draw[gray] (6.35, -1.797) -- (6.4, -1.728);
\draw[gray] (6.35, -1.553) -- (6.4, -1.591);
\draw[gray] (6.35, -2.15) -- (6.4, -2.214);
\draw[gray] (6.35, -2.193) -- (6.4, -2.058);
\draw[gray] (6.35, -1.727) -- (6.4, -1.668);
\draw[gray] (6.35, -2.148) -- (6.4, -2.247);
\draw[gray] (6.35, -2.148) -- (6.4, -2.182);
\draw[gray] (6.35, -1.727) -- (6.4, -2.006);
\draw[gray] (6.35, -2.128) -- (6.4, -2.07);
\draw[gray] (6.35, -1.887) -- (6.4, -1.706);
\draw[gray] (6.35, -1.911) -- (6.4, -1.879);
\draw[gray] (6.35, -0.451) -- (6.4, -0.384);
\draw[gray] (6.35, -1.869) -- (6.4, -1.911);
\draw[gray] (6.35, -1.686) -- (6.4, -1.826);
\draw[gray] (6.35, -1.294) -- (6.4, -1.246);
\draw[gray] (6.35, -2.153) -- (6.4, -2.313);
\draw[gray] (6.35, -2.434) -- (6.4, -2.391);
\draw[gray] (6.35, -2.205) -- (6.4, -2.12);
\draw[gray] (6.35, -1.827) -- (6.4, -1.732);
\draw[gray] (6.35, -2.197) -- (6.4, -2.295);
\draw[gray] (6.35, -1.945) -- (6.4, -2.112);
\draw[gray] (6.35, -2.007) -- (6.4, -2.063);
\draw[gray] (6.35, -2.007) -- (6.4, -1.969);
\draw[gray] (6.35, -2.324) -- (6.4, -2.196);
\draw[gray] (6.35, -1.881) -- (6.4, -1.795);
\draw[gray] (6.35, -2.162) -- (6.4, -2.165);
\draw[gray] (6.35, -2.066) -- (6.4, -2.176);
\draw[gray] (6.35, -1.784) -- (6.4, -1.924);
\draw[gray] (6.35, -1.784) -- (6.4, -1.78);
\draw[gray] (6.35, -0.389) -- (6.4, -0.341);
\draw[gray] (6.35, -0.699) -- (6.4, -0.612);
\draw[gray] (6.35, -1.222) -- (6.4, -1.217);
\draw[gray] (6.35, -0.589) -- (6.4, -0.503);
\draw[gray] (6.4, -1.584) -- (6.45, -1.625);
\draw[gray] (6.4, -1.096) -- (6.45, -1.267);
\draw[gray] (6.4, -0.596) -- (6.45, -0.63);
\draw[gray] (6.4, -1.219) -- (6.45, -1.149);
\draw[gray] (6.4, -1.258) -- (6.45, -1.403);
\draw[gray] (6.4, -0.749) -- (6.45, -0.777);
\draw[gray] (6.4, -0.708) -- (6.45, -0.698);
\draw[gray] (6.4, -0.876) -- (6.45, -0.944);
\draw[gray] (6.4, -0.966) -- (6.45, -1.104);
\draw[gray] (6.4, -0.271) -- (6.45, -0.21);
\draw[gray] (6.4, -1.867) -- (6.45, -1.65);
\draw[gray] (6.4, -1.847) -- (6.45, -1.876);
\draw[gray] (6.4, -1.245) -- (6.45, -1.025);
\draw[gray] (6.4, -1.799) -- (6.45, -1.672);
\draw[gray] (6.4, -2.133) -- (6.45, -2.182);
\draw[gray] (6.4, -1.922) -- (6.45, -2.064);
\draw[gray] (6.4, -2.183) -- (6.45, -2.361);
\draw[gray] (6.4, -2.622) -- (6.45, -2.568);
\draw[gray] (6.4, -2.617) -- (6.45, -2.573);
\draw[gray] (6.4, -2.622) -- (6.45, -2.6);
\draw[gray] (6.4, -2.047) -- (6.45, -2.057);
\draw[gray] (6.4, -2.862) -- (6.45, -2.942);
\draw[gray] (6.4, -2.862) -- (6.45, -2.949);
\draw[gray] (6.4, -2.542) -- (6.45, -2.478);
\draw[gray] (6.4, -2.567) -- (6.45, -2.42);
\draw[gray] (6.4, -1.751) -- (6.45, -1.868);
\draw[gray] (6.4, -1.52) -- (6.45, -1.559);
\draw[gray] (6.4, -1.596) -- (6.45, -1.519);
\draw[gray] (6.4, -1.851) -- (6.45, -1.84);
\draw[gray] (6.4, -0.965) -- (6.45, -0.954);
\draw[gray] (6.4, -0.70) -- (6.45, -0.68);
\draw[gray] (6.4, -1.534) -- (6.45, -1.397);
\draw[gray] (6.4, -1.548) -- (6.45, -1.631);
\draw[gray] (6.4, -1.116) -- (6.45, -1.063);
\draw[gray] (6.4, -1.035) -- (6.45, -1.1);
\draw[gray] (6.4, -2.405) -- (6.45, -2.371);
\draw[gray] (6.4, -2.184) -- (6.45, -2.194);
\draw[gray] (6.4, -1.42) -- (6.45, -1.316);
\draw[gray] (6.4, -1.31) -- (6.45, -1.362);
\draw[gray] (6.4, -1.832) -- (6.45, -1.723);
\draw[gray] (6.4, -1.239) -- (6.45, -1.173);
\draw[gray] (6.4, -1.549) -- (6.45, -1.564);
\draw[gray] (6.4, -1.524) -- (6.45, -1.648);
\draw[gray] (6.4, -1.378) -- (6.45, -1.576);
\draw[gray] (6.4, -1.48) -- (6.45, -1.433);
\draw[gray] (6.4, -1.201) -- (6.45, -1.052);
\draw[gray] (6.4, -1.186) -- (6.45, -1.077);
\draw[gray] (6.4, -3.358) -- (6.45, -3.2);
\draw[gray] (6.4, -3.108) -- (6.45, -3.077);
\draw[gray] (6.4, -2.036) -- (6.45, -2.136);
\draw[gray] (6.4, -1.728) -- (6.45, -1.737);
\draw[gray] (6.4, -1.591) -- (6.45, -1.596);
\draw[gray] (6.4, -2.214) -- (6.45, -2.298);
\draw[gray] (6.4, -2.058) -- (6.45, -2.158);
\draw[gray] (6.4, -1.668) -- (6.45, -1.491);
\draw[gray] (6.4, -2.247) -- (6.45, -2.098);
\draw[gray] (6.4, -2.182) -- (6.45, -2.108);
\draw[gray] (6.4, -2.006) -- (6.45, -2.072);
\draw[gray] (6.4, -2.07) -- (6.45, -2.238);
\draw[gray] (6.4, -1.706) -- (6.45, -1.672);
\draw[gray] (6.4, -1.879) -- (6.45, -2.068);
\draw[gray] (6.4, -0.384) -- (6.45, -0.326);
\draw[gray] (6.4, -1.911) -- (6.45, -1.86);
\draw[gray] (6.4, -1.826) -- (6.45, -1.828);
\draw[gray] (6.4, -1.246) -- (6.45, -1.284);
\draw[gray] (6.4, -2.313) -- (6.45, -2.242);
\draw[gray] (6.4, -2.391) -- (6.45, -2.485);
\draw[gray] (6.4, -2.12) -- (6.45, -2.015);
\draw[gray] (6.4, -1.732) -- (6.45, -1.687);
\draw[gray] (6.4, -2.295) -- (6.45, -2.335);
\draw[gray] (6.4, -2.112) -- (6.45, -2.184);
\draw[gray] (6.4, -2.063) -- (6.45, -1.818);
\draw[gray] (6.4, -1.969) -- (6.45, -1.854);
\draw[gray] (6.4, -2.196) -- (6.45, -2.168);
\draw[gray] (6.4, -1.795) -- (6.45, -1.738);
\draw[gray] (6.4, -2.165) -- (6.45, -2.149);
\draw[gray] (6.4, -2.165) -- (6.45, -2.261);
\draw[gray] (6.4, -2.176) -- (6.45, -1.99);
\draw[gray] (6.4, -1.924) -- (6.45, -1.93);
\draw[gray] (6.4, -1.78) -- (6.45, -1.742);
\draw[gray] (6.4, -0.341) -- (6.45, -0.501);
\draw[gray] (6.4, -0.612) -- (6.45, -0.511);
\draw[gray] (6.4, -1.217) -- (6.45, -1.142);
\draw[gray] (6.4, -0.503) -- (6.45, -0.425);
\draw[gray] (6.45, -1.625) -- (6.5, -1.689);
\draw[gray] (6.45, -1.267) -- (6.5, -1.016);
\draw[gray] (6.45, -0.63) -- (6.5, -0.732);
\draw[gray] (6.45, -1.149) -- (6.5, -1.255);
\draw[gray] (6.45, -1.403) -- (6.5, -1.175);
\draw[gray] (6.45, -0.777) -- (6.5, -0.641);
\draw[gray] (6.45, -0.698) -- (6.5, -0.806);
\draw[gray] (6.45, -0.944) -- (6.5, -0.698);
\draw[gray] (6.45, -1.104) -- (6.5, -1.113);
\draw[gray] (6.45, -0.21) -- (6.5, -0.029);
\draw[gray] (6.45, -1.65) -- (6.5, -1.803);
\draw[gray] (6.45, -1.876) -- (6.5, -1.804);
\draw[gray] (6.45, -1.025) -- (6.5, -0.871);
\draw[gray] (6.45, -1.025) -- (6.5, -1.134);
\draw[gray] (6.45, -1.672) -- (6.5, -1.593);
\draw[gray] (6.45, -2.182) -- (6.5, -2.088);
\draw[gray] (6.45, -2.064) -- (6.5, -2.062);
\draw[gray] (6.45, -2.361) -- (6.5, -2.321);
\draw[gray] (6.45, -2.568) -- (6.5, -2.572);
\draw[gray] (6.45, -2.573) -- (6.5, -2.528);
\draw[gray] (6.45, -2.6) -- (6.5, -2.557);
\draw[gray] (6.45, -2.057) -- (6.5, -2.024);
\draw[gray] (6.45, -2.942) -- (6.5, -3.004);
\draw[gray] (6.45, -2.949) -- (6.5, -3.29);
\draw[gray] (6.45, -2.478) -- (6.5, -2.504);
\draw[gray] (6.45, -2.42) -- (6.5, -2.404);
\draw[gray] (6.45, -1.868) -- (6.5, -1.895);
\draw[gray] (6.45, -1.559) -- (6.5, -1.699);
\draw[gray] (6.45, -1.519) -- (6.5, -1.587);
\draw[gray] (6.45, -1.84) -- (6.5, -2.012);
\draw[gray] (6.45, -0.954) -- (6.5, -0.868);
\draw[gray] (6.45, -0.68) -- (6.5, -0.938);
\draw[gray] (6.45, -1.397) -- (6.5, -1.388);
\draw[gray] (6.45, -1.631) -- (6.5, -1.563);
\draw[gray] (6.45, -1.063) -- (6.5, -0.967);
\draw[gray] (6.45, -1.1) -- (6.5, -1.141);
\draw[gray] (6.45, -2.371) -- (6.5, -2.287);
\draw[gray] (6.45, -2.194) -- (6.5, -2.13);
\draw[gray] (6.45, -1.316) -- (6.5, -1.437);
\draw[gray] (6.45, -1.362) -- (6.5, -1.273);
\draw[gray] (6.45, -1.723) -- (6.5, -1.726);
\draw[gray] (6.45, -1.173) -- (6.5, -1.109);
\draw[gray] (6.45, -1.564) -- (6.5, -1.661);
\draw[gray] (6.45, -1.648) -- (6.5, -1.814);
\draw[gray] (6.45, -1.576) -- (6.5, -1.465);
\draw[gray] (6.45, -1.433) -- (6.5, -1.406);
\draw[gray] (6.45, -1.052) -- (6.5, -0.934);
\draw[gray] (6.45, -1.077) -- (6.5, -1.081);
\draw[gray] (6.45, -3.2) -- (6.5, -3.178);
\draw[gray] (6.45, -3.077) -- (6.5, -3.112);
\draw[gray] (6.45, -2.136) -- (6.5, -2.248);
\draw[gray] (6.45, -1.737) -- (6.5, -1.817);
\draw[gray] (6.45, -1.596) -- (6.5, -1.573);
\draw[gray] (6.45, -2.298) -- (6.5, -2.233);
\draw[gray] (6.45, -2.158) -- (6.5, -2.126);
\draw[gray] (6.45, -2.158) -- (6.5, -2.281);
\draw[gray] (6.45, -1.491) -- (6.5, -1.614);
\draw[gray] (6.45, -2.098) -- (6.5, -1.987);
\draw[gray] (6.45, -2.108) -- (6.5, -1.929);
\draw[gray] (6.45, -2.072) -- (6.5, -2.086);
\draw[gray] (6.45, -2.238) -- (6.5, -2.256);
\draw[gray] (6.45, -1.672) -- (6.5, -1.611);
\draw[gray] (6.45, -2.068) -- (6.5, -2.203);
\draw[gray] (6.45, -0.326) -- (6.5, -0.25);
\draw[gray] (6.45, -1.86) -- (6.5, -1.825);
\draw[gray] (6.45, -1.828) -- (6.5, -1.807);
\draw[gray] (6.45, -1.284) -- (6.5, -1.192);
\draw[gray] (6.45, -2.242) -- (6.5, -2.189);
\draw[gray] (6.45, -2.485) -- (6.5, -2.304);
\draw[gray] (6.45, -2.015) -- (6.5, -2.076);
\draw[gray] (6.45, -1.687) -- (6.5, -1.7);
\draw[gray] (6.45, -2.335) -- (6.5, -2.311);
\draw[gray] (6.45, -2.184) -- (6.5, -2.434);
\draw[gray] (6.45, -1.818) -- (6.5, -1.876);
\draw[gray] (6.45, -1.854) -- (6.5, -1.807);
\draw[gray] (6.45, -2.168) -- (6.5, -1.901);
\draw[gray] (6.45, -1.738) -- (6.5, -1.773);
\draw[gray] (6.45, -2.149) -- (6.5, -2.084);
\draw[gray] (6.45, -2.261) -- (6.5, -2.369);
\draw[gray] (6.45, -1.99) -- (6.5, -2.11);
\draw[gray] (6.45, -1.93) -- (6.5, -1.892);
\draw[gray] (6.45, -1.742) -- (6.5, -1.747);
\draw[gray] (6.45, -0.501) -- (6.5, -0.309);
\draw[gray] (6.45, -0.511) -- (6.5, -0.592);
\draw[gray] (6.45, -0.511) -- (6.5, -0.532);
\draw[gray] (6.45, -1.142) -- (6.5, -1.164);
\draw[gray] (6.45, -0.425) -- (6.5, -0.246);
\draw[gray] (6.5, -1.689) -- (6.55, -1.626);
\draw[gray] (6.5, -1.016) -- (6.55, -1.041);
\draw[gray] (6.5, -0.732) -- (6.55, -0.728);
\draw[gray] (6.5, -1.255) -- (6.55, -1.129);
\draw[gray] (6.5, -1.175) -- (6.55, -1.112);
\draw[gray] (6.5, -0.641) -- (6.55, -0.715);
\draw[gray] (6.5, -0.806) -- (6.55, -0.644);
\draw[gray] (6.5, -0.698) -- (6.55, -0.713);
\draw[gray] (6.5, -1.113) -- (6.55, -0.991);
\draw[gray] (6.5, -0.029) -- (6.55, 0.024);
\draw[gray] (6.5, -1.803) -- (6.55, -1.889);
\draw[gray] (6.5, -1.804) -- (6.55, -1.853);
\draw[gray] (6.5, -1.804) -- (6.55, -1.79);
\draw[gray] (6.5, -0.871) -- (6.55, -0.796);
\draw[gray] (6.5, -1.134) -- (6.55, -1.144);
\draw[gray] (6.5, -1.593) -- (6.55, -1.573);
\draw[gray] (6.5, -2.088) -- (6.55, -2.059);
\draw[gray] (6.5, -2.062) -- (6.55, -2.022);
\draw[gray] (6.5, -2.321) -- (6.55, -2.329);
\draw[gray] (6.5, -2.572) -- (6.55, -2.597);
\draw[gray] (6.5, -2.528) -- (6.55, -2.718);
\draw[gray] (6.5, -2.557) -- (6.55, -2.504);
\draw[gray] (6.5, -2.024) -- (6.55, -1.854);
\draw[gray] (6.5, -2.024) -- (6.55, -2.226);
\draw[gray] (6.5, -3.004) -- (6.55, -3.188);
\draw[gray] (6.5, -3.29) -- (6.55, -3.395);
\draw[gray] (6.5, -2.504) -- (6.55, -2.621);
\draw[gray] (6.5, -2.404) -- (6.55, -2.456);
\draw[gray] (6.5, -1.895) -- (6.55, -1.839);
\draw[gray] (6.5, -1.699) -- (6.55, -1.819);
\draw[gray] (6.5, -1.587) -- (6.55, -1.789);
\draw[gray] (6.5, -2.012) -- (6.55, -2.052);
\draw[gray] (6.5, -0.868) -- (6.55, -0.873);
\draw[gray] (6.5, -0.938) -- (6.55, -0.958);
\draw[gray] (6.5, -1.388) -- (6.55, -1.457);
\draw[gray] (6.5, -1.563) -- (6.55, -1.61);
\draw[gray] (6.5, -0.967) -- (6.55, -1.117);
\draw[gray] (6.5, -1.141) -- (6.55, -1.03);
\draw[gray] (6.5, -2.287) -- (6.55, -2.264);
\draw[gray] (6.5, -2.13) -- (6.55, -2.175);
\draw[gray] (6.5, -1.437) -- (6.55, -1.353);
\draw[gray] (6.5, -1.273) -- (6.55, -1.336);
\draw[gray] (6.5, -1.726) -- (6.55, -1.704);
\draw[gray] (6.5, -1.109) -- (6.55, -1.106);
\draw[gray] (6.5, -1.661) -- (6.55, -1.719);
\draw[gray] (6.5, -1.814) -- (6.55, -1.679);
\draw[gray] (6.5, -1.465) -- (6.55, -1.524);
\draw[gray] (6.5, -1.406) -- (6.55, -1.269);
\draw[gray] (6.5, -0.934) -- (6.55, -0.758);
\draw[gray] (6.5, -1.081) -- (6.55, -1.158);
\draw[gray] (6.5, -3.178) -- (6.55, -3.317);
\draw[gray] (6.5, -3.112) -- (6.55, -3.226);
\draw[gray] (6.5, -2.248) -- (6.55, -2.309);
\draw[gray] (6.5, -1.817) -- (6.55, -1.903);
\draw[gray] (6.5, -1.573) -- (6.55, -1.763);
\draw[gray] (6.5, -2.233) -- (6.55, -2.122);
\draw[gray] (6.5, -2.126) -- (6.55, -2.162);
\draw[gray] (6.5, -2.281) -- (6.55, -2.172);
\draw[gray] (6.5, -1.614) -- (6.55, -1.572);
\draw[gray] (6.5, -1.987) -- (6.55, -1.93);
\draw[gray] (6.5, -1.929) -- (6.55, -1.951);
\draw[gray] (6.5, -2.086) -- (6.55, -2.306);
\draw[gray] (6.5, -2.256) -- (6.55, -2.224);
\draw[gray] (6.5, -1.611) -- (6.55, -1.678);
\draw[gray] (6.5, -2.203) -- (6.55, -2.296);
\draw[gray] (6.5, -0.25) -- (6.55, -0.414);
\draw[gray] (6.5, -1.825) -- (6.55, -1.692);
\draw[gray] (6.5, -1.807) -- (6.55, -1.862);
\draw[gray] (6.5, -1.192) -- (6.55, -1.235);
\draw[gray] (6.5, -2.189) -- (6.55, -2.059);
\draw[gray] (6.5, -2.304) -- (6.55, -2.354);
\draw[gray] (6.5, -2.076) -- (6.55, -2.041);
\draw[gray] (6.5, -1.7) -- (6.55, -1.813);
\draw[gray] (6.5, -2.311) -- (6.55, -2.297);
\draw[gray] (6.5, -2.434) -- (6.55, -2.581);
\draw[gray] (6.5, -1.876) -- (6.55, -1.878);
\draw[gray] (6.5, -1.807) -- (6.55, -1.842);
\draw[gray] (6.5, -1.901) -- (6.55, -1.902);
\draw[gray] (6.5, -1.773) -- (6.55, -1.685);
\draw[gray] (6.5, -2.084) -- (6.55, -2.275);
\draw[gray] (6.5, -2.369) -- (6.55, -2.33);
\draw[gray] (6.5, -2.11) -- (6.55, -2.15);
\draw[gray] (6.5, -1.892) -- (6.55, -2.017);
\draw[gray] (6.5, -1.747) -- (6.55, -1.64);
\draw[gray] (6.5, -0.309) -- (6.55, -0.156);
\draw[gray] (6.5, -0.592) -- (6.55, -0.44);
\draw[gray] (6.5, -0.532) -- (6.55, -0.636);
\draw[gray] (6.5, -1.164) -- (6.55, -1.538);
\draw[gray] (6.5, -0.246) -- (6.55, -0.09);
\draw[gray] (6.55, -1.626) -- (6.60, -1.607);
\draw[gray] (6.55, -1.626) -- (6.60, -1.417);
\draw[gray] (6.55, -1.041) -- (6.60, -0.981);
\draw[gray] (6.55, -0.728) -- (6.60, -0.806);
\draw[gray] (6.55, -1.129) -- (6.60, -1.115);
\draw[gray] (6.55, -1.112) -- (6.60, -1.191);
\draw[gray] (6.55, -0.715) -- (6.60, -0.781);
\draw[gray] (6.55, -0.644) -- (6.60, -0.315);
\draw[gray] (6.55, -0.713) -- (6.60, -0.632);
\draw[gray] (6.55, -0.991) -- (6.60, -1.158);
\draw[gray] (6.55, 0.024) -- (6.60, 0.095);
\draw[gray] (6.55, -1.889) -- (6.60, -2.086);
\draw[gray] (6.55, -1.853) -- (6.60, -1.789);
\draw[gray] (6.55, -1.79) -- (6.60, -1.762);
\draw[gray] (6.55, -0.796) -- (6.60, -0.819);
\draw[gray] (6.55, -1.144) -- (6.60, -1.206);
\draw[gray] (6.55, -1.573) -- (6.60, -1.712);
\draw[gray] (6.55, -2.059) -- (6.60, -2.166);
\draw[gray] (6.55, -2.022) -- (6.60, -2.008);
\draw[gray] (6.55, -2.329) -- (6.60, -2.545);
\draw[gray] (6.55, -2.597) -- (6.60, -2.653);
\draw[gray] (6.55, -2.718) -- (6.60, -2.855);
\draw[gray] (6.55, -2.504) -- (6.60, -2.518);
\draw[gray] (6.55, -1.854) -- (6.60, -1.677);
\draw[gray] (6.55, -2.226) -- (6.60, -2.015);
\draw[gray] (6.55, -3.188) -- (6.60, -2.958);
\draw[gray] (6.55, -3.395) -- (6.60, -3.27);
\draw[gray] (6.55, -2.621) -- (6.60, -2.516);
\draw[gray] (6.55, -2.456) -- (6.60, -2.629);
\draw[gray] (6.55, -1.839) -- (6.60, -1.903);
\draw[gray] (6.55, -1.819) -- (6.60, -1.902);
\draw[gray] (6.55, -1.789) -- (6.60, -1.712);
\draw[gray] (6.55, -2.052) -- (6.60, -2.244);
\draw[gray] (6.55, -0.873) -- (6.60, -0.843);
\draw[gray] (6.55, -0.958) -- (6.60, -0.997);
\draw[gray] (6.55, -1.457) -- (6.60, -1.427);
\draw[gray] (6.55, -1.61) -- (6.60, -1.591);
\draw[gray] (6.55, -1.117) -- (6.60, -1.057);
\draw[gray] (6.55, -1.03) -- (6.60, -0.979);
\draw[gray] (6.55, -2.264) -- (6.60, -2.156);
\draw[gray] (6.55, -2.175) -- (6.60, -2.026);
\draw[gray] (6.55, -1.353) -- (6.60, -1.541);
\draw[gray] (6.55, -1.336) -- (6.60, -1.32);
\draw[gray] (6.55, -1.704) -- (6.60, -1.713);
\draw[gray] (6.55, -1.106) -- (6.60, -0.969);
\draw[gray] (6.55, -1.719) -- (6.60, -1.782);
\draw[gray] (6.55, -1.679) -- (6.60, -1.6);
\draw[gray] (6.55, -1.524) -- (6.60, -1.489);
\draw[gray] (6.55, -1.269) -- (6.60, -1.305);
\draw[gray] (6.55, -0.758) -- (6.60, -0.799);
\draw[gray] (6.55, -1.158) -- (6.60, -1.045);
\draw[gray] (6.55, -3.317) -- (6.60, -3.41);
\draw[gray] (6.55, -3.226) -- (6.60, -3.284);
\draw[gray] (6.55, -2.309) -- (6.60, -2.339);
\draw[gray] (6.55, -1.903) -- (6.60, -1.963);
\draw[gray] (6.55, -1.763) -- (6.60, -1.718);
\draw[gray] (6.55, -2.122) -- (6.60, -2.178);
\draw[gray] (6.55, -2.162) -- (6.60, -2.166);
\draw[gray] (6.55, -2.172) -- (6.60, -2.188);
\draw[gray] (6.55, -2.172) -- (6.60, -2.058);
\draw[gray] (6.55, -1.572) -- (6.60, -1.393);
\draw[gray] (6.55, -1.93) -- (6.60, -1.86);
\draw[gray] (6.55, -1.951) -- (6.60, -1.969);
\draw[gray] (6.55, -2.306) -- (6.60, -2.265);
\draw[gray] (6.55, -2.224) -- (6.60, -2.25);
\draw[gray] (6.55, -1.678) -- (6.60, -1.588);
\draw[gray] (6.55, -2.296) -- (6.60, -2.174);
\draw[gray] (6.55, -2.296) -- (6.60, -2.334);
\draw[gray] (6.55, -0.414) -- (6.60, -0.518);
\draw[gray] (6.55, -1.692) -- (6.60, -1.616);
\draw[gray] (6.55, -1.862) -- (6.60, -1.831);
\draw[gray] (6.55, -1.235) -- (6.60, -1.203);
\draw[gray] (6.55, -2.059) -- (6.60, -2.185);
\draw[gray] (6.55, -2.354) -- (6.60, -2.362);
\draw[gray] (6.55, -2.041) -- (6.60, -2.027);
\draw[gray] (6.55, -1.813) -- (6.60, -1.851);
\draw[gray] (6.55, -2.297) -- (6.60, -2.32);
\draw[gray] (6.55, -2.297) -- (6.60, -2.421);
\draw[gray] (6.55, -2.581) -- (6.60, -2.567);
\draw[gray] (6.55, -1.878) -- (6.60, -1.97);
\draw[gray] (6.55, -1.842) -- (6.60, -1.853);
\draw[gray] (6.55, -1.902) -- (6.60, -1.931);
\draw[gray] (6.55, -1.685) -- (6.60, -1.727);
\draw[gray] (6.55, -1.685) -- (6.60, -1.505);
\draw[gray] (6.55, -2.275) -- (6.60, -2.253);
\draw[gray] (6.55, -2.33) -- (6.60, -2.178);
\draw[gray] (6.55, -2.15) -- (6.60, -1.941);
\draw[gray] (6.55, -2.15) -- (6.60, -2.081);
\draw[gray] (6.55, -2.017) -- (6.60, -1.963);
\draw[gray] (6.55, -1.64) -- (6.60, -1.616);
\draw[gray] (6.55, -0.156) -- (6.60, -0.134);
\draw[gray] (6.55, -0.44) -- (6.60, -0.542);
\draw[gray] (6.55, -0.636) -- (6.60, -0.683);
\draw[gray] (6.55, -1.538) -- (6.60, -1.693);
\draw[gray] (6.55, -0.09) -- (6.60, -0.199);
\draw[gray] (6.60, -1.607) -- (6.65, -1.626);
\draw[gray] (6.60, -1.417) -- (6.65, -1.322);
\draw[gray] (6.60, -0.981) -- (6.65, -0.868);
\draw[gray] (6.60, -0.806) -- (6.65, -0.908);
\draw[gray] (6.60, -1.115) -- (6.65, -1.162);
\draw[gray] (6.60, -1.191) -- (6.65, -1.064);
\draw[gray] (6.60, -0.781) -- (6.65, -0.714);
\draw[gray] (6.60, -0.315) -- (6.65, -0.124);
\draw[gray] (6.60, -0.632) -- (6.65, -0.778);
\draw[gray] (6.60, -0.632) -- (6.65, -0.507);
\draw[gray] (6.60, -1.158) -- (6.65, -1.334);
\draw[gray] (6.60, 0.095) -- (6.65, 0.024);
\draw[gray] (6.60, -2.086) -- (6.65, -2.024);
\draw[gray] (6.60, -1.789) -- (6.65, -1.984);
\draw[gray] (6.60, -1.762) -- (6.65, -1.761);
\draw[gray] (6.60, -0.819) -- (6.65, -0.689);
\draw[gray] (6.60, -1.206) -- (6.65, -1.223);
\draw[gray] (6.60, -1.712) -- (6.65, -1.621);
\draw[gray] (6.60, -2.166) -- (6.65, -2.312);
\draw[gray] (6.60, -2.008) -- (6.65, -1.833);
\draw[gray] (6.60, -2.545) -- (6.65, -2.267);
\draw[gray] (6.60, -2.653) -- (6.65, -2.65);
\draw[gray] (6.60, -2.855) -- (6.65, -2.971);
\draw[gray] (6.60, -2.518) -- (6.65, -2.564);
\draw[gray] (6.60, -1.677) -- (6.65, -1.704);
\draw[gray] (6.60, -2.015) -- (6.65, -1.952);
\draw[gray] (6.60, -2.958) -- (6.65, -3.005);
\draw[gray] (6.60, -3.27) -- (6.65, -3.342);
\draw[gray] (6.60, -2.516) -- (6.65, -2.488);
\draw[gray] (6.60, -2.629) -- (6.65, -2.764);
\draw[gray] (6.60, -1.903) -- (6.65, -1.942);
\draw[gray] (6.60, -1.903) -- (6.65, -1.916);
\draw[gray] (6.60, -1.902) -- (6.65, -2.027);
\draw[gray] (6.60, -1.712) -- (6.65, -1.429);
\draw[gray] (6.60, -2.244) -- (6.65, -2.212);
\draw[gray] (6.60, -0.843) -- (6.65, -0.704);
\draw[gray] (6.60, -0.997) -- (6.65, -1.069);
\draw[gray] (6.60, -1.427) -- (6.65, -1.141);
\draw[gray] (6.60, -1.591) -- (6.65, -1.594);
\draw[gray] (6.60, -1.057) -- (6.65, -0.963);
\draw[gray] (6.60, -0.979) -- (6.65, -0.797);
\draw[gray] (6.60, -2.156) -- (6.65, -2.228);
\draw[gray] (6.60, -2.156) -- (6.65, -2.212);
\draw[gray] (6.60, -2.026) -- (6.65, -1.939);
\draw[gray] (6.60, -1.541) -- (6.65, -1.656);
\draw[gray] (6.60, -1.32) -- (6.65, -1.282);
\draw[gray] (6.60, -1.713) -- (6.65, -1.662);
\draw[gray] (6.60, -0.969) -- (6.65, -0.907);
\draw[gray] (6.60, -1.782) -- (6.65, -1.734);
\draw[gray] (6.60, -1.6) -- (6.65, -1.419);
\draw[gray] (6.60, -1.489) -- (6.65, -1.531);
\draw[gray] (6.60, -1.305) -- (6.65, -1.221);
\draw[gray] (6.60, -0.799) -- (6.65, -0.866);
\draw[gray] (6.60, -1.045) -- (6.65, -1.106);
\draw[gray] (6.60, -3.41) -- (6.65, -3.394);
\draw[gray] (6.60, -3.284) -- (6.65, -3.35);
\draw[gray] (6.60, -2.339) -- (6.65, -2.306);
\draw[gray] (6.60, -1.963) -- (6.65, -1.933);
\draw[gray] (6.60, -1.718) -- (6.65, -1.751);
\draw[gray] (6.60, -2.178) -- (6.65, -2.362);
\draw[gray] (6.60, -2.166) -- (6.65, -2.085);
\draw[gray] (6.60, -2.188) -- (6.65, -2.144);
\draw[gray] (6.60, -2.058) -- (6.65, -1.926);
\draw[gray] (6.60, -1.393) -- (6.65, -1.416);
\draw[gray] (6.60, -1.86) -- (6.65, -1.901);
\draw[gray] (6.60, -1.969) -- (6.65, -1.855);
\draw[gray] (6.60, -2.265) -- (6.65, -2.418);
\draw[gray] (6.60, -2.25) -- (6.65, -2.208);
\draw[gray] (6.60, -2.25) -- (6.65, -2.112);
\draw[gray] (6.60, -1.588) -- (6.65, -1.727);
\draw[gray] (6.60, -1.588) -- (6.65, -1.506);
\draw[gray] (6.60, -2.174) -- (6.65, -2.193);
\draw[gray] (6.60, -2.334) -- (6.65, -2.199);
\draw[gray] (6.60, -0.518) -- (6.65, -0.423);
\draw[gray] (6.60, -1.616) -- (6.65, -1.76);
\draw[gray] (6.60, -1.831) -- (6.65, -1.892);
\draw[gray] (6.60, -1.203) -- (6.65, -1.142);
\draw[gray] (6.60, -2.185) -- (6.65, -2.141);
\draw[gray] (6.60, -2.362) -- (6.65, -2.401);
\draw[gray] (6.60, -2.027) -- (6.65, -2.085);
\draw[gray] (6.60, -1.851) -- (6.65, -1.841);
\draw[gray] (6.60, -2.32) -- (6.65, -2.264);
\draw[gray] (6.60, -2.421) -- (6.65, -2.374);
\draw[gray] (6.60, -2.567) -- (6.65, -2.568);
\draw[gray] (6.60, -1.97) -- (6.65, -1.785);
\draw[gray] (6.60, -1.853) -- (6.65, -1.774);
\draw[gray] (6.60, -1.931) -- (6.65, -1.801);
\draw[gray] (6.60, -1.727) -- (6.65, -1.66);
\draw[gray] (6.60, -1.505) -- (6.65, -1.522);
\draw[gray] (6.60, -2.253) -- (6.65, -2.212);
\draw[gray] (6.60, -2.178) -- (6.65, -2.044);
\draw[gray] (6.60, -1.941) -- (6.65, -1.91);
\draw[gray] (6.60, -2.081) -- (6.65, -2.07);
\draw[gray] (6.60, -1.963) -- (6.65, -1.924);
\draw[gray] (6.60, -1.616) -- (6.65, -1.69);
\draw[gray] (6.60, -0.134) -- (6.65, -0.18);
\draw[gray] (6.60, -0.542) -- (6.65, -0.671);
\draw[gray] (6.60, -0.683) -- (6.65, -0.799);
\draw[gray] (6.60, -1.693) -- (6.65, -1.519);
\draw[gray] (6.60, -0.199) -- (6.65, -0.342);
\draw[gray] (6.65, -1.626) -- (6.7, -1.533);
\draw[gray] (6.65, -1.322) -- (6.7, -1.168);
\draw[gray] (6.65, -0.868) -- (6.7, -1.088);
\draw[gray] (6.65, -0.908) -- (6.7, -0.917);
\draw[gray] (6.65, -0.908) -- (6.7, -0.833);
\draw[gray] (6.65, -1.162) -- (6.7, -1.207);
\draw[gray] (6.65, -1.064) -- (6.7, -0.89);
\draw[gray] (6.65, -0.714) -- (6.7, -1.009);
\draw[gray] (6.65, -0.124) -- (6.7, -0.068);
\draw[gray] (6.65, -0.778) -- (6.7, -0.645);
\draw[gray] (6.65, -0.507) -- (6.7, -0.494);
\draw[gray] (6.65, -1.334) -- (6.7, -1.407);
\draw[gray] (6.65, 0.024) -- (6.7, -0.084);
\draw[gray] (6.65, -2.024) -- (6.7, -2.058);
\draw[gray] (6.65, -1.984) -- (6.7, -1.966);
\draw[gray] (6.65, -1.761) -- (6.7, -1.644);
\draw[gray] (6.65, -0.689) -- (6.7, -0.804);
\draw[gray] (6.65, -1.223) -- (6.7, -1.243);
\draw[gray] (6.65, -1.621) -- (6.7, -1.629);
\draw[gray] (6.65, -2.312) -- (6.7, -2.115);
\draw[gray] (6.65, -1.833) -- (6.7, -1.859);
\draw[gray] (6.65, -2.267) -- (6.7, -2.336);
\draw[gray] (6.65, -2.65) -- (6.7, -2.736);
\draw[gray] (6.65, -2.971) -- (6.7, -3.006);
\draw[gray] (6.65, -2.564) -- (6.7, -2.524);
\draw[gray] (6.65, -1.704) -- (6.7, -1.82);
\draw[gray] (6.65, -1.952) -- (6.7, -1.984);
\draw[gray] (6.65, -3.005) -- (6.7, -3.02);
\draw[gray] (6.65, -3.342) -- (6.7, -3.422);
\draw[gray] (6.65, -2.488) -- (6.7, -2.397);
\draw[gray] (6.65, -2.764) -- (6.7, -2.51);
\draw[gray] (6.65, -1.942) -- (6.7, -1.914);
\draw[gray] (6.65, -1.916) -- (6.7, -1.791);
\draw[gray] (6.65, -2.027) -- (6.7, -1.879);
\draw[gray] (6.65, -1.429) -- (6.7, -1.44);
\draw[gray] (6.65, -2.212) -- (6.7, -2.321);
\draw[gray] (6.65, -0.704) -- (6.7, -0.855);
\draw[gray] (6.65, -1.069) -- (6.7, -1.09);
\draw[gray] (6.65, -1.141) -- (6.7, -1.261);
\draw[gray] (6.65, -1.594) -- (6.7, -1.686);
\draw[gray] (6.65, -0.963) -- (6.7, -0.9);
\draw[gray] (6.65, -0.797) -- (6.7, -0.767);
\draw[gray] (6.65, -2.228) -- (6.7, -2.276);
\draw[gray] (6.65, -2.212) -- (6.7, -2.263);
\draw[gray] (6.65, -1.939) -- (6.7, -1.976);
\draw[gray] (6.65, -1.656) -- (6.7, -1.443);
\draw[gray] (6.65, -1.282) -- (6.7, -1.546);
\draw[gray] (6.65, -1.662) -- (6.7, -1.648);
\draw[gray] (6.65, -0.907) -- (6.7, -0.775);
\draw[gray] (6.65, -1.734) -- (6.7, -1.745);
\draw[gray] (6.65, -1.419) -- (6.7, -1.477);
\draw[gray] (6.65, -1.531) -- (6.7, -1.544);
\draw[gray] (6.65, -1.221) -- (6.7, -1.261);
\draw[gray] (6.65, -0.866) -- (6.7, -0.722);
\draw[gray] (6.65, -1.106) -- (6.7, -0.873);
\draw[gray] (6.65, -3.394) -- (6.7, -3.219);
\draw[gray] (6.65, -3.35) -- (6.7, -3.354);
\draw[gray] (6.65, -2.306) -- (6.7, -2.195);
\draw[gray] (6.65, -1.933) -- (6.7, -1.946);
\draw[gray] (6.65, -1.751) -- (6.7, -1.473);
\draw[gray] (6.65, -2.362) -- (6.7, -2.436);
\draw[gray] (6.65, -2.085) -- (6.7, -2.107);
\draw[gray] (6.65, -2.144) -- (6.7, -2.105);
\draw[gray] (6.65, -1.926) -- (6.7, -1.903);
\draw[gray] (6.65, -1.416) -- (6.7, -1.361);
\draw[gray] (6.65, -1.901) -- (6.7, -1.876);
\draw[gray] (6.65, -1.855) -- (6.7, -1.875);
\draw[gray] (6.65, -2.418) -- (6.7, -2.306);
\draw[gray] (6.65, -2.208) -- (6.7, -2.192);
\draw[gray] (6.65, -2.112) -- (6.7, -2.207);
\draw[gray] (6.65, -1.727) -- (6.7, -1.63);
\draw[gray] (6.65, -1.506) -- (6.7, -1.375);
\draw[gray] (6.65, -2.193) -- (6.7, -1.899);
\draw[gray] (6.65, -2.199) -- (6.7, -1.918);
\draw[gray] (6.65, -0.423) -- (6.7, -0.477);
\draw[gray] (6.65, -1.76) -- (6.7, -1.786);
\draw[gray] (6.65, -1.892) -- (6.7, -1.692);
\draw[gray] (6.65, -1.142) -- (6.7, -1.189);
\draw[gray] (6.65, -2.141) -- (6.7, -2.349);
\draw[gray] (6.65, -2.401) -- (6.7, -2.345);
\draw[gray] (6.65, -2.085) -- (6.7, -2.027);
\draw[gray] (6.65, -1.841) -- (6.7, -1.623);
\draw[gray] (6.65, -2.264) -- (6.7, -2.382);
\draw[gray] (6.65, -2.374) -- (6.7, -2.561);
\draw[gray] (6.65, -2.568) -- (6.7, -2.507);
\draw[gray] (6.65, -1.785) -- (6.7, -1.989);
\draw[gray] (6.65, -1.774) -- (6.7, -1.763);
\draw[gray] (6.65, -1.801) -- (6.7, -1.906);
\draw[gray] (6.65, -1.66) -- (6.7, -1.734);
\draw[gray] (6.65, -1.522) -- (6.7, -1.481);
\draw[gray] (6.65, -2.212) -- (6.7, -2.364);
\draw[gray] (6.65, -2.044) -- (6.7, -2.184);
\draw[gray] (6.65, -1.91) -- (6.7, -1.926);
\draw[gray] (6.65, -2.07) -- (6.7, -1.959);
\draw[gray] (6.65, -1.924) -- (6.7, -2.021);
\draw[gray] (6.65, -1.69) -- (6.7, -1.584);
\draw[gray] (6.65, -0.18) -- (6.7, -0.105);
\draw[gray] (6.65, -0.671) -- (6.7, -0.643);
\draw[gray] (6.65, -0.671) -- (6.7, -0.658);
\draw[gray] (6.65, -0.799) -- (6.7, -0.793);
\draw[gray] (6.65, -1.519) -- (6.7, -1.645);
\draw[gray] (6.65, -0.342) -- (6.7, -0.297);
\draw[gray] (6.7, -1.533) -- (6.75, -1.405);
\draw[gray] (6.7, -1.168) -- (6.75, -1.283);
\draw[gray] (6.7, -1.088) -- (6.75, -1.117);
\draw[gray] (6.7, -0.917) -- (6.75, -1.078);
\draw[gray] (6.7, -0.833) -- (6.75, -0.85);
\draw[gray] (6.7, -1.207) -- (6.75, -1.203);
\draw[gray] (6.7, -1.207) -- (6.75, -1.054);
\draw[gray] (6.7, -0.89) -- (6.75, -1.001);
\draw[gray] (6.7, -1.009) -- (6.75, -0.995);
\draw[gray] (6.7, -0.068) -- (6.75, -0.079);
\draw[gray] (6.7, -0.645) -- (6.75, -0.636);
\draw[gray] (6.7, -0.494) -- (6.75, -0.475);
\draw[gray] (6.7, -1.407) -- (6.75, -1.267);
\draw[gray] (6.7, -0.084) -- (6.75, -0.143);
\draw[gray] (6.7, -2.058) -- (6.75, -2.12);
\draw[gray] (6.7, -1.966) -- (6.75, -1.905);
\draw[gray] (6.7, -1.644) -- (6.75, -1.76);
\draw[gray] (6.7, -0.804) -- (6.75, -0.694);
\draw[gray] (6.7, -1.243) -- (6.75, -1.443);
\draw[gray] (6.7, -1.629) -- (6.75, -1.59);
\draw[gray] (6.7, -2.115) -- (6.75, -2.122);
\draw[gray] (6.7, -1.859) -- (6.75, -1.761);
\draw[gray] (6.7, -2.336) -- (6.75, -2.407);
\draw[gray] (6.7, -2.736) -- (6.75, -2.637);
\draw[gray] (6.7, -3.006) -- (6.75, -2.979);
\draw[gray] (6.7, -2.524) -- (6.75, -2.503);
\draw[gray] (6.7, -1.82) -- (6.75, -1.849);
\draw[gray] (6.7, -1.984) -- (6.75, -1.915);
\draw[gray] (6.7, -3.02) -- (6.75, -2.85);
\draw[gray] (6.7, -3.422) -- (6.75, -3.288);
\draw[gray] (6.7, -2.397) -- (6.75, -2.557);
\draw[gray] (6.7, -2.51) -- (6.75, -2.563);
\draw[gray] (6.7, -1.914) -- (6.75, -2.011);
\draw[gray] (6.7, -1.791) -- (6.75, -1.799);
\draw[gray] (6.7, -1.879) -- (6.75, -1.738);
\draw[gray] (6.7, -1.44) -- (6.75, -1.453);
\draw[gray] (6.7, -2.321) -- (6.75, -2.537);
\draw[gray] (6.7, -0.855) -- (6.75, -0.897);
\draw[gray] (6.7, -1.09) -- (6.75, -1.076);
\draw[gray] (6.7, -1.261) -- (6.75, -1.132);
\draw[gray] (6.7, -1.261) -- (6.75, -1.216);
\draw[gray] (6.7, -1.686) -- (6.75, -1.897);
\draw[gray] (6.7, -0.9) -- (6.75, -0.908);
\draw[gray] (6.7, -0.767) -- (6.75, -0.67);
\draw[gray] (6.7, -2.276) -- (6.75, -2.389);
\draw[gray] (6.7, -2.263) -- (6.75, -2.37);
\draw[gray] (6.7, -1.976) -- (6.75, -1.936);
\draw[gray] (6.7, -1.443) -- (6.75, -1.255);
\draw[gray] (6.7, -1.546) -- (6.75, -1.665);
\draw[gray] (6.7, -1.648) -- (6.75, -1.734);
\draw[gray] (6.7, -0.775) -- (6.75, -0.714);
\draw[gray] (6.7, -1.745) -- (6.75, -1.776);
\draw[gray] (6.7, -1.477) -- (6.75, -1.321);
\draw[gray] (6.7, -1.544) -- (6.75, -1.752);
\draw[gray] (6.7, -1.261) -- (6.75, -1.412);
\draw[gray] (6.7, -0.722) -- (6.75, -0.524);
\draw[gray] (6.7, -0.873) -- (6.75, -0.741);
\draw[gray] (6.7, -3.219) -- (6.75, -3.199);
\draw[gray] (6.7, -3.354) -- (6.75, -3.248);
\draw[gray] (6.7, -2.195) -- (6.75, -2.046);
\draw[gray] (6.7, -1.946) -- (6.75, -1.797);
\draw[gray] (6.7, -1.946) -- (6.75, -2.052);
\draw[gray] (6.7, -1.473) -- (6.75, -1.312);
\draw[gray] (6.7, -2.436) -- (6.75, -2.332);
\draw[gray] (6.7, -2.107) -- (6.75, -1.997);
\draw[gray] (6.7, -2.105) -- (6.75, -1.989);
\draw[gray] (6.7, -1.903) -- (6.75, -1.903);
\draw[gray] (6.7, -1.361) -- (6.75, -1.149);
\draw[gray] (6.7, -1.876) -- (6.75, -2.132);
\draw[gray] (6.7, -1.875) -- (6.75, -1.865);
\draw[gray] (6.7, -2.306) -- (6.75, -2.309);
\draw[gray] (6.7, -2.192) -- (6.75, -2.156);
\draw[gray] (6.7, -2.207) -- (6.75, -2.166);
\draw[gray] (6.7, -1.63) -- (6.75, -1.52);
\draw[gray] (6.7, -1.63) -- (6.75, -1.618);
\draw[gray] (6.7, -1.375) -- (6.75, -1.40);
\draw[gray] (6.7, -1.899) -- (6.75, -1.837);
\draw[gray] (6.7, -1.918) -- (6.75, -1.852);
\draw[gray] (6.7, -0.477) -- (6.75, -0.389);
\draw[gray] (6.7, -1.786) -- (6.75, -1.747);
\draw[gray] (6.7, -1.692) -- (6.75, -1.758);
\draw[gray] (6.7, -1.189) -- (6.75, -0.909);
\draw[gray] (6.7, -2.349) -- (6.75, -2.319);
\draw[gray] (6.7, -2.345) -- (6.75, -2.272);
\draw[gray] (6.7, -2.027) -- (6.75, -2.017);
\draw[gray] (6.7, -1.623) -- (6.75, -1.534);
\draw[gray] (6.7, -2.382) -- (6.75, -2.459);
\draw[gray] (6.7, -2.561) -- (6.75, -2.409);
\draw[gray] (6.7, -2.507) -- (6.75, -2.662);
\draw[gray] (6.7, -1.989) -- (6.75, -1.91);
\draw[gray] (6.7, -1.763) -- (6.75, -1.765);
\draw[gray] (6.7, -1.906) -- (6.75, -2.012);
\draw[gray] (6.7, -1.734) -- (6.75, -1.654);
\draw[gray] (6.7, -1.481) -- (6.75, -1.593);
\draw[gray] (6.7, -2.364) -- (6.75, -2.376);
\draw[gray] (6.7, -2.184) -- (6.75, -2.172);
\draw[gray] (6.7, -1.926) -- (6.75, -1.78);
\draw[gray] (6.7, -1.959) -- (6.75, -2.051);
\draw[gray] (6.7, -2.021) -- (6.75, -2.128);
\draw[gray] (6.7, -1.584) -- (6.75, -1.475);
\draw[gray] (6.7, -0.105) -- (6.75, -0.083);
\draw[gray] (6.7, -0.643) -- (6.75, -0.528);
\draw[gray] (6.7, -0.658) -- (6.75, -0.739);
\draw[gray] (6.7, -0.793) -- (6.75, -0.777);
\draw[gray] (6.7, -1.645) -- (6.75, -1.713);
\draw[gray] (6.7, -0.297) -- (6.75, -0.101);
\draw[gray] (6.7, -0.297) -- (6.75, -0.092);
\draw[gray] (6.75, -1.405) -- (6.8, -1.198);
\draw[gray] (6.75, -1.283) -- (6.8, -1.273);
\draw[gray] (6.75, -1.117) -- (6.8, -1.088);
\draw[gray] (6.75, -1.078) -- (6.8, -1.106);
\draw[gray] (6.75, -0.85) -- (6.8, -1.107);
\draw[gray] (6.75, -1.203) -- (6.8, -1.172);
\draw[gray] (6.75, -1.054) -- (6.8, -1.064);
\draw[gray] (6.75, -1.001) -- (6.8, -1.01);
\draw[gray] (6.75, -0.995) -- (6.8, -1.114);
\draw[gray] (6.75, -0.079) -- (6.8, 0.134);
\draw[gray] (6.75, -0.636) -- (6.8, -0.628);
\draw[gray] (6.75, -0.475) -- (6.8, -0.365);
\draw[gray] (6.75, -1.267) -- (6.8, -1.151);
\draw[gray] (6.75, -1.267) -- (6.8, -1.502);
\draw[gray] (6.75, -0.143) -- (6.8, 0.004);
\draw[gray] (6.75, -2.12) -- (6.8, -2.203);
\draw[gray] (6.75, -2.12) -- (6.8, -2.13);
\draw[gray] (6.75, -1.905) -- (6.8, -1.972);
\draw[gray] (6.75, -1.76) -- (6.8, -2.064);
\draw[gray] (6.75, -0.694) -- (6.8, -0.735);
\draw[gray] (6.75, -1.443) -- (6.8, -1.34);
\draw[gray] (6.75, -1.59) -- (6.8, -1.516);
\draw[gray] (6.75, -2.122) -- (6.8, -2.311);
\draw[gray] (6.75, -1.761) -- (6.8, -1.668);
\draw[gray] (6.75, -2.407) -- (6.8, -2.453);
\draw[gray] (6.75, -2.637) -- (6.8, -2.774);
\draw[gray] (6.75, -2.979) -- (6.8, -2.932);
\draw[gray] (6.75, -2.503) -- (6.8, -2.654);
\draw[gray] (6.75, -1.849) -- (6.8, -1.767);
\draw[gray] (6.75, -1.915) -- (6.8, -1.81);
\draw[gray] (6.75, -2.85) -- (6.8, -3.021);
\draw[gray] (6.75, -3.288) -- (6.8, -3.314);
\draw[gray] (6.75, -2.557) -- (6.8, -2.719);
\draw[gray] (6.75, -2.563) -- (6.8, -2.465);
\draw[gray] (6.75, -2.011) -- (6.8, -2.122);
\draw[gray] (6.75, -1.799) -- (6.8, -1.74);
\draw[gray] (6.75, -1.738) -- (6.8, -1.594);
\draw[gray] (6.75, -1.738) -- (6.8, -1.846);
\draw[gray] (6.75, -1.453) -- (6.8, -1.392);
\draw[gray] (6.75, -2.537) -- (6.8, -2.603);
\draw[gray] (6.75, -0.897) -- (6.8, -1.018);
\draw[gray] (6.75, -1.076) -- (6.8, -1.225);
\draw[gray] (6.75, -1.132) -- (6.8, -1.108);
\draw[gray] (6.75, -1.216) -- (6.8, -1.158);
\draw[gray] (6.75, -1.897) -- (6.8, -1.887);
\draw[gray] (6.75, -1.897) -- (6.8, -2.07);
\draw[gray] (6.75, -0.908) -- (6.8, -0.994);
\draw[gray] (6.75, -0.908) -- (6.8, -0.841);
\draw[gray] (6.75, -0.67) -- (6.8, -0.599);
\draw[gray] (6.75, -2.389) -- (6.8, -2.471);
\draw[gray] (6.75, -2.37) -- (6.8, -2.539);
\draw[gray] (6.75, -1.936) -- (6.8, -2.099);
\draw[gray] (6.75, -1.255) -- (6.8, -1.42);
\draw[gray] (6.75, -1.665) -- (6.8, -1.682);
\draw[gray] (6.75, -1.734) -- (6.8, -1.558);
\draw[gray] (6.75, -0.714) -- (6.8, -0.628);
\draw[gray] (6.75, -1.776) -- (6.8, -1.91);
\draw[gray] (6.75, -1.321) -- (6.8, -1.33);
\draw[gray] (6.75, -1.752) -- (6.8, -1.973);
\draw[gray] (6.75, -1.412) -- (6.8, -1.388);
\draw[gray] (6.75, -0.524) -- (6.8, -0.546);
\draw[gray] (6.75, -0.741) -- (6.8, -0.614);
\draw[gray] (6.75, -3.199) -- (6.8, -2.966);
\draw[gray] (6.75, -3.248) -- (6.8, -3.413);
\draw[gray] (6.75, -2.046) -- (6.8, -2.059);
\draw[gray] (6.75, -1.797) -- (6.8, -1.957);
\draw[gray] (6.75, -2.052) -- (6.8, -2.024);
\draw[gray] (6.75, -1.312) -- (6.8, -1.35);
\draw[gray] (6.75, -2.332) -- (6.8, -2.165);
\draw[gray] (6.75, -1.997) -- (6.8, -2.021);
\draw[gray] (6.75, -1.989) -- (6.8, -2.106);
\draw[gray] (6.75, -1.903) -- (6.8, -1.699);
\draw[gray] (6.75, -1.149) -- (6.8, -1.107);
\draw[gray] (6.75, -2.132) -- (6.8, -2.114);
\draw[gray] (6.75, -1.865) -- (6.8, -1.919);
\draw[gray] (6.75, -2.309) -- (6.8, -2.427);
\draw[gray] (6.75, -2.156) -- (6.8, -2.35);
\draw[gray] (6.75, -2.166) -- (6.8, -2.082);
\draw[gray] (6.75, -1.52) -- (6.8, -1.461);
\draw[gray] (6.75, -1.618) -- (6.8, -1.59);
\draw[gray] (6.75, -1.40) -- (6.8, -1.479);
\draw[gray] (6.75, -1.837) -- (6.8, -1.676);
\draw[gray] (6.75, -1.837) -- (6.8, -1.818);
\draw[gray] (6.75, -1.852) -- (6.8, -1.834);
\draw[gray] (6.75, -0.389) -- (6.8, -0.489);
\draw[gray] (6.75, -1.747) -- (6.8, -1.697);
\draw[gray] (6.75, -1.758) -- (6.8, -1.838);
\draw[gray] (6.75, -0.909) -- (6.8, -0.896);
\draw[gray] (6.75, -2.319) -- (6.8, -2.423);
\draw[gray] (6.75, -2.272) -- (6.8, -2.405);
\draw[gray] (6.75, -2.017) -- (6.8, -2.028);
\draw[gray] (6.75, -1.534) -- (6.8, -1.629);
\draw[gray] (6.75, -2.459) -- (6.8, -2.508);
\draw[gray] (6.75, -2.409) -- (6.8, -2.382);
\draw[gray] (6.75, -2.662) -- (6.8, -2.778);
\draw[gray] (6.75, -1.91) -- (6.8, -1.78);
\draw[gray] (6.75, -1.91) -- (6.8, -2.024);
\draw[gray] (6.75, -1.765) -- (6.8, -1.723);
\draw[gray] (6.75, -2.012) -- (6.8, -2.039);
\draw[gray] (6.75, -1.654) -- (6.8, -1.795);
\draw[gray] (6.75, -1.593) -- (6.8, -1.666);
\draw[gray] (6.75, -2.376) -- (6.8, -2.423);
\draw[gray] (6.75, -2.172) -- (6.8, -2.213);
\draw[gray] (6.75, -1.78) -- (6.8, -1.83);
\draw[gray] (6.75, -2.051) -- (6.8, -1.936);
\draw[gray] (6.75, -2.128) -- (6.8, -1.954);
\draw[gray] (6.75, -1.475) -- (6.8, -1.642);
\draw[gray] (6.75, -0.083) -- (6.8, 0.022);
\draw[gray] (6.75, -0.528) -- (6.8, -0.466);
\draw[gray] (6.75, -0.739) -- (6.8, -0.735);
\draw[gray] (6.75, -0.777) -- (6.8, -0.895);
\draw[gray] (6.75, -1.713) -- (6.8, -1.532);
\draw[gray] (6.75, -0.101) -- (6.8, -0.179);
\draw[gray] (6.75, -0.092) -- (6.8, -0.082);
\draw[gray] (6.8, -1.198) -- (6.85, -1.169);
\draw[gray] (6.8, -1.273) -- (6.85, -1.266);
\draw[gray] (6.8, -1.088) -- (6.85, -1.078);
\draw[gray] (6.8, -1.088) -- (6.85, -1.042);
\draw[gray] (6.8, -1.106) -- (6.85, -1.195);
\draw[gray] (6.8, -1.107) -- (6.85, -1.271);
\draw[gray] (6.8, -1.172) -- (6.85, -1.174);
\draw[gray] (6.8, -1.064) -- (6.85, -1.036);
\draw[gray] (6.8, -1.01) -- (6.85, -1.096);
\draw[gray] (6.8, -1.114) -- (6.85, -1.292);
\draw[gray] (6.8, 0.134) -- (6.85, 0.278);
\draw[gray] (6.8, -0.628) -- (6.85, -0.715);
\draw[gray] (6.8, -0.365) -- (6.85, -0.257);
\draw[gray] (6.8, -1.151) -- (6.85, -1.168);
\draw[gray] (6.8, -1.502) -- (6.85, -1.339);
\draw[gray] (6.8, 0.004) -- (6.85, 0.046);
\draw[gray] (6.8, -2.203) -- (6.85, -2.032);
\draw[gray] (6.8, -2.13) -- (6.85, -2.236);
\draw[gray] (6.8, -1.972) -- (6.85, -2.038);
\draw[gray] (6.8, -2.064) -- (6.85, -2.008);
\draw[gray] (6.8, -0.735) -- (6.85, -0.695);
\draw[gray] (6.8, -1.34) -- (6.85, -1.381);
\draw[gray] (6.8, -1.516) -- (6.85, -1.552);
\draw[gray] (6.8, -2.311) -- (6.85, -2.387);
\draw[gray] (6.8, -1.668) -- (6.85, -1.648);
\draw[gray] (6.8, -2.453) -- (6.85, -2.352);
\draw[gray] (6.8, -2.774) -- (6.85, -2.977);
\draw[gray] (6.8, -2.932) -- (6.85, -2.869);
\draw[gray] (6.8, -2.654) -- (6.85, -2.601);
\draw[gray] (6.8, -1.767) -- (6.85, -1.801);
\draw[gray] (6.8, -1.81) -- (6.85, -1.657);
\draw[gray] (6.8, -3.021) -- (6.85, -2.928);
\draw[gray] (6.8, -3.314) -- (6.85, -3.286);
\draw[gray] (6.8, -2.719) -- (6.85, -2.881);
\draw[gray] (6.8, -2.465) -- (6.85, -2.427);
\draw[gray] (6.8, -2.122) -- (6.85, -1.955);
\draw[gray] (6.8, -1.74) -- (6.85, -1.84);
\draw[gray] (6.8, -1.594) -- (6.85, -1.484);
\draw[gray] (6.8, -1.846) -- (6.85, -1.857);
\draw[gray] (6.8, -1.392) -- (6.85, -1.274);
\draw[gray] (6.8, -2.603) -- (6.85, -2.782);
\draw[gray] (6.8, -1.018) -- (6.85, -1.105);
\draw[gray] (6.8, -1.225) -- (6.85, -1.145);
\draw[gray] (6.8, -1.225) -- (6.85, -1.097);
\draw[gray] (6.8, -1.108) -- (6.85, -1.154);
\draw[gray] (6.8, -1.158) -- (6.85, -1.374);
\draw[gray] (6.8, -1.887) -- (6.85, -1.981);
\draw[gray] (6.8, -2.07) -- (6.85, -2.041);
\draw[gray] (6.8, -0.994) -- (6.85, -1.047);
\draw[gray] (6.8, -0.841) -- (6.85, -0.8);
\draw[gray] (6.8, -0.599) -- (6.85, -0.694);
\draw[gray] (6.8, -2.471) -- (6.85, -2.276);
\draw[gray] (6.8, -2.471) -- (6.85, -2.544);
\draw[gray] (6.8, -2.539) -- (6.85, -2.441);
\draw[gray] (6.8, -2.099) -- (6.85, -2.091);
\draw[gray] (6.8, -1.42) -- (6.85, -1.431);
\draw[gray] (6.8, -1.682) -- (6.85, -1.599);
\draw[gray] (6.8, -1.558) -- (6.85, -1.535);
\draw[gray] (6.8, -1.558) -- (6.85, -1.608);
\draw[gray] (6.8, -0.628) -- (6.85, -0.545);
\draw[gray] (6.8, -1.91) -- (6.85, -1.953);
\draw[gray] (6.8, -1.33) -- (6.85, -1.475);
\draw[gray] (6.8, -1.973) -- (6.85, -1.829);
\draw[gray] (6.8, -1.388) -- (6.85, -1.502);
\draw[gray] (6.8, -0.546) -- (6.85, -0.321);
\draw[gray] (6.8, -0.614) -- (6.85, -0.582);
\draw[gray] (6.8, -2.966) -- (6.85, -2.988);
\draw[gray] (6.8, -3.413) -- (6.85, -3.5);
\draw[gray] (6.8, -2.059) -- (6.85, -2.182);
\draw[gray] (6.8, -1.957) -- (6.85, -1.987);
\draw[gray] (6.8, -2.024) -- (6.85, -2.158);
\draw[gray] (6.8, -2.024) -- (6.85, -2.109);
\draw[gray] (6.8, -1.35) -- (6.85, -1.527);
\draw[gray] (6.8, -2.165) -- (6.85, -2.001);
\draw[gray] (6.8, -2.021) -- (6.85, -1.89);
\draw[gray] (6.8, -2.106) -- (6.85, -2.104);
\draw[gray] (6.8, -1.699) -- (6.85, -1.675);
\draw[gray] (6.8, -1.107) -- (6.85, -1.239);
\draw[gray] (6.8, -2.114) -- (6.85, -1.913);
\draw[gray] (6.8, -1.919) -- (6.85, -1.963);
\draw[gray] (6.8, -1.919) -- (6.85, -2.071);
\draw[gray] (6.8, -2.427) -- (6.85, -2.564);
\draw[gray] (6.8, -2.35) -- (6.85, -2.483);
\draw[gray] (6.8, -2.082) -- (6.85, -2.062);
\draw[gray] (6.8, -1.461) -- (6.85, -1.485);
\draw[gray] (6.8, -1.59) -- (6.85, -1.465);
\draw[gray] (6.8, -1.479) -- (6.85, -1.647);
\draw[gray] (6.8, -1.676) -- (6.85, -1.551);
\draw[gray] (6.8, -1.676) -- (6.85, -1.8);
\draw[gray] (6.8, -1.818) -- (6.85, -1.777);
\draw[gray] (6.8, -1.834) -- (6.85, -1.812);
\draw[gray] (6.8, -0.489) -- (6.85, -0.519);
\draw[gray] (6.8, -1.697) -- (6.85, -1.689);
\draw[gray] (6.8, -1.838) -- (6.85, -2.01);
\draw[gray] (6.8, -0.896) -- (6.85, -0.815);
\draw[gray] (6.8, -2.423) -- (6.85, -2.506);
\draw[gray] (6.8, -2.405) -- (6.85, -2.541);
\draw[gray] (6.8, -2.028) -- (6.85, -2.064);
\draw[gray] (6.8, -1.629) -- (6.85, -1.552);
\draw[gray] (6.8, -2.508) -- (6.85, -2.5);
\draw[gray] (6.8, -2.382) -- (6.85, -2.588);
\draw[gray] (6.8, -2.778) -- (6.85, -2.65);
\draw[gray] (6.8, -2.778) -- (6.85, -2.722);
\draw[gray] (6.8, -1.78) -- (6.85, -1.73);
\draw[gray] (6.8, -2.024) -- (6.85, -2.031);
\draw[gray] (6.8, -1.723) -- (6.85, -1.611);
\draw[gray] (6.8, -2.039) -- (6.85, -2.048);
\draw[gray] (6.8, -1.795) -- (6.85, -1.907);
\draw[gray] (6.8, -1.666) -- (6.85, -1.754);
\draw[gray] (6.8, -2.423) -- (6.85, -2.386);
\draw[gray] (6.8, -2.213) -- (6.85, -2.245);
\draw[gray] (6.8, -1.83) -- (6.85, -1.583);
\draw[gray] (6.8, -1.936) -- (6.85, -1.942);
\draw[gray] (6.8, -1.954) -- (6.85, -1.815);
\draw[gray] (6.8, -1.642) -- (6.85, -1.545);
\draw[gray] (6.8, 0.022) -- (6.85, -0.055);
\draw[gray] (6.8, -0.466) -- (6.85, -0.697);
\draw[gray] (6.8, -0.735) -- (6.85, -0.633);
\draw[gray] (6.8, -0.895) -- (6.85, -1.018);
\draw[gray] (6.8, -1.532) -- (6.85, -1.319);
\draw[gray] (6.8, -0.179) -- (6.85, -0.166);
\draw[gray] (6.8, -0.082) -- (6.85, -0.105);
\draw[gray] (6.85, -1.169) -- (6.9, -1.096);
\draw[gray] (6.85, -1.266) -- (6.9, -1.162);
\draw[gray] (6.85, -1.078) -- (6.9, -1.212);
\draw[gray] (6.85, -1.042) -- (6.9, -1.018);
\draw[gray] (6.85, -1.195) -- (6.9, -1.092);
\draw[gray] (6.85, -1.271) -- (6.9, -1.465);
\draw[gray] (6.85, -1.174) -- (6.9, -1.085);
\draw[gray] (6.85, -1.036) -- (6.9, -1.193);
\draw[gray] (6.85, -1.096) -- (6.9, -1.334);
\draw[gray] (6.85, -1.292) -- (6.9, -1.38);
\draw[gray] (6.85, 0.278) -- (6.9, 0.24);
\draw[gray] (6.85, -0.715) -- (6.9, -0.742);
\draw[gray] (6.85, -0.257) -- (6.9, -0.196);
\draw[gray] (6.85, -1.168) -- (6.9, -1.257);
\draw[gray] (6.85, -1.339) -- (6.9, -1.388);
\draw[gray] (6.85, 0.046) -- (6.9, 0.012);
\draw[gray] (6.85, -2.032) -- (6.9, -1.704);
\draw[gray] (6.85, -2.236) -- (6.9, -2.102);
\draw[gray] (6.85, -2.038) -- (6.9, -2.135);
\draw[gray] (6.85, -2.008) -- (6.9, -2.047);
\draw[gray] (6.85, -0.695) -- (6.9, -0.621);
\draw[gray] (6.85, -1.381) -- (6.9, -1.558);
\draw[gray] (6.85, -1.552) -- (6.9, -1.497);
\draw[gray] (6.85, -2.387) -- (6.9, -2.442);
\draw[gray] (6.85, -1.648) -- (6.9, -1.837);
\draw[gray] (6.85, -2.352) -- (6.9, -2.309);
\draw[gray] (6.85, -2.977) -- (6.9, -3.013);
\draw[gray] (6.85, -2.869) -- (6.9, -2.716);
\draw[gray] (6.85, -2.601) -- (6.9, -2.539);
\draw[gray] (6.85, -1.801) -- (6.9, -1.878);
\draw[gray] (6.85, -1.657) -- (6.9, -1.501);
\draw[gray] (6.85, -2.928) -- (6.9, -3.064);
\draw[gray] (6.85, -3.286) -- (6.9, -3.239);
\draw[gray] (6.85, -2.881) -- (6.9, -2.905);
\draw[gray] (6.85, -2.427) -- (6.9, -2.538);
\draw[gray] (6.85, -1.955) -- (6.9, -1.937);
\draw[gray] (6.85, -1.84) -- (6.9, -1.78);
\draw[gray] (6.85, -1.484) -- (6.9, -1.561);
\draw[gray] (6.85, -1.857) -- (6.9, -1.791);
\draw[gray] (6.85, -1.274) -- (6.9, -1.383);
\draw[gray] (6.85, -2.782) -- (6.9, -2.927);
\draw[gray] (6.85, -1.105) -- (6.9, -1.23);
\draw[gray] (6.85, -1.105) -- (6.9, -1.209);
\draw[gray] (6.85, -1.145) -- (6.9, -1.119);
\draw[gray] (6.85, -1.097) -- (6.9, -1.021);
\draw[gray] (6.85, -1.154) -- (6.9, -0.926);
\draw[gray] (6.85, -1.374) -- (6.9, -1.574);
\draw[gray] (6.85, -1.981) -- (6.9, -1.795);
\draw[gray] (6.85, -2.041) -- (6.9, -1.828);
\draw[gray] (6.85, -1.047) -- (6.9, -0.967);
\draw[gray] (6.85, -0.8) -- (6.9, -0.816);
\draw[gray] (6.85, -0.694) -- (6.9, -0.605);
\draw[gray] (6.85, -2.276) -- (6.9, -2.389);
\draw[gray] (6.85, -2.544) -- (6.9, -2.339);
\draw[gray] (6.85, -2.441) -- (6.9, -2.569);
\draw[gray] (6.85, -2.441) -- (6.9, -2.643);
\draw[gray] (6.85, -2.091) -- (6.9, -2.165);
\draw[gray] (6.85, -2.091) -- (6.9, -1.811);
\draw[gray] (6.85, -1.431) -- (6.9, -1.385);
\draw[gray] (6.85, -1.599) -- (6.9, -1.54);
\draw[gray] (6.85, -1.535) -- (6.9, -1.352);
\draw[gray] (6.85, -1.608) -- (6.9, -1.359);
\draw[gray] (6.85, -0.545) -- (6.9, -0.73);
\draw[gray] (6.85, -1.953) -- (6.9, -1.921);
\draw[gray] (6.85, -1.475) -- (6.9, -1.619);
\draw[gray] (6.85, -1.829) -- (6.9, -2.02);
\draw[gray] (6.85, -1.502) -- (6.9, -1.253);
\draw[gray] (6.85, -0.321) -- (6.9, -0.259);
\draw[gray] (6.85, -0.582) -- (6.9, -0.54);
\draw[gray] (6.85, -2.988) -- (6.9, -2.876);
\draw[gray] (6.85, -3.5) -- (6.9, -3.506);
\draw[gray] (6.85, -2.182) -- (6.9, -2.226);
\draw[gray] (6.85, -1.987) -- (6.9, -2.087);
\draw[gray] (6.85, -2.158) -- (6.9, -2.095);
\draw[gray] (6.85, -2.109) -- (6.9, -2.157);
\draw[gray] (6.85, -1.527) -- (6.9, -1.475);
\draw[gray] (6.85, -2.001) -- (6.9, -2.168);
\draw[gray] (6.85, -1.89) -- (6.9, -1.654);
\draw[gray] (6.85, -2.104) -- (6.9, -2.054);
\draw[gray] (6.85, -1.675) -- (6.9, -1.762);
\draw[gray] (6.85, -1.239) -- (6.9, -1.092);
\draw[gray] (6.85, -1.913) -- (6.9, -1.853);
\draw[gray] (6.85, -1.963) -- (6.9, -1.87);
\draw[gray] (6.85, -2.071) -- (6.9, -2.034);
\draw[gray] (6.85, -2.564) -- (6.9, -2.721);
\draw[gray] (6.85, -2.483) -- (6.9, -2.401);
\draw[gray] (6.85, -2.062) -- (6.9, -1.954);
\draw[gray] (6.85, -2.062) -- (6.9, -1.865);
\draw[gray] (6.85, -1.485) -- (6.9, -1.496);
\draw[gray] (6.85, -1.465) -- (6.9, -1.334);
\draw[gray] (6.85, -1.647) -- (6.9, -1.715);
\draw[gray] (6.85, -1.551) -- (6.9, -1.672);
\draw[gray] (6.85, -1.8) -- (6.9, -1.687);
\draw[gray] (6.85, -1.777) -- (6.9, -1.901);
\draw[gray] (6.85, -1.812) -- (6.9, -2.028);
\draw[gray] (6.85, -1.812) -- (6.9, -1.837);
\draw[gray] (6.85, -0.519) -- (6.9, -0.55);
\draw[gray] (6.85, -1.689) -- (6.9, -1.865);
\draw[gray] (6.85, -1.689) -- (6.9, -1.809);
\draw[gray] (6.85, -2.01) -- (6.9, -1.96);
\draw[gray] (6.85, -0.815) -- (6.9, -0.731);
\draw[gray] (6.85, -2.506) -- (6.9, -2.388);
\draw[gray] (6.85, -2.541) -- (6.9, -2.519);
\draw[gray] (6.85, -2.064) -- (6.9, -1.95);
\draw[gray] (6.85, -1.552) -- (6.9, -1.667);
\draw[gray] (6.85, -2.5) -- (6.9, -2.345);
\draw[gray] (6.85, -2.588) -- (6.9, -2.439);
\draw[gray] (6.85, -2.65) -- (6.9, -2.571);
\draw[gray] (6.85, -2.722) -- (6.9, -2.931);
\draw[gray] (6.85, -1.73) -- (6.9, -1.626);
\draw[gray] (6.85, -2.031) -- (6.9, -1.931);
\draw[gray] (6.85, -1.611) -- (6.9, -1.554);
\draw[gray] (6.85, -2.048) -- (6.9, -1.985);
\draw[gray] (6.85, -1.907) -- (6.9, -1.945);
\draw[gray] (6.85, -1.754) -- (6.9, -1.825);
\draw[gray] (6.85, -2.386) -- (6.9, -2.378);
\draw[gray] (6.85, -2.245) -- (6.9, -2.336);
\draw[gray] (6.85, -1.583) -- (6.9, -1.551);
\draw[gray] (6.85, -1.942) -- (6.9, -1.799);
\draw[gray] (6.85, -1.815) -- (6.9, -1.729);
\draw[gray] (6.85, -1.545) -- (6.9, -1.762);
\draw[gray] (6.85, -0.055) -- (6.9, -0.186);
\draw[gray] (6.85, -0.697) -- (6.9, -0.474);
\draw[gray] (6.85, -0.633) -- (6.9, -0.563);
\draw[gray] (6.85, -1.018) -- (6.9, -1.083);
\draw[gray] (6.85, -1.319) -- (6.9, -1.359);
\draw[gray] (6.85, -0.166) -- (6.9, -0.161);
\draw[gray] (6.85, -0.105) -- (6.9, -0.096);
\draw[gray] (6.85, -0.105) -- (6.9, 0.109);
\draw[gray] (6.9, -1.096) -- (6.95, -1.186);
\draw[gray] (6.9, -1.162) -- (6.95, -1.171);
\draw[gray] (6.9, -1.212) -- (6.95, -1.163);
\draw[gray] (6.9, -1.018) -- (6.95, -0.901);
\draw[gray] (6.9, -1.092) -- (6.95, -1.088);
\draw[gray] (6.9, -1.465) -- (6.95, -1.456);
\draw[gray] (6.9, -1.085) -- (6.95, -0.977);
\draw[gray] (6.9, -1.193) -- (6.95, -1.40);
\draw[gray] (6.9, -1.334) -- (6.95, -1.267);
\draw[gray] (6.9, -1.38) -- (6.95, -1.423);
\draw[gray] (6.9, 0.24) -- (6.95, 0.117);
\draw[gray] (6.9, -0.742) -- (6.95, -0.557);
\draw[gray] (6.9, -0.196) -- (6.95, -0.175);
\draw[gray] (6.9, -0.196) -- (6.95, -0.073);
\draw[gray] (6.9, -1.257) -- (6.95, -1.342);
\draw[gray] (6.9, -1.388) -- (6.95, -1.583);
\draw[gray] (6.9, 0.012) -- (6.95, 0.092);
\draw[gray] (6.9, -1.704) -- (6.95, -1.762);
\draw[gray] (6.9, -2.102) -- (6.95, -2.136);
\draw[gray] (6.9, -2.135) -- (6.95, -2.178);
\draw[gray] (6.9, -2.047) -- (6.95, -2.216);
\draw[gray] (6.9, -0.621) -- (6.95, -0.75);
\draw[gray] (6.9, -1.558) -- (6.95, -1.42);
\draw[gray] (6.9, -1.497) -- (6.95, -1.417);
\draw[gray] (6.9, -2.442) -- (6.95, -2.395);
\draw[gray] (6.9, -1.837) -- (6.95, -1.801);
\draw[gray] (6.9, -2.309) -- (6.95, -2.027);
\draw[gray] (6.9, -3.013) -- (6.95, -3.094);
\draw[gray] (6.9, -2.716) -- (6.95, -2.665);
\draw[gray] (6.9, -2.539) -- (6.95, -2.517);
\draw[gray] (6.9, -1.878) -- (6.95, -1.91);
\draw[gray] (6.9, -1.501) -- (6.95, -1.381);
\draw[gray] (6.9, -1.501) -- (6.95, -1.302);
\draw[gray] (6.9, -3.064) -- (6.95, -3.021);
\draw[gray] (6.9, -3.239) -- (6.95, -3.323);
\draw[gray] (6.9, -2.905) -- (6.95, -3.157);
\draw[gray] (6.9, -2.538) -- (6.95, -2.658);
\draw[gray] (6.9, -1.937) -- (6.95, -1.723);
\draw[gray] (6.9, -1.78) -- (6.95, -1.737);
\draw[gray] (6.9, -1.561) -- (6.95, -1.59);
\draw[gray] (6.9, -1.791) -- (6.95, -1.613);
\draw[gray] (6.9, -1.383) -- (6.95, -1.269);
\draw[gray] (6.9, -2.927) -- (6.95, -2.89);
\draw[gray] (6.9, -1.23) -- (6.95, -1.252);
\draw[gray] (6.9, -1.209) -- (6.95, -1.141);
\draw[gray] (6.9, -1.119) -- (6.95, -1.185);
\draw[gray] (6.9, -1.021) -- (6.95, -1.14);
\draw[gray] (6.9, -0.926) -- (6.95, -0.852);
\draw[gray] (6.9, -1.574) -- (6.95, -1.482);
\draw[gray] (6.9, -1.795) -- (6.95, -1.83);
\draw[gray] (6.9, -1.828) -- (6.95, -1.873);
\draw[gray] (6.9, -0.967) -- (6.95, -0.764);
\draw[gray] (6.9, -0.816) -- (6.95, -0.807);
\draw[gray] (6.9, -0.605) -- (6.95, -0.709);
\draw[gray] (6.9, -2.389) -- (6.95, -2.515);
\draw[gray] (6.9, -2.339) -- (6.95, -2.506);
\draw[gray] (6.9, -2.569) -- (6.95, -2.57);
\draw[gray] (6.9, -2.643) -- (6.95, -2.797);
\draw[gray] (6.9, -2.165) -- (6.95, -2.243);
\draw[gray] (6.9, -1.811) -- (6.95, -1.872);
\draw[gray] (6.9, -1.385) -- (6.95, -1.309);
\draw[gray] (6.9, -1.54) -- (6.95, -1.57);
\draw[gray] (6.9, -1.352) -- (6.95, -1.491);
\draw[gray] (6.9, -1.359) -- (6.95, -1.498);
\draw[gray] (6.9, -0.73) -- (6.95, -0.759);
\draw[gray] (6.9, -0.73) -- (6.95, -0.57);
\draw[gray] (6.9, -1.921) -- (6.95, -1.854);
\draw[gray] (6.9, -1.619) -- (6.95, -1.463);
\draw[gray] (6.9, -2.02) -- (6.95, -2.133);
\draw[gray] (6.9, -1.253) -- (6.95, -1.216);
\draw[gray] (6.9, -1.253) -- (6.95, -1.23);
\draw[gray] (6.9, -0.259) -- (6.95, -0.338);
\draw[gray] (6.9, -0.54) -- (6.95, -0.497);
\draw[gray] (6.9, -2.876) -- (6.95, -2.739);
\draw[gray] (6.9, -3.506) -- (6.95, -3.473);
\draw[gray] (6.9, -2.226) -- (6.95, -2.297);
\draw[gray] (6.9, -2.087) -- (6.95, -2.045);
\draw[gray] (6.9, -2.095) -- (6.95, -2.209);
\draw[gray] (6.9, -2.157) -- (6.95, -2.182);
\draw[gray] (6.9, -1.475) -- (6.95, -1.546);
\draw[gray] (6.9, -2.168) -- (6.95, -2.158);
\draw[gray] (6.9, -1.654) -- (6.95, -1.512);
\draw[gray] (6.9, -1.654) -- (6.95, -1.696);
\draw[gray] (6.9, -2.054) -- (6.95, -2.08);
\draw[gray] (6.9, -1.762) -- (6.95, -1.724);
\draw[gray] (6.9, -1.092) -- (6.95, -1.061);
\draw[gray] (6.9, -1.853) -- (6.95, -1.64);
\draw[gray] (6.9, -1.87) -- (6.95, -1.759);
\draw[gray] (6.9, -2.034) -- (6.95, -2.032);
\draw[gray] (6.9, -2.721) -- (6.95, -2.788);
\draw[gray] (6.9, -2.401) -- (6.95, -2.255);
\draw[gray] (6.9, -1.954) -- (6.95, -1.986);
\draw[gray] (6.9, -1.865) -- (6.95, -1.946);
\draw[gray] (6.9, -1.496) -- (6.95, -1.572);
\draw[gray] (6.9, -1.334) -- (6.95, -1.396);
\draw[gray] (6.9, -1.715) -- (6.95, -1.744);
\draw[gray] (6.9, -1.672) -- (6.95, -1.656);
\draw[gray] (6.9, -1.687) -- (6.95, -1.643);
\draw[gray] (6.9, -1.901) -- (6.95, -1.769);
\draw[gray] (6.9, -2.028) -- (6.95, -2.093);
\draw[gray] (6.9, -1.837) -- (6.95, -1.706);
\draw[gray] (6.9, -0.55) -- (6.95, -0.724);
\draw[gray] (6.9, -1.865) -- (6.95, -1.801);
\draw[gray] (6.9, -1.809) -- (6.95, -1.741);
\draw[gray] (6.9, -1.96) -- (6.95, -1.983);
\draw[gray] (6.9, -0.731) -- (6.95, -0.848);
\draw[gray] (6.9, -2.388) -- (6.95, -2.304);
\draw[gray] (6.9, -2.519) -- (6.95, -2.535);
\draw[gray] (6.9, -1.95) -- (6.95, -2.007);
\draw[gray] (6.9, -1.667) -- (6.95, -1.497);
\draw[gray] (6.9, -2.345) -- (6.95, -2.207);
\draw[gray] (6.9, -2.439) -- (6.95, -2.171);
\draw[gray] (6.9, -2.571) -- (6.95, -2.594);
\draw[gray] (6.9, -2.931) -- (6.95, -3.018);
\draw[gray] (6.9, -1.626) -- (6.95, -1.541);
\draw[gray] (6.9, -1.931) -- (6.95, -1.889);
\draw[gray] (6.9, -1.554) -- (6.95, -1.705);
\draw[gray] (6.9, -1.985) -- (6.95, -1.897);
\draw[gray] (6.9, -1.985) -- (6.95, -2.142);
\draw[gray] (6.9, -1.945) -- (6.95, -1.943);
\draw[gray] (6.9, -1.825) -- (6.95, -1.932);
\draw[gray] (6.9, -2.378) -- (6.95, -2.512);
\draw[gray] (6.9, -2.336) -- (6.95, -2.231);
\draw[gray] (6.9, -1.551) -- (6.95, -1.524);
\draw[gray] (6.9, -1.551) -- (6.95, -1.514);
\draw[gray] (6.9, -1.799) -- (6.95, -1.97);
\draw[gray] (6.9, -1.729) -- (6.95, -1.756);
\draw[gray] (6.9, -1.762) -- (6.95, -1.739);
\draw[gray] (6.9, -0.186) -- (6.95, -0.243);
\draw[gray] (6.9, -0.474) -- (6.95, -0.532);
\draw[gray] (6.9, -0.563) -- (6.95, -0.465);
\draw[gray] (6.9, -1.083) -- (6.95, -0.917);
\draw[gray] (6.9, -1.359) -- (6.95, -1.321);
\draw[gray] (6.9, -0.161) -- (6.95, -0.133);
\draw[gray] (6.9, -0.096) -- (6.95, 0.032);
\draw[gray] (6.9, -0.096) -- (6.95, -0.371);
\draw[gray] (6.9, 0.109) -- (6.95, 0.027);
\draw[gray] (6.95, -1.186) -- (7.0, -1.058);
\draw[gray] (6.95, -1.171) -- (7.0, -1.183);
\draw[gray] (6.95, -1.163) -- (7.0, -1.469);
\draw[gray] (6.95, -0.901) -- (7.0, -0.825);
\draw[gray] (6.95, -1.088) -- (7.0, -1.291);
\draw[gray] (6.95, -1.456) -- (7.0, -1.761);
\draw[gray] (6.95, -0.977) -- (7.0, -1.026);
\draw[gray] (6.95, -1.40) -- (7.0, -1.29);
\draw[gray] (6.95, -1.267) -- (7.0, -1.366);
\draw[gray] (6.95, -1.423) -- (7.0, -1.442);
\draw[gray] (6.95, 0.117) -- (7.0, 0.047);
\draw[gray] (6.95, -0.557) -- (7.0, -0.411);
\draw[gray] (6.95, -0.175) -- (7.0, -0.098);
\draw[gray] (6.95, -0.073) -- (7.0, -0.006);
\draw[gray] (6.95, -1.342) -- (7.0, -1.284);
\draw[gray] (6.95, -1.583) -- (7.0, -1.349);
\draw[gray] (6.95, 0.092) -- (7.0, -0.081);
\draw[gray] (6.95, -1.762) -- (7.0, -1.902);
\draw[gray] (6.95, -2.136) -- (7.0, -2.12);
\draw[gray] (6.95, -2.178) -- (7.0, -1.964);
\draw[gray] (6.95, -2.216) -- (7.0, -2.283);
\draw[gray] (6.95, -0.75) -- (7.0, -0.689);
\draw[gray] (6.95, -1.42) -- (7.0, -1.536);
\draw[gray] (6.95, -1.417) -- (7.0, -1.325);
\draw[gray] (6.95, -2.395) -- (7.0, -2.458);
\draw[gray] (6.95, -1.801) -- (7.0, -1.79);
\draw[gray] (6.95, -2.027) -- (7.0, -1.732);
\draw[gray] (6.95, -3.094) -- (7.0, -3.117);
\draw[gray] (6.95, -2.665) -- (7.0, -2.616);
\draw[gray] (6.95, -2.517) -- (7.0, -2.503);
\draw[gray] (6.95, -1.91) -- (7.0, -1.635);
\draw[gray] (6.95, -1.381) -- (7.0, -1.308);
\draw[gray] (6.95, -1.302) -- (7.0, -1.197);
\draw[gray] (6.95, -3.021) -- (7.0, -2.824);
\draw[gray] (6.95, -3.323) -- (7.0, -3.339);
\draw[gray] (6.95, -3.157) -- (7.0, -3.02);
\draw[gray] (6.95, -2.658) -- (7.0, -2.598);
\draw[gray] (6.95, -1.723) -- (7.0, -1.772);
\draw[gray] (6.95, -1.737) -- (7.0, -1.738);
\draw[gray] (6.95, -1.737) -- (7.0, -1.561);
\draw[gray] (6.95, -1.59) -- (7.0, -1.482);
\draw[gray] (6.95, -1.613) -- (7.0, -1.571);
\draw[gray] (6.95, -1.269) -- (7.0, -1.465);
\draw[gray] (6.95, -2.89) -- (7.0, -2.843);
\draw[gray] (6.95, -1.252) -- (7.0, -1.371);
\draw[gray] (6.95, -1.141) -- (7.0, -0.997);
\draw[gray] (6.95, -1.185) -- (7.0, -1.316);
\draw[gray] (6.95, -1.14) -- (7.0, -1.404);
\draw[gray] (6.95, -0.852) -- (7.0, -0.784);
\draw[gray] (6.95, -1.482) -- (7.0, -1.335);
\draw[gray] (6.95, -1.83) -- (7.0, -1.966);
\draw[gray] (6.95, -1.873) -- (7.0, -1.693);
\draw[gray] (6.95, -0.764) -- (7.0, -0.789);
\draw[gray] (6.95, -0.807) -- (7.0, -0.676);
\draw[gray] (6.95, -0.709) -- (7.0, -0.743);
\draw[gray] (6.95, -2.515) -- (7.0, -2.769);
\draw[gray] (6.95, -2.506) -- (7.0, -2.549);
\draw[gray] (6.95, -2.57) -- (7.0, -2.519);
\draw[gray] (6.95, -2.797) -- (7.0, -2.566);
\draw[gray] (6.95, -2.243) -- (7.0, -2.305);
\draw[gray] (6.95, -1.872) -- (7.0, -1.825);
\draw[gray] (6.95, -1.309) -- (7.0, -1.076);
\draw[gray] (6.95, -1.57) -- (7.0, -1.607);
\draw[gray] (6.95, -1.491) -- (7.0, -1.491);
\draw[gray] (6.95, -1.498) -- (7.0, -1.535);
\draw[gray] (6.95, -0.759) -- (7.0, -0.904);
\draw[gray] (6.95, -0.57) -- (7.0, -0.633);
\draw[gray] (6.95, -1.854) -- (7.0, -1.689);
\draw[gray] (6.95, -1.463) -- (7.0, -1.426);
\draw[gray] (6.95, -2.133) -- (7.0, -2.126);
\draw[gray] (6.95, -1.216) -- (7.0, -1.146);
\draw[gray] (6.95, -1.23) -- (7.0, -1.344);
\draw[gray] (6.95, -1.23) -- (7.0, -1.104);
\draw[gray] (6.95, -0.338) -- (7.0, -0.149);
\draw[gray] (6.95, -0.497) -- (7.0, -0.579);
\draw[gray] (6.95, -2.739) -- (7.0, -2.726);
\draw[gray] (6.95, -3.473) -- (7.0, -3.4);
\draw[gray] (6.95, -2.297) -- (7.0, -2.394);
\draw[gray] (6.95, -2.045) -- (7.0, -2.076);
\draw[gray] (6.95, -2.209) -- (7.0, -2.343);
\draw[gray] (6.95, -2.182) -- (7.0, -2.407);
\draw[gray] (6.95, -1.546) -- (7.0, -1.585);
\draw[gray] (6.95, -2.158) -- (7.0, -2.066);
\draw[gray] (6.95, -1.512) -- (7.0, -1.467);
\draw[gray] (6.95, -1.696) -- (7.0, -1.705);
\draw[gray] (6.95, -2.08) -- (7.0, -1.947);
\draw[gray] (6.95, -1.724) -- (7.0, -1.718);
\draw[gray] (6.95, -1.061) -- (7.0, -1.098);
\draw[gray] (6.95, -1.64) -- (7.0, -1.705);
\draw[gray] (6.95, -1.759) -- (7.0, -1.717);
\draw[gray] (6.95, -2.032) -- (7.0, -2.095);
\draw[gray] (6.95, -2.788) -- (7.0, -2.692);
\draw[gray] (6.95, -2.255) -- (7.0, -2.474);
\draw[gray] (6.95, -1.986) -- (7.0, -1.997);
\draw[gray] (6.95, -1.986) -- (7.0, -2.084);
\draw[gray] (6.95, -1.946) -- (7.0, -1.994);
\draw[gray] (6.95, -1.572) -- (7.0, -1.383);
\draw[gray] (6.95, -1.396) -- (7.0, -1.449);
\draw[gray] (6.95, -1.744) -- (7.0, -1.71);
\draw[gray] (6.95, -1.656) -- (7.0, -1.707);
\draw[gray] (6.95, -1.643) -- (7.0, -1.688);
\draw[gray] (6.95, -1.769) -- (7.0, -1.663);
\draw[gray] (6.95, -2.093) -- (7.0, -2.096);
\draw[gray] (6.95, -1.706) -- (7.0, -1.862);
\draw[gray] (6.95, -0.724) -- (7.0, -0.853);
\draw[gray] (6.95, -1.801) -- (7.0, -1.715);
\draw[gray] (6.95, -1.741) -- (7.0, -1.774);
\draw[gray] (6.95, -1.983) -- (7.0, -1.973);
\draw[gray] (6.95, -0.848) -- (7.0, -0.826);
\draw[gray] (6.95, -2.304) -- (7.0, -2.26);
\draw[gray] (6.95, -2.535) -- (7.0, -2.639);
\draw[gray] (6.95, -2.007) -- (7.0, -2.068);
\draw[gray] (6.95, -1.497) -- (7.0, -1.357);
\draw[gray] (6.95, -2.207) -- (7.0, -2.346);
\draw[gray] (6.95, -2.171) -- (7.0, -2.025);
\draw[gray] (6.95, -2.594) -- (7.0, -2.55);
\draw[gray] (6.95, -3.018) -- (7.0, -2.733);
\draw[gray] (6.95, -1.541) -- (7.0, -1.313);
\draw[gray] (6.95, -1.889) -- (7.0, -1.773);
\draw[gray] (6.95, -1.705) -- (7.0, -1.636);
\draw[gray] (6.95, -1.897) -- (7.0, -1.977);
\draw[gray] (6.95, -2.142) -- (7.0, -2.137);
\draw[gray] (6.95, -1.943) -- (7.0, -1.942);
\draw[gray] (6.95, -1.932) -- (7.0, -1.868);
\draw[gray] (6.95, -2.512) -- (7.0, -2.655);
\draw[gray] (6.95, -2.231) -- (7.0, -2.097);
\draw[gray] (6.95, -1.524) -- (7.0, -1.754);
\draw[gray] (6.95, -1.514) -- (7.0, -1.499);
\draw[gray] (6.95, -1.97) -- (7.0, -1.991);
\draw[gray] (6.95, -1.756) -- (7.0, -1.804);
\draw[gray] (6.95, -1.756) -- (7.0, -1.858);
\draw[gray] (6.95, -1.739) -- (7.0, -1.623);
\draw[gray] (6.95, -0.243) -- (7.0, -0.476);
\draw[gray] (6.95, -0.532) -- (7.0, -0.777);
\draw[gray] (6.95, -0.465) -- (7.0, -0.452);
\draw[gray] (6.95, -0.917) -- (7.0, -0.928);
\draw[gray] (6.95, -1.321) -- (7.0, -1.358);
\draw[gray] (6.95, -0.133) -- (7.0, -0.07);
\draw[gray] (6.95, 0.032) -- (7.0, 0.049);
\draw[gray] (6.95, -0.371) -- (7.0, -0.247);
\draw[gray] (6.95, 0.027) -- (7.0, 0.101);
\draw[gray] (7.0, -1.058) -- (7.05, -1.071);
\draw[gray] (7.0, -1.183) -- (7.05, -1.11);
\draw[gray] (7.0, -1.469) -- (7.05, -1.298);
\draw[gray] (7.0, -0.825) -- (7.05, -0.92);
\draw[gray] (7.0, -1.291) -- (7.05, -1.408);
\draw[gray] (7.0, -1.761) -- (7.05, -1.746);
\draw[gray] (7.0, -1.026) -- (7.05, -1.206);
\draw[gray] (7.0, -1.29) -- (7.05, -1.473);
\draw[gray] (7.0, -1.366) -- (7.05, -1.428);
\draw[gray] (7.0, -1.442) -- (7.05, -1.52);
\draw[gray] (7.0, 0.047) -- (7.05, 0.16);
\draw[gray] (7.0, -0.411) -- (7.05, -0.325);
\draw[gray] (7.0, -0.411) -- (7.05, -0.584);
\draw[gray] (7.0, -0.098) -- (7.05, -0.151);
\draw[gray] (7.0, -0.006) -- (7.05, 0.09);
\draw[gray] (7.0, -1.284) -- (7.05, -1.436);
\draw[gray] (7.0, -1.349) -- (7.05, -1.421);
\draw[gray] (7.0, -0.081) -- (7.05, -0.269);
\draw[gray] (7.0, -0.081) -- (7.05, -0.28);
\draw[gray] (7.0, -1.902) -- (7.05, -1.903);
\draw[gray] (7.0, -2.12) -- (7.05, -2.056);
\draw[gray] (7.0, -1.964) -- (7.05, -1.742);
\draw[gray] (7.0, -2.283) -- (7.05, -2.388);
\draw[gray] (7.0, -0.689) -- (7.05, -0.769);
\draw[gray] (7.0, -1.536) -- (7.05, -1.815);
\draw[gray] (7.0, -1.325) -- (7.05, -1.436);
\draw[gray] (7.0, -2.458) -- (7.05, -2.354);
\draw[gray] (7.0, -1.79) -- (7.05, -1.948);
\draw[gray] (7.0, -1.732) -- (7.05, -1.643);
\draw[gray] (7.0, -3.117) -- (7.05, -3.187);
\draw[gray] (7.0, -2.616) -- (7.05, -2.551);
\draw[gray] (7.0, -2.503) -- (7.05, -2.599);
\draw[gray] (7.0, -1.635) -- (7.05, -1.711);
\draw[gray] (7.0, -1.308) -- (7.05, -1.256);
\draw[gray] (7.0, -1.197) -- (7.05, -1.267);
\draw[gray] (7.0, -2.824) -- (7.05, -2.854);
\draw[gray] (7.0, -2.824) -- (7.05, -2.694);
\draw[gray] (7.0, -3.339) -- (7.05, -3.37);
\draw[gray] (7.0, -3.02) -- (7.05, -2.942);
\draw[gray] (7.0, -2.598) -- (7.05, -2.704);
\draw[gray] (7.0, -1.772) -- (7.05, -1.936);
\draw[gray] (7.0, -1.738) -- (7.05, -1.938);
\draw[gray] (7.0, -1.561) -- (7.05, -1.653);
\draw[gray] (7.0, -1.482) -- (7.05, -1.76);
\draw[gray] (7.0, -1.571) -- (7.05, -1.564);
\draw[gray] (7.0, -1.465) -- (7.05, -1.405);
\draw[gray] (7.0, -2.843) -- (7.05, -2.657);
\draw[gray] (7.0, -1.371) -- (7.05, -1.53);
\draw[gray] (7.0, -0.997) -- (7.05, -1.039);
\draw[gray] (7.0, -1.316) -- (7.05, -1.125);
\draw[gray] (7.0, -1.404) -- (7.05, -1.363);
\draw[gray] (7.0, -0.784) -- (7.05, -0.686);
\draw[gray] (7.0, -1.335) -- (7.05, -1.252);
\draw[gray] (7.0, -1.966) -- (7.05, -1.965);
\draw[gray] (7.0, -1.693) -- (7.05, -1.762);
\draw[gray] (7.0, -0.789) -- (7.05, -0.732);
\draw[gray] (7.0, -0.789) -- (7.05, -0.733);
\draw[gray] (7.0, -0.676) -- (7.05, -0.518);
\draw[gray] (7.0, -0.676) -- (7.05, -0.831);
\draw[gray] (7.0, -0.743) -- (7.05, -0.748);
\draw[gray] (7.0, -2.769) -- (7.05, -2.756);
\draw[gray] (7.0, -2.549) -- (7.05, -2.669);
\draw[gray] (7.0, -2.519) -- (7.05, -2.649);
\draw[gray] (7.0, -2.566) -- (7.05, -2.669);
\draw[gray] (7.0, -2.305) -- (7.05, -2.516);
\draw[gray] (7.0, -1.825) -- (7.05, -1.787);
\draw[gray] (7.0, -1.076) -- (7.05, -0.872);
\draw[gray] (7.0, -1.607) -- (7.05, -1.654);
\draw[gray] (7.0, -1.491) -- (7.05, -1.697);
\draw[gray] (7.0, -1.535) -- (7.05, -1.54);
\draw[gray] (7.0, -0.904) -- (7.05, -1.028);
\draw[gray] (7.0, -0.633) -- (7.05, -0.456);
\draw[gray] (7.0, -1.689) -- (7.05, -1.714);
\draw[gray] (7.0, -1.689) -- (7.05, -1.531);
\draw[gray] (7.0, -1.426) -- (7.05, -1.372);
\draw[gray] (7.0, -1.426) -- (7.05, -1.23);
\draw[gray] (7.0, -2.126) -- (7.05, -2.08);
\draw[gray] (7.0, -1.146) -- (7.05, -1.091);
\draw[gray] (7.0, -1.146) -- (7.05, -1.139);
\draw[gray] (7.0, -1.344) -- (7.05, -1.309);
\draw[gray] (7.0, -1.104) -- (7.05, -1.052);
\draw[gray] (7.0, -0.149) -- (7.05, -0.302);
\draw[gray] (7.0, -0.579) -- (7.05, -0.576);
\draw[gray] (7.0, -2.726) -- (7.05, -2.907);
\draw[gray] (7.0, -3.4) -- (7.05, -3.533);
\draw[gray] (7.0, -2.394) -- (7.05, -2.527);
\draw[gray] (7.0, -2.076) -- (7.05, -2.031);
\draw[gray] (7.0, -2.343) -- (7.05, -2.175);
\draw[gray] (7.0, -2.407) -- (7.05, -2.543);
\draw[gray] (7.0, -1.585) -- (7.05, -1.582);
\draw[gray] (7.0, -2.066) -- (7.05, -1.883);
\draw[gray] (7.0, -1.467) -- (7.05, -1.325);
\draw[gray] (7.0, -1.705) -- (7.05, -1.658);
\draw[gray] (7.0, -1.947) -- (7.05, -1.956);
\draw[gray] (7.0, -1.718) -- (7.05, -1.866);
\draw[gray] (7.0, -1.098) -- (7.05, -1.181);
\draw[gray] (7.0, -1.705) -- (7.05, -1.49);
\draw[gray] (7.0, -1.717) -- (7.05, -1.66);
\draw[gray] (7.0, -2.095) -- (7.05, -2.094);
\draw[gray] (7.0, -2.692) -- (7.05, -2.619);
\draw[gray] (7.0, -2.474) -- (7.05, -2.597);
\draw[gray] (7.0, -1.997) -- (7.05, -1.944);
\draw[gray] (7.0, -2.084) -- (7.05, -2.27);
\draw[gray] (7.0, -1.994) -- (7.05, -1.945);
\draw[gray] (7.0, -1.383) -- (7.05, -1.481);
\draw[gray] (7.0, -1.449) -- (7.05, -1.528);
\draw[gray] (7.0, -1.71) -- (7.05, -1.589);
\draw[gray] (7.0, -1.707) -- (7.05, -1.695);
\draw[gray] (7.0, -1.688) -- (7.05, -1.722);
\draw[gray] (7.0, -1.663) -- (7.05, -1.635);
\draw[gray] (7.0, -2.096) -- (7.05, -2.066);
\draw[gray] (7.0, -2.096) -- (7.05, -2.023);
\draw[gray] (7.0, -1.862) -- (7.05, -1.979);
\draw[gray] (7.0, -0.853) -- (7.05, -0.764);
\draw[gray] (7.0, -1.715) -- (7.05, -1.716);
\draw[gray] (7.0, -1.774) -- (7.05, -1.904);
\draw[gray] (7.0, -1.973) -- (7.05, -1.869);
\draw[gray] (7.0, -0.826) -- (7.05, -0.92);
\draw[gray] (7.0, -2.26) -- (7.05, -2.177);
\draw[gray] (7.0, -2.639) -- (7.05, -2.648);
\draw[gray] (7.0, -2.068) -- (7.05, -2.038);
\draw[gray] (7.0, -1.357) -- (7.05, -1.338);
\draw[gray] (7.0, -2.346) -- (7.05, -2.362);
\draw[gray] (7.0, -2.025) -- (7.05, -1.978);
\draw[gray] (7.0, -2.55) -- (7.05, -2.445);
\draw[gray] (7.0, -2.733) -- (7.05, -2.879);
\draw[gray] (7.0, -1.313) -- (7.05, -1.361);
\draw[gray] (7.0, -1.773) -- (7.05, -1.767);
\draw[gray] (7.0, -1.636) -- (7.05, -1.655);
\draw[gray] (7.0, -1.977) -- (7.05, -1.831);
\draw[gray] (7.0, -2.137) -- (7.05, -2.127);
\draw[gray] (7.0, -1.942) -- (7.05, -2.114);
\draw[gray] (7.0, -1.868) -- (7.05, -2.206);
\draw[gray] (7.0, -2.655) -- (7.05, -2.61);
\draw[gray] (7.0, -2.097) -- (7.05, -2.149);
\draw[gray] (7.0, -1.754) -- (7.05, -1.726);
\draw[gray] (7.0, -1.499) -- (7.05, -1.392);
\draw[gray] (7.0, -1.991) -- (7.05, -2.056);
\draw[gray] (7.0, -1.804) -- (7.05, -1.865);
\draw[gray] (7.0, -1.858) -- (7.05, -1.713);
\draw[gray] (7.0, -1.623) -- (7.05, -1.614);
\draw[gray] (7.0, -0.476) -- (7.05, -0.506);
\draw[gray] (7.0, -0.777) -- (7.05, -0.569);
\draw[gray] (7.0, -0.452) -- (7.05, -0.465);
\draw[gray] (7.0, -0.928) -- (7.05, -0.857);
\draw[gray] (7.0, -1.358) -- (7.05, -1.436);
\draw[gray] (7.0, -0.07) -- (7.05, -0.1);
\draw[gray] (7.0, 0.049) -- (7.05, 0.226);
\draw[gray] (7.0, -0.247) -- (7.05, -0.343);
\draw[gray] (7.0, 0.101) -- (7.05, 0.107);
\draw[gray] (7.05, -1.071) -- (7.10, -1.133);
\draw[gray] (7.05, -1.11) -- (7.10, -1.113);
\draw[gray] (7.05, -1.298) -- (7.10, -1.374);
\draw[gray] (7.05, -0.92) -- (7.10, -0.731);
\draw[gray] (7.05, -1.408) -- (7.10, -1.646);
\draw[gray] (7.05, -1.746) -- (7.10, -1.727);
\draw[gray] (7.05, -1.206) -- (7.10, -1.32);
\draw[gray] (7.05, -1.473) -- (7.10, -1.532);
\draw[gray] (7.05, -1.428) -- (7.10, -1.371);
\draw[gray] (7.05, -1.52) -- (7.10, -1.724);
\draw[gray] (7.05, 0.16) -- (7.10, 0.208);
\draw[gray] (7.05, -0.325) -- (7.10, -0.414);
\draw[gray] (7.05, -0.584) -- (7.10, -0.519);
\draw[gray] (7.05, -0.151) -- (7.10, -0.158);
\draw[gray] (7.05, 0.09) -- (7.10, -0.107);
\draw[gray] (7.05, -1.436) -- (7.10, -1.46);
\draw[gray] (7.05, -1.421) -- (7.10, -1.329);
\draw[gray] (7.05, -0.269) -- (7.10, -0.445);
\draw[gray] (7.05, -0.28) -- (7.10, -0.158);
\draw[gray] (7.05, -1.903) -- (7.10, -1.936);
\draw[gray] (7.05, -1.903) -- (7.10, -2.06);
\draw[gray] (7.05, -2.056) -- (7.10, -2.088);
\draw[gray] (7.05, -1.742) -- (7.10, -1.663);
\draw[gray] (7.05, -2.388) -- (7.10, -2.518);
\draw[gray] (7.05, -0.769) -- (7.10, -0.654);
\draw[gray] (7.05, -1.815) -- (7.10, -1.819);
\draw[gray] (7.05, -1.436) -- (7.10, -1.481);
\draw[gray] (7.05, -2.354) -- (7.10, -2.578);
\draw[gray] (7.05, -1.948) -- (7.10, -1.937);
\draw[gray] (7.05, -1.948) -- (7.10, -1.761);
\draw[gray] (7.05, -1.643) -- (7.10, -1.662);
\draw[gray] (7.05, -3.187) -- (7.10, -3.283);
\draw[gray] (7.05, -2.551) -- (7.10, -2.797);
\draw[gray] (7.05, -2.599) -- (7.10, -2.652);
\draw[gray] (7.05, -1.711) -- (7.10, -1.501);
\draw[gray] (7.05, -1.256) -- (7.10, -1.27);
\draw[gray] (7.05, -1.267) -- (7.10, -1.309);
\draw[gray] (7.05, -2.854) -- (7.10, -2.894);
\draw[gray] (7.05, -2.694) -- (7.10, -2.659);
\draw[gray] (7.05, -3.37) -- (7.10, -3.286);
\draw[gray] (7.05, -2.942) -- (7.10, -2.868);
\draw[gray] (7.05, -2.704) -- (7.10, -2.714);
\draw[gray] (7.05, -1.936) -- (7.10, -1.878);
\draw[gray] (7.05, -1.938) -- (7.10, -2.04);
\draw[gray] (7.05, -1.653) -- (7.10, -1.59);
\draw[gray] (7.05, -1.76) -- (7.10, -1.722);
\draw[gray] (7.05, -1.564) -- (7.10, -1.691);
\draw[gray] (7.05, -1.405) -- (7.10, -1.333);
\draw[gray] (7.05, -1.405) -- (7.10, -1.523);
\draw[gray] (7.05, -2.657) -- (7.10, -2.655);
\draw[gray] (7.05, -1.53) -- (7.10, -1.466);
\draw[gray] (7.05, -1.039) -- (7.10, -0.988);
\draw[gray] (7.05, -1.125) -- (7.10, -1.107);
\draw[gray] (7.05, -1.363) -- (7.10, -1.384);
\draw[gray] (7.05, -0.686) -- (7.10, -0.678);
\draw[gray] (7.05, -1.252) -- (7.10, -1.279);
\draw[gray] (7.05, -1.965) -- (7.10, -2.018);
\draw[gray] (7.05, -1.762) -- (7.10, -1.825);
\draw[gray] (7.05, -0.732) -- (7.10, -0.545);
\draw[gray] (7.05, -0.733) -- (7.10, -0.74);
\draw[gray] (7.05, -0.518) -- (7.10, -0.622);
\draw[gray] (7.05, -0.831) -- (7.10, -0.743);
\draw[gray] (7.05, -0.748) -- (7.10, -0.562);
\draw[gray] (7.05, -2.756) -- (7.10, -2.772);
\draw[gray] (7.05, -2.669) -- (7.10, -2.5);
\draw[gray] (7.05, -2.649) -- (7.10, -2.735);
\draw[gray] (7.05, -2.669) -- (7.10, -2.558);
\draw[gray] (7.05, -2.516) -- (7.10, -2.386);
\draw[gray] (7.05, -1.787) -- (7.10, -1.952);
\draw[gray] (7.05, -0.872) -- (7.10, -0.895);
\draw[gray] (7.05, -1.654) -- (7.10, -1.504);
\draw[gray] (7.05, -1.697) -- (7.10, -1.642);
\draw[gray] (7.05, -1.54) -- (7.10, -1.739);
\draw[gray] (7.05, -1.028) -- (7.10, -1.048);
\draw[gray] (7.05, -0.456) -- (7.10, -0.529);
\draw[gray] (7.05, -1.714) -- (7.10, -1.581);
\draw[gray] (7.05, -1.531) -- (7.10, -1.721);
\draw[gray] (7.05, -1.372) -- (7.10, -1.282);
\draw[gray] (7.05, -1.23) -- (7.10, -1.546);
\draw[gray] (7.05, -2.08) -- (7.10, -1.954);
\draw[gray] (7.05, -1.091) -- (7.10, -1.146);
\draw[gray] (7.05, -1.139) -- (7.10, -1.131);
\draw[gray] (7.05, -1.309) -- (7.10, -1.389);
\draw[gray] (7.05, -1.052) -- (7.10, -1.115);
\draw[gray] (7.05, -0.302) -- (7.10, -0.314);
\draw[gray] (7.05, -0.576) -- (7.10, -0.558);
\draw[gray] (7.05, -2.907) -- (7.10, -2.954);
\draw[gray] (7.05, -3.533) -- (7.10, -3.677);
\draw[gray] (7.05, -2.527) -- (7.10, -2.577);
\draw[gray] (7.05, -2.031) -- (7.10, -1.988);
\draw[gray] (7.05, -2.175) -- (7.10, -2.108);
\draw[gray] (7.05, -2.543) -- (7.10, -2.647);
\draw[gray] (7.05, -1.582) -- (7.10, -1.739);
\draw[gray] (7.05, -1.883) -- (7.10, -1.933);
\draw[gray] (7.05, -1.325) -- (7.10, -1.207);
\draw[gray] (7.05, -1.658) -- (7.10, -1.703);
\draw[gray] (7.05, -1.956) -- (7.10, -2.244);
\draw[gray] (7.05, -1.866) -- (7.10, -1.865);
\draw[gray] (7.05, -1.181) -- (7.10, -1.17);
\draw[gray] (7.05, -1.49) -- (7.10, -1.545);
\draw[gray] (7.05, -1.66) -- (7.10, -1.477);
\draw[gray] (7.05, -2.094) -- (7.10, -1.982);
\draw[gray] (7.05, -2.094) -- (7.10, -2.268);
\draw[gray] (7.05, -2.619) -- (7.10, -2.673);
\draw[gray] (7.05, -2.597) -- (7.10, -2.632);
\draw[gray] (7.05, -1.944) -- (7.10, -2.156);
\draw[gray] (7.05, -2.27) -- (7.10, -2.267);
\draw[gray] (7.05, -1.945) -- (7.10, -2.003);
\draw[gray] (7.05, -1.481) -- (7.10, -1.446);
\draw[gray] (7.05, -1.528) -- (7.10, -1.454);
\draw[gray] (7.05, -1.528) -- (7.10, -1.634);
\draw[gray] (7.05, -1.589) -- (7.10, -1.523);
\draw[gray] (7.05, -1.695) -- (7.10, -1.536);
\draw[gray] (7.05, -1.722) -- (7.10, -1.747);
\draw[gray] (7.05, -1.635) -- (7.10, -1.695);
\draw[gray] (7.05, -2.066) -- (7.10, -2.01);
\draw[gray] (7.05, -2.023) -- (7.10, -2.096);
\draw[gray] (7.05, -1.979) -- (7.10, -1.976);
\draw[gray] (7.05, -0.764) -- (7.10, -0.706);
\draw[gray] (7.05, -1.716) -- (7.10, -1.894);
\draw[gray] (7.05, -1.904) -- (7.10, -2.034);
\draw[gray] (7.05, -1.869) -- (7.10, -1.894);
\draw[gray] (7.05, -0.92) -- (7.10, -0.959);
\draw[gray] (7.05, -2.177) -- (7.10, -2.064);
\draw[gray] (7.05, -2.648) -- (7.10, -2.711);
\draw[gray] (7.05, -2.038) -- (7.10, -2.044);
\draw[gray] (7.05, -1.338) -- (7.10, -1.187);
\draw[gray] (7.05, -2.362) -- (7.10, -2.321);
\draw[gray] (7.05, -1.978) -- (7.10, -1.945);
\draw[gray] (7.05, -1.978) -- (7.10, -2.181);
\draw[gray] (7.05, -2.445) -- (7.10, -2.409);
\draw[gray] (7.05, -2.879) -- (7.10, -2.66);
\draw[gray] (7.05, -1.361) -- (7.10, -1.496);
\draw[gray] (7.05, -1.767) -- (7.10, -1.897);
\draw[gray] (7.05, -1.767) -- (7.10, -1.77);
\draw[gray] (7.05, -1.655) -- (7.10, -1.564);
\draw[gray] (7.05, -1.831) -- (7.10, -2.11);
\draw[gray] (7.05, -2.127) -- (7.10, -2.028);
\draw[gray] (7.05, -2.114) -- (7.10, -2.126);
\draw[gray] (7.05, -2.206) -- (7.10, -2.214);
\draw[gray] (7.05, -2.61) -- (7.10, -2.496);
\draw[gray] (7.05, -2.149) -- (7.10, -2.097);
\draw[gray] (7.05, -1.726) -- (7.10, -1.583);
\draw[gray] (7.05, -1.392) -- (7.10, -1.3);
\draw[gray] (7.05, -2.056) -- (7.10, -1.991);
\draw[gray] (7.05, -1.865) -- (7.10, -2.104);
\draw[gray] (7.05, -1.713) -- (7.10, -1.474);
\draw[gray] (7.05, -1.614) -- (7.10, -1.575);
\draw[gray] (7.05, -0.506) -- (7.10, -0.485);
\draw[gray] (7.05, -0.569) -- (7.10, -0.472);
\draw[gray] (7.05, -0.465) -- (7.10, -0.425);
\draw[gray] (7.05, -0.857) -- (7.10, -0.717);
\draw[gray] (7.05, -1.436) -- (7.10, -1.358);
\draw[gray] (7.05, -0.1) -- (7.10, -0.097);
\draw[gray] (7.05, 0.226) -- (7.10, 0.295);
\draw[gray] (7.05, -0.343) -- (7.10, -0.419);
\draw[gray] (7.05, 0.107) -- (7.10, 0.269);
\draw[gray] (7.10, -1.133) -- (7.15, -0.995);
\draw[gray] (7.10, -1.113) -- (7.15, -0.904);
\draw[gray] (7.10, -1.113) -- (7.15, -1.058);
\draw[gray] (7.10, -1.374) -- (7.15, -1.278);
\draw[gray] (7.10, -0.731) -- (7.15, -0.677);
\draw[gray] (7.10, -1.646) -- (7.15, -1.597);
\draw[gray] (7.10, -1.727) -- (7.15, -1.554);
\draw[gray] (7.10, -1.32) -- (7.15, -1.555);
\draw[gray] (7.10, -1.532) -- (7.15, -1.678);
\draw[gray] (7.10, -1.371) -- (7.15, -1.6);
\draw[gray] (7.10, -1.724) -- (7.15, -1.779);
\draw[gray] (7.10, 0.208) -- (7.15, 0.243);
\draw[gray] (7.10, -0.414) -- (7.15, -0.378);
\draw[gray] (7.10, -0.519) -- (7.15, -0.516);
\draw[gray] (7.10, -0.158) -- (7.15, -0.107);
\draw[gray] (7.10, -0.107) -- (7.15, -0.277);
\draw[gray] (7.10, -1.46) -- (7.15, -1.468);
\draw[gray] (7.10, -1.329) -- (7.15, -1.162);
\draw[gray] (7.10, -0.445) -- (7.15, -0.347);
\draw[gray] (7.10, -0.158) -- (7.15, -0.088);
\draw[gray] (7.10, -1.936) -- (7.15, -2.031);
\draw[gray] (7.10, -2.06) -- (7.15, -2.217);
\draw[gray] (7.10, -2.088) -- (7.15, -1.914);
\draw[gray] (7.10, -1.663) -- (7.15, -1.412);
\draw[gray] (7.10, -2.518) -- (7.15, -2.387);
\draw[gray] (7.10, -0.654) -- (7.15, -0.647);
\draw[gray] (7.10, -1.819) -- (7.15, -1.838);
\draw[gray] (7.10, -1.481) -- (7.15, -1.638);
\draw[gray] (7.10, -2.578) -- (7.15, -2.579);
\draw[gray] (7.10, -1.937) -- (7.15, -1.957);
\draw[gray] (7.10, -1.761) -- (7.15, -1.774);
\draw[gray] (7.10, -1.662) -- (7.15, -1.782);
\draw[gray] (7.10, -3.283) -- (7.15, -3.453);
\draw[gray] (7.10, -2.797) -- (7.15, -2.866);
\draw[gray] (7.10, -2.652) -- (7.15, -2.543);
\draw[gray] (7.10, -1.501) -- (7.15, -1.369);
\draw[gray] (7.10, -1.27) -- (7.15, -1.294);
\draw[gray] (7.10, -1.309) -- (7.15, -1.402);
\draw[gray] (7.10, -2.894) -- (7.15, -2.821);
\draw[gray] (7.10, -2.659) -- (7.15, -2.721);
\draw[gray] (7.10, -3.286) -- (7.15, -3.388);
\draw[gray] (7.10, -2.868) -- (7.15, -3.057);
\draw[gray] (7.10, -2.714) -- (7.15, -2.769);
\draw[gray] (7.10, -1.878) -- (7.15, -1.824);
\draw[gray] (7.10, -2.04) -- (7.15, -1.876);
\draw[gray] (7.10, -1.59) -- (7.15, -1.767);
\draw[gray] (7.10, -1.722) -- (7.15, -1.583);
\draw[gray] (7.10, -1.691) -- (7.15, -1.665);
\draw[gray] (7.10, -1.333) -- (7.15, -1.469);
\draw[gray] (7.10, -1.333) -- (7.15, -1.445);
\draw[gray] (7.10, -1.523) -- (7.15, -1.531);
\draw[gray] (7.10, -2.655) -- (7.15, -2.702);
\draw[gray] (7.10, -2.655) -- (7.15, -2.715);
\draw[gray] (7.10, -1.466) -- (7.15, -1.61);
\draw[gray] (7.10, -0.988) -- (7.15, -1.004);
\draw[gray] (7.10, -1.107) -- (7.15, -1.133);
\draw[gray] (7.10, -1.384) -- (7.15, -1.253);
\draw[gray] (7.10, -0.678) -- (7.15, -0.684);
\draw[gray] (7.10, -1.279) -- (7.15, -1.358);
\draw[gray] (7.10, -2.018) -- (7.15, -2.032);
\draw[gray] (7.10, -1.825) -- (7.15, -1.747);
\draw[gray] (7.10, -0.545) -- (7.15, -0.46);
\draw[gray] (7.10, -0.74) -- (7.15, -0.543);
\draw[gray] (7.10, -0.622) -- (7.15, -0.494);
\draw[gray] (7.10, -0.743) -- (7.15, -0.737);
\draw[gray] (7.10, -0.562) -- (7.15, -0.658);
\draw[gray] (7.10, -2.772) -- (7.15, -2.84);
\draw[gray] (7.10, -2.5) -- (7.15, -2.558);
\draw[gray] (7.10, -2.735) -- (7.15, -2.794);
\draw[gray] (7.10, -2.558) -- (7.15, -2.448);
\draw[gray] (7.10, -2.386) -- (7.15, -2.371);
\draw[gray] (7.10, -1.952) -- (7.15, -1.907);
\draw[gray] (7.10, -0.895) -- (7.15, -0.781);
\draw[gray] (7.10, -1.504) -- (7.15, -1.471);
\draw[gray] (7.10, -1.642) -- (7.15, -1.706);
\draw[gray] (7.10, -1.739) -- (7.15, -1.891);
\draw[gray] (7.10, -1.048) -- (7.15, -0.962);
\draw[gray] (7.10, -0.529) -- (7.15, -0.49);
\draw[gray] (7.10, -1.581) -- (7.15, -1.685);
\draw[gray] (7.10, -1.721) -- (7.15, -1.684);
\draw[gray] (7.10, -1.282) -- (7.15, -1.182);
\draw[gray] (7.10, -1.546) -- (7.15, -1.488);
\draw[gray] (7.10, -1.954) -- (7.15, -2.02);
\draw[gray] (7.10, -1.146) -- (7.15, -0.993);
\draw[gray] (7.10, -1.131) -- (7.15, -1.095);
\draw[gray] (7.10, -1.389) -- (7.15, -1.317);
\draw[gray] (7.10, -1.115) -- (7.15, -1.327);
\draw[gray] (7.10, -0.314) -- (7.15, -0.169);
\draw[gray] (7.10, -0.558) -- (7.15, -0.666);
\draw[gray] (7.10, -2.954) -- (7.15, -3.019);
\draw[gray] (7.10, -3.677) -- (7.15, -3.636);
\draw[gray] (7.10, -2.577) -- (7.15, -2.615);
\draw[gray] (7.10, -1.988) -- (7.15, -2.097);
\draw[gray] (7.10, -2.108) -- (7.15, -2.048);
\draw[gray] (7.10, -2.647) -- (7.15, -2.494);
\draw[gray] (7.10, -1.739) -- (7.15, -1.726);
\draw[gray] (7.10, -1.933) -- (7.15, -1.988);
\draw[gray] (7.10, -1.207) -- (7.15, -1.086);
\draw[gray] (7.10, -1.703) -- (7.15, -1.602);
\draw[gray] (7.10, -2.244) -- (7.15, -2.30);
\draw[gray] (7.10, -1.865) -- (7.15, -2.027);
\draw[gray] (7.10, -1.17) -- (7.15, -1.149);
\draw[gray] (7.10, -1.17) -- (7.15, -1.083);
\draw[gray] (7.10, -1.545) -- (7.15, -1.403);
\draw[gray] (7.10, -1.477) -- (7.15, -1.622);
\draw[gray] (7.10, -1.982) -- (7.15, -2.069);
\draw[gray] (7.10, -2.268) -- (7.15, -2.277);
\draw[gray] (7.10, -2.673) -- (7.15, -2.806);
\draw[gray] (7.10, -2.632) -- (7.15, -2.715);
\draw[gray] (7.10, -2.156) -- (7.15, -2.235);
\draw[gray] (7.10, -2.156) -- (7.15, -2.018);
\draw[gray] (7.10, -2.267) -- (7.15, -2.407);
\draw[gray] (7.10, -2.003) -- (7.15, -2.18);
\draw[gray] (7.10, -1.446) -- (7.15, -1.453);
\draw[gray] (7.10, -1.454) -- (7.15, -1.626);
\draw[gray] (7.10, -1.634) -- (7.15, -1.523);
\draw[gray] (7.10, -1.523) -- (7.15, -1.52);
\draw[gray] (7.10, -1.536) -- (7.15, -1.40);
\draw[gray] (7.10, -1.747) -- (7.15, -1.823);
\draw[gray] (7.10, -1.695) -- (7.15, -1.659);
\draw[gray] (7.10, -2.01) -- (7.15, -2.077);
\draw[gray] (7.10, -2.096) -- (7.15, -2.132);
\draw[gray] (7.10, -1.976) -- (7.15, -1.936);
\draw[gray] (7.10, -0.706) -- (7.15, -0.813);
\draw[gray] (7.10, -1.894) -- (7.15, -1.912);
\draw[gray] (7.10, -2.034) -- (7.15, -2.135);
\draw[gray] (7.10, -1.894) -- (7.15, -1.922);
\draw[gray] (7.10, -0.959) -- (7.15, -0.834);
\draw[gray] (7.10, -2.064) -- (7.15, -1.902);
\draw[gray] (7.10, -2.711) -- (7.15, -2.751);
\draw[gray] (7.10, -2.044) -- (7.15, -1.799);
\draw[gray] (7.10, -1.187) -- (7.15, -1.206);
\draw[gray] (7.10, -2.321) -- (7.15, -2.453);
\draw[gray] (7.10, -1.945) -- (7.15, -1.954);
\draw[gray] (7.10, -2.181) -- (7.15, -2.225);
\draw[gray] (7.10, -2.409) -- (7.15, -2.326);
\draw[gray] (7.10, -2.66) -- (7.15, -2.55);
\draw[gray] (7.10, -1.496) -- (7.15, -1.6);
\draw[gray] (7.10, -1.897) -- (7.15, -1.752);
\draw[gray] (7.10, -1.77) -- (7.15, -1.849);
\draw[gray] (7.10, -1.564) -- (7.15, -1.518);
\draw[gray] (7.10, -2.11) -- (7.15, -2.059);
\draw[gray] (7.10, -2.028) -- (7.15, -2.135);
\draw[gray] (7.10, -2.126) -- (7.15, -2.148);
\draw[gray] (7.10, -2.214) -- (7.15, -2.06);
\draw[gray] (7.10, -2.496) -- (7.15, -2.522);
\draw[gray] (7.10, -2.496) -- (7.15, -2.449);
\draw[gray] (7.10, -2.097) -- (7.15, -2.192);
\draw[gray] (7.10, -1.583) -- (7.15, -1.286);
\draw[gray] (7.10, -1.3) -- (7.15, -1.207);
\draw[gray] (7.10, -1.991) -- (7.15, -2.091);
\draw[gray] (7.10, -2.104) -- (7.15, -1.972);
\draw[gray] (7.10, -1.474) -- (7.15, -1.485);
\draw[gray] (7.10, -1.575) -- (7.15, -1.635);
\draw[gray] (7.10, -0.485) -- (7.15, -0.601);
\draw[gray] (7.10, -0.472) -- (7.15, -0.558);
\draw[gray] (7.10, -0.425) -- (7.15, -0.199);
\draw[gray] (7.10, -0.425) -- (7.15, -0.457);
\draw[gray] (7.10, -0.717) -- (7.15, -0.949);
\draw[gray] (7.10, -1.358) -- (7.15, -1.363);
\draw[gray] (7.10, -0.097) -- (7.15, -0.307);
\draw[gray] (7.10, -0.097) -- (7.15, -0.037);
\draw[gray] (7.10, 0.295) -- (7.15, 0.401);
\draw[gray] (7.10, -0.419) -- (7.15, -0.374);
\draw[gray] (7.10, 0.269) -- (7.15, 0.314);
\draw[gray] (7.15, -0.995) -- (7.2, -0.894);
\draw[gray] (7.15, -0.904) -- (7.2, -0.917);
\draw[gray] (7.15, -1.058) -- (7.2, -0.837);
\draw[gray] (7.15, -1.278) -- (7.2, -1.237);
\draw[gray] (7.15, -0.677) -- (7.2, -0.745);
\draw[gray] (7.15, -1.597) -- (7.2, -1.715);
\draw[gray] (7.15, -1.554) -- (7.2, -1.63);
\draw[gray] (7.15, -1.555) -- (7.2, -1.559);
\draw[gray] (7.15, -1.678) -- (7.2, -1.931);
\draw[gray] (7.15, -1.6) -- (7.2, -1.86);
\draw[gray] (7.15, -1.779) -- (7.2, -1.617);
\draw[gray] (7.15, 0.243) -- (7.2, 0.307);
\draw[gray] (7.15, -0.378) -- (7.2, -0.498);
\draw[gray] (7.15, -0.516) -- (7.2, -0.514);
\draw[gray] (7.15, -0.107) -- (7.2, -0.178);
\draw[gray] (7.15, -0.277) -- (7.2, -0.166);
\draw[gray] (7.15, -1.468) -- (7.2, -1.527);
\draw[gray] (7.15, -1.162) -- (7.2, -1.233);
\draw[gray] (7.15, -0.347) -- (7.2, -0.19);
\draw[gray] (7.15, -0.088) -- (7.2, -0.065);
\draw[gray] (7.15, -2.031) -- (7.2, -2.14);
\draw[gray] (7.15, -2.217) -- (7.2, -2.126);
\draw[gray] (7.15, -1.914) -- (7.2, -1.941);
\draw[gray] (7.15, -1.412) -- (7.2, -1.392);
\draw[gray] (7.15, -2.387) -- (7.2, -2.425);
\draw[gray] (7.15, -0.647) -- (7.2, -0.628);
\draw[gray] (7.15, -1.838) -- (7.2, -1.813);
\draw[gray] (7.15, -1.638) -- (7.2, -1.479);
\draw[gray] (7.15, -2.579) -- (7.2, -2.644);
\draw[gray] (7.15, -1.957) -- (7.2, -1.899);
\draw[gray] (7.15, -1.774) -- (7.2, -1.498);
\draw[gray] (7.15, -1.782) -- (7.2, -1.692);
\draw[gray] (7.15, -3.453) -- (7.2, -3.355);
\draw[gray] (7.15, -2.866) -- (7.2, -2.856);
\draw[gray] (7.15, -2.543) -- (7.2, -2.609);
\draw[gray] (7.15, -1.369) -- (7.2, -1.413);
\draw[gray] (7.15, -1.294) -- (7.2, -1.317);
\draw[gray] (7.15, -1.402) -- (7.2, -1.664);
\draw[gray] (7.15, -2.821) -- (7.2, -2.84);
\draw[gray] (7.15, -2.721) -- (7.2, -2.795);
\draw[gray] (7.15, -3.388) -- (7.2, -3.316);
\draw[gray] (7.15, -3.057) -- (7.2, -3.097);
\draw[gray] (7.15, -2.769) -- (7.2, -2.786);
\draw[gray] (7.15, -1.824) -- (7.2, -2.031);
\draw[gray] (7.15, -1.876) -- (7.2, -1.959);
\draw[gray] (7.15, -1.767) -- (7.2, -1.867);
\draw[gray] (7.15, -1.583) -- (7.2, -1.351);
\draw[gray] (7.15, -1.665) -- (7.2, -1.654);
\draw[gray] (7.15, -1.469) -- (7.2, -1.463);
\draw[gray] (7.15, -1.445) -- (7.2, -1.403);
\draw[gray] (7.15, -1.531) -- (7.2, -1.479);
\draw[gray] (7.15, -2.702) -- (7.2, -2.82);
\draw[gray] (7.15, -2.702) -- (7.2, -2.634);
\draw[gray] (7.15, -2.715) -- (7.2, -2.674);
\draw[gray] (7.15, -1.61) -- (7.2, -1.489);
\draw[gray] (7.15, -1.004) -- (7.2, -0.697);
\draw[gray] (7.15, -1.133) -- (7.2, -1.217);
\draw[gray] (7.15, -1.253) -- (7.2, -1.328);
\draw[gray] (7.15, -1.253) -- (7.2, -1.274);
\draw[gray] (7.15, -0.684) -- (7.2, -0.483);
\draw[gray] (7.15, -1.358) -- (7.2, -1.247);
\draw[gray] (7.15, -2.032) -- (7.2, -1.989);
\draw[gray] (7.15, -1.747) -- (7.2, -1.657);
\draw[gray] (7.15, -0.46) -- (7.2, -0.501);
\draw[gray] (7.15, -0.543) -- (7.2, -0.584);
\draw[gray] (7.15, -0.543) -- (7.2, -0.681);
\draw[gray] (7.15, -0.494) -- (7.2, -0.474);
\draw[gray] (7.15, -0.737) -- (7.2, -0.907);
\draw[gray] (7.15, -0.658) -- (7.2, -0.396);
\draw[gray] (7.15, -2.84) -- (7.2, -2.85);
\draw[gray] (7.15, -2.558) -- (7.2, -2.462);
\draw[gray] (7.15, -2.794) -- (7.2, -2.839);
\draw[gray] (7.15, -2.794) -- (7.2, -2.776);
\draw[gray] (7.15, -2.448) -- (7.2, -2.264);
\draw[gray] (7.15, -2.371) -- (7.2, -2.448);
\draw[gray] (7.15, -1.907) -- (7.2, -1.955);
\draw[gray] (7.15, -0.781) -- (7.2, -0.834);
\draw[gray] (7.15, -1.471) -- (7.2, -1.607);
\draw[gray] (7.15, -1.706) -- (7.2, -1.903);
\draw[gray] (7.15, -1.891) -- (7.2, -2.008);
\draw[gray] (7.15, -0.962) -- (7.2, -0.944);
\draw[gray] (7.15, -0.49) -- (7.2, -0.352);
\draw[gray] (7.15, -1.685) -- (7.2, -1.719);
\draw[gray] (7.15, -1.684) -- (7.2, -1.69);
\draw[gray] (7.15, -1.182) -- (7.2, -1.151);
\draw[gray] (7.15, -1.488) -- (7.2, -1.54);
\draw[gray] (7.15, -2.02) -- (7.2, -1.963);
\draw[gray] (7.15, -0.993) -- (7.2, -0.944);
\draw[gray] (7.15, -1.095) -- (7.2, -0.979);
\draw[gray] (7.15, -1.317) -- (7.2, -1.24);
\draw[gray] (7.15, -1.327) -- (7.2, -1.322);
\draw[gray] (7.15, -0.169) -- (7.2, -0.183);
\draw[gray] (7.15, -0.666) -- (7.2, -0.64);
\draw[gray] (7.15, -3.019) -- (7.2, -3.058);
\draw[gray] (7.15, -3.636) -- (7.2, -3.524);
\draw[gray] (7.15, -2.615) -- (7.2, -2.765);
\draw[gray] (7.15, -2.097) -- (7.2, -2.052);
\draw[gray] (7.15, -2.097) -- (7.2, -2.01);
\draw[gray] (7.15, -2.048) -- (7.2, -2.138);
\draw[gray] (7.15, -2.494) -- (7.2, -2.586);
\draw[gray] (7.15, -1.726) -- (7.2, -1.714);
\draw[gray] (7.15, -1.988) -- (7.2, -1.969);
\draw[gray] (7.15, -1.086) -- (7.2, -1.145);
\draw[gray] (7.15, -1.602) -- (7.2, -1.472);
\draw[gray] (7.15, -2.30) -- (7.2, -2.148);
\draw[gray] (7.15, -2.027) -- (7.2, -2.056);
\draw[gray] (7.15, -1.149) -- (7.2, -1.193);
\draw[gray] (7.15, -1.149) -- (7.2, -1.129);
\draw[gray] (7.15, -1.083) -- (7.2, -1.278);
\draw[gray] (7.15, -1.403) -- (7.2, -1.351);
\draw[gray] (7.15, -1.622) -- (7.2, -1.508);
\draw[gray] (7.15, -2.069) -- (7.2, -2.02);
\draw[gray] (7.15, -2.069) -- (7.2, -2.048);
\draw[gray] (7.15, -2.277) -- (7.2, -2.41);
\draw[gray] (7.15, -2.806) -- (7.2, -2.977);
\draw[gray] (7.15, -2.715) -- (7.2, -2.893);
\draw[gray] (7.15, -2.235) -- (7.2, -2.185);
\draw[gray] (7.15, -2.018) -- (7.2, -1.988);
\draw[gray] (7.15, -2.407) -- (7.2, -2.37);
\draw[gray] (7.15, -2.18) -- (7.2, -2.06);
\draw[gray] (7.15, -1.453) -- (7.2, -1.531);
\draw[gray] (7.15, -1.626) -- (7.2, -1.597);
\draw[gray] (7.15, -1.523) -- (7.2, -1.463);
\draw[gray] (7.15, -1.52) -- (7.2, -1.574);
\draw[gray] (7.15, -1.40) -- (7.2, -1.288);
\draw[gray] (7.15, -1.40) -- (7.2, -1.323);
\draw[gray] (7.15, -1.823) -- (7.2, -1.645);
\draw[gray] (7.15, -1.659) -- (7.2, -1.554);
\draw[gray] (7.15, -2.077) -- (7.2, -2.296);
\draw[gray] (7.15, -2.132) -- (7.2, -2.284);
\draw[gray] (7.15, -1.936) -- (7.2, -1.846);
\draw[gray] (7.15, -0.813) -- (7.2, -0.851);
\draw[gray] (7.15, -1.912) -- (7.2, -1.8);
\draw[gray] (7.15, -2.135) -- (7.2, -2.084);
\draw[gray] (7.15, -1.922) -- (7.2, -1.842);
\draw[gray] (7.15, -0.834) -- (7.2, -0.867);
\draw[gray] (7.15, -1.902) -- (7.2, -1.727);
\draw[gray] (7.15, -2.751) -- (7.2, -2.793);
\draw[gray] (7.15, -1.799) -- (7.2, -1.961);
\draw[gray] (7.15, -1.206) -- (7.2, -1.333);
\draw[gray] (7.15, -2.453) -- (7.2, -2.183);
\draw[gray] (7.15, -1.954) -- (7.2, -2.075);
\draw[gray] (7.15, -2.225) -- (7.2, -2.126);
\draw[gray] (7.15, -2.326) -- (7.2, -2.446);
\draw[gray] (7.15, -2.55) -- (7.2, -2.572);
\draw[gray] (7.15, -1.6) -- (7.2, -1.657);
\draw[gray] (7.15, -1.752) -- (7.2, -1.899);
\draw[gray] (7.15, -1.849) -- (7.2, -1.915);
\draw[gray] (7.15, -1.518) -- (7.2, -1.682);
\draw[gray] (7.15, -1.518) -- (7.2, -1.577);
\draw[gray] (7.15, -2.059) -- (7.2, -2.143);
\draw[gray] (7.15, -2.135) -- (7.2, -2.03);
\draw[gray] (7.15, -2.135) -- (7.2, -1.887);
\draw[gray] (7.15, -2.148) -- (7.2, -2.099);
\draw[gray] (7.15, -2.06) -- (7.2, -2.186);
\draw[gray] (7.15, -2.522) -- (7.2, -2.615);
\draw[gray] (7.15, -2.449) -- (7.2, -2.56);
\draw[gray] (7.15, -2.192) -- (7.2, -2.334);
\draw[gray] (7.15, -1.286) -- (7.2, -1.461);
\draw[gray] (7.15, -1.207) -- (7.2, -1.122);
\draw[gray] (7.15, -1.207) -- (7.2, -1.098);
\draw[gray] (7.15, -2.091) -- (7.2, -2.214);
\draw[gray] (7.15, -1.972) -- (7.2, -2.052);
\draw[gray] (7.15, -1.485) -- (7.2, -1.401);
\draw[gray] (7.15, -1.635) -- (7.2, -1.752);
\draw[gray] (7.15, -0.601) -- (7.2, -0.6);
\draw[gray] (7.15, -0.558) -- (7.2, -0.536);
\draw[gray] (7.15, -0.199) -- (7.2, -0.143);
\draw[gray] (7.15, -0.457) -- (7.2, -0.495);
\draw[gray] (7.15, -0.949) -- (7.2, -0.797);
\draw[gray] (7.15, -1.363) -- (7.2, -1.134);
\draw[gray] (7.15, -0.307) -- (7.2, -0.363);
\draw[gray] (7.15, -0.037) -- (7.2, -0.034);
\draw[gray] (7.15, 0.401) -- (7.2, 0.429);
\draw[gray] (7.15, -0.374) -- (7.2, -0.486);
\draw[gray] (7.15, 0.314) -- (7.2, 0.427);
\draw[gray] (7.2, -0.894) -- (7.25, -0.947);
\draw[gray] (7.2, -0.917) -- (7.25, -0.894);
\draw[gray] (7.2, -0.917) -- (7.25, -0.697);
\draw[gray] (7.2, -0.837) -- (7.25, -0.931);
\draw[gray] (7.2, -1.237) -- (7.25, -1.127);
\draw[gray] (7.2, -0.745) -- (7.25, -0.772);
\draw[gray] (7.2, -1.715) -- (7.25, -1.737);
\draw[gray] (7.2, -1.63) -- (7.25, -1.606);
\draw[gray] (7.2, -1.559) -- (7.25, -1.628);
\draw[gray] (7.2, -1.931) -- (7.25, -2.044);
\draw[gray] (7.2, -1.86) -- (7.25, -1.915);
\draw[gray] (7.2, -1.617) -- (7.25, -1.649);
\draw[gray] (7.2, -1.617) -- (7.25, -1.35);
\draw[gray] (7.2, 0.307) -- (7.25, 0.424);
\draw[gray] (7.2, -0.498) -- (7.25, -0.56);
\draw[gray] (7.2, -0.514) -- (7.25, -0.487);
\draw[gray] (7.2, -0.178) -- (7.25, -0.149);
\draw[gray] (7.2, -0.178) -- (7.25, -0.064);
\draw[gray] (7.2, -0.166) -- (7.25, -0.194);
\draw[gray] (7.2, -1.527) -- (7.25, -1.638);
\draw[gray] (7.2, -1.233) -- (7.25, -1.002);
\draw[gray] (7.2, -0.19) -- (7.25, -0.124);
\draw[gray] (7.2, -0.065) -- (7.25, -0.095);
\draw[gray] (7.2, -2.14) -- (7.25, -2.068);
\draw[gray] (7.2, -2.126) -- (7.25, -2.274);
\draw[gray] (7.2, -1.941) -- (7.25, -1.993);
\draw[gray] (7.2, -1.392) -- (7.25, -1.483);
\draw[gray] (7.2, -2.425) -- (7.25, -2.586);
\draw[gray] (7.2, -0.628) -- (7.25, -0.513);
\draw[gray] (7.2, -0.628) -- (7.25, -0.64);
\draw[gray] (7.2, -1.813) -- (7.25, -1.692);
\draw[gray] (7.2, -1.479) -- (7.25, -1.694);
\draw[gray] (7.2, -2.644) -- (7.25, -2.626);
\draw[gray] (7.2, -1.899) -- (7.25, -2.006);
\draw[gray] (7.2, -1.498) -- (7.25, -1.522);
\draw[gray] (7.2, -1.692) -- (7.25, -1.506);
\draw[gray] (7.2, -3.355) -- (7.25, -3.432);
\draw[gray] (7.2, -2.856) -- (7.25, -2.657);
\draw[gray] (7.2, -2.609) -- (7.25, -2.511);
\draw[gray] (7.2, -1.413) -- (7.25, -1.407);
\draw[gray] (7.2, -1.413) -- (7.25, -1.452);
\draw[gray] (7.2, -1.317) -- (7.25, -1.416);
\draw[gray] (7.2, -1.664) -- (7.25, -1.669);
\draw[gray] (7.2, -2.84) -- (7.25, -2.854);
\draw[gray] (7.2, -2.795) -- (7.25, -2.84);
\draw[gray] (7.2, -3.316) -- (7.25, -3.432);
\draw[gray] (7.2, -3.097) -- (7.25, -3.087);
\draw[gray] (7.2, -2.786) -- (7.25, -2.756);
\draw[gray] (7.2, -2.031) -- (7.25, -2.154);
\draw[gray] (7.2, -1.959) -- (7.25, -1.818);
\draw[gray] (7.2, -1.867) -- (7.25, -1.675);
\draw[gray] (7.2, -1.351) -- (7.25, -1.267);
\draw[gray] (7.2, -1.654) -- (7.25, -1.84);
\draw[gray] (7.2, -1.463) -- (7.25, -1.561);
\draw[gray] (7.2, -1.403) -- (7.25, -1.45);
\draw[gray] (7.2, -1.479) -- (7.25, -1.554);
\draw[gray] (7.2, -2.82) -- (7.25, -2.775);
\draw[gray] (7.2, -2.634) -- (7.25, -2.718);
\draw[gray] (7.2, -2.674) -- (7.25, -2.667);
\draw[gray] (7.2, -1.489) -- (7.25, -1.61);
\draw[gray] (7.2, -1.489) -- (7.25, -1.621);
\draw[gray] (7.2, -0.697) -- (7.25, -0.626);
\draw[gray] (7.2, -1.217) -- (7.25, -1.104);
\draw[gray] (7.2, -1.328) -- (7.25, -1.198);
\draw[gray] (7.2, -1.274) -- (7.25, -1.109);
\draw[gray] (7.2, -0.483) -- (7.25, -0.389);
\draw[gray] (7.2, -1.247) -- (7.25, -1.365);
\draw[gray] (7.2, -1.989) -- (7.25, -2.055);
\draw[gray] (7.2, -1.657) -- (7.25, -1.558);
\draw[gray] (7.2, -1.657) -- (7.25, -1.608);
\draw[gray] (7.2, -0.501) -- (7.25, -0.522);
\draw[gray] (7.2, -0.584) -- (7.25, -0.574);
\draw[gray] (7.2, -0.681) -- (7.25, -0.606);
\draw[gray] (7.2, -0.474) -- (7.25, -0.415);
\draw[gray] (7.2, -0.907) -- (7.25, -1.111);
\draw[gray] (7.2, -0.396) -- (7.25, -0.466);
\draw[gray] (7.2, -2.85) -- (7.25, -2.892);
\draw[gray] (7.2, -2.462) -- (7.25, -2.479);
\draw[gray] (7.2, -2.839) -- (7.25, -2.652);
\draw[gray] (7.2, -2.776) -- (7.25, -2.951);
\draw[gray] (7.2, -2.264) -- (7.25, -2.253);
\draw[gray] (7.2, -2.448) -- (7.25, -2.506);
\draw[gray] (7.2, -1.955) -- (7.25, -1.927);
\draw[gray] (7.2, -0.834) -- (7.25, -0.838);
\draw[gray] (7.2, -1.607) -- (7.25, -1.551);
\draw[gray] (7.2, -1.903) -- (7.25, -2.058);
\draw[gray] (7.2, -2.008) -- (7.25, -1.958);
\draw[gray] (7.2, -0.944) -- (7.25, -0.943);
\draw[gray] (7.2, -0.352) -- (7.25, -0.34);
\draw[gray] (7.2, -1.719) -- (7.25, -1.804);
\draw[gray] (7.2, -1.69) -- (7.25, -1.732);
\draw[gray] (7.2, -1.151) -- (7.25, -0.995);
\draw[gray] (7.2, -1.54) -- (7.25, -1.543);
\draw[gray] (7.2, -1.963) -- (7.25, -1.966);
\draw[gray] (7.2, -0.944) -- (7.25, -1.033);
\draw[gray] (7.2, -0.979) -- (7.25, -0.818);
\draw[gray] (7.2, -1.24) -- (7.25, -1.118);
\draw[gray] (7.2, -1.322) -- (7.25, -1.211);
\draw[gray] (7.2, -0.183) -- (7.25, -0.263);
\draw[gray] (7.2, -0.64) -- (7.25, -0.6);
\draw[gray] (7.2, -3.058) -- (7.25, -3.086);
\draw[gray] (7.2, -3.524) -- (7.25, -3.688);
\draw[gray] (7.2, -3.524) -- (7.25, -3.569);
\draw[gray] (7.2, -2.765) -- (7.25, -2.861);
\draw[gray] (7.2, -2.052) -- (7.25, -1.913);
\draw[gray] (7.2, -2.01) -- (7.25, -1.89);
\draw[gray] (7.2, -2.138) -- (7.25, -2.093);
\draw[gray] (7.2, -2.586) -- (7.25, -2.59);
\draw[gray] (7.2, -1.714) -- (7.25, -1.558);
\draw[gray] (7.2, -1.969) -- (7.25, -1.916);
\draw[gray] (7.2, -1.145) -- (7.25, -1.052);
\draw[gray] (7.2, -1.472) -- (7.25, -1.537);
\draw[gray] (7.2, -2.148) -- (7.25, -2.08);
\draw[gray] (7.2, -2.056) -- (7.25, -2.103);
\draw[gray] (7.2, -1.193) -- (7.25, -1.206);
\draw[gray] (7.2, -1.193) -- (7.25, -1.223);
\draw[gray] (7.2, -1.129) -- (7.25, -1.008);
\draw[gray] (7.2, -1.129) -- (7.25, -1.185);
\draw[gray] (7.2, -1.278) -- (7.25, -1.322);
\draw[gray] (7.2, -1.351) -- (7.25, -1.413);
\draw[gray] (7.2, -1.508) -- (7.25, -1.511);
\draw[gray] (7.2, -2.02) -- (7.25, -2.01);
\draw[gray] (7.2, -2.048) -- (7.25, -2.152);
\draw[gray] (7.2, -2.41) -- (7.25, -2.403);
\draw[gray] (7.2, -2.977) -- (7.25, -2.916);
\draw[gray] (7.2, -2.893) -- (7.25, -2.747);
\draw[gray] (7.2, -2.185) -- (7.25, -2.248);
\draw[gray] (7.2, -1.988) -- (7.25, -2.083);
\draw[gray] (7.2, -2.37) -- (7.25, -2.327);
\draw[gray] (7.2, -2.06) -- (7.25, -2.227);
\draw[gray] (7.2, -1.531) -- (7.25, -1.485);
\draw[gray] (7.2, -1.597) -- (7.25, -1.642);
\draw[gray] (7.2, -1.463) -- (7.25, -1.443);
\draw[gray] (7.2, -1.574) -- (7.25, -1.602);
\draw[gray] (7.2, -1.288) -- (7.25, -1.211);
\draw[gray] (7.2, -1.323) -- (7.25, -1.249);
\draw[gray] (7.2, -1.645) -- (7.25, -1.724);
\draw[gray] (7.2, -1.554) -- (7.25, -1.681);
\draw[gray] (7.2, -2.296) -- (7.25, -2.499);
\draw[gray] (7.2, -2.284) -- (7.25, -2.279);
\draw[gray] (7.2, -1.846) -- (7.25, -1.906);
\draw[gray] (7.2, -0.851) -- (7.25, -0.906);
\draw[gray] (7.2, -1.8) -- (7.25, -1.859);
\draw[gray] (7.2, -1.8) -- (7.25, -1.631);
\draw[gray] (7.2, -2.084) -- (7.25, -2.152);
\draw[gray] (7.2, -1.842) -- (7.25, -1.808);
\draw[gray] (7.2, -0.867) -- (7.25, -0.867);
\draw[gray] (7.2, -1.727) -- (7.25, -1.823);
\draw[gray] (7.2, -2.793) -- (7.25, -2.715);
\draw[gray] (7.2, -1.961) -- (7.25, -1.946);
\draw[gray] (7.2, -1.333) -- (7.25, -1.281);
\draw[gray] (7.2, -2.183) -- (7.25, -2.129);
\draw[gray] (7.2, -2.075) -- (7.25, -2.125);
\draw[gray] (7.2, -2.126) -- (7.25, -1.941);
\draw[gray] (7.2, -2.446) -- (7.25, -2.351);
\draw[gray] (7.2, -2.572) -- (7.25, -2.458);
\draw[gray] (7.2, -1.657) -- (7.25, -1.721);
\draw[gray] (7.2, -1.899) -- (7.25, -1.749);
\draw[gray] (7.2, -1.915) -- (7.25, -1.852);
\draw[gray] (7.2, -1.682) -- (7.25, -1.709);
\draw[gray] (7.2, -1.577) -- (7.25, -1.51);
\draw[gray] (7.2, -2.143) -- (7.25, -2.155);
\draw[gray] (7.2, -2.03) -- (7.25, -2.066);
\draw[gray] (7.2, -1.887) -- (7.25, -1.924);
\draw[gray] (7.2, -1.887) -- (7.25, -1.741);
\draw[gray] (7.2, -2.099) -- (7.25, -2.064);
\draw[gray] (7.2, -2.186) -- (7.25, -2.162);
\draw[gray] (7.2, -2.615) -- (7.25, -2.482);
\draw[gray] (7.2, -2.56) -- (7.25, -2.528);
\draw[gray] (7.2, -2.334) -- (7.25, -2.638);
\draw[gray] (7.2, -1.461) -- (7.25, -1.441);
\draw[gray] (7.2, -1.122) -- (7.25, -1.38);
\draw[gray] (7.2, -1.098) -- (7.25, -1.049);
\draw[gray] (7.2, -2.214) -- (7.25, -2.102);
\draw[gray] (7.2, -2.052) -- (7.25, -1.849);
\draw[gray] (7.2, -1.401) -- (7.25, -1.56);
\draw[gray] (7.2, -1.752) -- (7.25, -1.767);
\draw[gray] (7.2, -0.6) -- (7.25, -0.486);
\draw[gray] (7.2, -0.6) -- (7.25, -0.45);
\draw[gray] (7.2, -0.536) -- (7.25, -0.722);
\draw[gray] (7.2, -0.143) -- (7.25, -0.174);
\draw[gray] (7.2, -0.495) -- (7.25, -0.517);
\draw[gray] (7.2, -0.797) -- (7.25, -0.876);
\draw[gray] (7.2, -1.134) -- (7.25, -1.337);
\draw[gray] (7.2, -0.363) -- (7.25, -0.298);
\draw[gray] (7.2, -0.034) -- (7.25, -0.023);
\draw[gray] (7.2, 0.429) -- (7.25, 0.411);
\draw[gray] (7.2, -0.486) -- (7.25, -0.448);
\draw[gray] (7.2, 0.427) -- (7.25, 0.438);
\draw[gray] (7.25, -0.947) -- (7.3, -1.089);
\draw[gray] (7.25, -0.894) -- (7.3, -0.894);
\draw[gray] (7.25, -0.697) -- (7.3, -0.803);
\draw[gray] (7.25, -0.697) -- (7.3, -0.788);
\draw[gray] (7.25, -0.931) -- (7.3, -1.005);
\draw[gray] (7.25, -1.127) -- (7.3, -0.978);
\draw[gray] (7.25, -0.772) -- (7.3, -0.824);
\draw[gray] (7.25, -1.737) -- (7.3, -1.639);
\draw[gray] (7.25, -1.606) -- (7.3, -1.744);
\draw[gray] (7.25, -1.628) -- (7.3, -1.578);
\draw[gray] (7.25, -2.044) -- (7.3, -1.892);
\draw[gray] (7.25, -1.915) -- (7.3, -2.032);
\draw[gray] (7.25, -1.649) -- (7.3, -1.601);
\draw[gray] (7.25, -1.35) -- (7.3, -1.213);
\draw[gray] (7.25, 0.424) -- (7.3, 0.411);
\draw[gray] (7.25, 0.424) -- (7.3, 0.433);
\draw[gray] (7.25, -0.56) -- (7.3, -0.671);
\draw[gray] (7.25, -0.487) -- (7.3, -0.412);
\draw[gray] (7.25, -0.149) -- (7.3, -0.182);
\draw[gray] (7.25, -0.064) -- (7.3, -0.041);
\draw[gray] (7.25, -0.194) -- (7.3, -0.308);
\draw[gray] (7.25, -1.638) -- (7.3, -1.769);
\draw[gray] (7.25, -1.002) -- (7.3, -0.764);
\draw[gray] (7.25, -0.124) -- (7.3, -0.18);
\draw[gray] (7.25, -0.095) -- (7.3, 0.026);
\draw[gray] (7.25, -2.068) -- (7.3, -2.183);
\draw[gray] (7.25, -2.274) -- (7.3, -2.30);
\draw[gray] (7.25, -1.993) -- (7.3, -1.914);
\draw[gray] (7.25, -1.483) -- (7.3, -1.576);
\draw[gray] (7.25, -2.586) -- (7.3, -2.608);
\draw[gray] (7.25, -0.513) -- (7.3, -0.539);
\draw[gray] (7.25, -0.64) -- (7.3, -0.537);
\draw[gray] (7.25, -1.692) -- (7.3, -1.676);
\draw[gray] (7.25, -1.694) -- (7.3, -1.718);
\draw[gray] (7.25, -2.626) -- (7.3, -2.702);
\draw[gray] (7.25, -2.626) -- (7.3, -2.607);
\draw[gray] (7.25, -2.006) -- (7.3, -2.142);
\draw[gray] (7.25, -1.522) -- (7.3, -1.42);
\draw[gray] (7.25, -1.506) -- (7.3, -1.624);
\draw[gray] (7.25, -3.432) -- (7.3, -3.39);
\draw[gray] (7.25, -2.657) -- (7.3, -2.562);
\draw[gray] (7.25, -2.511) -- (7.3, -2.478);
\draw[gray] (7.25, -2.511) -- (7.3, -2.5);
\draw[gray] (7.25, -1.407) -- (7.3, -1.59);
\draw[gray] (7.25, -1.452) -- (7.3, -1.381);
\draw[gray] (7.25, -1.416) -- (7.3, -1.227);
\draw[gray] (7.25, -1.669) -- (7.3, -1.695);
\draw[gray] (7.25, -2.854) -- (7.3, -2.975);
\draw[gray] (7.25, -2.84) -- (7.3, -2.863);
\draw[gray] (7.25, -3.432) -- (7.3, -3.069);
\draw[gray] (7.25, -3.087) -- (7.3, -3.142);
\draw[gray] (7.25, -2.756) -- (7.3, -2.759);
\draw[gray] (7.25, -2.154) -- (7.3, -2.231);
\draw[gray] (7.25, -1.818) -- (7.3, -1.675);
\draw[gray] (7.25, -1.675) -- (7.3, -1.82);
\draw[gray] (7.25, -1.267) -- (7.3, -1.169);
\draw[gray] (7.25, -1.84) -- (7.3, -1.734);
\draw[gray] (7.25, -1.561) -- (7.3, -1.521);
\draw[gray] (7.25, -1.45) -- (7.3, -1.489);
\draw[gray] (7.25, -1.554) -- (7.3, -1.562);
\draw[gray] (7.25, -2.775) -- (7.3, -2.82);
\draw[gray] (7.25, -2.718) -- (7.3, -2.686);
\draw[gray] (7.25, -2.667) -- (7.3, -2.67);
\draw[gray] (7.25, -1.61) -- (7.3, -1.538);
\draw[gray] (7.25, -1.621) -- (7.3, -1.78);
\draw[gray] (7.25, -0.626) -- (7.3, -0.354);
\draw[gray] (7.25, -1.104) -- (7.3, -0.886);
\draw[gray] (7.25, -1.198) -- (7.3, -1.157);
\draw[gray] (7.25, -1.109) -- (7.3, -1.13);
\draw[gray] (7.25, -0.389) -- (7.3, -0.413);
\draw[gray] (7.25, -1.365) -- (7.3, -1.297);
\draw[gray] (7.25, -2.055) -- (7.3, -1.917);
\draw[gray] (7.25, -1.558) -- (7.3, -1.64);
\draw[gray] (7.25, -1.608) -- (7.3, -1.52);
\draw[gray] (7.25, -0.522) -- (7.3, -0.27);
\draw[gray] (7.25, -0.574) -- (7.3, -0.498);
\draw[gray] (7.25, -0.574) -- (7.3, -0.535);
\draw[gray] (7.25, -0.606) -- (7.3, -0.531);
\draw[gray] (7.25, -0.415) -- (7.3, -0.48);
\draw[gray] (7.25, -1.111) -- (7.3, -1.207);
\draw[gray] (7.25, -0.466) -- (7.3, -0.282);
\draw[gray] (7.25, -2.892) -- (7.3, -2.987);
\draw[gray] (7.25, -2.479) -- (7.3, -2.361);
\draw[gray] (7.25, -2.479) -- (7.3, -2.456);
\draw[gray] (7.25, -2.652) -- (7.3, -2.46);
\draw[gray] (7.25, -2.951) -- (7.3, -2.88);
\draw[gray] (7.25, -2.253) -- (7.3, -2.021);
\draw[gray] (7.25, -2.506) -- (7.3, -2.382);
\draw[gray] (7.25, -1.927) -- (7.3, -1.772);
\draw[gray] (7.25, -0.838) -- (7.3, -0.707);
\draw[gray] (7.25, -1.551) -- (7.3, -1.532);
\draw[gray] (7.25, -2.058) -- (7.3, -2.23);
\draw[gray] (7.25, -1.958) -- (7.3, -1.772);
\draw[gray] (7.25, -0.943) -- (7.3, -1.0);
\draw[gray] (7.25, -0.943) -- (7.3, -0.922);
\draw[gray] (7.25, -0.34) -- (7.3, -0.276);
\draw[gray] (7.25, -1.804) -- (7.3, -1.675);
\draw[gray] (7.25, -1.732) -- (7.3, -1.87);
\draw[gray] (7.25, -0.995) -- (7.3, -0.897);
\draw[gray] (7.25, -1.543) -- (7.3, -1.428);
\draw[gray] (7.25, -1.966) -- (7.3, -1.897);
\draw[gray] (7.25, -1.033) -- (7.3, -1.043);
\draw[gray] (7.25, -0.818) -- (7.3, -1.04);
\draw[gray] (7.25, -1.118) -- (7.3, -1.194);
\draw[gray] (7.25, -1.211) -- (7.3, -1.42);
\draw[gray] (7.25, -0.263) -- (7.3, -0.058);
\draw[gray] (7.25, -0.6) -- (7.3, -0.69);
\draw[gray] (7.25, -3.086) -- (7.3, -2.935);
\draw[gray] (7.25, -3.688) -- (7.3, -3.683);
\draw[gray] (7.25, -3.569) -- (7.3, -3.589);
\draw[gray] (7.25, -2.861) -- (7.3, -2.94);
\draw[gray] (7.25, -1.913) -- (7.3, -1.903);
\draw[gray] (7.25, -1.89) -- (7.3, -2.089);
\draw[gray] (7.25, -2.093) -- (7.3, -2.147);
\draw[gray] (7.25, -2.59) -- (7.3, -2.478);
\draw[gray] (7.25, -1.558) -- (7.3, -1.40);
\draw[gray] (7.25, -1.916) -- (7.3, -1.964);
\draw[gray] (7.25, -1.052) -- (7.3, -1.157);
\draw[gray] (7.25, -1.537) -- (7.3, -1.688);
\draw[gray] (7.25, -2.08) -- (7.3, -1.882);
\draw[gray] (7.25, -2.103) -- (7.3, -2.025);
\draw[gray] (7.25, -1.206) -- (7.3, -1.238);
\draw[gray] (7.25, -1.223) -- (7.3, -1.182);
\draw[gray] (7.25, -1.008) -- (7.3, -0.738);
\draw[gray] (7.25, -1.008) -- (7.3, -0.899);
\draw[gray] (7.25, -1.185) -- (7.3, -1.06);
\draw[gray] (7.25, -1.322) -- (7.3, -1.264);
\draw[gray] (7.25, -1.413) -- (7.3, -1.66);
\draw[gray] (7.25, -1.511) -- (7.3, -1.393);
\draw[gray] (7.25, -2.01) -- (7.3, -1.955);
\draw[gray] (7.25, -2.152) -- (7.3, -2.189);
\draw[gray] (7.25, -2.403) -- (7.3, -2.279);
\draw[gray] (7.25, -2.916) -- (7.3, -2.934);
\draw[gray] (7.25, -2.916) -- (7.3, -2.83);
\draw[gray] (7.25, -2.747) -- (7.3, -2.676);
\draw[gray] (7.25, -2.747) -- (7.3, -2.737);
\draw[gray] (7.25, -2.248) -- (7.3, -2.353);
\draw[gray] (7.25, -2.083) -- (7.3, -1.958);
\draw[gray] (7.25, -2.327) -- (7.3, -2.377);
\draw[gray] (7.25, -2.227) -- (7.3, -2.137);
\draw[gray] (7.25, -1.485) -- (7.3, -1.608);
\draw[gray] (7.25, -1.642) -- (7.3, -1.81);
\draw[gray] (7.25, -1.443) -- (7.3, -1.446);
\draw[gray] (7.25, -1.602) -- (7.3, -1.724);
\draw[gray] (7.25, -1.211) -- (7.3, -1.525);
\draw[gray] (7.25, -1.249) -- (7.3, -1.376);
\draw[gray] (7.25, -1.724) -- (7.3, -1.576);
\draw[gray] (7.25, -1.681) -- (7.3, -1.516);
\draw[gray] (7.25, -2.499) -- (7.3, -2.416);
\draw[gray] (7.25, -2.279) -- (7.3, -2.095);
\draw[gray] (7.25, -1.906) -- (7.3, -2.013);
\draw[gray] (7.25, -0.906) -- (7.3, -0.944);
\draw[gray] (7.25, -1.859) -- (7.3, -2.008);
\draw[gray] (7.25, -1.631) -- (7.3, -1.63);
\draw[gray] (7.25, -2.152) -- (7.3, -2.216);
\draw[gray] (7.25, -1.808) -- (7.3, -1.803);
\draw[gray] (7.25, -0.867) -- (7.3, -0.947);
\draw[gray] (7.25, -1.823) -- (7.3, -1.618);
\draw[gray] (7.25, -2.715) -- (7.3, -2.636);
\draw[gray] (7.25, -1.946) -- (7.3, -1.966);
\draw[gray] (7.25, -1.281) -- (7.3, -1.236);
\draw[gray] (7.25, -2.129) -- (7.3, -2.07);
\draw[gray] (7.25, -2.125) -- (7.3, -2.21);
\draw[gray] (7.25, -1.941) -- (7.3, -1.89);
\draw[gray] (7.25, -2.351) -- (7.3, -2.226);
\draw[gray] (7.25, -2.458) -- (7.3, -2.28);
\draw[gray] (7.25, -1.721) -- (7.3, -1.695);
\draw[gray] (7.25, -1.749) -- (7.3, -1.501);
\draw[gray] (7.25, -1.852) -- (7.3, -1.903);
\draw[gray] (7.25, -1.709) -- (7.3, -1.714);
\draw[gray] (7.25, -1.51) -- (7.3, -1.451);
\draw[gray] (7.25, -2.155) -- (7.3, -2.01);
\draw[gray] (7.25, -2.066) -- (7.3, -2.062);
\draw[gray] (7.25, -1.924) -- (7.3, -1.856);
\draw[gray] (7.25, -1.741) -- (7.3, -1.574);
\draw[gray] (7.25, -2.064) -- (7.3, -1.994);
\draw[gray] (7.25, -2.162) -- (7.3, -2.179);
\draw[gray] (7.25, -2.482) -- (7.3, -2.443);
\draw[gray] (7.25, -2.528) -- (7.3, -2.497);
\draw[gray] (7.25, -2.638) -- (7.3, -2.718);
\draw[gray] (7.25, -1.441) -- (7.3, -1.543);
\draw[gray] (7.25, -1.38) -- (7.3, -1.277);
\draw[gray] (7.25, -1.049) -- (7.3, -0.908);
\draw[gray] (7.25, -2.102) -- (7.3, -1.998);
\draw[gray] (7.25, -1.849) -- (7.3, -1.811);
\draw[gray] (7.25, -1.849) -- (7.3, -2.014);
\draw[gray] (7.25, -1.56) -- (7.3, -1.597);
\draw[gray] (7.25, -1.767) -- (7.3, -1.555);
\draw[gray] (7.25, -0.486) -- (7.3, -0.448);
\draw[gray] (7.25, -0.45) -- (7.3, -0.279);
\draw[gray] (7.25, -0.722) -- (7.3, -0.89);
\draw[gray] (7.25, -0.174) -- (7.3, -0.302);
\draw[gray] (7.25, -0.517) -- (7.3, -0.655);
\draw[gray] (7.25, -0.876) -- (7.3, -0.867);
\draw[gray] (7.25, -1.337) -- (7.3, -1.478);
\draw[gray] (7.25, -0.298) -- (7.3, -0.384);
\draw[gray] (7.25, -0.023) -- (7.3, -0.099);
\draw[gray] (7.25, 0.411) -- (7.3, 0.3);
\draw[gray] (7.25, -0.448) -- (7.3, -0.419);
\draw[gray] (7.25, 0.438) -- (7.3, 0.566);
\draw[gray] (7.3, -1.089) -- (7.35, -1.082);
\draw[gray] (7.3, -0.894) -- (7.35, -0.95);
\draw[gray] (7.3, -0.803) -- (7.35, -0.613);
\draw[gray] (7.3, -0.788) -- (7.35, -0.779);
\draw[gray] (7.3, -1.005) -- (7.35, -1.136);
\draw[gray] (7.3, -0.978) -- (7.35, -1.091);
\draw[gray] (7.3, -0.824) -- (7.35, -0.943);
\draw[gray] (7.3, -0.824) -- (7.35, -0.715);
\draw[gray] (7.3, -1.639) -- (7.35, -1.466);
\draw[gray] (7.3, -1.744) -- (7.35, -1.925);
\draw[gray] (7.3, -1.578) -- (7.35, -1.608);
\draw[gray] (7.3, -1.892) -- (7.35, -1.891);
\draw[gray] (7.3, -2.032) -- (7.35, -2.091);
\draw[gray] (7.3, -1.601) -- (7.35, -1.679);
\draw[gray] (7.3, -1.213) -- (7.35, -1.129);
\draw[gray] (7.3, 0.411) -- (7.35, 0.411);
\draw[gray] (7.3, 0.433) -- (7.35, 0.395);
\draw[gray] (7.3, -0.671) -- (7.35, -0.742);
\draw[gray] (7.3, -0.412) -- (7.35, -0.299);
\draw[gray] (7.3, -0.182) -- (7.35, -0.189);
\draw[gray] (7.3, -0.041) -- (7.35, -0.097);
\draw[gray] (7.3, -0.308) -- (7.35, -0.426);
\draw[gray] (7.3, -1.769) -- (7.35, -1.875);
\draw[gray] (7.3, -0.764) -- (7.35, -0.633);
\draw[gray] (7.3, -0.18) -- (7.35, -0.083);
\draw[gray] (7.3, 0.026) -- (7.35, 0.065);
\draw[gray] (7.3, -2.183) -- (7.35, -2.25);
\draw[gray] (7.3, -2.30) -- (7.35, -2.22);
\draw[gray] (7.3, -1.914) -- (7.35, -1.989);
\draw[gray] (7.3, -1.576) -- (7.35, -1.549);
\draw[gray] (7.3, -2.608) -- (7.35, -2.446);
\draw[gray] (7.3, -0.539) -- (7.35, -0.166);
\draw[gray] (7.3, -0.537) -- (7.35, -0.347);
\draw[gray] (7.3, -1.676) -- (7.35, -1.714);
\draw[gray] (7.3, -1.718) -- (7.35, -1.765);
\draw[gray] (7.3, -2.702) -- (7.35, -2.857);
\draw[gray] (7.3, -2.607) -- (7.35, -2.781);
\draw[gray] (7.3, -2.142) -- (7.35, -2.199);
\draw[gray] (7.3, -1.42) -- (7.35, -1.298);
\draw[gray] (7.3, -1.624) -- (7.35, -1.735);
\draw[gray] (7.3, -3.39) -- (7.35, -3.427);
\draw[gray] (7.3, -2.562) -- (7.35, -2.578);
\draw[gray] (7.3, -2.478) -- (7.35, -2.455);
\draw[gray] (7.3, -2.5) -- (7.35, -2.604);
\draw[gray] (7.3, -1.59) -- (7.35, -1.556);
\draw[gray] (7.3, -1.381) -- (7.35, -1.325);
\draw[gray] (7.3, -1.227) -- (7.35, -1.209);
\draw[gray] (7.3, -1.695) -- (7.35, -1.734);
\draw[gray] (7.3, -2.975) -- (7.35, -3.026);
\draw[gray] (7.3, -2.863) -- (7.35, -2.811);
\draw[gray] (7.3, -3.069) -- (7.35, -2.909);
\draw[gray] (7.3, -3.142) -- (7.35, -3.09);
\draw[gray] (7.3, -2.759) -- (7.35, -2.887);
\draw[gray] (7.3, -2.231) -- (7.35, -2.338);
\draw[gray] (7.3, -1.675) -- (7.35, -1.427);
\draw[gray] (7.3, -1.82) -- (7.35, -1.762);
\draw[gray] (7.3, -1.169) -- (7.35, -1.08);
\draw[gray] (7.3, -1.734) -- (7.35, -1.812);
\draw[gray] (7.3, -1.521) -- (7.35, -1.617);
\draw[gray] (7.3, -1.489) -- (7.35, -1.456);
\draw[gray] (7.3, -1.562) -- (7.35, -1.678);
\draw[gray] (7.3, -2.82) -- (7.35, -2.702);
\draw[gray] (7.3, -2.686) -- (7.35, -2.648);
\draw[gray] (7.3, -2.67) -- (7.35, -2.78);
\draw[gray] (7.3, -1.538) -- (7.35, -1.398);
\draw[gray] (7.3, -1.538) -- (7.35, -1.615);
\draw[gray] (7.3, -1.78) -- (7.35, -1.838);
\draw[gray] (7.3, -0.354) -- (7.35, -0.385);
\draw[gray] (7.3, -0.886) -- (7.35, -1.144);
\draw[gray] (7.3, -1.157) -- (7.35, -1.087);
\draw[gray] (7.3, -1.13) -- (7.35, -1.216);
\draw[gray] (7.3, -1.13) -- (7.35, -1.286);
\draw[gray] (7.3, -0.413) -- (7.35, -0.303);
\draw[gray] (7.3, -1.297) -- (7.35, -1.304);
\draw[gray] (7.3, -1.917) -- (7.35, -2.002);
\draw[gray] (7.3, -1.64) -- (7.35, -1.427);
\draw[gray] (7.3, -1.52) -- (7.35, -1.453);
\draw[gray] (7.3, -0.27) -- (7.35, -0.332);
\draw[gray] (7.3, -0.498) -- (7.35, -0.386);
\draw[gray] (7.3, -0.535) -- (7.35, -0.572);
\draw[gray] (7.3, -0.531) -- (7.35, -0.418);
\draw[gray] (7.3, -0.48) -- (7.35, -0.577);
\draw[gray] (7.3, -1.207) -- (7.35, -1.158);
\draw[gray] (7.3, -0.282) -- (7.35, -0.353);
\draw[gray] (7.3, -2.987) -- (7.35, -2.888);
\draw[gray] (7.3, -2.361) -- (7.35, -2.181);
\draw[gray] (7.3, -2.456) -- (7.35, -2.441);
\draw[gray] (7.3, -2.46) -- (7.35, -2.39);
\draw[gray] (7.3, -2.88) -- (7.35, -2.938);
\draw[gray] (7.3, -2.021) -- (7.35, -2.036);
\draw[gray] (7.3, -2.382) -- (7.35, -2.512);
\draw[gray] (7.3, -1.772) -- (7.35, -1.979);
\draw[gray] (7.3, -0.707) -- (7.35, -0.763);
\draw[gray] (7.3, -1.532) -- (7.35, -1.447);
\draw[gray] (7.3, -2.23) -- (7.35, -2.231);
\draw[gray] (7.3, -1.772) -- (7.35, -1.695);
\draw[gray] (7.3, -1.0) -- (7.35, -0.845);
\draw[gray] (7.3, -0.922) -- (7.35, -0.561);
\draw[gray] (7.3, -0.276) -- (7.35, 0.074);
\draw[gray] (7.3, -1.675) -- (7.35, -1.568);
\draw[gray] (7.3, -1.87) -- (7.35, -1.963);
\draw[gray] (7.3, -0.897) -- (7.35, -0.719);
\draw[gray] (7.3, -1.428) -- (7.35, -1.468);
\draw[gray] (7.3, -1.897) -- (7.35, -1.823);
\draw[gray] (7.3, -1.043) -- (7.35, -0.847);
\draw[gray] (7.3, -1.04) -- (7.35, -0.901);
\draw[gray] (7.3, -1.194) -- (7.35, -1.192);
\draw[gray] (7.3, -1.42) -- (7.35, -1.673);
\draw[gray] (7.3, -0.058) -- (7.35, 0.033);
\draw[gray] (7.3, -0.69) -- (7.35, -0.715);
\draw[gray] (7.3, -2.935) -- (7.35, -2.892);
\draw[gray] (7.3, -3.683) -- (7.35, -3.978);
\draw[gray] (7.3, -3.589) -- (7.35, -3.673);
\draw[gray] (7.3, -2.94) -- (7.35, -3.183);
\draw[gray] (7.3, -1.903) -- (7.35, -1.902);
\draw[gray] (7.3, -2.089) -- (7.35, -1.979);
\draw[gray] (7.3, -2.147) -- (7.35, -2.16);
\draw[gray] (7.3, -2.478) -- (7.35, -2.398);
\draw[gray] (7.3, -2.478) -- (7.35, -2.225);
\draw[gray] (7.3, -1.40) -- (7.35, -1.29);
\draw[gray] (7.3, -1.964) -- (7.35, -1.916);
\draw[gray] (7.3, -1.157) -- (7.35, -1.16);
\draw[gray] (7.3, -1.688) -- (7.35, -1.925);
\draw[gray] (7.3, -1.882) -- (7.35, -1.915);
\draw[gray] (7.3, -2.025) -- (7.35, -2.038);
\draw[gray] (7.3, -2.025) -- (7.35, -2.242);
\draw[gray] (7.3, -1.238) -- (7.35, -1.219);
\draw[gray] (7.3, -1.182) -- (7.35, -1.229);
\draw[gray] (7.3, -0.738) -- (7.35, -0.762);
\draw[gray] (7.3, -0.899) -- (7.35, -0.95);
\draw[gray] (7.3, -1.06) -- (7.35, -1.075);
\draw[gray] (7.3, -1.264) -- (7.35, -1.218);
\draw[gray] (7.3, -1.66) -- (7.35, -1.683);
\draw[gray] (7.3, -1.393) -- (7.35, -1.278);
\draw[gray] (7.3, -1.955) -- (7.35, -1.944);
\draw[gray] (7.3, -2.189) -- (7.35, -2.057);
\draw[gray] (7.3, -2.189) -- (7.35, -2.093);
\draw[gray] (7.3, -2.279) -- (7.35, -2.164);
\draw[gray] (7.3, -2.934) -- (7.35, -2.819);
\draw[gray] (7.3, -2.83) -- (7.35, -2.809);
\draw[gray] (7.3, -2.676) -- (7.35, -2.724);
\draw[gray] (7.3, -2.737) -- (7.35, -2.692);
\draw[gray] (7.3, -2.353) -- (7.35, -2.466);
\draw[gray] (7.3, -1.958) -- (7.35, -2.063);
\draw[gray] (7.3, -2.377) -- (7.35, -2.275);
\draw[gray] (7.3, -2.137) -- (7.35, -2.15);
\draw[gray] (7.3, -1.608) -- (7.35, -1.534);
\draw[gray] (7.3, -1.81) -- (7.35, -1.947);
\draw[gray] (7.3, -1.81) -- (7.35, -1.726);
\draw[gray] (7.3, -1.446) -- (7.35, -1.377);
\draw[gray] (7.3, -1.724) -- (7.35, -1.908);
\draw[gray] (7.3, -1.525) -- (7.35, -1.578);
\draw[gray] (7.3, -1.376) -- (7.35, -1.458);
\draw[gray] (7.3, -1.576) -- (7.35, -1.581);
\draw[gray] (7.3, -1.516) -- (7.35, -1.468);
\draw[gray] (7.3, -2.416) -- (7.35, -2.499);
\draw[gray] (7.3, -2.095) -- (7.35, -2.06);
\draw[gray] (7.3, -2.013) -- (7.35, -1.979);
\draw[gray] (7.3, -0.944) -- (7.35, -0.953);
\draw[gray] (7.3, -2.008) -- (7.35, -2.136);
\draw[gray] (7.3, -1.63) -- (7.35, -1.649);
\draw[gray] (7.3, -2.216) -- (7.35, -2.196);
\draw[gray] (7.3, -1.803) -- (7.35, -1.588);
\draw[gray] (7.3, -0.947) -- (7.35, -0.94);
\draw[gray] (7.3, -1.618) -- (7.35, -1.581);
\draw[gray] (7.3, -2.636) -- (7.35, -2.546);
\draw[gray] (7.3, -1.966) -- (7.35, -1.99);
\draw[gray] (7.3, -1.236) -- (7.35, -1.087);
\draw[gray] (7.3, -2.07) -- (7.35, -2.062);
\draw[gray] (7.3, -2.21) -- (7.35, -2.235);
\draw[gray] (7.3, -1.89) -- (7.35, -1.876);
\draw[gray] (7.3, -2.226) -- (7.35, -2.381);
\draw[gray] (7.3, -2.28) -- (7.35, -2.363);
\draw[gray] (7.3, -1.695) -- (7.35, -1.829);
\draw[gray] (7.3, -1.501) -- (7.35, -1.529);
\draw[gray] (7.3, -1.903) -- (7.35, -1.92);
\draw[gray] (7.3, -1.714) -- (7.35, -1.704);
\draw[gray] (7.3, -1.451) -- (7.35, -1.525);
\draw[gray] (7.3, -2.01) -- (7.35, -1.91);
\draw[gray] (7.3, -2.062) -- (7.35, -2.064);
\draw[gray] (7.3, -1.856) -- (7.35, -1.731);
\draw[gray] (7.3, -1.574) -- (7.35, -1.668);
\draw[gray] (7.3, -1.994) -- (7.35, -2.058);
\draw[gray] (7.3, -2.179) -- (7.35, -2.269);
\draw[gray] (7.3, -2.443) -- (7.35, -2.409);
\draw[gray] (7.3, -2.497) -- (7.35, -2.744);
\draw[gray] (7.3, -2.718) -- (7.35, -2.881);
\draw[gray] (7.3, -1.543) -- (7.35, -1.403);
\draw[gray] (7.3, -1.277) -- (7.35, -1.259);
\draw[gray] (7.3, -0.908) -- (7.35, -1.178);
\draw[gray] (7.3, -1.998) -- (7.35, -1.903);
\draw[gray] (7.3, -1.811) -- (7.35, -1.909);
\draw[gray] (7.3, -2.014) -- (7.35, -1.93);
\draw[gray] (7.3, -1.597) -- (7.35, -1.57);
\draw[gray] (7.3, -1.597) -- (7.35, -1.586);
\draw[gray] (7.3, -1.555) -- (7.35, -1.569);
\draw[gray] (7.3, -0.448) -- (7.35, -0.519);
\draw[gray] (7.3, -0.279) -- (7.35, -0.272);
\draw[gray] (7.3, -0.89) -- (7.35, -0.895);
\draw[gray] (7.3, -0.302) -- (7.35, -0.296);
\draw[gray] (7.3, -0.655) -- (7.35, -0.572);
\draw[gray] (7.3, -0.867) -- (7.35, -0.958);
\draw[gray] (7.3, -1.478) -- (7.35, -1.444);
\draw[gray] (7.3, -0.384) -- (7.35, -0.33);
\draw[gray] (7.3, -0.099) -- (7.35, -0.309);
\draw[gray] (7.3, 0.3) -- (7.35, 0.415);
\draw[gray] (7.3, -0.419) -- (7.35, -0.647);
\draw[gray] (7.3, 0.566) -- (7.35, 0.555);
\draw[gray] (7.35, -1.082) -- (7.4, -1.019);
\draw[gray] (7.35, -0.95) -- (7.4, -1.052);
\draw[gray] (7.35, -0.613) -- (7.4, -0.684);
\draw[gray] (7.35, -0.779) -- (7.4, -0.70);
\draw[gray] (7.35, -1.136) -- (7.4, -1.156);
\draw[gray] (7.35, -1.091) -- (7.4, -1.01);
\draw[gray] (7.35, -0.943) -- (7.4, -1.005);
\draw[gray] (7.35, -0.715) -- (7.4, -0.904);
\draw[gray] (7.35, -1.466) -- (7.4, -1.526);
\draw[gray] (7.35, -1.925) -- (7.4, -2.022);
\draw[gray] (7.35, -1.608) -- (7.4, -1.551);
\draw[gray] (7.35, -1.891) -- (7.4, -1.767);
\draw[gray] (7.35, -2.091) -- (7.4, -2.041);
\draw[gray] (7.35, -1.679) -- (7.4, -1.673);
\draw[gray] (7.35, -1.129) -- (7.4, -1.139);
\draw[gray] (7.35, 0.411) -- (7.4, 0.327);
\draw[gray] (7.35, 0.395) -- (7.4, 0.315);
\draw[gray] (7.35, -0.742) -- (7.4, -0.69);
\draw[gray] (7.35, -0.299) -- (7.4, -0.534);
\draw[gray] (7.35, -0.189) -- (7.4, -0.444);
\draw[gray] (7.35, -0.097) -- (7.4, -0.044);
\draw[gray] (7.35, -0.426) -- (7.4, -0.372);
\draw[gray] (7.35, -1.875) -- (7.4, -1.971);
\draw[gray] (7.35, -0.633) -- (7.4, -0.792);
\draw[gray] (7.35, -0.083) -- (7.4, -0.006);
\draw[gray] (7.35, 0.065) -- (7.4, 0.105);
\draw[gray] (7.35, -2.25) -- (7.4, -2.154);
\draw[gray] (7.35, -2.25) -- (7.4, -2.415);
\draw[gray] (7.35, -2.22) -- (7.4, -2.355);
\draw[gray] (7.35, -1.989) -- (7.4, -1.987);
\draw[gray] (7.35, -1.549) -- (7.4, -1.474);
\draw[gray] (7.35, -2.446) -- (7.4, -2.47);
\draw[gray] (7.35, -0.166) -- (7.4, -0.095);
\draw[gray] (7.35, -0.347) -- (7.4, -0.341);
\draw[gray] (7.35, -1.714) -- (7.4, -1.634);
\draw[gray] (7.35, -1.765) -- (7.4, -1.465);
\draw[gray] (7.35, -2.857) -- (7.4, -2.859);
\draw[gray] (7.35, -2.781) -- (7.4, -2.779);
\draw[gray] (7.35, -2.199) -- (7.4, -2.228);
\draw[gray] (7.35, -1.298) -- (7.4, -1.165);
\draw[gray] (7.35, -1.735) -- (7.4, -1.869);
\draw[gray] (7.35, -3.427) -- (7.4, -3.608);
\draw[gray] (7.35, -2.578) -- (7.4, -2.56);
\draw[gray] (7.35, -2.455) -- (7.4, -2.495);
\draw[gray] (7.35, -2.604) -- (7.4, -2.419);
\draw[gray] (7.35, -1.556) -- (7.4, -1.571);
\draw[gray] (7.35, -1.325) -- (7.4, -1.188);
\draw[gray] (7.35, -1.325) -- (7.4, -1.428);
\draw[gray] (7.35, -1.209) -- (7.4, -1.199);
\draw[gray] (7.35, -1.734) -- (7.4, -1.655);
\draw[gray] (7.35, -3.026) -- (7.4, -3.213);
\draw[gray] (7.35, -2.811) -- (7.4, -2.716);
\draw[gray] (7.35, -2.811) -- (7.4, -2.804);
\draw[gray] (7.35, -2.909) -- (7.4, -2.945);
\draw[gray] (7.35, -3.09) -- (7.4, -3.149);
\draw[gray] (7.35, -2.887) -- (7.4, -3.026);
\draw[gray] (7.35, -2.338) -- (7.4, -2.332);
\draw[gray] (7.35, -1.427) -- (7.4, -1.27);
\draw[gray] (7.35, -1.762) -- (7.4, -1.75);
\draw[gray] (7.35, -1.08) -- (7.4, -1.072);
\draw[gray] (7.35, -1.08) -- (7.4, -1.01);
\draw[gray] (7.35, -1.812) -- (7.4, -1.919);
\draw[gray] (7.35, -1.812) -- (7.4, -1.807);
\draw[gray] (7.35, -1.617) -- (7.4, -1.762);
\draw[gray] (7.35, -1.456) -- (7.4, -1.403);
\draw[gray] (7.35, -1.678) -- (7.4, -1.732);
\draw[gray] (7.35, -2.702) -- (7.4, -2.849);
\draw[gray] (7.35, -2.648) -- (7.4, -2.844);
\draw[gray] (7.35, -2.78) -- (7.4, -2.659);
\draw[gray] (7.35, -1.398) -- (7.4, -1.418);
\draw[gray] (7.35, -1.615) -- (7.4, -1.607);
\draw[gray] (7.35, -1.838) -- (7.4, -1.99);
\draw[gray] (7.35, -1.838) -- (7.4, -1.873);
\draw[gray] (7.35, -0.385) -- (7.4, -0.308);
\draw[gray] (7.35, -1.144) -- (7.4, -1.07);
\draw[gray] (7.35, -1.087) -- (7.4, -1.07);
\draw[gray] (7.35, -1.216) -- (7.4, -1.322);
\draw[gray] (7.35, -1.286) -- (7.4, -1.351);
\draw[gray] (7.35, -0.303) -- (7.4, -0.268);
\draw[gray] (7.35, -1.304) -- (7.4, -1.407);
\draw[gray] (7.35, -2.002) -- (7.4, -2.069);
\draw[gray] (7.35, -1.427) -- (7.4, -1.439);
\draw[gray] (7.35, -1.453) -- (7.4, -1.406);
\draw[gray] (7.35, -0.332) -- (7.4, -0.298);
\draw[gray] (7.35, -0.386) -- (7.4, -0.444);
\draw[gray] (7.35, -0.572) -- (7.4, -0.658);
\draw[gray] (7.35, -0.418) -- (7.4, -0.523);
\draw[gray] (7.35, -0.577) -- (7.4, -0.657);
\draw[gray] (7.35, -1.158) -- (7.4, -1.158);
\draw[gray] (7.35, -0.353) -- (7.4, -0.135);
\draw[gray] (7.35, -2.888) -- (7.4, -2.942);
\draw[gray] (7.35, -2.181) -- (7.4, -2.186);
\draw[gray] (7.35, -2.441) -- (7.4, -2.325);
\draw[gray] (7.35, -2.441) -- (7.4, -2.585);
\draw[gray] (7.35, -2.39) -- (7.4, -2.344);
\draw[gray] (7.35, -2.938) -- (7.4, -3.081);
\draw[gray] (7.35, -2.036) -- (7.4, -2.027);
\draw[gray] (7.35, -2.512) -- (7.4, -2.703);
\draw[gray] (7.35, -1.979) -- (7.4, -1.894);
\draw[gray] (7.35, -0.763) -- (7.4, -0.841);
\draw[gray] (7.35, -1.447) -- (7.4, -1.449);
\draw[gray] (7.35, -2.231) -- (7.4, -2.187);
\draw[gray] (7.35, -1.695) -- (7.4, -1.658);
\draw[gray] (7.35, -0.845) -- (7.4, -0.901);
\draw[gray] (7.35, -0.561) -- (7.4, -0.512);
\draw[gray] (7.35, 0.074) -- (7.4, -0.033);
\draw[gray] (7.35, -1.568) -- (7.4, -1.48);
\draw[gray] (7.35, -1.963) -- (7.4, -1.818);
\draw[gray] (7.35, -0.719) -- (7.4, -0.786);
\draw[gray] (7.35, -1.468) -- (7.4, -1.433);
\draw[gray] (7.35, -1.823) -- (7.4, -1.694);
\draw[gray] (7.35, -0.847) -- (7.4, -0.837);
\draw[gray] (7.35, -0.901) -- (7.4, -0.636);
\draw[gray] (7.35, -1.192) -- (7.4, -1.345);
\draw[gray] (7.35, -1.673) -- (7.4, -1.788);
\draw[gray] (7.35, 0.033) -- (7.4, 0.041);
\draw[gray] (7.35, -0.715) -- (7.4, -0.885);
\draw[gray] (7.35, -2.892) -- (7.4, -2.839);
\draw[gray] (7.35, -3.978) -- (7.4, -3.952);
\draw[gray] (7.35, -3.673) -- (7.4, -3.665);
\draw[gray] (7.35, -3.183) -- (7.4, -3.288);
\draw[gray] (7.35, -1.902) -- (7.4, -1.777);
\draw[gray] (7.35, -1.979) -- (7.4, -1.931);
\draw[gray] (7.35, -2.16) -- (7.4, -2.154);
\draw[gray] (7.35, -2.398) -- (7.4, -2.533);
\draw[gray] (7.35, -2.225) -- (7.4, -2.384);
\draw[gray] (7.35, -1.29) -- (7.4, -1.361);
\draw[gray] (7.35, -1.916) -- (7.4, -1.864);
\draw[gray] (7.35, -1.16) -- (7.4, -1.296);
\draw[gray] (7.35, -1.925) -- (7.4, -1.771);
\draw[gray] (7.35, -1.915) -- (7.4, -2.019);
\draw[gray] (7.35, -2.038) -- (7.4, -2.103);
\draw[gray] (7.35, -2.242) -- (7.4, -2.22);
\draw[gray] (7.35, -1.219) -- (7.4, -1.2);
\draw[gray] (7.35, -1.229) -- (7.4, -1.215);
\draw[gray] (7.35, -0.762) -- (7.4, -0.724);
\draw[gray] (7.35, -0.95) -- (7.4, -1.019);
\draw[gray] (7.35, -1.075) -- (7.4, -0.865);
\draw[gray] (7.35, -1.218) -- (7.4, -1.231);
\draw[gray] (7.35, -1.218) -- (7.4, -1.244);
\draw[gray] (7.35, -1.683) -- (7.4, -1.735);
\draw[gray] (7.35, -1.278) -- (7.4, -1.131);
\draw[gray] (7.35, -1.944) -- (7.4, -1.972);
\draw[gray] (7.35, -2.057) -- (7.4, -2.119);
\draw[gray] (7.35, -2.093) -- (7.4, -2.11);
\draw[gray] (7.35, -2.093) -- (7.4, -1.974);
\draw[gray] (7.35, -2.164) -- (7.4, -2.018);
\draw[gray] (7.35, -2.819) -- (7.4, -2.79);
\draw[gray] (7.35, -2.809) -- (7.4, -2.88);
\draw[gray] (7.35, -2.724) -- (7.4, -2.644);
\draw[gray] (7.35, -2.692) -- (7.4, -2.791);
\draw[gray] (7.35, -2.466) -- (7.4, -2.582);
\draw[gray] (7.35, -2.063) -- (7.4, -1.731);
\draw[gray] (7.35, -2.275) -- (7.4, -2.282);
\draw[gray] (7.35, -2.15) -- (7.4, -2.394);
\draw[gray] (7.35, -1.534) -- (7.4, -1.509);
\draw[gray] (7.35, -1.947) -- (7.4, -1.776);
\draw[gray] (7.35, -1.947) -- (7.4, -2.135);
\draw[gray] (7.35, -1.726) -- (7.4, -1.796);
\draw[gray] (7.35, -1.377) -- (7.4, -1.409);
\draw[gray] (7.35, -1.908) -- (7.4, -2.013);
\draw[gray] (7.35, -1.578) -- (7.4, -1.568);
\draw[gray] (7.35, -1.458) -- (7.4, -1.396);
\draw[gray] (7.35, -1.581) -- (7.4, -1.49);
\draw[gray] (7.35, -1.468) -- (7.4, -1.423);
\draw[gray] (7.35, -2.499) -- (7.4, -2.423);
\draw[gray] (7.35, -2.06) -- (7.4, -1.99);
\draw[gray] (7.35, -1.979) -- (7.4, -1.841);
\draw[gray] (7.35, -0.953) -- (7.4, -1.087);
\draw[gray] (7.35, -2.136) -- (7.4, -2.225);
\draw[gray] (7.35, -1.649) -- (7.4, -1.769);
\draw[gray] (7.35, -2.196) -- (7.4, -2.073);
\draw[gray] (7.35, -1.588) -- (7.4, -1.579);
\draw[gray] (7.35, -0.94) -- (7.4, -0.854);
\draw[gray] (7.35, -1.581) -- (7.4, -1.451);
\draw[gray] (7.35, -2.546) -- (7.4, -2.625);
\draw[gray] (7.35, -1.99) -- (7.4, -1.872);
\draw[gray] (7.35, -1.087) -- (7.4, -1.393);
\draw[gray] (7.35, -2.062) -- (7.4, -1.937);
\draw[gray] (7.35, -2.235) -- (7.4, -2.245);
\draw[gray] (7.35, -1.876) -- (7.4, -2.058);
\draw[gray] (7.35, -2.381) -- (7.4, -2.419);
\draw[gray] (7.35, -2.363) -- (7.4, -2.486);
\draw[gray] (7.35, -1.829) -- (7.4, -1.955);
\draw[gray] (7.35, -1.529) -- (7.4, -1.454);
\draw[gray] (7.35, -1.92) -- (7.4, -1.955);
\draw[gray] (7.35, -1.704) -- (7.4, -1.624);
\draw[gray] (7.35, -1.525) -- (7.4, -1.536);
\draw[gray] (7.35, -1.525) -- (7.4, -1.566);
\draw[gray] (7.35, -1.91) -- (7.4, -1.779);
\draw[gray] (7.35, -2.064) -- (7.4, -2.251);
\draw[gray] (7.35, -1.731) -- (7.4, -1.846);
\draw[gray] (7.35, -1.668) -- (7.4, -1.424);
\draw[gray] (7.35, -2.058) -- (7.4, -2.025);
\draw[gray] (7.35, -2.269) -- (7.4, -2.313);
\draw[gray] (7.35, -2.269) -- (7.4, -2.212);
\draw[gray] (7.35, -2.409) -- (7.4, -2.284);
\draw[gray] (7.35, -2.744) -- (7.4, -2.746);
\draw[gray] (7.35, -2.881) -- (7.4, -2.928);
\draw[gray] (7.35, -1.403) -- (7.4, -1.266);
\draw[gray] (7.35, -1.259) -- (7.4, -1.351);
\draw[gray] (7.35, -1.178) -- (7.4, -1.104);
\draw[gray] (7.35, -1.903) -- (7.4, -1.97);
\draw[gray] (7.35, -1.909) -- (7.4, -1.858);
\draw[gray] (7.35, -1.93) -- (7.4, -1.989);
\draw[gray] (7.35, -1.57) -- (7.4, -1.558);
\draw[gray] (7.35, -1.586) -- (7.4, -1.779);
\draw[gray] (7.35, -1.569) -- (7.4, -1.721);
\draw[gray] (7.35, -0.519) -- (7.4, -0.52);
\draw[gray] (7.35, -0.272) -- (7.4, -0.282);
\draw[gray] (7.35, -0.895) -- (7.4, -0.769);
\draw[gray] (7.35, -0.296) -- (7.4, -0.504);
\draw[gray] (7.35, -0.296) -- (7.4, -0.119);
\draw[gray] (7.35, -0.572) -- (7.4, -0.461);
\draw[gray] (7.35, -0.958) -- (7.4, -0.998);
\draw[gray] (7.35, -1.444) -- (7.4, -1.396);
\draw[gray] (7.35, -0.33) -- (7.4, -0.323);
\draw[gray] (7.35, -0.309) -- (7.4, -0.432);
\draw[gray] (7.35, 0.415) -- (7.4, 0.379);
\draw[gray] (7.35, -0.647) -- (7.4, -0.652);
\draw[gray] (7.35, 0.555) -- (7.4, 0.829);
\draw[gray] (7.4, -1.019) -- (7.45, -1.048);
\draw[gray] (7.4, -1.052) -- (7.45, -0.926);
\draw[gray] (7.4, -0.684) -- (7.45, -0.757);
\draw[gray] (7.4, -0.70) -- (7.45, -0.597);
\draw[gray] (7.4, -1.156) -- (7.45, -1.191);
\draw[gray] (7.4, -1.01) -- (7.45, -0.805);
\draw[gray] (7.4, -1.005) -- (7.45, -0.914);
\draw[gray] (7.4, -0.904) -- (7.45, -0.991);
\draw[gray] (7.4, -1.526) -- (7.45, -1.735);
\draw[gray] (7.4, -2.022) -- (7.45, -2.027);
\draw[gray] (7.4, -1.551) -- (7.45, -1.575);
\draw[gray] (7.4, -1.767) -- (7.45, -1.491);
\draw[gray] (7.4, -2.041) -- (7.45, -1.952);
\draw[gray] (7.4, -1.673) -- (7.45, -1.436);
\draw[gray] (7.4, -1.139) -- (7.45, -1.048);
\draw[gray] (7.4, 0.327) -- (7.45, 0.309);
\draw[gray] (7.4, 0.315) -- (7.45, 0.139);
\draw[gray] (7.4, -0.69) -- (7.45, -0.671);
\draw[gray] (7.4, -0.534) -- (7.45, -0.611);
\draw[gray] (7.4, -0.444) -- (7.45, -0.345);
\draw[gray] (7.4, -0.044) -- (7.45, -0.095);
\draw[gray] (7.4, -0.372) -- (7.45, -0.088);
\draw[gray] (7.4, -1.971) -- (7.45, -1.917);
\draw[gray] (7.4, -0.792) -- (7.45, -0.933);
\draw[gray] (7.4, -0.006) -- (7.45, 0.018);
\draw[gray] (7.4, 0.105) -- (7.45, 0.247);
\draw[gray] (7.4, -2.154) -- (7.45, -2.187);
\draw[gray] (7.4, -2.415) -- (7.45, -2.395);
\draw[gray] (7.4, -2.355) -- (7.45, -2.295);
\draw[gray] (7.4, -1.987) -- (7.45, -2.041);
\draw[gray] (7.4, -1.474) -- (7.45, -1.629);
\draw[gray] (7.4, -2.47) -- (7.45, -2.498);
\draw[gray] (7.4, -0.095) -- (7.45, -0.299);
\draw[gray] (7.4, -0.341) -- (7.45, -0.501);
\draw[gray] (7.4, -1.634) -- (7.45, -1.811);
\draw[gray] (7.4, -1.465) -- (7.45, -1.379);
\draw[gray] (7.4, -2.859) -- (7.45, -2.893);
\draw[gray] (7.4, -2.779) -- (7.45, -2.83);
\draw[gray] (7.4, -2.228) -- (7.45, -2.416);
\draw[gray] (7.4, -2.228) -- (7.45, -2.406);
\draw[gray] (7.4, -1.165) -- (7.45, -1.066);
\draw[gray] (7.4, -1.869) -- (7.45, -2.022);
\draw[gray] (7.4, -3.608) -- (7.45, -3.875);
\draw[gray] (7.4, -2.56) -- (7.45, -2.696);
\draw[gray] (7.4, -2.495) -- (7.45, -2.373);
\draw[gray] (7.4, -2.419) -- (7.45, -2.587);
\draw[gray] (7.4, -1.571) -- (7.45, -1.523);
\draw[gray] (7.4, -1.188) -- (7.45, -1.264);
\draw[gray] (7.4, -1.428) -- (7.45, -1.324);
\draw[gray] (7.4, -1.199) -- (7.45, -1.359);
\draw[gray] (7.4, -1.199) -- (7.45, -1.152);
\draw[gray] (7.4, -1.655) -- (7.45, -1.651);
\draw[gray] (7.4, -3.213) -- (7.45, -3.109);
\draw[gray] (7.4, -2.716) -- (7.45, -2.575);
\draw[gray] (7.4, -2.804) -- (7.45, -2.705);
\draw[gray] (7.4, -2.945) -- (7.45, -3.015);
\draw[gray] (7.4, -3.149) -- (7.45, -3.193);
\draw[gray] (7.4, -3.026) -- (7.45, -3.036);
\draw[gray] (7.4, -2.332) -- (7.45, -2.477);
\draw[gray] (7.4, -1.27) -- (7.45, -1.215);
\draw[gray] (7.4, -1.75) -- (7.45, -1.65);
\draw[gray] (7.4, -1.072) -- (7.45, -1.168);
\draw[gray] (7.4, -1.01) -- (7.45, -1.074);
\draw[gray] (7.4, -1.919) -- (7.45, -1.761);
\draw[gray] (7.4, -1.807) -- (7.45, -1.911);
\draw[gray] (7.4, -1.762) -- (7.45, -1.775);
\draw[gray] (7.4, -1.762) -- (7.45, -1.77);
\draw[gray] (7.4, -1.403) -- (7.45, -1.402);
\draw[gray] (7.4, -1.732) -- (7.45, -1.602);
\draw[gray] (7.4, -2.849) -- (7.45, -2.849);
\draw[gray] (7.4, -2.844) -- (7.45, -2.978);
\draw[gray] (7.4, -2.659) -- (7.45, -2.736);
\draw[gray] (7.4, -1.418) -- (7.45, -1.423);
\draw[gray] (7.4, -1.607) -- (7.45, -1.537);
\draw[gray] (7.4, -1.99) -- (7.45, -1.973);
\draw[gray] (7.4, -1.873) -- (7.45, -1.944);
\draw[gray] (7.4, -0.308) -- (7.45, -0.31);
\draw[gray] (7.4, -1.07) -- (7.45, -0.877);
\draw[gray] (7.4, -1.07) -- (7.45, -1.239);
\draw[gray] (7.4, -1.322) -- (7.45, -1.225);
\draw[gray] (7.4, -1.351) -- (7.45, -1.273);
\draw[gray] (7.4, -0.268) -- (7.45, -0.169);
\draw[gray] (7.4, -1.407) -- (7.45, -1.243);
\draw[gray] (7.4, -1.407) -- (7.45, -1.468);
\draw[gray] (7.4, -2.069) -- (7.45, -2.166);
\draw[gray] (7.4, -2.069) -- (7.45, -2.185);
\draw[gray] (7.4, -1.439) -- (7.45, -1.545);
\draw[gray] (7.4, -1.406) -- (7.45, -1.35);
\draw[gray] (7.4, -0.298) -- (7.45, -0.302);
\draw[gray] (7.4, -0.444) -- (7.45, -0.470);
\draw[gray] (7.4, -0.658) -- (7.45, -0.73);
\draw[gray] (7.4, -0.523) -- (7.45, -0.485);
\draw[gray] (7.4, -0.657) -- (7.45, -0.573);
\draw[gray] (7.4, -1.158) -- (7.45, -1.153);
\draw[gray] (7.4, -0.135) -- (7.45, -0.011);
\draw[gray] (7.4, -2.942) -- (7.45, -2.98);
\draw[gray] (7.4, -2.186) -- (7.45, -2.222);
\draw[gray] (7.4, -2.325) -- (7.45, -2.354);
\draw[gray] (7.4, -2.585) -- (7.45, -2.737);
\draw[gray] (7.4, -2.344) -- (7.45, -2.465);
\draw[gray] (7.4, -3.081) -- (7.45, -2.986);
\draw[gray] (7.4, -2.027) -- (7.45, -2.034);
\draw[gray] (7.4, -2.703) -- (7.45, -2.635);
\draw[gray] (7.4, -1.894) -- (7.45, -1.945);
\draw[gray] (7.4, -1.894) -- (7.45, -1.888);
\draw[gray] (7.4, -0.841) -- (7.45, -0.831);
\draw[gray] (7.4, -1.449) -- (7.45, -1.418);
\draw[gray] (7.4, -2.187) -- (7.45, -2.437);
\draw[gray] (7.4, -1.658) -- (7.45, -1.663);
\draw[gray] (7.4, -0.901) -- (7.45, -0.802);
\draw[gray] (7.4, -0.512) -- (7.45, -0.409);
\draw[gray] (7.4, -0.033) -- (7.45, -0.022);
\draw[gray] (7.4, -1.48) -- (7.45, -1.466);
\draw[gray] (7.4, -1.818) -- (7.45, -1.881);
\draw[gray] (7.4, -0.786) -- (7.45, -0.931);
\draw[gray] (7.4, -1.433) -- (7.45, -1.574);
\draw[gray] (7.4, -1.694) -- (7.45, -1.797);
\draw[gray] (7.4, -1.694) -- (7.45, -1.849);
\draw[gray] (7.4, -0.837) -- (7.45, -0.935);
\draw[gray] (7.4, -0.636) -- (7.45, -0.628);
\draw[gray] (7.4, -1.345) -- (7.45, -1.252);
\draw[gray] (7.4, -1.788) -- (7.45, -1.68);
\draw[gray] (7.4, 0.041) -- (7.45, 0.057);
\draw[gray] (7.4, -0.885) -- (7.45, -0.954);
\draw[gray] (7.4, -2.839) -- (7.45, -3.034);
\draw[gray] (7.4, -3.952) -- (7.45, -4.025);
\draw[gray] (7.4, -3.665) -- (7.45, -3.365);
\draw[gray] (7.4, -3.288) -- (7.45, -3.44);
\draw[gray] (7.4, -1.777) -- (7.45, -1.861);
\draw[gray] (7.4, -1.931) -- (7.45, -2.024);
\draw[gray] (7.4, -2.154) -- (7.45, -2.273);
\draw[gray] (7.4, -2.533) -- (7.45, -2.518);
\draw[gray] (7.4, -2.384) -- (7.45, -2.462);
\draw[gray] (7.4, -1.361) -- (7.45, -1.383);
\draw[gray] (7.4, -1.864) -- (7.45, -1.96);
\draw[gray] (7.4, -1.296) -- (7.45, -1.463);
\draw[gray] (7.4, -1.771) -- (7.45, -1.699);
\draw[gray] (7.4, -2.019) -- (7.45, -1.981);
\draw[gray] (7.4, -2.103) -- (7.45, -2.204);
\draw[gray] (7.4, -2.22) -- (7.45, -2.268);
\draw[gray] (7.4, -1.2) -- (7.45, -1.093);
\draw[gray] (7.4, -1.215) -- (7.45, -1.138);
\draw[gray] (7.4, -0.724) -- (7.45, -0.46);
\draw[gray] (7.4, -1.019) -- (7.45, -1.12);
\draw[gray] (7.4, -0.865) -- (7.45, -0.744);
\draw[gray] (7.4, -1.231) -- (7.45, -1.467);
\draw[gray] (7.4, -1.244) -- (7.45, -1.346);
\draw[gray] (7.4, -1.735) -- (7.45, -1.656);
\draw[gray] (7.4, -1.131) -- (7.45, -1.025);
\draw[gray] (7.4, -1.972) -- (7.45, -1.923);
\draw[gray] (7.4, -2.119) -- (7.45, -1.99);
\draw[gray] (7.4, -2.11) -- (7.45, -2.034);
\draw[gray] (7.4, -1.974) -- (7.45, -1.855);
\draw[gray] (7.4, -2.018) -- (7.45, -1.962);
\draw[gray] (7.4, -2.79) -- (7.45, -2.73);
\draw[gray] (7.4, -2.88) -- (7.45, -2.801);
\draw[gray] (7.4, -2.644) -- (7.45, -2.811);
\draw[gray] (7.4, -2.791) -- (7.45, -2.873);
\draw[gray] (7.4, -2.582) -- (7.45, -2.511);
\draw[gray] (7.4, -1.731) -- (7.45, -1.817);
\draw[gray] (7.4, -2.282) -- (7.45, -2.23);
\draw[gray] (7.4, -2.394) -- (7.45, -2.474);
\draw[gray] (7.4, -2.394) -- (7.45, -2.223);
\draw[gray] (7.4, -1.509) -- (7.45, -1.648);
\draw[gray] (7.4, -1.776) -- (7.45, -1.899);
\draw[gray] (7.4, -2.135) -- (7.45, -2.139);
\draw[gray] (7.4, -1.796) -- (7.45, -1.857);
\draw[gray] (7.4, -1.409) -- (7.45, -1.451);
\draw[gray] (7.4, -2.013) -- (7.45, -2.046);
\draw[gray] (7.4, -1.568) -- (7.45, -1.529);
\draw[gray] (7.4, -1.396) -- (7.45, -1.462);
\draw[gray] (7.4, -1.49) -- (7.45, -1.435);
\draw[gray] (7.4, -1.423) -- (7.45, -1.284);
\draw[gray] (7.4, -2.423) -- (7.45, -2.337);
\draw[gray] (7.4, -1.99) -- (7.45, -1.659);
\draw[gray] (7.4, -1.841) -- (7.45, -1.672);
\draw[gray] (7.4, -1.087) -- (7.45, -0.943);
\draw[gray] (7.4, -2.225) -- (7.45, -2.317);
\draw[gray] (7.4, -1.769) -- (7.45, -1.668);
\draw[gray] (7.4, -2.073) -- (7.45, -2.132);
\draw[gray] (7.4, -1.579) -- (7.45, -1.474);
\draw[gray] (7.4, -0.854) -- (7.45, -0.886);
\draw[gray] (7.4, -1.451) -- (7.45, -1.161);
\draw[gray] (7.4, -2.625) -- (7.45, -2.668);
\draw[gray] (7.4, -1.872) -- (7.45, -1.53);
\draw[gray] (7.4, -1.393) -- (7.45, -1.324);
\draw[gray] (7.4, -1.937) -- (7.45, -2.059);
\draw[gray] (7.4, -2.245) -- (7.45, -2.387);
\draw[gray] (7.4, -2.245) -- (7.45, -2.242);
\draw[gray] (7.4, -2.058) -- (7.45, -2.076);
\draw[gray] (7.4, -2.419) -- (7.45, -2.441);
\draw[gray] (7.4, -2.486) -- (7.45, -2.37);
\draw[gray] (7.4, -1.955) -- (7.45, -1.98);
\draw[gray] (7.4, -1.454) -- (7.45, -1.517);
\draw[gray] (7.4, -1.955) -- (7.45, -2.03);
\draw[gray] (7.4, -1.624) -- (7.45, -1.668);
\draw[gray] (7.4, -1.536) -- (7.45, -1.631);
\draw[gray] (7.4, -1.536) -- (7.45, -1.505);
\draw[gray] (7.4, -1.566) -- (7.45, -1.572);
\draw[gray] (7.4, -1.779) -- (7.45, -1.788);
\draw[gray] (7.4, -2.251) -- (7.45, -2.16);
\draw[gray] (7.4, -1.846) -- (7.45, -1.756);
\draw[gray] (7.4, -1.424) -- (7.45, -1.607);
\draw[gray] (7.4, -2.025) -- (7.45, -2.142);
\draw[gray] (7.4, -2.313) -- (7.45, -2.076);
\draw[gray] (7.4, -2.212) -- (7.45, -2.156);
\draw[gray] (7.4, -2.284) -- (7.45, -2.441);
\draw[gray] (7.4, -2.746) -- (7.45, -2.698);
\draw[gray] (7.4, -2.928) -- (7.45, -2.888);
\draw[gray] (7.4, -2.928) -- (7.45, -3.1);
\draw[gray] (7.4, -1.266) -- (7.45, -1.238);
\draw[gray] (7.4, -1.351) -- (7.45, -1.391);
\draw[gray] (7.4, -1.104) -- (7.45, -1.227);
\draw[gray] (7.4, -1.97) -- (7.45, -1.961);
\draw[gray] (7.4, -1.858) -- (7.45, -1.933);
\draw[gray] (7.4, -1.989) -- (7.45, -2.088);
\draw[gray] (7.4, -1.558) -- (7.45, -1.529);
\draw[gray] (7.4, -1.779) -- (7.45, -1.808);
\draw[gray] (7.4, -1.721) -- (7.45, -1.665);
\draw[gray] (7.4, -0.52) -- (7.45, -0.388);
\draw[gray] (7.4, -0.282) -- (7.45, -0.243);
\draw[gray] (7.4, -0.769) -- (7.45, -0.698);
\draw[gray] (7.4, -0.504) -- (7.45, -0.654);
\draw[gray] (7.4, -0.119) -- (7.45, -0.022);
\draw[gray] (7.4, -0.461) -- (7.45, -0.573);
\draw[gray] (7.4, -0.998) -- (7.45, -0.947);
\draw[gray] (7.4, -1.396) -- (7.45, -1.436);
\draw[gray] (7.4, -0.323) -- (7.45, -0.457);
\draw[gray] (7.4, -0.432) -- (7.45, -0.367);
\draw[gray] (7.4, 0.379) -- (7.45, 0.166);
\draw[gray] (7.4, -0.652) -- (7.45, -0.868);
\draw[gray] (7.4, 0.829) -- (7.45, 0.847);
\draw[gray] (7.45, -1.048) -- (7.5, -1.255);
\draw[gray] (7.45, -1.048) -- (7.5, -0.964);
\draw[gray] (7.45, -0.926) -- (7.5, -1.051);
\draw[gray] (7.45, -0.757) -- (7.5, -0.673);
\draw[gray] (7.45, -0.597) -- (7.5, -0.576);
\draw[gray] (7.45, -1.191) -- (7.5, -1.329);
\draw[gray] (7.45, -0.805) -- (7.5, -0.823);
\draw[gray] (7.45, -0.914) -- (7.5, -0.874);
\draw[gray] (7.45, -0.914) -- (7.5, -0.743);
\draw[gray] (7.45, -0.991) -- (7.5, -0.945);
\draw[gray] (7.45, -1.735) -- (7.5, -1.772);
\draw[gray] (7.45, -2.027) -- (7.5, -1.923);
\draw[gray] (7.45, -1.575) -- (7.5, -1.503);
\draw[gray] (7.45, -1.491) -- (7.5, -1.388);
\draw[gray] (7.45, -1.952) -- (7.5, -2.047);
\draw[gray] (7.45, -1.436) -- (7.5, -1.545);
\draw[gray] (7.45, -1.048) -- (7.5, -1.015);
\draw[gray] (7.45, 0.309) -- (7.5, 0.332);
\draw[gray] (7.45, 0.139) -- (7.5, 0.162);
\draw[gray] (7.45, -0.671) -- (7.5, -0.746);
\draw[gray] (7.45, -0.611) -- (7.5, -0.633);
\draw[gray] (7.45, -0.345) -- (7.5, -0.527);
\draw[gray] (7.45, -0.095) -- (7.5, 0.118);
\draw[gray] (7.45, -0.088) -- (7.5, -0.0590);
\draw[gray] (7.45, -1.917) -- (7.5, -1.872);
\draw[gray] (7.45, -0.933) -- (7.5, -0.955);
\draw[gray] (7.45, 0.018) -- (7.5, -0.058);
\draw[gray] (7.45, 0.247) -- (7.5, 0.369);
\draw[gray] (7.45, -2.187) -- (7.5, -1.981);
\draw[gray] (7.45, -2.395) -- (7.5, -2.426);
\draw[gray] (7.45, -2.395) -- (7.5, -2.421);
\draw[gray] (7.45, -2.295) -- (7.5, -2.244);
\draw[gray] (7.45, -2.041) -- (7.5, -2.032);
\draw[gray] (7.45, -1.629) -- (7.5, -1.642);
\draw[gray] (7.45, -1.629) -- (7.5, -1.778);
\draw[gray] (7.45, -2.498) -- (7.5, -2.389);
\draw[gray] (7.45, -0.299) -- (7.5, -0.133);
\draw[gray] (7.45, -0.501) -- (7.5, -0.332);
\draw[gray] (7.45, -1.811) -- (7.5, -1.789);
\draw[gray] (7.45, -1.379) -- (7.5, -1.288);
\draw[gray] (7.45, -2.893) -- (7.5, -2.879);
\draw[gray] (7.45, -2.83) -- (7.5, -2.764);
\draw[gray] (7.45, -2.416) -- (7.5, -2.498);
\draw[gray] (7.45, -2.406) -- (7.5, -2.452);
\draw[gray] (7.45, -1.066) -- (7.5, -1.055);
\draw[gray] (7.45, -2.022) -- (7.5, -1.989);
\draw[gray] (7.45, -3.875) -- (7.5, -3.999);
\draw[gray] (7.45, -2.696) -- (7.5, -2.703);
\draw[gray] (7.45, -2.373) -- (7.5, -2.295);
\draw[gray] (7.45, -2.587) -- (7.5, -2.665);
\draw[gray] (7.45, -1.523) -- (7.5, -1.593);
\draw[gray] (7.45, -1.264) -- (7.5, -1.44);
\draw[gray] (7.45, -1.324) -- (7.5, -1.336);
\draw[gray] (7.45, -1.359) -- (7.5, -1.662);
\draw[gray] (7.45, -1.152) -- (7.5, -1.069);
\draw[gray] (7.45, -1.651) -- (7.5, -1.598);
\draw[gray] (7.45, -3.109) -- (7.5, -3.239);
\draw[gray] (7.45, -2.575) -- (7.5, -2.618);
\draw[gray] (7.45, -2.705) -- (7.5, -2.572);
\draw[gray] (7.45, -3.015) -- (7.5, -3.072);
\draw[gray] (7.45, -3.193) -- (7.5, -3.11);
\draw[gray] (7.45, -3.036) -- (7.5, -3.085);
\draw[gray] (7.45, -2.477) -- (7.5, -2.4);
\draw[gray] (7.45, -1.215) -- (7.5, -1.464);
\draw[gray] (7.45, -1.65) -- (7.5, -1.739);
\draw[gray] (7.45, -1.168) -- (7.5, -0.986);
\draw[gray] (7.45, -1.074) -- (7.5, -1.139);
\draw[gray] (7.45, -1.761) -- (7.5, -1.842);
\draw[gray] (7.45, -1.911) -- (7.5, -2.078);
\draw[gray] (7.45, -1.775) -- (7.5, -1.93);
\draw[gray] (7.45, -1.77) -- (7.5, -1.843);
\draw[gray] (7.45, -1.402) -- (7.5, -1.506);
\draw[gray] (7.45, -1.602) -- (7.5, -1.563);
\draw[gray] (7.45, -2.849) -- (7.5, -2.692);
\draw[gray] (7.45, -2.978) -- (7.5, -2.909);
\draw[gray] (7.45, -2.736) -- (7.5, -2.784);
\draw[gray] (7.45, -1.423) -- (7.5, -1.385);
\draw[gray] (7.45, -1.537) -- (7.5, -1.371);
\draw[gray] (7.45, -1.973) -- (7.5, -2.039);
\draw[gray] (7.45, -1.944) -- (7.5, -1.989);
\draw[gray] (7.45, -0.31) -- (7.5, -0.323);
\draw[gray] (7.45, -0.877) -- (7.5, -0.896);
\draw[gray] (7.45, -1.239) -- (7.5, -1.307);
\draw[gray] (7.45, -1.225) -- (7.5, -1.384);
\draw[gray] (7.45, -1.273) -- (7.5, -1.424);
\draw[gray] (7.45, -0.169) -- (7.5, -0.021);
\draw[gray] (7.45, -1.243) -- (7.5, -1.036);
\draw[gray] (7.45, -1.468) -- (7.5, -1.372);
\draw[gray] (7.45, -2.166) -- (7.5, -1.967);
\draw[gray] (7.45, -2.185) -- (7.5, -2.026);
\draw[gray] (7.45, -1.545) -- (7.5, -1.554);
\draw[gray] (7.45, -1.35) -- (7.5, -1.408);
\draw[gray] (7.45, -0.302) -- (7.5, -0.405);
\draw[gray] (7.45, -0.470) -- (7.5, -0.608);
\draw[gray] (7.45, -0.73) -- (7.5, -0.706);
\draw[gray] (7.45, -0.485) -- (7.5, -0.399);
\draw[gray] (7.45, -0.573) -- (7.5, -0.546);
\draw[gray] (7.45, -1.153) -- (7.5, -1.058);
\draw[gray] (7.45, -0.011) -- (7.5, 0.017);
\draw[gray] (7.45, -2.98) -- (7.5, -3.258);
\draw[gray] (7.45, -2.222) -- (7.5, -2.008);
\draw[gray] (7.45, -2.354) -- (7.5, -2.233);
\draw[gray] (7.45, -2.737) -- (7.5, -2.753);
\draw[gray] (7.45, -2.465) -- (7.5, -2.529);
\draw[gray] (7.45, -2.986) -- (7.5, -3.212);
\draw[gray] (7.45, -2.034) -- (7.5, -2.021);
\draw[gray] (7.45, -2.635) -- (7.5, -2.692);
\draw[gray] (7.45, -2.635) -- (7.5, -2.738);
\draw[gray] (7.45, -1.945) -- (7.5, -2.0);
\draw[gray] (7.45, -1.888) -- (7.5, -1.966);
\draw[gray] (7.45, -0.831) -- (7.5, -0.795);
\draw[gray] (7.45, -1.418) -- (7.5, -1.474);
\draw[gray] (7.45, -2.437) -- (7.5, -2.499);
\draw[gray] (7.45, -1.663) -- (7.5, -1.627);
\draw[gray] (7.45, -0.802) -- (7.5, -0.984);
\draw[gray] (7.45, -0.409) -- (7.5, -0.469);
\draw[gray] (7.45, -0.022) -- (7.5, -0.257);
\draw[gray] (7.45, -1.466) -- (7.5, -1.579);
\draw[gray] (7.45, -1.881) -- (7.5, -1.869);
\draw[gray] (7.45, -0.931) -- (7.5, -1.088);
\draw[gray] (7.45, -1.574) -- (7.5, -1.599);
\draw[gray] (7.45, -1.797) -- (7.5, -1.702);
\draw[gray] (7.45, -1.849) -- (7.5, -1.795);
\draw[gray] (7.45, -0.935) -- (7.5, -0.998);
\draw[gray] (7.45, -0.628) -- (7.5, -0.65);
\draw[gray] (7.45, -1.252) -- (7.5, -1.373);
\draw[gray] (7.45, -1.68) -- (7.5, -1.775);
\draw[gray] (7.45, 0.057) -- (7.5, -0.084);
\draw[gray] (7.45, -0.954) -- (7.5, -1.035);
\draw[gray] (7.45, -3.034) -- (7.5, -3.071);
\draw[gray] (7.45, -4.025) -- (7.5, -4.048);
\draw[gray] (7.45, -3.365) -- (7.5, -3.344);
\draw[gray] (7.45, -3.44) -- (7.5, -3.26);
\draw[gray] (7.45, -1.861) -- (7.5, -1.902);
\draw[gray] (7.45, -2.024) -- (7.5, -2.283);
\draw[gray] (7.45, -2.273) -- (7.5, -2.369);
\draw[gray] (7.45, -2.518) -- (7.5, -2.608);
\draw[gray] (7.45, -2.462) -- (7.5, -2.264);
\draw[gray] (7.45, -1.383) -- (7.5, -1.461);
\draw[gray] (7.45, -1.96) -- (7.5, -1.998);
\draw[gray] (7.45, -1.463) -- (7.5, -1.411);
\draw[gray] (7.45, -1.699) -- (7.5, -1.688);
\draw[gray] (7.45, -1.981) -- (7.5, -2.03);
\draw[gray] (7.45, -2.204) -- (7.5, -2.189);
\draw[gray] (7.45, -2.268) -- (7.5, -2.152);
\draw[gray] (7.45, -1.093) -- (7.5, -1.246);
\draw[gray] (7.45, -1.138) -- (7.5, -1.273);
\draw[gray] (7.45, -0.46) -- (7.5, -0.272);
\draw[gray] (7.45, -1.12) -- (7.5, -1.164);
\draw[gray] (7.45, -0.744) -- (7.5, -0.742);
\draw[gray] (7.45, -1.467) -- (7.5, -1.37);
\draw[gray] (7.45, -1.346) -- (7.5, -1.304);
\draw[gray] (7.45, -1.656) -- (7.5, -1.433);
\draw[gray] (7.45, -1.025) -- (7.5, -0.862);
\draw[gray] (7.45, -1.923) -- (7.5, -1.867);
\draw[gray] (7.45, -1.99) -- (7.5, -1.843);
\draw[gray] (7.45, -2.034) -- (7.5, -2.214);
\draw[gray] (7.45, -1.855) -- (7.5, -1.859);
\draw[gray] (7.45, -1.962) -- (7.5, -1.93);
\draw[gray] (7.45, -2.73) -- (7.5, -2.894);
\draw[gray] (7.45, -2.801) -- (7.5, -2.695);
\draw[gray] (7.45, -2.811) -- (7.5, -2.787);
\draw[gray] (7.45, -2.873) -- (7.5, -2.857);
\draw[gray] (7.45, -2.511) -- (7.5, -2.55);
\draw[gray] (7.45, -1.817) -- (7.5, -2.017);
\draw[gray] (7.45, -2.23) -- (7.5, -2.326);
\draw[gray] (7.45, -2.474) -- (7.5, -2.523);
\draw[gray] (7.45, -2.223) -- (7.5, -2.42);
\draw[gray] (7.45, -1.648) -- (7.5, -1.909);
\draw[gray] (7.45, -1.899) -- (7.5, -1.978);
\draw[gray] (7.45, -2.139) -- (7.5, -2.121);
\draw[gray] (7.45, -1.857) -- (7.5, -1.797);
\draw[gray] (7.45, -1.451) -- (7.5, -1.505);
\draw[gray] (7.45, -2.046) -- (7.5, -1.996);
\draw[gray] (7.45, -1.529) -- (7.5, -1.621);
\draw[gray] (7.45, -1.462) -- (7.5, -1.457);
\draw[gray] (7.45, -1.435) -- (7.5, -1.57);
\draw[gray] (7.45, -1.284) -- (7.5, -1.268);
\draw[gray] (7.45, -2.337) -- (7.5, -2.413);
\draw[gray] (7.45, -1.659) -- (7.5, -1.638);
\draw[gray] (7.45, -1.659) -- (7.5, -1.852);
\draw[gray] (7.45, -1.672) -- (7.5, -1.59);
\draw[gray] (7.45, -0.943) -- (7.5, -0.857);
\draw[gray] (7.45, -2.317) -- (7.5, -2.57);
\draw[gray] (7.45, -1.668) -- (7.5, -1.523);
\draw[gray] (7.45, -1.668) -- (7.5, -1.824);
\draw[gray] (7.45, -2.132) -- (7.5, -1.95);
\draw[gray] (7.45, -1.474) -- (7.5, -1.22);
\draw[gray] (7.45, -0.886) -- (7.5, -0.746);
\draw[gray] (7.45, -1.161) -- (7.5, -1.025);
\draw[gray] (7.45, -2.668) -- (7.5, -2.674);
\draw[gray] (7.45, -1.53) -- (7.5, -1.419);
\draw[gray] (7.45, -1.324) -- (7.5, -1.182);
\draw[gray] (7.45, -2.059) -- (7.5, -2.05);
\draw[gray] (7.45, -2.387) -- (7.5, -2.48);
\draw[gray] (7.45, -2.242) -- (7.5, -2.393);
\draw[gray] (7.45, -2.076) -- (7.5, -2.17);
\draw[gray] (7.45, -2.441) -- (7.5, -2.331);
\draw[gray] (7.45, -2.37) -- (7.5, -2.406);
\draw[gray] (7.45, -1.98) -- (7.5, -2.059);
\draw[gray] (7.45, -1.517) -- (7.5, -1.526);
\draw[gray] (7.45, -2.03) -- (7.5, -2.054);
\draw[gray] (7.45, -1.668) -- (7.5, -1.625);
\draw[gray] (7.45, -1.631) -- (7.5, -1.475);
\draw[gray] (7.45, -1.505) -- (7.5, -1.382);
\draw[gray] (7.45, -1.572) -- (7.5, -1.681);
\draw[gray] (7.45, -1.788) -- (7.5, -1.677);
\draw[gray] (7.45, -2.16) -- (7.5, -2.144);
\draw[gray] (7.45, -1.756) -- (7.5, -1.884);
\draw[gray] (7.45, -1.607) -- (7.5, -1.593);
\draw[gray] (7.45, -2.142) -- (7.5, -2.262);
\draw[gray] (7.45, -2.076) -- (7.5, -2.128);
\draw[gray] (7.45, -2.156) -- (7.5, -2.142);
\draw[gray] (7.45, -2.441) -- (7.5, -2.591);
\draw[gray] (7.45, -2.698) -- (7.5, -2.581);
\draw[gray] (7.45, -2.888) -- (7.5, -2.935);
\draw[gray] (7.45, -3.1) -- (7.5, -2.949);
\draw[gray] (7.45, -1.238) -- (7.5, -1.209);
\draw[gray] (7.45, -1.391) -- (7.5, -1.367);
\draw[gray] (7.45, -1.227) -- (7.5, -1.229);
\draw[gray] (7.45, -1.961) -- (7.5, -1.865);
\draw[gray] (7.45, -1.933) -- (7.5, -1.891);
\draw[gray] (7.45, -2.088) -- (7.5, -1.988);
\draw[gray] (7.45, -1.529) -- (7.5, -1.378);
\draw[gray] (7.45, -1.808) -- (7.5, -1.885);
\draw[gray] (7.45, -1.665) -- (7.5, -1.559);
\draw[gray] (7.45, -0.388) -- (7.5, -0.302);
\draw[gray] (7.45, -0.243) -- (7.5, -0.257);
\draw[gray] (7.45, -0.698) -- (7.5, -0.738);
\draw[gray] (7.45, -0.698) -- (7.5, -0.762);
\draw[gray] (7.45, -0.654) -- (7.5, -0.671);
\draw[gray] (7.45, -0.022) -- (7.5, -0.077);
\draw[gray] (7.45, -0.573) -- (7.5, -0.5);
\draw[gray] (7.45, -0.947) -- (7.5, -1.041);
\draw[gray] (7.45, -0.947) -- (7.5, -0.963);
\draw[gray] (7.45, -1.436) -- (7.5, -1.269);
\draw[gray] (7.45, -0.457) -- (7.5, -0.621);
\draw[gray] (7.45, -0.367) -- (7.5, -0.494);
\draw[gray] (7.45, 0.166) -- (7.5, 0.163);
\draw[gray] (7.45, -0.868) -- (7.5, -0.659);
\draw[gray] (7.45, 0.847) -- (7.5, 0.833);
\draw[gray] (7.5, -1.255) -- (7.55, -1.279);
\draw[gray] (7.5, -0.964) -- (7.55, -0.839);
\draw[gray] (7.5, -1.051) -- (7.55, -0.977);
\draw[gray] (7.5, -0.673) -- (7.55, -0.736);
\draw[gray] (7.5, -0.576) -- (7.55, -0.6);
\draw[gray] (7.5, -1.329) -- (7.55, -1.309);
\draw[gray] (7.5, -1.329) -- (7.55, -1.23);
\draw[gray] (7.5, -0.823) -- (7.55, -0.817);
\draw[gray] (7.5, -0.874) -- (7.55, -0.708);
\draw[gray] (7.5, -0.743) -- (7.55, -0.817);
\draw[gray] (7.5, -0.945) -- (7.55, -0.873);
\draw[gray] (7.5, -1.772) -- (7.55, -1.812);
\draw[gray] (7.5, -1.923) -- (7.55, -1.947);
\draw[gray] (7.5, -1.923) -- (7.55, -1.979);
\draw[gray] (7.5, -1.503) -- (7.55, -1.514);
\draw[gray] (7.5, -1.388) -- (7.55, -1.352);
\draw[gray] (7.5, -2.047) -- (7.55, -2.152);
\draw[gray] (7.5, -1.545) -- (7.55, -1.665);
\draw[gray] (7.5, -1.015) -- (7.55, -1.127);
\draw[gray] (7.5, 0.332) -- (7.55, 0.438);
\draw[gray] (7.5, 0.162) -- (7.55, 0.167);
\draw[gray] (7.5, -0.746) -- (7.55, -0.704);
\draw[gray] (7.5, -0.633) -- (7.55, -0.623);
\draw[gray] (7.5, -0.527) -- (7.55, -0.688);
\draw[gray] (7.5, 0.118) -- (7.55, 0.248);
\draw[gray] (7.5, 0.118) -- (7.55, 0.077);
\draw[gray] (7.5, -0.0590) -- (7.55, -0.002);
\draw[gray] (7.5, -1.872) -- (7.55, -1.882);
\draw[gray] (7.5, -1.872) -- (7.55, -1.778);
\draw[gray] (7.5, -0.955) -- (7.55, -0.862);
\draw[gray] (7.5, -0.058) -- (7.55, -0.154);
\draw[gray] (7.5, -0.058) -- (7.55, 0.038);
\draw[gray] (7.5, 0.369) -- (7.55, 0.409);
\draw[gray] (7.5, -1.981) -- (7.55, -1.788);
\draw[gray] (7.5, -2.426) -- (7.55, -2.54);
\draw[gray] (7.5, -2.421) -- (7.55, -2.478);
\draw[gray] (7.5, -2.244) -- (7.55, -2.499);
\draw[gray] (7.5, -2.032) -- (7.55, -2.04);
\draw[gray] (7.5, -1.642) -- (7.55, -1.685);
\draw[gray] (7.5, -1.642) -- (7.55, -1.704);
\draw[gray] (7.5, -1.778) -- (7.55, -1.833);
\draw[gray] (7.5, -2.389) -- (7.55, -2.326);
\draw[gray] (7.5, -0.133) -- (7.55, -0.135);
\draw[gray] (7.5, -0.332) -- (7.55, -0.402);
\draw[gray] (7.5, -1.789) -- (7.55, -1.664);
\draw[gray] (7.5, -1.288) -- (7.55, -1.319);
\draw[gray] (7.5, -2.879) -- (7.55, -2.877);
\draw[gray] (7.5, -2.764) -- (7.55, -2.786);
\draw[gray] (7.5, -2.498) -- (7.55, -2.479);
\draw[gray] (7.5, -2.452) -- (7.55, -2.382);
\draw[gray] (7.5, -1.055) -- (7.55, -1.148);
\draw[gray] (7.5, -1.989) -- (7.55, -2.032);
\draw[gray] (7.5, -3.999) -- (7.55, -4.248);
\draw[gray] (7.5, -2.703) -- (7.55, -2.648);
\draw[gray] (7.5, -2.295) -- (7.55, -2.319);
\draw[gray] (7.5, -2.665) -- (7.55, -2.499);
\draw[gray] (7.5, -1.593) -- (7.55, -1.526);
\draw[gray] (7.5, -1.44) -- (7.55, -1.375);
\draw[gray] (7.5, -1.336) -- (7.55, -1.393);
\draw[gray] (7.5, -1.662) -- (7.55, -1.625);
\draw[gray] (7.5, -1.662) -- (7.55, -1.672);
\draw[gray] (7.5, -1.069) -- (7.55, -1.197);
\draw[gray] (7.5, -1.598) -- (7.55, -1.629);
\draw[gray] (7.5, -1.598) -- (7.55, -1.561);
\draw[gray] (7.5, -3.239) -- (7.55, -3.249);
\draw[gray] (7.5, -2.618) -- (7.55, -2.404);
\draw[gray] (7.5, -2.572) -- (7.55, -2.726);
\draw[gray] (7.5, -3.072) -- (7.55, -3.262);
\draw[gray] (7.5, -3.072) -- (7.55, -3.178);
\draw[gray] (7.5, -3.11) -- (7.55, -3.13);
\draw[gray] (7.5, -3.085) -- (7.55, -2.802);
\draw[gray] (7.5, -2.4) -- (7.55, -2.539);
\draw[gray] (7.5, -1.464) -- (7.55, -1.382);
\draw[gray] (7.5, -1.739) -- (7.55, -1.676);
\draw[gray] (7.5, -0.986) -- (7.55, -0.958);
\draw[gray] (7.5, -1.139) -- (7.55, -1.185);
\draw[gray] (7.5, -1.139) -- (7.55, -1.068);
\draw[gray] (7.5, -1.842) -- (7.55, -1.893);
\draw[gray] (7.5, -2.078) -- (7.55, -2.185);
\draw[gray] (7.5, -1.93) -- (7.55, -1.855);
\draw[gray] (7.5, -1.843) -- (7.55, -1.847);
\draw[gray] (7.5, -1.506) -- (7.55, -1.461);
\draw[gray] (7.5, -1.563) -- (7.55, -1.569);
\draw[gray] (7.5, -2.692) -- (7.55, -2.575);
\draw[gray] (7.5, -2.692) -- (7.55, -2.629);
\draw[gray] (7.5, -2.909) -- (7.55, -3.065);
\draw[gray] (7.5, -2.784) -- (7.55, -2.799);
\draw[gray] (7.5, -1.385) -- (7.55, -1.35);
\draw[gray] (7.5, -1.371) -- (7.55, -1.361);
\draw[gray] (7.5, -2.039) -- (7.55, -1.89);
\draw[gray] (7.5, -1.989) -- (7.55, -2.035);
\draw[gray] (7.5, -0.323) -- (7.55, -0.55);
\draw[gray] (7.5, -0.896) -- (7.55, -0.721);
\draw[gray] (7.5, -1.307) -- (7.55, -1.343);
\draw[gray] (7.5, -1.384) -- (7.55, -1.36);
\draw[gray] (7.5, -1.424) -- (7.55, -1.598);
\draw[gray] (7.5, -0.021) -- (7.55, -0.096);
\draw[gray] (7.5, -1.036) -- (7.55, -0.946);
\draw[gray] (7.5, -1.372) -- (7.55, -1.378);
\draw[gray] (7.5, -1.967) -- (7.55, -1.858);
\draw[gray] (7.5, -2.026) -- (7.55, -2.214);
\draw[gray] (7.5, -1.554) -- (7.55, -1.508);
\draw[gray] (7.5, -1.408) -- (7.55, -1.473);
\draw[gray] (7.5, -0.405) -- (7.55, -0.495);
\draw[gray] (7.5, -0.608) -- (7.55, -0.531);
\draw[gray] (7.5, -0.706) -- (7.55, -0.584);
\draw[gray] (7.5, -0.399) -- (7.55, -0.431);
\draw[gray] (7.5, -0.546) -- (7.55, -0.629);
\draw[gray] (7.5, -1.058) -- (7.55, -1.082);
\draw[gray] (7.5, -1.058) -- (7.55, -1.097);
\draw[gray] (7.5, 0.017) -- (7.55, 0.137);
\draw[gray] (7.5, -3.258) -- (7.55, -3.26);
\draw[gray] (7.5, -2.008) -- (7.55, -2.153);
\draw[gray] (7.5, -2.233) -- (7.55, -2.252);
\draw[gray] (7.5, -2.753) -- (7.55, -2.626);
\draw[gray] (7.5, -2.529) -- (7.55, -2.617);
\draw[gray] (7.5, -3.212) -- (7.55, -3.253);
\draw[gray] (7.5, -2.021) -- (7.55, -2.14);
\draw[gray] (7.5, -2.692) -- (7.55, -2.761);
\draw[gray] (7.5, -2.738) -- (7.55, -2.782);
\draw[gray] (7.5, -2.0) -- (7.55, -2.047);
\draw[gray] (7.5, -1.966) -- (7.55, -2.024);
\draw[gray] (7.5, -0.795) -- (7.55, -0.857);
\draw[gray] (7.5, -1.474) -- (7.55, -1.31);
\draw[gray] (7.5, -2.499) -- (7.55, -2.587);
\draw[gray] (7.5, -1.627) -- (7.55, -1.721);
\draw[gray] (7.5, -0.984) -- (7.55, -1.22);
\draw[gray] (7.5, -0.469) -- (7.55, -0.521);
\draw[gray] (7.5, -0.257) -- (7.55, -0.266);
\draw[gray] (7.5, -1.579) -- (7.55, -1.744);
\draw[gray] (7.5, -1.869) -- (7.55, -1.996);
\draw[gray] (7.5, -1.088) -- (7.55, -0.853);
\draw[gray] (7.5, -1.599) -- (7.55, -1.513);
\draw[gray] (7.5, -1.702) -- (7.55, -1.678);
\draw[gray] (7.5, -1.795) -- (7.55, -1.763);
\draw[gray] (7.5, -0.998) -- (7.55, -1.154);
\draw[gray] (7.5, -0.65) -- (7.55, -0.766);
\draw[gray] (7.5, -1.373) -- (7.55, -1.314);
\draw[gray] (7.5, -1.775) -- (7.55, -1.642);
\draw[gray] (7.5, -0.084) -- (7.55, -0.017);
\draw[gray] (7.5, -1.035) -- (7.55, -1.125);
\draw[gray] (7.5, -3.071) -- (7.55, -2.939);
\draw[gray] (7.5, -4.048) -- (7.55, -3.92);
\draw[gray] (7.5, -4.048) -- (7.55, -4.097);
\draw[gray] (7.5, -3.344) -- (7.55, -3.247);
\draw[gray] (7.5, -3.26) -- (7.55, -3.372);
\draw[gray] (7.5, -1.902) -- (7.55, -1.777);
\draw[gray] (7.5, -2.283) -- (7.55, -2.37);
\draw[gray] (7.5, -2.369) -- (7.55, -2.374);
\draw[gray] (7.5, -2.608) -- (7.55, -2.618);
\draw[gray] (7.5, -2.264) -- (7.55, -2.335);
\draw[gray] (7.5, -1.461) -- (7.55, -1.699);
\draw[gray] (7.5, -1.998) -- (7.55, -1.871);
\draw[gray] (7.5, -1.411) -- (7.55, -1.306);
\draw[gray] (7.5, -1.688) -- (7.55, -1.698);
\draw[gray] (7.5, -2.03) -- (7.55, -1.924);
\draw[gray] (7.5, -2.189) -- (7.55, -2.212);
\draw[gray] (7.5, -2.152) -- (7.55, -2.27);
\draw[gray] (7.5, -1.246) -- (7.55, -1.24);
\draw[gray] (7.5, -1.273) -- (7.55, -1.392);
\draw[gray] (7.5, -0.272) -- (7.55, -0.264);
\draw[gray] (7.5, -1.164) -- (7.55, -1.113);
\draw[gray] (7.5, -1.164) -- (7.55, -1.267);
\draw[gray] (7.5, -0.742) -- (7.55, -0.864);
\draw[gray] (7.5, -1.37) -- (7.55, -1.397);
\draw[gray] (7.5, -1.37) -- (7.55, -1.38);
\draw[gray] (7.5, -1.304) -- (7.55, -1.454);
\draw[gray] (7.5, -1.433) -- (7.55, -1.175);
\draw[gray] (7.5, -0.862) -- (7.55, -1.002);
\draw[gray] (7.5, -1.867) -- (7.55, -1.907);
\draw[gray] (7.5, -1.843) -- (7.55, -1.842);
\draw[gray] (7.5, -2.214) -- (7.55, -2.177);
\draw[gray] (7.5, -1.859) -- (7.55, -1.809);
\draw[gray] (7.5, -1.93) -- (7.55, -1.824);
\draw[gray] (7.5, -2.894) -- (7.55, -2.933);
\draw[gray] (7.5, -2.695) -- (7.55, -2.618);
\draw[gray] (7.5, -2.787) -- (7.55, -2.791);
\draw[gray] (7.5, -2.857) -- (7.55, -2.859);
\draw[gray] (7.5, -2.55) -- (7.55, -2.515);
\draw[gray] (7.5, -2.017) -- (7.55, -1.857);
\draw[gray] (7.5, -2.326) -- (7.55, -2.261);
\draw[gray] (7.5, -2.523) -- (7.55, -2.708);
\draw[gray] (7.5, -2.42) -- (7.55, -2.504);
\draw[gray] (7.5, -1.909) -- (7.55, -1.732);
\draw[gray] (7.5, -1.978) -- (7.55, -1.973);
\draw[gray] (7.5, -2.121) -- (7.55, -2.029);
\draw[gray] (7.5, -1.797) -- (7.55, -1.77);
\draw[gray] (7.5, -1.505) -- (7.55, -1.306);
\draw[gray] (7.5, -1.996) -- (7.55, -1.857);
\draw[gray] (7.5, -1.621) -- (7.55, -1.682);
\draw[gray] (7.5, -1.457) -- (7.55, -1.558);
\draw[gray] (7.5, -1.57) -- (7.55, -1.865);
\draw[gray] (7.5, -1.268) -- (7.55, -1.224);
\draw[gray] (7.5, -2.413) -- (7.55, -2.353);
\draw[gray] (7.5, -1.638) -- (7.55, -1.48);
\draw[gray] (7.5, -1.852) -- (7.55, -1.772);
\draw[gray] (7.5, -1.59) -- (7.55, -1.65);
\draw[gray] (7.5, -0.857) -- (7.55, -0.784);
\draw[gray] (7.5, -2.57) -- (7.55, -2.543);
\draw[gray] (7.5, -1.523) -- (7.55, -1.635);
\draw[gray] (7.5, -1.824) -- (7.55, -1.756);
\draw[gray] (7.5, -1.95) -- (7.55, -1.982);
\draw[gray] (7.5, -1.22) -- (7.55, -1.176);
\draw[gray] (7.5, -1.22) -- (7.55, -0.996);
\draw[gray] (7.5, -0.746) -- (7.55, -0.85);
\draw[gray] (7.5, -1.025) -- (7.55, -0.798);
\draw[gray] (7.5, -2.674) -- (7.55, -2.654);
\draw[gray] (7.5, -1.419) -- (7.55, -1.427);
\draw[gray] (7.5, -1.182) -- (7.55, -1.234);
\draw[gray] (7.5, -2.05) -- (7.55, -1.89);
\draw[gray] (7.5, -2.48) -- (7.55, -2.69);
\draw[gray] (7.5, -2.393) -- (7.55, -2.297);
\draw[gray] (7.5, -2.17) -- (7.55, -2.124);
\draw[gray] (7.5, -2.331) -- (7.55, -2.063);
\draw[gray] (7.5, -2.406) -- (7.55, -2.488);
\draw[gray] (7.5, -2.059) -- (7.55, -2.09);
\draw[gray] (7.5, -1.526) -- (7.55, -1.417);
\draw[gray] (7.5, -2.054) -- (7.55, -2.113);
\draw[gray] (7.5, -1.625) -- (7.55, -1.639);
\draw[gray] (7.5, -1.475) -- (7.55, -1.428);
\draw[gray] (7.5, -1.382) -- (7.55, -1.377);
\draw[gray] (7.5, -1.681) -- (7.55, -1.724);
\draw[gray] (7.5, -1.677) -- (7.55, -1.727);
\draw[gray] (7.5, -2.144) -- (7.55, -2.069);
\draw[gray] (7.5, -1.884) -- (7.55, -1.961);
\draw[gray] (7.5, -1.593) -- (7.55, -1.441);
\draw[gray] (7.5, -2.262) -- (7.55, -2.418);
\draw[gray] (7.5, -2.128) -- (7.55, -2.098);
\draw[gray] (7.5, -2.142) -- (7.55, -2.101);
\draw[gray] (7.5, -2.591) -- (7.55, -2.774);
\draw[gray] (7.5, -2.581) -- (7.55, -2.415);
\draw[gray] (7.5, -2.935) -- (7.55, -3.132);
\draw[gray] (7.5, -2.949) -- (7.55, -2.928);
\draw[gray] (7.5, -1.209) -- (7.55, -1.354);
\draw[gray] (7.5, -1.367) -- (7.55, -1.402);
\draw[gray] (7.5, -1.367) -- (7.55, -1.445);
\draw[gray] (7.5, -1.229) -- (7.55, -1.416);
\draw[gray] (7.5, -1.865) -- (7.55, -1.738);
\draw[gray] (7.5, -1.891) -- (7.55, -1.891);
\draw[gray] (7.5, -1.988) -- (7.55, -2.242);
\draw[gray] (7.5, -1.378) -- (7.55, -1.331);
\draw[gray] (7.5, -1.885) -- (7.55, -1.846);
\draw[gray] (7.5, -1.559) -- (7.55, -1.449);
\draw[gray] (7.5, -0.302) -- (7.55, -0.483);
\draw[gray] (7.5, -0.257) -- (7.55, -0.202);
\draw[gray] (7.5, -0.738) -- (7.55, -0.63);
\draw[gray] (7.5, -0.762) -- (7.55, -0.755);
\draw[gray] (7.5, -0.671) -- (7.55, -0.764);
\draw[gray] (7.5, -0.077) -- (7.55, -0.002);
\draw[gray] (7.5, -0.5) -- (7.55, -0.506);
\draw[gray] (7.5, -1.041) -- (7.55, -0.982);
\draw[gray] (7.5, -0.963) -- (7.55, -0.858);
\draw[gray] (7.5, -1.269) -- (7.55, -1.327);
\draw[gray] (7.5, -0.621) -- (7.55, -0.836);
\draw[gray] (7.5, -0.494) -- (7.55, -0.481);
\draw[gray] (7.5, 0.163) -- (7.55, 0.041);
\draw[gray] (7.5, -0.659) -- (7.55, -0.738);
\draw[gray] (7.5, 0.833) -- (7.55, 0.797);
\draw[gray] (7.55, -1.279) -- (7.60, -1.219);
\draw[gray] (7.55, -0.839) -- (7.60, -0.639);
\draw[gray] (7.55, -0.977) -- (7.60, -0.74);
\draw[gray] (7.55, -0.736) -- (7.60, -0.662);
\draw[gray] (7.55, -0.736) -- (7.60, -0.932);
\draw[gray] (7.55, -0.6) -- (7.60, -0.718);
\draw[gray] (7.55, -1.309) -- (7.60, -1.329);
\draw[gray] (7.55, -1.23) -- (7.60, -1.133);
\draw[gray] (7.55, -0.817) -- (7.60, -0.683);
\draw[gray] (7.55, -0.708) -- (7.60, -0.719);
\draw[gray] (7.55, -0.817) -- (7.60, -0.927);
\draw[gray] (7.55, -0.873) -- (7.60, -0.65);
\draw[gray] (7.55, -0.873) -- (7.60, -1.109);
\draw[gray] (7.55, -1.812) -- (7.60, -1.86);
\draw[gray] (7.55, -1.947) -- (7.60, -1.918);
\draw[gray] (7.55, -1.979) -- (7.60, -2.034);
\draw[gray] (7.55, -1.514) -- (7.60, -1.619);
\draw[gray] (7.55, -1.352) -- (7.60, -1.378);
\draw[gray] (7.55, -2.152) -- (7.60, -2.101);
\draw[gray] (7.55, -1.665) -- (7.60, -1.682);
\draw[gray] (7.55, -1.127) -- (7.60, -1.222);
\draw[gray] (7.55, 0.438) -- (7.60, 0.263);
\draw[gray] (7.55, 0.167) -- (7.60, -0.033);
\draw[gray] (7.55, -0.704) -- (7.60, -0.456);
\draw[gray] (7.55, -0.623) -- (7.60, -0.558);
\draw[gray] (7.55, -0.688) -- (7.60, -0.75);
\draw[gray] (7.55, 0.248) -- (7.60, 0.316);
\draw[gray] (7.55, 0.077) -- (7.60, 0.02);
\draw[gray] (7.55, -0.002) -- (7.60, 0.112);
\draw[gray] (7.55, -1.882) -- (7.60, -1.891);
\draw[gray] (7.55, -1.778) -- (7.60, -1.825);
\draw[gray] (7.55, -0.862) -- (7.60, -0.93);
\draw[gray] (7.55, -0.154) -- (7.60, -0.372);
\draw[gray] (7.55, 0.038) -- (7.60, 0.217);
\draw[gray] (7.55, 0.409) -- (7.60, 0.383);
\draw[gray] (7.55, -1.788) -- (7.60, -1.818);
\draw[gray] (7.55, -2.54) -- (7.60, -2.538);
\draw[gray] (7.55, -2.478) -- (7.60, -2.68);
\draw[gray] (7.55, -2.499) -- (7.60, -2.577);
\draw[gray] (7.55, -2.04) -- (7.60, -2.163);
\draw[gray] (7.55, -1.685) -- (7.60, -1.636);
\draw[gray] (7.55, -1.704) -- (7.60, -1.863);
\draw[gray] (7.55, -1.833) -- (7.60, -1.849);
\draw[gray] (7.55, -1.833) -- (7.60, -2.003);
\draw[gray] (7.55, -2.326) -- (7.60, -2.237);
\draw[gray] (7.55, -0.135) -- (7.60, -0.236);
\draw[gray] (7.55, -0.402) -- (7.60, -0.427);
\draw[gray] (7.55, -1.664) -- (7.60, -1.747);
\draw[gray] (7.55, -1.319) -- (7.60, -1.477);
\draw[gray] (7.55, -2.877) -- (7.60, -2.814);
\draw[gray] (7.55, -2.786) -- (7.60, -2.746);
\draw[gray] (7.55, -2.479) -- (7.60, -2.59);
\draw[gray] (7.55, -2.382) -- (7.60, -2.484);
\draw[gray] (7.55, -1.148) -- (7.60, -1.005);
\draw[gray] (7.55, -2.032) -- (7.60, -2.14);
\draw[gray] (7.55, -4.248) -- (7.60, -4.012);
\draw[gray] (7.55, -2.648) -- (7.60, -2.605);
\draw[gray] (7.55, -2.319) -- (7.60, -2.21);
\draw[gray] (7.55, -2.499) -- (7.60, -2.459);
\draw[gray] (7.55, -1.526) -- (7.60, -1.549);
\draw[gray] (7.55, -1.375) -- (7.60, -1.341);
\draw[gray] (7.55, -1.393) -- (7.60, -1.568);
\draw[gray] (7.55, -1.625) -- (7.60, -1.463);
\draw[gray] (7.55, -1.672) -- (7.60, -1.618);
\draw[gray] (7.55, -1.197) -- (7.60, -1.122);
\draw[gray] (7.55, -1.629) -- (7.60, -1.583);
\draw[gray] (7.55, -1.629) -- (7.60, -1.47);
\draw[gray] (7.55, -1.561) -- (7.60, -1.685);
\draw[gray] (7.55, -3.249) -- (7.60, -3.112);
\draw[gray] (7.55, -2.404) -- (7.60, -2.399);
\draw[gray] (7.55, -2.726) -- (7.60, -2.721);
\draw[gray] (7.55, -3.262) -- (7.60, -3.203);
\draw[gray] (7.55, -3.178) -- (7.60, -3.191);
\draw[gray] (7.55, -3.13) -- (7.60, -3.297);
\draw[gray] (7.55, -2.802) -- (7.60, -2.778);
\draw[gray] (7.55, -2.539) -- (7.60, -2.613);
\draw[gray] (7.55, -1.382) -- (7.60, -1.353);
\draw[gray] (7.55, -1.382) -- (7.60, -1.339);
\draw[gray] (7.55, -1.676) -- (7.60, -1.701);
\draw[gray] (7.55, -0.958) -- (7.60, -0.87);
\draw[gray] (7.55, -1.185) -- (7.60, -1.075);
\draw[gray] (7.55, -1.185) -- (7.60, -1.241);
\draw[gray] (7.55, -1.068) -- (7.60, -1.2);
\draw[gray] (7.55, -1.893) -- (7.60, -2.064);
\draw[gray] (7.55, -2.185) -- (7.60, -2.162);
\draw[gray] (7.55, -1.855) -- (7.60, -1.934);
\draw[gray] (7.55, -1.847) -- (7.60, -1.87);
\draw[gray] (7.55, -1.461) -- (7.60, -1.514);
\draw[gray] (7.55, -1.569) -- (7.60, -1.579);
\draw[gray] (7.55, -2.575) -- (7.60, -2.709);
\draw[gray] (7.55, -2.575) -- (7.60, -2.563);
\draw[gray] (7.55, -2.629) -- (7.60, -2.469);
\draw[gray] (7.55, -3.065) -- (7.60, -2.887);
\draw[gray] (7.55, -2.799) -- (7.60, -2.908);
\draw[gray] (7.55, -1.35) -- (7.60, -1.602);
\draw[gray] (7.55, -1.361) -- (7.60, -1.251);
\draw[gray] (7.55, -1.89) -- (7.60, -1.84);
\draw[gray] (7.55, -2.035) -- (7.60, -2.112);
\draw[gray] (7.55, -0.55) -- (7.60, -0.595);
\draw[gray] (7.55, -0.721) -- (7.60, -0.757);
\draw[gray] (7.55, -1.343) -- (7.60, -1.482);
\draw[gray] (7.55, -1.36) -- (7.60, -1.286);
\draw[gray] (7.55, -1.598) -- (7.60, -1.645);
\draw[gray] (7.55, -0.096) -- (7.60, 0.016);
\draw[gray] (7.55, -0.946) -- (7.60, -1.08);
\draw[gray] (7.55, -1.378) -- (7.60, -1.569);
\draw[gray] (7.55, -1.858) -- (7.60, -1.692);
\draw[gray] (7.55, -2.214) -- (7.60, -2.187);
\draw[gray] (7.55, -1.508) -- (7.60, -1.576);
\draw[gray] (7.55, -1.473) -- (7.60, -1.459);
\draw[gray] (7.55, -0.495) -- (7.60, -0.64);
\draw[gray] (7.55, -0.531) -- (7.60, -0.764);
\draw[gray] (7.55, -0.584) -- (7.60, -0.458);
\draw[gray] (7.55, -0.431) -- (7.60, -0.431);
\draw[gray] (7.55, -0.629) -- (7.60, -0.664);
\draw[gray] (7.55, -1.082) -- (7.60, -1.266);
\draw[gray] (7.55, -1.097) -- (7.60, -1.177);
\draw[gray] (7.55, 0.137) -- (7.60, 0.113);
\draw[gray] (7.55, -3.26) -- (7.60, -3.286);
\draw[gray] (7.55, -2.153) -- (7.60, -2.33);
\draw[gray] (7.55, -2.252) -- (7.60, -2.237);
\draw[gray] (7.55, -2.626) -- (7.60, -2.555);
\draw[gray] (7.55, -2.626) -- (7.60, -2.683);
\draw[gray] (7.55, -2.617) -- (7.60, -2.68);
\draw[gray] (7.55, -2.617) -- (7.60, -2.732);
\draw[gray] (7.55, -3.253) -- (7.60, -3.387);
\draw[gray] (7.55, -2.14) -- (7.60, -2.156);
\draw[gray] (7.55, -2.761) -- (7.60, -2.728);
\draw[gray] (7.55, -2.782) -- (7.60, -2.66);
\draw[gray] (7.55, -2.047) -- (7.60, -2.058);
\draw[gray] (7.55, -2.024) -- (7.60, -2.019);
\draw[gray] (7.55, -0.857) -- (7.60, -0.734);
\draw[gray] (7.55, -0.857) -- (7.60, -0.824);
\draw[gray] (7.55, -1.31) -- (7.60, -1.372);
\draw[gray] (7.55, -2.587) -- (7.60, -2.584);
\draw[gray] (7.55, -1.721) -- (7.60, -1.747);
\draw[gray] (7.55, -1.22) -- (7.60, -1.224);
\draw[gray] (7.55, -0.521) -- (7.60, -0.536);
\draw[gray] (7.55, -0.266) -- (7.60, -0.266);
\draw[gray] (7.55, -1.744) -- (7.60, -1.692);
\draw[gray] (7.55, -1.996) -- (7.60, -2.001);
\draw[gray] (7.55, -0.853) -- (7.60, -1.136);
\draw[gray] (7.55, -1.513) -- (7.60, -1.457);
\draw[gray] (7.55, -1.678) -- (7.60, -1.562);
\draw[gray] (7.55, -1.763) -- (7.60, -1.991);
\draw[gray] (7.55, -1.154) -- (7.60, -1.289);
\draw[gray] (7.55, -0.766) -- (7.60, -0.739);
\draw[gray] (7.55, -1.314) -- (7.60, -1.501);
\draw[gray] (7.55, -1.642) -- (7.60, -1.667);
\draw[gray] (7.55, -0.017) -- (7.60, -0.024);
\draw[gray] (7.55, -1.125) -- (7.60, -1.019);
\draw[gray] (7.55, -2.939) -- (7.60, -2.95);
\draw[gray] (7.55, -3.92) -- (7.60, -3.929);
\draw[gray] (7.55, -4.097) -- (7.60, -4.184);
\draw[gray] (7.55, -3.247) -- (7.60, -3.347);
\draw[gray] (7.55, -3.372) -- (7.60, -3.357);
\draw[gray] (7.55, -1.777) -- (7.60, -1.678);
\draw[gray] (7.55, -2.37) -- (7.60, -2.145);
\draw[gray] (7.55, -2.374) -- (7.60, -2.488);
\draw[gray] (7.55, -2.618) -- (7.60, -2.447);
\draw[gray] (7.55, -2.335) -- (7.60, -2.416);
\draw[gray] (7.55, -1.699) -- (7.60, -1.693);
\draw[gray] (7.55, -1.871) -- (7.60, -1.901);
\draw[gray] (7.55, -1.306) -- (7.60, -1.525);
\draw[gray] (7.55, -1.698) -- (7.60, -1.692);
\draw[gray] (7.55, -1.924) -- (7.60, -1.786);
\draw[gray] (7.55, -2.212) -- (7.60, -2.345);
\draw[gray] (7.55, -2.27) -- (7.60, -2.119);
\draw[gray] (7.55, -1.24) -- (7.60, -1.078);
\draw[gray] (7.55, -1.392) -- (7.60, -1.258);
\draw[gray] (7.55, -0.264) -- (7.60, -0.242);
\draw[gray] (7.55, -1.113) -- (7.60, -1.177);
\draw[gray] (7.55, -1.267) -- (7.60, -1.182);
\draw[gray] (7.55, -0.864) -- (7.60, -0.855);
\draw[gray] (7.55, -1.397) -- (7.60, -1.297);
\draw[gray] (7.55, -1.38) -- (7.60, -1.252);
\draw[gray] (7.55, -1.454) -- (7.60, -1.541);
\draw[gray] (7.55, -1.175) -- (7.60, -1.3);
\draw[gray] (7.55, -1.002) -- (7.60, -0.907);
\draw[gray] (7.55, -1.907) -- (7.60, -1.817);
\draw[gray] (7.55, -1.842) -- (7.60, -1.921);
\draw[gray] (7.55, -2.177) -- (7.60, -2.091);
\draw[gray] (7.55, -1.809) -- (7.60, -1.807);
\draw[gray] (7.55, -1.824) -- (7.60, -1.816);
\draw[gray] (7.55, -2.933) -- (7.60, -2.794);
\draw[gray] (7.55, -2.618) -- (7.60, -2.403);
\draw[gray] (7.55, -2.791) -- (7.60, -2.634);
\draw[gray] (7.55, -2.859) -- (7.60, -2.912);
\draw[gray] (7.55, -2.515) -- (7.60, -2.553);
\draw[gray] (7.55, -1.857) -- (7.60, -2.144);
\draw[gray] (7.55, -2.261) -- (7.60, -2.231);
\draw[gray] (7.55, -2.708) -- (7.60, -2.812);
\draw[gray] (7.55, -2.504) -- (7.60, -2.601);
\draw[gray] (7.55, -1.732) -- (7.60, -1.613);
\draw[gray] (7.55, -1.973) -- (7.60, -1.74);
\draw[gray] (7.55, -2.029) -- (7.60, -2.106);
\draw[gray] (7.55, -1.77) -- (7.60, -1.703);
\draw[gray] (7.55, -1.306) -- (7.60, -1.52);
\draw[gray] (7.55, -1.857) -- (7.60, -1.735);
\draw[gray] (7.55, -1.682) -- (7.60, -1.662);
\draw[gray] (7.55, -1.558) -- (7.60, -1.42);
\draw[gray] (7.55, -1.865) -- (7.60, -1.793);
\draw[gray] (7.55, -1.224) -- (7.60, -1.147);
\draw[gray] (7.55, -2.353) -- (7.60, -2.282);
\draw[gray] (7.55, -1.48) -- (7.60, -1.374);
\draw[gray] (7.55, -1.772) -- (7.60, -1.767);
\draw[gray] (7.55, -1.65) -- (7.60, -1.637);
\draw[gray] (7.55, -0.784) -- (7.60, -0.583);
\draw[gray] (7.55, -0.784) -- (7.60, -0.742);
\draw[gray] (7.55, -2.543) -- (7.60, -2.438);
\draw[gray] (7.55, -1.635) -- (7.60, -1.58);
\draw[gray] (7.55, -1.756) -- (7.60, -1.733);
\draw[gray] (7.55, -1.982) -- (7.60, -2.115);
\draw[gray] (7.55, -1.176) -- (7.60, -1.012);
\draw[gray] (7.55, -0.996) -- (7.60, -0.962);
\draw[gray] (7.55, -0.85) -- (7.60, -0.772);
\draw[gray] (7.55, -0.798) -- (7.60, -0.941);
\draw[gray] (7.55, -2.654) -- (7.60, -2.659);
\draw[gray] (7.55, -1.427) -- (7.60, -1.493);
\draw[gray] (7.55, -1.234) -- (7.60, -1.066);
\draw[gray] (7.55, -1.89) -- (7.60, -1.797);
\draw[gray] (7.55, -2.69) -- (7.60, -2.707);
\draw[gray] (7.55, -2.297) -- (7.60, -2.389);
\draw[gray] (7.55, -2.124) -- (7.60, -2.058);
\draw[gray] (7.55, -2.063) -- (7.60, -1.931);
\draw[gray] (7.55, -2.063) -- (7.60, -2.187);
\draw[gray] (7.55, -2.488) -- (7.60, -2.663);
\draw[gray] (7.55, -2.09) -- (7.60, -2.151);
\draw[gray] (7.55, -1.417) -- (7.60, -1.445);
\draw[gray] (7.55, -2.113) -- (7.60, -2.146);
\draw[gray] (7.55, -1.639) -- (7.60, -1.384);
\draw[gray] (7.55, -1.428) -- (7.60, -1.365);
\draw[gray] (7.55, -1.377) -- (7.60, -1.296);
\draw[gray] (7.55, -1.724) -- (7.60, -1.784);
\draw[gray] (7.55, -1.727) -- (7.60, -1.782);
\draw[gray] (7.55, -2.069) -- (7.60, -2.077);
\draw[gray] (7.55, -1.961) -- (7.60, -1.932);
\draw[gray] (7.55, -1.441) -- (7.60, -1.385);
\draw[gray] (7.55, -2.418) -- (7.60, -2.224);
\draw[gray] (7.55, -2.098) -- (7.60, -2.114);
\draw[gray] (7.55, -2.101) -- (7.60, -2.04);
\draw[gray] (7.55, -2.774) -- (7.60, -2.873);
\draw[gray] (7.55, -2.415) -- (7.60, -2.628);
\draw[gray] (7.55, -3.132) -- (7.60, -3.18);
\draw[gray] (7.55, -2.928) -- (7.60, -2.841);
\draw[gray] (7.55, -1.354) -- (7.60, -1.495);
\draw[gray] (7.55, -1.402) -- (7.60, -1.284);
\draw[gray] (7.55, -1.445) -- (7.60, -1.426);
\draw[gray] (7.55, -1.416) -- (7.60, -1.394);
\draw[gray] (7.55, -1.738) -- (7.60, -1.755);
\draw[gray] (7.55, -1.891) -- (7.60, -1.885);
\draw[gray] (7.55, -2.242) -- (7.60, -2.291);
\draw[gray] (7.55, -1.331) -- (7.60, -1.376);
\draw[gray] (7.55, -1.846) -- (7.60, -1.915);
\draw[gray] (7.55, -1.449) -- (7.60, -1.357);
\draw[gray] (7.55, -0.483) -- (7.60, -0.55);
\draw[gray] (7.55, -0.202) -- (7.60, -0.145);
\draw[gray] (7.55, -0.63) -- (7.60, -0.497);
\draw[gray] (7.55, -0.755) -- (7.60, -0.795);
\draw[gray] (7.55, -0.764) -- (7.60, -0.699);
\draw[gray] (7.55, -0.002) -- (7.60, -0.126);
\draw[gray] (7.55, -0.506) -- (7.60, -0.587);
\draw[gray] (7.55, -0.982) -- (7.60, -0.868);
\draw[gray] (7.55, -0.858) -- (7.60, -0.866);
\draw[gray] (7.55, -1.327) -- (7.60, -1.40);
\draw[gray] (7.55, -0.836) -- (7.60, -0.958);
\draw[gray] (7.55, -0.481) -- (7.60, -0.578);
\draw[gray] (7.55, 0.041) -- (7.60, 0.106);
\draw[gray] (7.55, -0.738) -- (7.60, -0.748);
\draw[gray] (7.55, 0.797) -- (7.60, 0.519);
\draw[gray] (7.60, -1.219) -- (7.65, -1.06);
\draw[gray] (7.60, -0.639) -- (7.65, -0.796);
\draw[gray] (7.60, -0.74) -- (7.65, -0.592);
\draw[gray] (7.60, -0.662) -- (7.65, -0.789);
\draw[gray] (7.60, -0.932) -- (7.65, -1.025);
\draw[gray] (7.60, -0.718) -- (7.65, -0.874);
\draw[gray] (7.60, -1.329) -- (7.65, -1.228);
\draw[gray] (7.60, -1.133) -- (7.65, -1.077);
\draw[gray] (7.60, -0.683) -- (7.65, -0.499);
\draw[gray] (7.60, -0.719) -- (7.65, -0.611);
\draw[gray] (7.60, -0.927) -- (7.65, -0.88);
\draw[gray] (7.60, -0.65) -- (7.65, -0.46);
\draw[gray] (7.60, -1.109) -- (7.65, -1.371);
\draw[gray] (7.60, -1.86) -- (7.65, -1.909);
\draw[gray] (7.60, -1.918) -- (7.65, -1.793);
\draw[gray] (7.60, -2.034) -- (7.65, -2.286);
\draw[gray] (7.60, -1.619) -- (7.65, -1.703);
\draw[gray] (7.60, -1.378) -- (7.65, -1.374);
\draw[gray] (7.60, -2.101) -- (7.65, -2.34);
\draw[gray] (7.60, -1.682) -- (7.65, -1.833);
\draw[gray] (7.60, -1.222) -- (7.65, -1.159);
\draw[gray] (7.60, 0.263) -- (7.65, 0.277);
\draw[gray] (7.60, -0.033) -- (7.65, -0.212);
\draw[gray] (7.60, -0.456) -- (7.65, -0.645);
\draw[gray] (7.60, -0.558) -- (7.65, -0.623);
\draw[gray] (7.60, -0.75) -- (7.65, -0.742);
\draw[gray] (7.60, 0.316) -- (7.65, 0.326);
\draw[gray] (7.60, 0.02) -- (7.65, 0.042);
\draw[gray] (7.60, 0.112) -- (7.65, 0.123);
\draw[gray] (7.60, -1.891) -- (7.65, -1.861);
\draw[gray] (7.60, -1.825) -- (7.65, -1.797);
\draw[gray] (7.60, -0.93) -- (7.65, -1.013);
\draw[gray] (7.60, -0.372) -- (7.65, -0.425);
\draw[gray] (7.60, 0.217) -- (7.65, 0.222);
\draw[gray] (7.60, 0.383) -- (7.65, 0.387);
\draw[gray] (7.60, -1.818) -- (7.65, -1.845);
\draw[gray] (7.60, -2.538) -- (7.65, -2.633);
\draw[gray] (7.60, -2.68) -- (7.65, -2.569);
\draw[gray] (7.60, -2.577) -- (7.65, -2.561);
\draw[gray] (7.60, -2.163) -- (7.65, -2.063);
\draw[gray] (7.60, -1.636) -- (7.65, -1.633);
\draw[gray] (7.60, -1.863) -- (7.65, -1.719);
\draw[gray] (7.60, -1.849) -- (7.65, -1.702);
\draw[gray] (7.60, -2.003) -- (7.65, -1.985);
\draw[gray] (7.60, -2.237) -- (7.65, -2.148);
\draw[gray] (7.60, -0.236) -- (7.65, -0.34);
\draw[gray] (7.60, -0.427) -- (7.65, -0.404);
\draw[gray] (7.60, -0.427) -- (7.65, -0.348);
\draw[gray] (7.60, -1.747) -- (7.65, -1.729);
\draw[gray] (7.60, -1.477) -- (7.65, -1.557);
\draw[gray] (7.60, -2.814) -- (7.65, -2.694);
\draw[gray] (7.60, -2.746) -- (7.65, -2.681);
\draw[gray] (7.60, -2.59) -- (7.65, -2.732);
\draw[gray] (7.60, -2.484) -- (7.65, -2.422);
\draw[gray] (7.60, -1.005) -- (7.65, -1.006);
\draw[gray] (7.60, -2.14) -- (7.65, -2.239);
\draw[gray] (7.60, -4.012) -- (7.65, -4.014);
\draw[gray] (7.60, -2.605) -- (7.65, -2.586);
\draw[gray] (7.60, -2.21) -- (7.65, -2.357);
\draw[gray] (7.60, -2.459) -- (7.65, -2.455);
\draw[gray] (7.60, -1.549) -- (7.65, -1.521);
\draw[gray] (7.60, -1.341) -- (7.65, -1.245);
\draw[gray] (7.60, -1.568) -- (7.65, -1.417);
\draw[gray] (7.60, -1.463) -- (7.65, -1.525);
\draw[gray] (7.60, -1.618) -- (7.65, -1.349);
\draw[gray] (7.60, -1.122) -- (7.65, -1.083);
\draw[gray] (7.60, -1.583) -- (7.65, -1.597);
\draw[gray] (7.60, -1.47) -- (7.65, -1.373);
\draw[gray] (7.60, -1.685) -- (7.65, -1.656);
\draw[gray] (7.60, -3.112) -- (7.65, -3.004);
\draw[gray] (7.60, -2.399) -- (7.65, -2.398);
\draw[gray] (7.60, -2.721) -- (7.65, -2.77);
\draw[gray] (7.60, -3.203) -- (7.65, -3.353);
\draw[gray] (7.60, -3.191) -- (7.65, -3.165);
\draw[gray] (7.60, -3.297) -- (7.65, -3.07);
\draw[gray] (7.60, -2.778) -- (7.65, -2.736);
\draw[gray] (7.60, -2.613) -- (7.65, -2.63);
\draw[gray] (7.60, -1.353) -- (7.65, -1.288);
\draw[gray] (7.60, -1.339) -- (7.65, -1.413);
\draw[gray] (7.60, -1.701) -- (7.65, -1.814);
\draw[gray] (7.60, -0.87) -- (7.65, -0.653);
\draw[gray] (7.60, -1.075) -- (7.65, -0.986);
\draw[gray] (7.60, -1.241) -- (7.65, -1.325);
\draw[gray] (7.60, -1.241) -- (7.65, -1.433);
\draw[gray] (7.60, -1.2) -- (7.65, -1.233);
\draw[gray] (7.60, -2.064) -- (7.65, -2.054);
\draw[gray] (7.60, -2.162) -- (7.65, -2.108);
\draw[gray] (7.60, -1.934) -- (7.65, -1.825);
\draw[gray] (7.60, -1.87) -- (7.65, -1.588);
\draw[gray] (7.60, -1.514) -- (7.65, -1.52);
\draw[gray] (7.60, -1.579) -- (7.65, -1.359);
\draw[gray] (7.60, -2.709) -- (7.65, -2.679);
\draw[gray] (7.60, -2.563) -- (7.65, -2.764);
\draw[gray] (7.60, -2.469) -- (7.65, -2.509);
\draw[gray] (7.60, -2.887) -- (7.65, -2.737);
\draw[gray] (7.60, -2.908) -- (7.65, -2.818);
\draw[gray] (7.60, -2.908) -- (7.65, -2.923);
\draw[gray] (7.60, -1.602) -- (7.65, -1.637);
\draw[gray] (7.60, -1.251) -- (7.65, -1.227);
\draw[gray] (7.60, -1.84) -- (7.65, -1.715);
\draw[gray] (7.60, -2.112) -- (7.65, -2.175);
\draw[gray] (7.60, -0.595) -- (7.65, -0.443);
\draw[gray] (7.60, -0.757) -- (7.65, -0.646);
\draw[gray] (7.60, -1.482) -- (7.65, -1.446);
\draw[gray] (7.60, -1.286) -- (7.65, -1.284);
\draw[gray] (7.60, -1.645) -- (7.65, -1.752);
\draw[gray] (7.60, 0.016) -- (7.65, 0.132);
\draw[gray] (7.60, -1.08) -- (7.65, -1.017);
\draw[gray] (7.60, -1.569) -- (7.65, -1.64);
\draw[gray] (7.60, -1.692) -- (7.65, -1.898);
\draw[gray] (7.60, -2.187) -- (7.65, -2.316);
\draw[gray] (7.60, -1.576) -- (7.65, -1.386);
\draw[gray] (7.60, -1.459) -- (7.65, -1.448);
\draw[gray] (7.60, -0.64) -- (7.65, -0.584);
\draw[gray] (7.60, -0.764) -- (7.65, -1.006);
\draw[gray] (7.60, -0.458) -- (7.65, -0.4);
\draw[gray] (7.60, -0.431) -- (7.65, -0.476);
\draw[gray] (7.60, -0.664) -- (7.65, -0.652);
\draw[gray] (7.60, -1.266) -- (7.65, -1.184);
\draw[gray] (7.60, -1.177) -- (7.65, -1.203);
\draw[gray] (7.60, -1.177) -- (7.65, -1.13);
\draw[gray] (7.60, 0.113) -- (7.65, 0.253);
\draw[gray] (7.60, -3.286) -- (7.65, -3.195);
\draw[gray] (7.60, -2.33) -- (7.65, -2.372);
\draw[gray] (7.60, -2.237) -- (7.65, -2.463);
\draw[gray] (7.60, -2.555) -- (7.65, -2.483);
\draw[gray] (7.60, -2.683) -- (7.65, -2.599);
\draw[gray] (7.60, -2.68) -- (7.65, -2.704);
\draw[gray] (7.60, -2.732) -- (7.65, -2.785);
\draw[gray] (7.60, -3.387) -- (7.65, -3.311);
\draw[gray] (7.60, -2.156) -- (7.65, -2.068);
\draw[gray] (7.60, -2.156) -- (7.65, -2.247);
\draw[gray] (7.60, -2.728) -- (7.65, -2.836);
\draw[gray] (7.60, -2.66) -- (7.65, -2.829);
\draw[gray] (7.60, -2.058) -- (7.65, -2.047);
\draw[gray] (7.60, -2.019) -- (7.65, -2.13);
\draw[gray] (7.60, -0.734) -- (7.65, -0.622);
\draw[gray] (7.60, -0.824) -- (7.65, -0.996);
\draw[gray] (7.60, -1.372) -- (7.65, -1.225);
\draw[gray] (7.60, -2.584) -- (7.65, -2.356);
\draw[gray] (7.60, -1.747) -- (7.65, -1.907);
\draw[gray] (7.60, -1.224) -- (7.65, -1.3);
\draw[gray] (7.60, -0.536) -- (7.65, -0.348);
\draw[gray] (7.60, -0.266) -- (7.65, -0.223);
\draw[gray] (7.60, -1.692) -- (7.65, -1.718);
\draw[gray] (7.60, -2.001) -- (7.65, -1.811);
\draw[gray] (7.60, -1.136) -- (7.65, -1.088);
\draw[gray] (7.60, -1.457) -- (7.65, -1.433);
\draw[gray] (7.60, -1.562) -- (7.65, -1.371);
\draw[gray] (7.60, -1.991) -- (7.65, -1.96);
\draw[gray] (7.60, -1.289) -- (7.65, -1.22);
\draw[gray] (7.60, -0.739) -- (7.65, -0.791);
\draw[gray] (7.60, -1.501) -- (7.65, -1.512);
\draw[gray] (7.60, -1.667) -- (7.65, -1.836);
\draw[gray] (7.60, -0.024) -- (7.65, -0.134);
\draw[gray] (7.60, -1.019) -- (7.65, -1.04);
\draw[gray] (7.60, -2.95) -- (7.65, -2.839);
\draw[gray] (7.60, -3.929) -- (7.65, -3.909);
\draw[gray] (7.60, -4.184) -- (7.65, -4.067);
\draw[gray] (7.60, -3.347) -- (7.65, -3.304);
\draw[gray] (7.60, -3.357) -- (7.65, -3.413);
\draw[gray] (7.60, -1.678) -- (7.65, -1.715);
\draw[gray] (7.60, -2.145) -- (7.65, -2.085);
\draw[gray] (7.60, -2.488) -- (7.65, -2.472);
\draw[gray] (7.60, -2.447) -- (7.65, -2.279);
\draw[gray] (7.60, -2.416) -- (7.65, -2.385);
\draw[gray] (7.60, -2.416) -- (7.65, -2.498);
\draw[gray] (7.60, -1.693) -- (7.65, -1.551);
\draw[gray] (7.60, -1.901) -- (7.65, -2.256);
\draw[gray] (7.60, -1.525) -- (7.65, -1.521);
\draw[gray] (7.60, -1.692) -- (7.65, -1.709);
\draw[gray] (7.60, -1.786) -- (7.65, -1.913);
\draw[gray] (7.60, -2.345) -- (7.65, -2.395);
\draw[gray] (7.60, -2.119) -- (7.65, -2.198);
\draw[gray] (7.60, -1.078) -- (7.65, -0.919);
\draw[gray] (7.60, -1.258) -- (7.65, -1.137);
\draw[gray] (7.60, -0.242) -- (7.65, -0.14);
\draw[gray] (7.60, -1.177) -- (7.65, -1.216);
\draw[gray] (7.60, -1.182) -- (7.65, -1.349);
\draw[gray] (7.60, -0.855) -- (7.65, -0.862);
\draw[gray] (7.60, -1.297) -- (7.65, -1.222);
\draw[gray] (7.60, -1.252) -- (7.65, -1.198);
\draw[gray] (7.60, -1.541) -- (7.65, -1.62);
\draw[gray] (7.60, -1.541) -- (7.65, -1.558);
\draw[gray] (7.60, -1.3) -- (7.65, -1.614);
\draw[gray] (7.60, -0.907) -- (7.65, -0.996);
\draw[gray] (7.60, -1.817) -- (7.65, -1.798);
\draw[gray] (7.60, -1.921) -- (7.65, -1.877);
\draw[gray] (7.60, -2.091) -- (7.65, -2.079);
\draw[gray] (7.60, -1.807) -- (7.65, -1.919);
\draw[gray] (7.60, -1.816) -- (7.65, -1.826);
\draw[gray] (7.60, -2.794) -- (7.65, -2.801);
\draw[gray] (7.60, -2.403) -- (7.65, -2.304);
\draw[gray] (7.60, -2.634) -- (7.65, -2.57);
\draw[gray] (7.60, -2.634) -- (7.65, -2.442);
\draw[gray] (7.60, -2.912) -- (7.65, -2.974);
\draw[gray] (7.60, -2.553) -- (7.65, -2.445);
\draw[gray] (7.60, -2.144) -- (7.65, -2.318);
\draw[gray] (7.60, -2.231) -- (7.65, -2.144);
\draw[gray] (7.60, -2.812) -- (7.65, -2.961);
\draw[gray] (7.60, -2.601) -- (7.65, -2.477);
\draw[gray] (7.60, -1.613) -- (7.65, -1.283);
\draw[gray] (7.60, -1.74) -- (7.65, -1.791);
\draw[gray] (7.60, -2.106) -- (7.65, -2.093);
\draw[gray] (7.60, -1.703) -- (7.65, -1.598);
\draw[gray] (7.60, -1.52) -- (7.65, -1.374);
\draw[gray] (7.60, -1.735) -- (7.65, -1.656);
\draw[gray] (7.60, -1.662) -- (7.65, -1.528);
\draw[gray] (7.60, -1.42) -- (7.65, -1.325);
\draw[gray] (7.60, -1.793) -- (7.65, -1.863);
\draw[gray] (7.60, -1.793) -- (7.65, -1.875);
\draw[gray] (7.60, -1.147) -- (7.65, -1.073);
\draw[gray] (7.60, -2.282) -- (7.65, -2.341);
\draw[gray] (7.60, -1.374) -- (7.65, -1.463);
\draw[gray] (7.60, -1.767) -- (7.65, -1.787);
\draw[gray] (7.60, -1.637) -- (7.65, -1.512);
\draw[gray] (7.60, -0.583) -- (7.65, -0.626);
\draw[gray] (7.60, -0.583) -- (7.65, -0.683);
\draw[gray] (7.60, -0.742) -- (7.65, -0.509);
\draw[gray] (7.60, -2.438) -- (7.65, -2.371);
\draw[gray] (7.60, -1.58) -- (7.65, -1.592);
\draw[gray] (7.60, -1.733) -- (7.65, -1.871);
\draw[gray] (7.60, -2.115) -- (7.65, -2.113);
\draw[gray] (7.60, -1.012) -- (7.65, -1.018);
\draw[gray] (7.60, -0.962) -- (7.65, -0.825);
\draw[gray] (7.60, -0.772) -- (7.65, -0.672);
\draw[gray] (7.60, -0.941) -- (7.65, -0.977);
\draw[gray] (7.60, -2.659) -- (7.65, -2.728);
\draw[gray] (7.60, -1.493) -- (7.65, -1.469);
\draw[gray] (7.60, -1.066) -- (7.65, -0.984);
\draw[gray] (7.60, -1.797) -- (7.65, -1.788);
\draw[gray] (7.60, -2.707) -- (7.65, -2.733);
\draw[gray] (7.60, -2.389) -- (7.65, -2.376);
\draw[gray] (7.60, -2.058) -- (7.65, -2.137);
\draw[gray] (7.60, -1.931) -- (7.65, -1.913);
\draw[gray] (7.60, -2.187) -- (7.65, -2.152);
\draw[gray] (7.60, -2.663) -- (7.65, -2.73);
\draw[gray] (7.60, -2.151) -- (7.65, -2.132);
\draw[gray] (7.60, -1.445) -- (7.65, -1.377);
\draw[gray] (7.60, -2.146) -- (7.65, -2.202);
\draw[gray] (7.60, -1.384) -- (7.65, -1.417);
\draw[gray] (7.60, -1.365) -- (7.65, -1.235);
\draw[gray] (7.60, -1.296) -- (7.65, -1.335);
\draw[gray] (7.60, -1.784) -- (7.65, -1.837);
\draw[gray] (7.60, -1.782) -- (7.65, -1.736);
\draw[gray] (7.60, -2.077) -- (7.65, -1.994);
\draw[gray] (7.60, -1.932) -- (7.65, -1.996);
\draw[gray] (7.60, -1.385) -- (7.65, -1.471);
\draw[gray] (7.60, -2.224) -- (7.65, -2.071);
\draw[gray] (7.60, -2.114) -- (7.65, -2.172);
\draw[gray] (7.60, -2.04) -- (7.65, -1.836);
\draw[gray] (7.60, -2.873) -- (7.65, -2.899);
\draw[gray] (7.60, -2.628) -- (7.65, -2.508);
\draw[gray] (7.60, -3.18) -- (7.65, -3.215);
\draw[gray] (7.60, -2.841) -- (7.65, -2.972);
\draw[gray] (7.60, -1.495) -- (7.65, -1.391);
\draw[gray] (7.60, -1.284) -- (7.65, -1.157);
\draw[gray] (7.60, -1.426) -- (7.65, -1.367);
\draw[gray] (7.60, -1.394) -- (7.65, -1.25);
\draw[gray] (7.60, -1.755) -- (7.65, -1.758);
\draw[gray] (7.60, -1.755) -- (7.65, -1.741);
\draw[gray] (7.60, -1.885) -- (7.65, -1.962);
\draw[gray] (7.60, -2.291) -- (7.65, -2.406);
\draw[gray] (7.60, -1.376) -- (7.65, -1.483);
\draw[gray] (7.60, -1.915) -- (7.65, -1.796);
\draw[gray] (7.60, -1.915) -- (7.65, -2.034);
\draw[gray] (7.60, -1.357) -- (7.65, -1.48);
\draw[gray] (7.60, -0.55) -- (7.65, -0.685);
\draw[gray] (7.60, -0.145) -- (7.65, -0.086);
\draw[gray] (7.60, -0.497) -- (7.65, -0.802);
\draw[gray] (7.60, -0.795) -- (7.65, -0.832);
\draw[gray] (7.60, -0.699) -- (7.65, -0.365);
\draw[gray] (7.60, -0.126) -- (7.65, -0.218);
\draw[gray] (7.60, -0.587) -- (7.65, -0.726);
\draw[gray] (7.60, -0.868) -- (7.65, -0.779);
\draw[gray] (7.60, -0.866) -- (7.65, -1.03);
\draw[gray] (7.60, -1.40) -- (7.65, -1.361);
\draw[gray] (7.60, -0.958) -- (7.65, -1.05);
\draw[gray] (7.60, -0.578) -- (7.65, -0.642);
\draw[gray] (7.60, 0.106) -- (7.65, 0.092);
\draw[gray] (7.60, -0.748) -- (7.65, -0.721);
\draw[gray] (7.60, 0.519) -- (7.65, 0.593);
\draw[gray] (7.65, -1.06) -- (7.7, -1.249);
\draw[gray] (7.65, -0.796) -- (7.7, -0.941);
\draw[gray] (7.65, -0.592) -- (7.7, -0.672);
\draw[gray] (7.65, -0.789) -- (7.7, -0.964);
\draw[gray] (7.65, -1.025) -- (7.7, -0.923);
\draw[gray] (7.65, -0.874) -- (7.7, -0.877);
\draw[gray] (7.65, -0.874) -- (7.7, -0.883);
\draw[gray] (7.65, -1.228) -- (7.7, -1.178);
\draw[gray] (7.65, -1.077) -- (7.7, -1.146);
\draw[gray] (7.65, -0.499) -- (7.7, -0.776);
\draw[gray] (7.65, -0.611) -- (7.7, -0.769);
\draw[gray] (7.65, -0.88) -- (7.7, -1.02);
\draw[gray] (7.65, -0.46) -- (7.7, -0.4);
\draw[gray] (7.65, -1.371) -- (7.7, -1.46);
\draw[gray] (7.65, -1.909) -- (7.7, -1.939);
\draw[gray] (7.65, -1.793) -- (7.7, -1.825);
\draw[gray] (7.65, -2.286) -- (7.7, -2.366);
\draw[gray] (7.65, -1.703) -- (7.7, -1.581);
\draw[gray] (7.65, -1.374) -- (7.7, -1.502);
\draw[gray] (7.65, -2.34) -- (7.7, -2.348);
\draw[gray] (7.65, -1.833) -- (7.7, -1.821);
\draw[gray] (7.65, -1.833) -- (7.7, -1.972);
\draw[gray] (7.65, -1.159) -- (7.7, -1.195);
\draw[gray] (7.65, 0.277) -- (7.7, 0.062);
\draw[gray] (7.65, -0.212) -- (7.7, -0.238);
\draw[gray] (7.65, -0.645) -- (7.7, -0.671);
\draw[gray] (7.65, -0.623) -- (7.7, -0.619);
\draw[gray] (7.65, -0.742) -- (7.7, -0.962);
\draw[gray] (7.65, -0.742) -- (7.7, -0.624);
\draw[gray] (7.65, 0.326) -- (7.7, 0.119);
\draw[gray] (7.65, 0.042) -- (7.7, -0.09);
\draw[gray] (7.65, 0.123) -- (7.7, 0.27);
\draw[gray] (7.65, -1.861) -- (7.7, -1.673);
\draw[gray] (7.65, -1.797) -- (7.7, -1.806);
\draw[gray] (7.65, -1.013) -- (7.7, -1.063);
\draw[gray] (7.65, -0.425) -- (7.7, -0.427);
\draw[gray] (7.65, 0.222) -- (7.7, 0.335);
\draw[gray] (7.65, 0.387) -- (7.7, 0.467);
\draw[gray] (7.65, -1.845) -- (7.7, -1.788);
\draw[gray] (7.65, -2.633) -- (7.7, -2.534);
\draw[gray] (7.65, -2.569) -- (7.7, -2.404);
\draw[gray] (7.65, -2.561) -- (7.7, -2.545);
\draw[gray] (7.65, -2.063) -- (7.7, -2.174);
\draw[gray] (7.65, -1.633) -- (7.7, -1.675);
\draw[gray] (7.65, -1.719) -- (7.7, -1.682);
\draw[gray] (7.65, -1.702) -- (7.7, -1.661);
\draw[gray] (7.65, -1.985) -- (7.7, -2.086);
\draw[gray] (7.65, -2.148) -- (7.7, -2.129);
\draw[gray] (7.65, -0.34) -- (7.7, -0.527);
\draw[gray] (7.65, -0.404) -- (7.7, -0.352);
\draw[gray] (7.65, -0.348) -- (7.7, -0.425);
\draw[gray] (7.65, -1.729) -- (7.7, -1.758);
\draw[gray] (7.65, -1.557) -- (7.7, -1.69);
\draw[gray] (7.65, -2.694) -- (7.7, -2.649);
\draw[gray] (7.65, -2.681) -- (7.7, -2.602);
\draw[gray] (7.65, -2.732) -- (7.7, -2.686);
\draw[gray] (7.65, -2.422) -- (7.7, -2.382);
\draw[gray] (7.65, -1.006) -- (7.7, -1.052);
\draw[gray] (7.65, -2.239) -- (7.7, -2.293);
\draw[gray] (7.65, -4.014) -- (7.7, -3.943);
\draw[gray] (7.65, -2.586) -- (7.7, -2.416);
\draw[gray] (7.65, -2.357) -- (7.7, -2.459);
\draw[gray] (7.65, -2.455) -- (7.7, -2.429);
\draw[gray] (7.65, -1.521) -- (7.7, -1.327);
\draw[gray] (7.65, -1.245) -- (7.7, -1.079);
\draw[gray] (7.65, -1.417) -- (7.7, -1.41);
\draw[gray] (7.65, -1.525) -- (7.7, -1.66);
\draw[gray] (7.65, -1.349) -- (7.7, -1.316);
\draw[gray] (7.65, -1.083) -- (7.7, -0.937);
\draw[gray] (7.65, -1.597) -- (7.7, -1.744);
\draw[gray] (7.65, -1.373) -- (7.7, -1.325);
\draw[gray] (7.65, -1.656) -- (7.7, -1.678);
\draw[gray] (7.65, -1.656) -- (7.7, -1.533);
\draw[gray] (7.65, -3.004) -- (7.7, -3.018);
\draw[gray] (7.65, -2.398) -- (7.7, -2.294);
\draw[gray] (7.65, -2.77) -- (7.7, -2.671);
\draw[gray] (7.65, -3.353) -- (7.7, -3.273);
\draw[gray] (7.65, -3.165) -- (7.7, -3.228);
\draw[gray] (7.65, -3.07) -- (7.7, -3.035);
\draw[gray] (7.65, -2.736) -- (7.7, -2.659);
\draw[gray] (7.65, -2.63) -- (7.7, -2.72);
\draw[gray] (7.65, -1.288) -- (7.7, -1.092);
\draw[gray] (7.65, -1.413) -- (7.7, -1.526);
\draw[gray] (7.65, -1.814) -- (7.7, -1.507);
\draw[gray] (7.65, -0.653) -- (7.7, -0.313);
\draw[gray] (7.65, -0.986) -- (7.7, -0.953);
\draw[gray] (7.65, -1.325) -- (7.7, -1.37);
\draw[gray] (7.65, -1.433) -- (7.7, -1.326);
\draw[gray] (7.65, -1.233) -- (7.7, -1.335);
\draw[gray] (7.65, -2.054) -- (7.7, -2.042);
\draw[gray] (7.65, -2.108) -- (7.7, -2.409);
\draw[gray] (7.65, -1.825) -- (7.7, -1.884);
\draw[gray] (7.65, -1.588) -- (7.7, -1.705);
\draw[gray] (7.65, -1.52) -- (7.7, -1.549);
\draw[gray] (7.65, -1.359) -- (7.7, -1.358);
\draw[gray] (7.65, -2.679) -- (7.7, -2.853);
\draw[gray] (7.65, -2.764) -- (7.7, -2.826);
\draw[gray] (7.65, -2.509) -- (7.7, -2.687);
\draw[gray] (7.65, -2.737) -- (7.7, -2.668);
\draw[gray] (7.65, -2.818) -- (7.7, -3.015);
\draw[gray] (7.65, -2.923) -- (7.7, -2.815);
\draw[gray] (7.65, -1.637) -- (7.7, -1.582);
\draw[gray] (7.65, -1.227) -- (7.7, -1.285);
\draw[gray] (7.65, -1.715) -- (7.7, -1.663);
\draw[gray] (7.65, -2.175) -- (7.7, -2.214);
\draw[gray] (7.65, -0.443) -- (7.7, -0.524);
\draw[gray] (7.65, -0.646) -- (7.7, -0.537);
\draw[gray] (7.65, -1.446) -- (7.7, -1.379);
\draw[gray] (7.65, -1.284) -- (7.7, -1.424);
\draw[gray] (7.65, -1.752) -- (7.7, -1.83);
\draw[gray] (7.65, 0.132) -- (7.7, -0.003);
\draw[gray] (7.65, -1.017) -- (7.7, -1.076);
\draw[gray] (7.65, -1.017) -- (7.7, -0.726);
\draw[gray] (7.65, -1.64) -- (7.7, -1.784);
\draw[gray] (7.65, -1.898) -- (7.7, -1.866);
\draw[gray] (7.65, -2.316) -- (7.7, -2.299);
\draw[gray] (7.65, -1.386) -- (7.7, -1.265);
\draw[gray] (7.65, -1.448) -- (7.7, -1.417);
\draw[gray] (7.65, -1.448) -- (7.7, -1.399);
\draw[gray] (7.65, -0.584) -- (7.7, -0.573);
\draw[gray] (7.65, -1.006) -- (7.7, -1.082);
\draw[gray] (7.65, -0.4) -- (7.7, -0.447);
\draw[gray] (7.65, -0.476) -- (7.7, -0.653);
\draw[gray] (7.65, -0.652) -- (7.7, -0.68);
\draw[gray] (7.65, -1.184) -- (7.7, -1.246);
\draw[gray] (7.65, -1.203) -- (7.7, -1.327);
\draw[gray] (7.65, -1.13) -- (7.7, -1.396);
\draw[gray] (7.65, 0.253) -- (7.7, 0.343);
\draw[gray] (7.65, -3.195) -- (7.7, -3.199);
\draw[gray] (7.65, -2.372) -- (7.7, -2.391);
\draw[gray] (7.65, -2.463) -- (7.7, -2.325);
\draw[gray] (7.65, -2.483) -- (7.7, -2.516);
\draw[gray] (7.65, -2.599) -- (7.7, -2.432);
\draw[gray] (7.65, -2.704) -- (7.7, -2.726);
\draw[gray] (7.65, -2.785) -- (7.7, -2.85);
\draw[gray] (7.65, -3.311) -- (7.7, -3.229);
\draw[gray] (7.65, -2.068) -- (7.7, -1.977);
\draw[gray] (7.65, -2.247) -- (7.7, -2.17);
\draw[gray] (7.65, -2.836) -- (7.7, -2.941);
\draw[gray] (7.65, -2.829) -- (7.7, -2.863);
\draw[gray] (7.65, -2.047) -- (7.7, -2.016);
\draw[gray] (7.65, -2.13) -- (7.7, -2.092);
\draw[gray] (7.65, -0.622) -- (7.7, -0.679);
\draw[gray] (7.65, -0.996) -- (7.7, -0.883);
\draw[gray] (7.65, -1.225) -- (7.7, -1.134);
\draw[gray] (7.65, -2.356) -- (7.7, -2.333);
\draw[gray] (7.65, -1.907) -- (7.7, -1.819);
\draw[gray] (7.65, -1.3) -- (7.7, -1.237);
\draw[gray] (7.65, -0.348) -- (7.7, -0.302);
\draw[gray] (7.65, -0.223) -- (7.7, -0.157);
\draw[gray] (7.65, -1.718) -- (7.7, -1.704);
\draw[gray] (7.65, -1.811) -- (7.7, -1.936);
\draw[gray] (7.65, -1.088) -- (7.7, -1.25);
\draw[gray] (7.65, -1.433) -- (7.7, -1.251);
\draw[gray] (7.65, -1.371) -- (7.7, -1.446);
\draw[gray] (7.65, -1.96) -- (7.7, -2.005);
\draw[gray] (7.65, -1.22) -- (7.7, -1.22);
\draw[gray] (7.65, -0.791) -- (7.7, -0.687);
\draw[gray] (7.65, -0.791) -- (7.7, -0.916);
\draw[gray] (7.65, -1.512) -- (7.7, -1.498);
\draw[gray] (7.65, -1.836) -- (7.7, -1.614);
\draw[gray] (7.65, -0.134) -- (7.7, -0.089);
\draw[gray] (7.65, -1.04) -- (7.7, -0.953);
\draw[gray] (7.65, -2.839) -- (7.7, -2.963);
\draw[gray] (7.65, -3.909) -- (7.7, -4.034);
\draw[gray] (7.65, -4.067) -- (7.7, -4.043);
\draw[gray] (7.65, -3.304) -- (7.7, -3.402);
\draw[gray] (7.65, -3.413) -- (7.7, -3.44);
\draw[gray] (7.65, -1.715) -- (7.7, -1.795);
\draw[gray] (7.65, -2.085) -- (7.7, -2.055);
\draw[gray] (7.65, -2.472) -- (7.7, -2.598);
\draw[gray] (7.65, -2.279) -- (7.7, -2.329);
\draw[gray] (7.65, -2.385) -- (7.7, -2.265);
\draw[gray] (7.65, -2.498) -- (7.7, -2.634);
\draw[gray] (7.65, -1.551) -- (7.7, -1.708);
\draw[gray] (7.65, -2.256) -- (7.7, -2.259);
\draw[gray] (7.65, -1.521) -- (7.7, -1.31);
\draw[gray] (7.65, -1.709) -- (7.7, -1.728);
\draw[gray] (7.65, -1.913) -- (7.7, -1.745);
\draw[gray] (7.65, -2.395) -- (7.7, -2.469);
\draw[gray] (7.65, -2.198) -- (7.7, -2.095);
\draw[gray] (7.65, -0.919) -- (7.7, -0.959);
\draw[gray] (7.65, -1.137) -- (7.7, -1.14);
\draw[gray] (7.65, -0.14) -- (7.7, -0.025);
\draw[gray] (7.65, -1.216) -- (7.7, -1.347);
\draw[gray] (7.65, -1.349) -- (7.7, -1.377);
\draw[gray] (7.65, -0.862) -- (7.7, -0.852);
\draw[gray] (7.65, -1.222) -- (7.7, -1.137);
\draw[gray] (7.65, -1.198) -- (7.7, -1.245);
\draw[gray] (7.65, -1.62) -- (7.7, -1.761);
\draw[gray] (7.65, -1.558) -- (7.7, -1.458);
\draw[gray] (7.65, -1.614) -- (7.7, -1.882);
\draw[gray] (7.65, -0.996) -- (7.7, -0.863);
\draw[gray] (7.65, -1.798) -- (7.7, -1.695);
\draw[gray] (7.65, -1.877) -- (7.7, -1.98);
\draw[gray] (7.65, -2.079) -- (7.7, -1.959);
\draw[gray] (7.65, -1.919) -- (7.7, -2.059);
\draw[gray] (7.65, -1.826) -- (7.7, -1.843);
\draw[gray] (7.65, -2.801) -- (7.7, -2.82);
\draw[gray] (7.65, -2.304) -- (7.7, -2.336);
\draw[gray] (7.65, -2.57) -- (7.7, -2.551);
\draw[gray] (7.65, -2.442) -- (7.7, -2.37);
\draw[gray] (7.65, -2.974) -- (7.7, -3.117);
\draw[gray] (7.65, -2.974) -- (7.7, -3.076);
\draw[gray] (7.65, -2.445) -- (7.7, -2.326);
\draw[gray] (7.65, -2.318) -- (7.7, -2.214);
\draw[gray] (7.65, -2.144) -- (7.7, -2.254);
\draw[gray] (7.65, -2.961) -- (7.7, -3.009);
\draw[gray] (7.65, -2.477) -- (7.7, -2.628);
\draw[gray] (7.65, -1.283) -- (7.7, -1.188);
\draw[gray] (7.65, -1.283) -- (7.7, -1.046);
\draw[gray] (7.65, -1.791) -- (7.7, -2.046);
\draw[gray] (7.65, -2.093) -- (7.7, -2.077);
\draw[gray] (7.65, -1.598) -- (7.7, -1.807);
\draw[gray] (7.65, -1.374) -- (7.7, -1.335);
\draw[gray] (7.65, -1.374) -- (7.7, -1.269);
\draw[gray] (7.65, -1.656) -- (7.7, -1.731);
\draw[gray] (7.65, -1.528) -- (7.7, -1.536);
\draw[gray] (7.65, -1.325) -- (7.7, -1.413);
\draw[gray] (7.65, -1.863) -- (7.7, -1.721);
\draw[gray] (7.65, -1.875) -- (7.7, -1.755);
\draw[gray] (7.65, -1.073) -- (7.7, -1.258);
\draw[gray] (7.65, -2.341) -- (7.7, -2.385);
\draw[gray] (7.65, -1.463) -- (7.7, -1.449);
\draw[gray] (7.65, -1.787) -- (7.7, -2.093);
\draw[gray] (7.65, -1.512) -- (7.7, -1.548);
\draw[gray] (7.65, -0.626) -- (7.7, -0.511);
\draw[gray] (7.65, -0.683) -- (7.7, -0.825);
\draw[gray] (7.65, -0.509) -- (7.7, -0.514);
\draw[gray] (7.65, -2.371) -- (7.7, -2.486);
\draw[gray] (7.65, -1.592) -- (7.7, -1.453);
\draw[gray] (7.65, -1.871) -- (7.7, -1.863);
\draw[gray] (7.65, -2.113) -- (7.7, -2.123);
\draw[gray] (7.65, -1.018) -- (7.7, -0.985);
\draw[gray] (7.65, -0.825) -- (7.7, -0.778);
\draw[gray] (7.65, -0.672) -- (7.7, -0.673);
\draw[gray] (7.65, -0.977) -- (7.7, -0.891);
\draw[gray] (7.65, -2.728) -- (7.7, -2.715);
\draw[gray] (7.65, -1.469) -- (7.7, -1.317);
\draw[gray] (7.65, -0.984) -- (7.7, -1.024);
\draw[gray] (7.65, -1.788) -- (7.7, -1.947);
\draw[gray] (7.65, -2.733) -- (7.7, -2.734);
\draw[gray] (7.65, -2.376) -- (7.7, -2.486);
\draw[gray] (7.65, -2.137) -- (7.7, -2.196);
\draw[gray] (7.65, -1.913) -- (7.7, -1.926);
\draw[gray] (7.65, -2.152) -- (7.7, -2.361);
\draw[gray] (7.65, -2.73) -- (7.7, -2.621);
\draw[gray] (7.65, -2.132) -- (7.7, -2.154);
\draw[gray] (7.65, -1.377) -- (7.7, -1.429);
\draw[gray] (7.65, -2.202) -- (7.7, -2.176);
\draw[gray] (7.65, -1.417) -- (7.7, -1.461);
\draw[gray] (7.65, -1.235) -- (7.7, -1.179);
\draw[gray] (7.65, -1.335) -- (7.7, -1.379);
\draw[gray] (7.65, -1.837) -- (7.7, -2.063);
\draw[gray] (7.65, -1.736) -- (7.7, -1.767);
\draw[gray] (7.65, -1.994) -- (7.7, -2.171);
\draw[gray] (7.65, -1.996) -- (7.7, -1.982);
\draw[gray] (7.65, -1.471) -- (7.7, -1.56);
\draw[gray] (7.65, -2.071) -- (7.7, -2.018);
\draw[gray] (7.65, -2.172) -- (7.7, -2.022);
\draw[gray] (7.65, -1.836) -- (7.7, -2.007);
\draw[gray] (7.65, -2.899) -- (7.7, -2.933);
\draw[gray] (7.65, -2.508) -- (7.7, -2.352);
\draw[gray] (7.65, -3.215) -- (7.7, -3.199);
\draw[gray] (7.65, -2.972) -- (7.7, -2.877);
\draw[gray] (7.65, -1.391) -- (7.7, -1.417);
\draw[gray] (7.65, -1.157) -- (7.7, -1.062);
\draw[gray] (7.65, -1.367) -- (7.7, -1.473);
\draw[gray] (7.65, -1.25) -- (7.7, -1.378);
\draw[gray] (7.65, -1.758) -- (7.7, -1.824);
\draw[gray] (7.65, -1.741) -- (7.7, -1.775);
\draw[gray] (7.65, -1.962) -- (7.7, -1.951);
\draw[gray] (7.65, -2.406) -- (7.7, -2.349);
\draw[gray] (7.65, -1.483) -- (7.7, -1.76);
\draw[gray] (7.65, -1.796) -- (7.7, -1.734);
\draw[gray] (7.65, -2.034) -- (7.7, -2.215);
\draw[gray] (7.65, -2.034) -- (7.7, -2.006);
\draw[gray] (7.65, -1.48) -- (7.7, -1.395);
\draw[gray] (7.65, -0.685) -- (7.7, -0.689);
\draw[gray] (7.65, -0.086) -- (7.7, -0.276);
\draw[gray] (7.65, -0.802) -- (7.7, -0.973);
\draw[gray] (7.65, -0.832) -- (7.7, -0.881);
\draw[gray] (7.65, -0.365) -- (7.7, -0.275);
\draw[gray] (7.65, -0.218) -- (7.7, -0.137);
\draw[gray] (7.65, -0.726) -- (7.7, -0.751);
\draw[gray] (7.65, -0.779) -- (7.7, -0.688);
\draw[gray] (7.65, -1.03) -- (7.7, -1.111);
\draw[gray] (7.65, -1.361) -- (7.7, -1.475);
\draw[gray] (7.65, -1.05) -- (7.7, -1.183);
\draw[gray] (7.65, -0.642) -- (7.7, -0.547);
\draw[gray] (7.65, 0.092) -- (7.7, 0.041);
\draw[gray] (7.65, -0.721) -- (7.7, -0.778);
\draw[gray] (7.65, 0.593) -- (7.7, 0.636);
\draw[gray] (7.7, -1.249) -- (7.75, -1.247);
\draw[gray] (7.7, -0.941) -- (7.75, -1.056);
\draw[gray] (7.7, -0.672) -- (7.75, -0.643);
\draw[gray] (7.7, -0.964) -- (7.75, -1.138);
\draw[gray] (7.7, -0.923) -- (7.75, -1.102);
\draw[gray] (7.7, -0.877) -- (7.75, -0.894);
\draw[gray] (7.7, -0.883) -- (7.75, -0.845);
\draw[gray] (7.7, -1.178) -- (7.75, -1.178);
\draw[gray] (7.7, -1.146) -- (7.75, -1.237);
\draw[gray] (7.7, -0.776) -- (7.75, -0.64);
\draw[gray] (7.7, -0.769) -- (7.75, -0.683);
\draw[gray] (7.7, -1.02) -- (7.75, -1.125);
\draw[gray] (7.7, -0.4) -- (7.75, -0.446);
\draw[gray] (7.7, -1.46) -- (7.75, -1.491);
\draw[gray] (7.7, -1.939) -- (7.75, -2.077);
\draw[gray] (7.7, -1.939) -- (7.75, -1.942);
\draw[gray] (7.7, -1.825) -- (7.75, -1.81);
\draw[gray] (7.7, -2.366) -- (7.75, -2.556);
\draw[gray] (7.7, -1.581) -- (7.75, -1.658);
\draw[gray] (7.7, -1.502) -- (7.75, -1.707);
\draw[gray] (7.7, -2.348) -- (7.75, -2.345);
\draw[gray] (7.7, -1.821) -- (7.75, -1.884);
\draw[gray] (7.7, -1.972) -- (7.75, -2.126);
\draw[gray] (7.7, -1.195) -- (7.75, -1.26);
\draw[gray] (7.7, 0.062) -- (7.75, 0.133);
\draw[gray] (7.7, -0.238) -- (7.75, -0.1);
\draw[gray] (7.7, -0.671) -- (7.75, -0.667);
\draw[gray] (7.7, -0.619) -- (7.75, -0.582);
\draw[gray] (7.7, -0.962) -- (7.75, -0.993);
\draw[gray] (7.7, -0.624) -- (7.75, -0.542);
\draw[gray] (7.7, 0.119) -- (7.75, 0.001);
\draw[gray] (7.7, -0.09) -- (7.75, -0.228);
\draw[gray] (7.7, 0.27) -- (7.75, 0.235);
\draw[gray] (7.7, -1.673) -- (7.75, -1.836);
\draw[gray] (7.7, -1.806) -- (7.75, -1.63);
\draw[gray] (7.7, -1.063) -- (7.75, -0.881);
\draw[gray] (7.7, -0.427) -- (7.75, -0.233);
\draw[gray] (7.7, 0.335) -- (7.75, 0.443);
\draw[gray] (7.7, 0.467) -- (7.75, 0.38);
\draw[gray] (7.7, -1.788) -- (7.75, -1.833);
\draw[gray] (7.7, -2.534) -- (7.75, -2.419);
\draw[gray] (7.7, -2.404) -- (7.75, -2.52);
\draw[gray] (7.7, -2.545) -- (7.75, -2.409);
\draw[gray] (7.7, -2.174) -- (7.75, -2.145);
\draw[gray] (7.7, -1.675) -- (7.75, -1.46);
\draw[gray] (7.7, -1.682) -- (7.75, -1.762);
\draw[gray] (7.7, -1.661) -- (7.75, -1.467);
\draw[gray] (7.7, -2.086) -- (7.75, -2.174);
\draw[gray] (7.7, -2.129) -- (7.75, -2.115);
\draw[gray] (7.7, -0.527) -- (7.75, -0.771);
\draw[gray] (7.7, -0.352) -- (7.75, -0.29);
\draw[gray] (7.7, -0.425) -- (7.75, -0.557);
\draw[gray] (7.7, -1.758) -- (7.75, -1.6);
\draw[gray] (7.7, -1.69) -- (7.75, -1.698);
\draw[gray] (7.7, -2.649) -- (7.75, -2.65);
\draw[gray] (7.7, -2.602) -- (7.75, -2.663);
\draw[gray] (7.7, -2.686) -- (7.75, -2.618);
\draw[gray] (7.7, -2.382) -- (7.75, -2.563);
\draw[gray] (7.7, -1.052) -- (7.75, -1.038);
\draw[gray] (7.7, -2.293) -- (7.75, -2.209);
\draw[gray] (7.7, -3.943) -- (7.75, -3.855);
\draw[gray] (7.7, -2.416) -- (7.75, -2.436);
\draw[gray] (7.7, -2.459) -- (7.75, -2.328);
\draw[gray] (7.7, -2.429) -- (7.75, -2.432);
\draw[gray] (7.7, -1.327) -- (7.75, -1.25);
\draw[gray] (7.7, -1.079) -- (7.75, -1.224);
\draw[gray] (7.7, -1.41) -- (7.75, -1.38);
\draw[gray] (7.7, -1.66) -- (7.75, -1.712);
\draw[gray] (7.7, -1.316) -- (7.75, -1.338);
\draw[gray] (7.7, -0.937) -- (7.75, -0.787);
\draw[gray] (7.7, -1.744) -- (7.75, -1.941);
\draw[gray] (7.7, -1.325) -- (7.75, -1.366);
\draw[gray] (7.7, -1.678) -- (7.75, -1.755);
\draw[gray] (7.7, -1.533) -- (7.75, -1.417);
\draw[gray] (7.7, -3.018) -- (7.75, -3.016);
\draw[gray] (7.7, -2.294) -- (7.75, -2.31);
\draw[gray] (7.7, -2.671) -- (7.75, -2.698);
\draw[gray] (7.7, -3.273) -- (7.75, -3.208);
\draw[gray] (7.7, -3.228) -- (7.75, -3.145);
\draw[gray] (7.7, -3.035) -- (7.75, -3.13);
\draw[gray] (7.7, -3.035) -- (7.75, -2.995);
\draw[gray] (7.7, -2.659) -- (7.75, -2.699);
\draw[gray] (7.7, -2.72) -- (7.75, -2.872);
\draw[gray] (7.7, -1.092) -- (7.75, -0.94);
\draw[gray] (7.7, -1.526) -- (7.75, -1.31);
\draw[gray] (7.7, -1.507) -- (7.75, -1.437);
\draw[gray] (7.7, -1.507) -- (7.75, -1.529);
\draw[gray] (7.7, -0.313) -- (7.75, -0.39);
\draw[gray] (7.7, -0.313) -- (7.75, -0.297);
\draw[gray] (7.7, -0.953) -- (7.75, -0.948);
\draw[gray] (7.7, -1.37) -- (7.75, -1.575);
\draw[gray] (7.7, -1.326) -- (7.75, -1.409);
\draw[gray] (7.7, -1.326) -- (7.75, -1.211);
\draw[gray] (7.7, -1.335) -- (7.75, -1.517);
\draw[gray] (7.7, -2.042) -- (7.75, -2.077);
\draw[gray] (7.7, -2.409) -- (7.75, -2.442);
\draw[gray] (7.7, -1.884) -- (7.75, -1.895);
\draw[gray] (7.7, -1.705) -- (7.75, -1.633);
\draw[gray] (7.7, -1.549) -- (7.75, -1.411);
\draw[gray] (7.7, -1.549) -- (7.75, -1.7);
\draw[gray] (7.7, -1.358) -- (7.75, -1.469);
\draw[gray] (7.7, -2.853) -- (7.75, -2.756);
\draw[gray] (7.7, -2.826) -- (7.75, -2.849);
\draw[gray] (7.7, -2.687) -- (7.75, -2.749);
\draw[gray] (7.7, -2.668) -- (7.75, -2.686);
\draw[gray] (7.7, -3.015) -- (7.75, -3.102);
\draw[gray] (7.7, -2.815) -- (7.75, -2.761);
\draw[gray] (7.7, -1.582) -- (7.75, -1.355);
\draw[gray] (7.7, -1.285) -- (7.75, -1.232);
\draw[gray] (7.7, -1.663) -- (7.75, -1.634);
\draw[gray] (7.7, -2.214) -- (7.75, -2.165);
\draw[gray] (7.7, -0.524) -- (7.75, -0.252);
\draw[gray] (7.7, -0.524) -- (7.75, -0.525);
\draw[gray] (7.7, -0.537) -- (7.75, -0.413);
\draw[gray] (7.7, -1.379) -- (7.75, -1.504);
\draw[gray] (7.7, -1.424) -- (7.75, -1.048);
\draw[gray] (7.7, -1.83) -- (7.75, -1.954);
\draw[gray] (7.7, -0.003) -- (7.75, -0.172);
\draw[gray] (7.7, -1.076) -- (7.75, -1.005);
\draw[gray] (7.7, -0.726) -- (7.75, -0.678);
\draw[gray] (7.7, -1.784) -- (7.75, -1.748);
\draw[gray] (7.7, -1.866) -- (7.75, -1.851);
\draw[gray] (7.7, -2.299) -- (7.75, -2.287);
\draw[gray] (7.7, -1.265) -- (7.75, -1.239);
\draw[gray] (7.7, -1.417) -- (7.75, -1.386);
\draw[gray] (7.7, -1.399) -- (7.75, -1.40);
\draw[gray] (7.7, -0.573) -- (7.75, -0.664);
\draw[gray] (7.7, -1.082) -- (7.75, -1.164);
\draw[gray] (7.7, -0.447) -- (7.75, -0.34);
\draw[gray] (7.7, -0.653) -- (7.75, -0.638);
\draw[gray] (7.7, -0.68) -- (7.75, -0.572);
\draw[gray] (7.7, -1.246) -- (7.75, -1.248);
\draw[gray] (7.7, -1.327) -- (7.75, -1.334);
\draw[gray] (7.7, -1.396) -- (7.75, -1.25);
\draw[gray] (7.7, 0.343) -- (7.75, 0.171);
\draw[gray] (7.7, -3.199) -- (7.75, -3.359);
\draw[gray] (7.7, -3.199) -- (7.75, -3.183);
\draw[gray] (7.7, -2.391) -- (7.75, -2.352);
\draw[gray] (7.7, -2.325) -- (7.75, -2.203);
\draw[gray] (7.7, -2.516) -- (7.75, -2.541);
\draw[gray] (7.7, -2.432) -- (7.75, -2.637);
\draw[gray] (7.7, -2.726) -- (7.75, -2.633);
\draw[gray] (7.7, -2.85) -- (7.75, -2.664);
\draw[gray] (7.7, -3.229) -- (7.75, -3.253);
\draw[gray] (7.7, -1.977) -- (7.75, -2.107);
\draw[gray] (7.7, -2.17) -- (7.75, -2.333);
\draw[gray] (7.7, -2.941) -- (7.75, -2.815);
\draw[gray] (7.7, -2.941) -- (7.75, -3.025);
\draw[gray] (7.7, -2.863) -- (7.75, -2.9);
\draw[gray] (7.7, -2.016) -- (7.75, -1.996);
\draw[gray] (7.7, -2.092) -- (7.75, -2.17);
\draw[gray] (7.7, -0.679) -- (7.75, -0.739);
\draw[gray] (7.7, -0.883) -- (7.75, -0.874);
\draw[gray] (7.7, -1.134) -- (7.75, -1.264);
\draw[gray] (7.7, -2.333) -- (7.75, -2.322);
\draw[gray] (7.7, -1.819) -- (7.75, -1.85);
\draw[gray] (7.7, -1.237) -- (7.75, -1.232);
\draw[gray] (7.7, -1.237) -- (7.75, -1.259);
\draw[gray] (7.7, -0.302) -- (7.75, -0.474);
\draw[gray] (7.7, -0.157) -- (7.75, -0.363);
\draw[gray] (7.7, -1.704) -- (7.75, -1.845);
\draw[gray] (7.7, -1.704) -- (7.75, -1.863);
\draw[gray] (7.7, -1.936) -- (7.75, -2.033);
\draw[gray] (7.7, -1.25) -- (7.75, -1.207);
\draw[gray] (7.7, -1.251) -- (7.75, -1.095);
\draw[gray] (7.7, -1.446) -- (7.75, -1.371);
\draw[gray] (7.7, -2.005) -- (7.75, -2.206);
\draw[gray] (7.7, -1.22) -- (7.75, -1.065);
\draw[gray] (7.7, -0.687) -- (7.75, -0.713);
\draw[gray] (7.7, -0.687) -- (7.75, -0.632);
\draw[gray] (7.7, -0.916) -- (7.75, -0.724);
\draw[gray] (7.7, -1.498) -- (7.75, -1.354);
\draw[gray] (7.7, -1.614) -- (7.75, -1.67);
\draw[gray] (7.7, -0.089) -- (7.75, -0.028);
\draw[gray] (7.7, -0.953) -- (7.75, -0.997);
\draw[gray] (7.7, -2.963) -- (7.75, -3.049);
\draw[gray] (7.7, -4.034) -- (7.75, -4.114);
\draw[gray] (7.7, -4.043) -- (7.75, -4.144);
\draw[gray] (7.7, -3.402) -- (7.75, -3.347);
\draw[gray] (7.7, -3.44) -- (7.75, -3.47);
\draw[gray] (7.7, -1.795) -- (7.75, -1.817);
\draw[gray] (7.7, -2.055) -- (7.75, -2.182);
\draw[gray] (7.7, -2.598) -- (7.75, -2.312);
\draw[gray] (7.7, -2.329) -- (7.75, -2.272);
\draw[gray] (7.7, -2.265) -- (7.75, -2.261);
\draw[gray] (7.7, -2.634) -- (7.75, -2.515);
\draw[gray] (7.7, -1.708) -- (7.75, -1.667);
\draw[gray] (7.7, -2.259) -- (7.75, -2.408);
\draw[gray] (7.7, -1.31) -- (7.75, -1.315);
\draw[gray] (7.7, -1.728) -- (7.75, -1.86);
\draw[gray] (7.7, -1.745) -- (7.75, -1.638);
\draw[gray] (7.7, -2.469) -- (7.75, -2.264);
\draw[gray] (7.7, -2.095) -- (7.75, -2.108);
\draw[gray] (7.7, -0.959) -- (7.75, -1.118);
\draw[gray] (7.7, -1.14) -- (7.75, -1.052);
\draw[gray] (7.7, -1.14) -- (7.75, -1.134);
\draw[gray] (7.7, -0.025) -- (7.75, -0.09);
\draw[gray] (7.7, -1.347) -- (7.75, -1.244);
\draw[gray] (7.7, -1.377) -- (7.75, -1.388);
\draw[gray] (7.7, -0.852) -- (7.75, -0.911);
\draw[gray] (7.7, -0.852) -- (7.75, -0.82);
\draw[gray] (7.7, -1.137) -- (7.75, -1.202);
\draw[gray] (7.7, -1.245) -- (7.75, -1.436);
\draw[gray] (7.7, -1.761) -- (7.75, -1.961);
\draw[gray] (7.7, -1.458) -- (7.75, -1.601);
\draw[gray] (7.7, -1.882) -- (7.75, -1.683);
\draw[gray] (7.7, -0.863) -- (7.75, -0.908);
\draw[gray] (7.7, -1.695) -- (7.75, -1.792);
\draw[gray] (7.7, -1.98) -- (7.75, -2.005);
\draw[gray] (7.7, -1.959) -- (7.75, -1.886);
\draw[gray] (7.7, -2.059) -- (7.75, -2.057);
\draw[gray] (7.7, -1.843) -- (7.75, -1.927);
\draw[gray] (7.7, -1.843) -- (7.75, -1.747);
\draw[gray] (7.7, -2.82) -- (7.75, -2.933);
\draw[gray] (7.7, -2.336) -- (7.75, -2.243);
\draw[gray] (7.7, -2.551) -- (7.75, -2.503);
\draw[gray] (7.7, -2.37) -- (7.75, -2.305);
\draw[gray] (7.7, -3.117) -- (7.75, -3.045);
\draw[gray] (7.7, -3.076) -- (7.75, -3.003);
\draw[gray] (7.7, -2.326) -- (7.75, -2.57);
\draw[gray] (7.7, -2.214) -- (7.75, -2.283);
\draw[gray] (7.7, -2.254) -- (7.75, -2.216);
\draw[gray] (7.7, -3.009) -- (7.75, -3.176);
\draw[gray] (7.7, -2.628) -- (7.75, -2.699);
\draw[gray] (7.7, -1.188) -- (7.75, -1.117);
\draw[gray] (7.7, -1.046) -- (7.75, -1.079);
\draw[gray] (7.7, -1.046) -- (7.75, -1.043);
\draw[gray] (7.7, -2.046) -- (7.75, -2.019);
\draw[gray] (7.7, -2.077) -- (7.75, -2.115);
\draw[gray] (7.7, -1.807) -- (7.75, -2.042);
\draw[gray] (7.7, -1.335) -- (7.75, -1.406);
\draw[gray] (7.7, -1.269) -- (7.75, -1.188);
\draw[gray] (7.7, -1.731) -- (7.75, -1.835);
\draw[gray] (7.7, -1.536) -- (7.75, -1.557);
\draw[gray] (7.7, -1.413) -- (7.75, -1.349);
\draw[gray] (7.7, -1.721) -- (7.75, -1.603);
\draw[gray] (7.7, -1.755) -- (7.75, -1.981);
\draw[gray] (7.7, -1.258) -- (7.75, -1.142);
\draw[gray] (7.7, -2.385) -- (7.75, -2.558);
\draw[gray] (7.7, -1.449) -- (7.75, -1.529);
\draw[gray] (7.7, -2.093) -- (7.75, -2.117);
\draw[gray] (7.7, -2.093) -- (7.75, -2.141);
\draw[gray] (7.7, -1.548) -- (7.75, -1.491);
\draw[gray] (7.7, -0.511) -- (7.75, -0.502);
\draw[gray] (7.7, -0.825) -- (7.75, -0.939);
\draw[gray] (7.7, -0.514) -- (7.75, -0.547);
\draw[gray] (7.7, -2.486) -- (7.75, -2.484);
\draw[gray] (7.7, -1.453) -- (7.75, -1.338);
\draw[gray] (7.7, -1.863) -- (7.75, -1.889);
\draw[gray] (7.7, -2.123) -- (7.75, -2.205);
\draw[gray] (7.7, -0.985) -- (7.75, -1.009);
\draw[gray] (7.7, -0.778) -- (7.75, -0.968);
\draw[gray] (7.7, -0.673) -- (7.75, -0.575);
\draw[gray] (7.7, -0.891) -- (7.75, -0.759);
\draw[gray] (7.7, -2.715) -- (7.75, -2.924);
\draw[gray] (7.7, -1.317) -- (7.75, -1.455);
\draw[gray] (7.7, -1.024) -- (7.75, -0.89);
\draw[gray] (7.7, -1.947) -- (7.75, -2.163);
\draw[gray] (7.7, -1.947) -- (7.75, -2.059);
\draw[gray] (7.7, -2.734) -- (7.75, -2.702);
\draw[gray] (7.7, -2.486) -- (7.75, -2.388);
\draw[gray] (7.7, -2.196) -- (7.75, -2.379);
\draw[gray] (7.7, -1.926) -- (7.75, -2.009);
\draw[gray] (7.7, -2.361) -- (7.75, -2.328);
\draw[gray] (7.7, -2.621) -- (7.75, -2.69);
\draw[gray] (7.7, -2.154) -- (7.75, -2.091);
\draw[gray] (7.7, -1.429) -- (7.75, -1.436);
\draw[gray] (7.7, -2.176) -- (7.75, -2.239);
\draw[gray] (7.7, -1.461) -- (7.75, -1.502);
\draw[gray] (7.7, -1.179) -- (7.75, -1.166);
\draw[gray] (7.7, -1.379) -- (7.75, -1.521);
\draw[gray] (7.7, -2.063) -- (7.75, -2.111);
\draw[gray] (7.7, -2.063) -- (7.75, -2.056);
\draw[gray] (7.7, -1.767) -- (7.75, -1.607);
\draw[gray] (7.7, -2.171) -- (7.75, -2.114);
\draw[gray] (7.7, -1.982) -- (7.75, -1.951);
\draw[gray] (7.7, -1.56) -- (7.75, -1.72);
\draw[gray] (7.7, -2.018) -- (7.75, -2.078);
\draw[gray] (7.7, -2.022) -- (7.75, -2.04);
\draw[gray] (7.7, -2.007) -- (7.75, -1.866);
\draw[gray] (7.7, -2.933) -- (7.75, -2.941);
\draw[gray] (7.7, -2.352) -- (7.75, -2.358);
\draw[gray] (7.7, -3.199) -- (7.75, -3.188);
\draw[gray] (7.7, -2.877) -- (7.75, -2.857);
\draw[gray] (7.7, -1.417) -- (7.75, -1.426);
\draw[gray] (7.7, -1.062) -- (7.75, -1.195);
\draw[gray] (7.7, -1.473) -- (7.75, -1.546);
\draw[gray] (7.7, -1.378) -- (7.75, -1.334);
\draw[gray] (7.7, -1.378) -- (7.75, -1.40);
\draw[gray] (7.7, -1.824) -- (7.75, -1.83);
\draw[gray] (7.7, -1.775) -- (7.75, -1.657);
\draw[gray] (7.7, -1.951) -- (7.75, -1.977);
\draw[gray] (7.7, -2.349) -- (7.75, -2.268);
\draw[gray] (7.7, -1.76) -- (7.75, -1.743);
\draw[gray] (7.7, -1.76) -- (7.75, -1.755);
\draw[gray] (7.7, -1.734) -- (7.75, -1.603);
\draw[gray] (7.7, -2.215) -- (7.75, -2.11);
\draw[gray] (7.7, -2.006) -- (7.75, -2.121);
\draw[gray] (7.7, -1.395) -- (7.75, -1.528);
\draw[gray] (7.7, -0.689) -- (7.75, -0.632);
\draw[gray] (7.7, -0.276) -- (7.75, -0.461);
\draw[gray] (7.7, -0.973) -- (7.75, -1.056);
\draw[gray] (7.7, -0.881) -- (7.75, -0.829);
\draw[gray] (7.7, -0.275) -- (7.75, -0.205);
\draw[gray] (7.7, -0.137) -- (7.75, 0.022);
\draw[gray] (7.7, -0.751) -- (7.75, -0.713);
\draw[gray] (7.7, -0.688) -- (7.75, -0.671);
\draw[gray] (7.7, -1.111) -- (7.75, -1.197);
\draw[gray] (7.7, -1.475) -- (7.75, -1.511);
\draw[gray] (7.7, -1.183) -- (7.75, -1.119);
\draw[gray] (7.7, -0.547) -- (7.75, -0.497);
\draw[gray] (7.7, 0.041) -- (7.75, -0.023);
\draw[gray] (7.7, -0.778) -- (7.75, -0.748);
\draw[gray] (7.7, 0.636) -- (7.75, 0.722);
\draw[gray] (7.75, -1.247) -- (7.8, -1.073);
\draw[gray] (7.75, -1.056) -- (7.8, -1.076);
\draw[gray] (7.75, -0.643) -- (7.8, -0.733);
\draw[gray] (7.75, -1.138) -- (7.8, -1.28);
\draw[gray] (7.75, -1.102) -- (7.8, -1.15);
\draw[gray] (7.75, -0.894) -- (7.8, -0.741);
\draw[gray] (7.75, -0.845) -- (7.8, -0.93);
\draw[gray] (7.75, -1.178) -- (7.8, -1.21);
\draw[gray] (7.75, -1.237) -- (7.8, -1.245);
\draw[gray] (7.75, -0.64) -- (7.8, -0.672);
\draw[gray] (7.75, -0.683) -- (7.8, -0.535);
\draw[gray] (7.75, -1.125) -- (7.8, -1.276);
\draw[gray] (7.75, -0.446) -- (7.8, -0.355);
\draw[gray] (7.75, -1.491) -- (7.8, -1.354);
\draw[gray] (7.75, -2.077) -- (7.8, -2.143);
\draw[gray] (7.75, -1.942) -- (7.8, -1.885);
\draw[gray] (7.75, -1.81) -- (7.8, -1.799);
\draw[gray] (7.75, -2.556) -- (7.8, -2.315);
\draw[gray] (7.75, -1.658) -- (7.8, -1.385);
\draw[gray] (7.75, -1.707) -- (7.8, -1.712);
\draw[gray] (7.75, -2.345) -- (7.8, -2.264);
\draw[gray] (7.75, -1.884) -- (7.8, -1.952);
\draw[gray] (7.75, -2.126) -- (7.8, -2.077);
\draw[gray] (7.75, -1.26) -- (7.8, -1.071);
\draw[gray] (7.75, 0.133) -- (7.8, -0.137);
\draw[gray] (7.75, -0.1) -- (7.8, 0.024);
\draw[gray] (7.75, -0.667) -- (7.8, -0.784);
\draw[gray] (7.75, -0.582) -- (7.8, -0.466);
\draw[gray] (7.75, -0.993) -- (7.8, -1.206);
\draw[gray] (7.75, -0.542) -- (7.8, -0.667);
\draw[gray] (7.75, 0.001) -- (7.8, -0.034);
\draw[gray] (7.75, -0.228) -- (7.8, -0.101);
\draw[gray] (7.75, 0.235) -- (7.8, 0.25);
\draw[gray] (7.75, -1.836) -- (7.8, -1.836);
\draw[gray] (7.75, -1.63) -- (7.8, -1.816);
\draw[gray] (7.75, -1.63) -- (7.8, -1.594);
\draw[gray] (7.75, -0.881) -- (7.8, -0.878);
\draw[gray] (7.75, -0.233) -- (7.8, -0.273);
\draw[gray] (7.75, 0.443) -- (7.8, 0.319);
\draw[gray] (7.75, 0.38) -- (7.8, 0.469);
\draw[gray] (7.75, -1.833) -- (7.8, -1.839);
\draw[gray] (7.75, -1.833) -- (7.8, -2.048);
\draw[gray] (7.75, -2.419) -- (7.8, -2.424);
\draw[gray] (7.75, -2.52) -- (7.8, -2.589);
\draw[gray] (7.75, -2.409) -- (7.8, -2.507);
\draw[gray] (7.75, -2.145) -- (7.8, -2.222);
\draw[gray] (7.75, -1.46) -- (7.8, -1.35);
\draw[gray] (7.75, -1.762) -- (7.8, -1.861);
\draw[gray] (7.75, -1.467) -- (7.8, -1.425);
\draw[gray] (7.75, -2.174) -- (7.8, -2.043);
\draw[gray] (7.75, -2.115) -- (7.8, -2.395);
\draw[gray] (7.75, -0.771) -- (7.8, -0.773);
\draw[gray] (7.75, -0.29) -- (7.8, -0.394);
\draw[gray] (7.75, -0.557) -- (7.8, -0.617);
\draw[gray] (7.75, -1.6) -- (7.8, -1.652);
\draw[gray] (7.75, -1.698) -- (7.8, -1.84);
\draw[gray] (7.75, -2.65) -- (7.8, -2.671);
\draw[gray] (7.75, -2.663) -- (7.8, -2.732);
\draw[gray] (7.75, -2.618) -- (7.8, -2.698);
\draw[gray] (7.75, -2.563) -- (7.8, -2.707);
\draw[gray] (7.75, -1.038) -- (7.8, -1.049);
\draw[gray] (7.75, -2.209) -- (7.8, -2.252);
\draw[gray] (7.75, -2.209) -- (7.8, -2.186);
\draw[gray] (7.75, -3.855) -- (7.8, -3.976);
\draw[gray] (7.75, -2.436) -- (7.8, -2.637);
\draw[gray] (7.75, -2.328) -- (7.8, -2.265);
\draw[gray] (7.75, -2.432) -- (7.8, -2.512);
\draw[gray] (7.75, -1.25) -- (7.8, -1.364);
\draw[gray] (7.75, -1.224) -- (7.8, -1.166);
\draw[gray] (7.75, -1.38) -- (7.8, -1.176);
\draw[gray] (7.75, -1.712) -- (7.8, -1.698);
\draw[gray] (7.75, -1.338) -- (7.8, -1.415);
\draw[gray] (7.75, -0.787) -- (7.8, -0.708);
\draw[gray] (7.75, -1.941) -- (7.8, -2.019);
\draw[gray] (7.75, -1.366) -- (7.8, -1.312);
\draw[gray] (7.75, -1.755) -- (7.8, -1.701);
\draw[gray] (7.75, -1.417) -- (7.8, -1.446);
\draw[gray] (7.75, -3.016) -- (7.8, -2.913);
\draw[gray] (7.75, -2.31) -- (7.8, -2.126);
\draw[gray] (7.75, -2.698) -- (7.8, -2.715);
\draw[gray] (7.75, -3.208) -- (7.8, -3.098);
\draw[gray] (7.75, -3.145) -- (7.8, -3.023);
\draw[gray] (7.75, -3.13) -- (7.8, -3.177);
\draw[gray] (7.75, -2.995) -- (7.8, -3.075);
\draw[gray] (7.75, -2.699) -- (7.8, -2.549);
\draw[gray] (7.75, -2.872) -- (7.8, -2.942);
\draw[gray] (7.75, -0.94) -- (7.8, -1.008);
\draw[gray] (7.75, -1.31) -- (7.8, -1.354);
\draw[gray] (7.75, -1.437) -- (7.8, -1.218);
\draw[gray] (7.75, -1.529) -- (7.8, -1.357);
\draw[gray] (7.75, -0.39) -- (7.8, -0.617);
\draw[gray] (7.75, -0.297) -- (7.8, -0.535);
\draw[gray] (7.75, -0.948) -- (7.8, -1.011);
\draw[gray] (7.75, -1.575) -- (7.8, -1.487);
\draw[gray] (7.75, -1.409) -- (7.8, -1.469);
\draw[gray] (7.75, -1.211) -- (7.8, -1.145);
\draw[gray] (7.75, -1.517) -- (7.8, -1.518);
\draw[gray] (7.75, -2.077) -- (7.8, -2.053);
\draw[gray] (7.75, -2.442) -- (7.8, -2.521);
\draw[gray] (7.75, -1.895) -- (7.8, -2.047);
\draw[gray] (7.75, -1.633) -- (7.8, -1.653);
\draw[gray] (7.75, -1.411) -- (7.8, -1.536);
\draw[gray] (7.75, -1.7) -- (7.8, -1.94);
\draw[gray] (7.75, -1.469) -- (7.8, -1.587);
\draw[gray] (7.75, -2.756) -- (7.8, -2.875);
\draw[gray] (7.75, -2.849) -- (7.8, -2.891);
\draw[gray] (7.75, -2.749) -- (7.8, -2.597);
\draw[gray] (7.75, -2.686) -- (7.8, -2.636);
\draw[gray] (7.75, -3.102) -- (7.8, -3.043);
\draw[gray] (7.75, -2.761) -- (7.8, -2.737);
\draw[gray] (7.75, -1.355) -- (7.8, -1.227);
\draw[gray] (7.75, -1.232) -- (7.8, -1.128);
\draw[gray] (7.75, -1.634) -- (7.8, -1.678);
\draw[gray] (7.75, -2.165) -- (7.8, -2.056);
\draw[gray] (7.75, -0.252) -- (7.8, -0.123);
\draw[gray] (7.75, -0.525) -- (7.8, -0.327);
\draw[gray] (7.75, -0.413) -- (7.8, -0.148);
\draw[gray] (7.75, -1.504) -- (7.8, -1.702);
\draw[gray] (7.75, -1.048) -- (7.8, -1.175);
\draw[gray] (7.75, -1.954) -- (7.8, -1.992);
\draw[gray] (7.75, -0.172) -- (7.8, -0.097);
\draw[gray] (7.75, -1.005) -- (7.8, -0.87);
\draw[gray] (7.75, -0.678) -- (7.8, -0.618);
\draw[gray] (7.75, -1.748) -- (7.8, -1.866);
\draw[gray] (7.75, -1.851) -- (7.8, -2.148);
\draw[gray] (7.75, -2.287) -- (7.8, -2.246);
\draw[gray] (7.75, -1.239) -- (7.8, -1.205);
\draw[gray] (7.75, -1.386) -- (7.8, -1.291);
\draw[gray] (7.75, -1.40) -- (7.8, -1.361);
\draw[gray] (7.75, -0.664) -- (7.8, -0.663);
\draw[gray] (7.75, -1.164) -- (7.8, -1.143);
\draw[gray] (7.75, -0.34) -- (7.8, -0.407);
\draw[gray] (7.75, -0.638) -- (7.8, -0.545);
\draw[gray] (7.75, -0.572) -- (7.8, -0.516);
\draw[gray] (7.75, -1.248) -- (7.8, -1.332);
\draw[gray] (7.75, -1.334) -- (7.8, -1.213);
\draw[gray] (7.75, -1.25) -- (7.8, -1.154);
\draw[gray] (7.75, 0.171) -- (7.8, 0.234);
\draw[gray] (7.75, -3.359) -- (7.8, -3.495);
\draw[gray] (7.75, -3.183) -- (7.8, -3.035);
\draw[gray] (7.75, -2.352) -- (7.8, -2.423);
\draw[gray] (7.75, -2.203) -- (7.8, -2.285);
\draw[gray] (7.75, -2.541) -- (7.8, -2.411);
\draw[gray] (7.75, -2.637) -- (7.8, -2.795);
\draw[gray] (7.75, -2.633) -- (7.8, -2.456);
\draw[gray] (7.75, -2.664) -- (7.8, -2.591);
\draw[gray] (7.75, -3.253) -- (7.8, -3.256);
\draw[gray] (7.75, -2.107) -- (7.8, -2.216);
\draw[gray] (7.75, -2.333) -- (7.8, -2.296);
\draw[gray] (7.75, -2.815) -- (7.8, -2.793);
\draw[gray] (7.75, -3.025) -- (7.8, -2.974);
\draw[gray] (7.75, -2.9) -- (7.8, -3.093);
\draw[gray] (7.75, -1.996) -- (7.8, -2.007);
\draw[gray] (7.75, -2.17) -- (7.8, -2.248);
\draw[gray] (7.75, -0.739) -- (7.8, -0.754);
\draw[gray] (7.75, -0.874) -- (7.8, -0.873);
\draw[gray] (7.75, -1.264) -- (7.8, -1.223);
\draw[gray] (7.75, -2.322) -- (7.8, -2.442);
\draw[gray] (7.75, -1.85) -- (7.8, -1.786);
\draw[gray] (7.75, -1.232) -- (7.8, -1.06);
\draw[gray] (7.75, -1.259) -- (7.8, -1.111);
\draw[gray] (7.75, -0.474) -- (7.8, -0.474);
\draw[gray] (7.75, -0.363) -- (7.8, -0.339);
\draw[gray] (7.75, -1.845) -- (7.8, -1.79);
\draw[gray] (7.75, -1.863) -- (7.8, -2.056);
\draw[gray] (7.75, -2.033) -- (7.8, -2.023);
\draw[gray] (7.75, -1.207) -- (7.8, -1.251);
\draw[gray] (7.75, -1.095) -- (7.8, -1.071);
\draw[gray] (7.75, -1.371) -- (7.8, -1.491);
\draw[gray] (7.75, -1.371) -- (7.8, -1.337);
\draw[gray] (7.75, -2.206) -- (7.8, -2.241);
\draw[gray] (7.75, -1.065) -- (7.8, -1.259);
\draw[gray] (7.75, -0.713) -- (7.8, -0.671);
\draw[gray] (7.75, -0.632) -- (7.8, -0.598);
\draw[gray] (7.75, -0.724) -- (7.8, -0.67);
\draw[gray] (7.75, -1.354) -- (7.8, -1.274);
\draw[gray] (7.75, -1.67) -- (7.8, -1.717);
\draw[gray] (7.75, -0.028) -- (7.8, 0.098);
\draw[gray] (7.75, -0.997) -- (7.8, -1.067);
\draw[gray] (7.75, -3.049) -- (7.8, -2.888);
\draw[gray] (7.75, -4.114) -- (7.8, -4.051);
\draw[gray] (7.75, -4.144) -- (7.8, -3.945);
\draw[gray] (7.75, -4.144) -- (7.8, -4.059);
\draw[gray] (7.75, -3.347) -- (7.8, -3.335);
\draw[gray] (7.75, -3.47) -- (7.8, -3.447);
\draw[gray] (7.75, -1.817) -- (7.8, -1.931);
\draw[gray] (7.75, -2.182) -- (7.8, -2.063);
\draw[gray] (7.75, -2.312) -- (7.8, -2.328);
\draw[gray] (7.75, -2.272) -- (7.8, -2.174);
\draw[gray] (7.75, -2.261) -- (7.8, -2.201);
\draw[gray] (7.75, -2.515) -- (7.8, -2.377);
\draw[gray] (7.75, -1.667) -- (7.8, -1.48);
\draw[gray] (7.75, -2.408) -- (7.8, -2.344);
\draw[gray] (7.75, -1.315) -- (7.8, -1.254);
\draw[gray] (7.75, -1.86) -- (7.8, -1.609);
\draw[gray] (7.75, -1.638) -- (7.8, -1.627);
\draw[gray] (7.75, -2.264) -- (7.8, -2.267);
\draw[gray] (7.75, -2.108) -- (7.8, -2.273);
\draw[gray] (7.75, -1.118) -- (7.8, -1.09);
\draw[gray] (7.75, -1.052) -- (7.8, -1.071);
\draw[gray] (7.75, -1.134) -- (7.8, -1.185);
\draw[gray] (7.75, -0.09) -- (7.8, -0.17);
\draw[gray] (7.75, -1.244) -- (7.8, -1.209);
\draw[gray] (7.75, -1.388) -- (7.8, -1.37);
\draw[gray] (7.75, -0.911) -- (7.8, -0.883);
\draw[gray] (7.75, -0.82) -- (7.8, -0.988);
\draw[gray] (7.75, -1.202) -- (7.8, -1.004);
\draw[gray] (7.75, -1.436) -- (7.8, -1.388);
\draw[gray] (7.75, -1.961) -- (7.8, -1.904);
\draw[gray] (7.75, -1.601) -- (7.8, -1.703);
\draw[gray] (7.75, -1.683) -- (7.8, -1.839);
\draw[gray] (7.75, -0.908) -- (7.8, -0.897);
\draw[gray] (7.75, -0.908) -- (7.8, -0.911);
\draw[gray] (7.75, -1.792) -- (7.8, -1.728);
\draw[gray] (7.75, -2.005) -- (7.8, -1.889);
\draw[gray] (7.75, -1.886) -- (7.8, -1.904);
\draw[gray] (7.75, -2.057) -- (7.8, -2.054);
\draw[gray] (7.75, -1.927) -- (7.8, -1.809);
\draw[gray] (7.75, -1.747) -- (7.8, -1.725);
\draw[gray] (7.75, -2.933) -- (7.8, -2.875);
\draw[gray] (7.75, -2.243) -- (7.8, -2.164);
\draw[gray] (7.75, -2.503) -- (7.8, -2.562);
\draw[gray] (7.75, -2.305) -- (7.8, -2.485);
\draw[gray] (7.75, -3.045) -- (7.8, -3.042);
\draw[gray] (7.75, -3.003) -- (7.8, -3.0);
\draw[gray] (7.75, -2.57) -- (7.8, -2.608);
\draw[gray] (7.75, -2.283) -- (7.8, -2.27);
\draw[gray] (7.75, -2.216) -- (7.8, -2.294);
\draw[gray] (7.75, -3.176) -- (7.8, -3.059);
\draw[gray] (7.75, -2.699) -- (7.8, -2.825);
\draw[gray] (7.75, -1.117) -- (7.8, -1.25);
\draw[gray] (7.75, -1.079) -- (7.8, -1.001);
\draw[gray] (7.75, -1.043) -- (7.8, -0.971);
\draw[gray] (7.75, -2.019) -- (7.8, -1.949);
\draw[gray] (7.75, -2.115) -- (7.8, -2.098);
\draw[gray] (7.75, -2.042) -- (7.8, -2.048);
\draw[gray] (7.75, -1.406) -- (7.8, -1.491);
\draw[gray] (7.75, -1.188) -- (7.8, -1.149);
\draw[gray] (7.75, -1.835) -- (7.8, -1.843);
\draw[gray] (7.75, -1.557) -- (7.8, -1.65);
\draw[gray] (7.75, -1.349) -- (7.8, -1.282);
\draw[gray] (7.75, -1.603) -- (7.8, -1.676);
\draw[gray] (7.75, -1.981) -- (7.8, -2.024);
\draw[gray] (7.75, -1.142) -- (7.8, -1.08);
\draw[gray] (7.75, -2.558) -- (7.8, -2.598);
\draw[gray] (7.75, -1.529) -- (7.8, -1.632);
\draw[gray] (7.75, -2.117) -- (7.8, -1.897);
\draw[gray] (7.75, -2.141) -- (7.8, -2.154);
\draw[gray] (7.75, -1.491) -- (7.8, -1.378);
\draw[gray] (7.75, -0.502) -- (7.8, -0.805);
\draw[gray] (7.75, -0.939) -- (7.8, -0.932);
\draw[gray] (7.75, -0.547) -- (7.8, -0.685);
\draw[gray] (7.75, -2.484) -- (7.8, -2.554);
\draw[gray] (7.75, -1.338) -- (7.8, -1.262);
\draw[gray] (7.75, -1.338) -- (7.8, -1.408);
\draw[gray] (7.75, -1.889) -- (7.8, -1.867);
\draw[gray] (7.75, -2.205) -- (7.8, -2.277);
\draw[gray] (7.75, -1.009) -- (7.8, -0.858);
\draw[gray] (7.75, -0.968) -- (7.8, -0.817);
\draw[gray] (7.75, -0.575) -- (7.8, -0.601);
\draw[gray] (7.75, -0.759) -- (7.8, -0.587);
\draw[gray] (7.75, -2.924) -- (7.8, -2.97);
\draw[gray] (7.75, -1.455) -- (7.8, -1.244);
\draw[gray] (7.75, -0.89) -- (7.8, -0.987);
\draw[gray] (7.75, -2.163) -- (7.8, -2.319);
\draw[gray] (7.75, -2.059) -- (7.8, -2.054);
\draw[gray] (7.75, -2.702) -- (7.8, -2.711);
\draw[gray] (7.75, -2.388) -- (7.8, -2.365);
\draw[gray] (7.75, -2.379) -- (7.8, -2.429);
\draw[gray] (7.75, -2.379) -- (7.8, -2.42);
\draw[gray] (7.75, -2.009) -- (7.8, -2.005);
\draw[gray] (7.75, -2.328) -- (7.8, -2.116);
\draw[gray] (7.75, -2.69) -- (7.8, -2.593);
\draw[gray] (7.75, -2.091) -- (7.8, -2.065);
\draw[gray] (7.75, -1.436) -- (7.8, -1.441);
\draw[gray] (7.75, -2.239) -- (7.8, -2.24);
\draw[gray] (7.75, -1.502) -- (7.8, -1.533);
\draw[gray] (7.75, -1.166) -- (7.8, -1.017);
\draw[gray] (7.75, -1.521) -- (7.8, -1.477);
\draw[gray] (7.75, -2.111) -- (7.8, -2.285);
\draw[gray] (7.75, -2.056) -- (7.8, -2.068);
\draw[gray] (7.75, -1.607) -- (7.8, -1.663);
\draw[gray] (7.75, -2.114) -- (7.8, -2.053);
\draw[gray] (7.75, -1.951) -- (7.8, -1.892);
\draw[gray] (7.75, -1.72) -- (7.8, -1.811);
\draw[gray] (7.75, -2.078) -- (7.8, -2.138);
\draw[gray] (7.75, -2.04) -- (7.8, -2.218);
\draw[gray] (7.75, -1.866) -- (7.8, -1.888);
\draw[gray] (7.75, -1.866) -- (7.8, -1.798);
\draw[gray] (7.75, -2.941) -- (7.8, -3.017);
\draw[gray] (7.75, -2.358) -- (7.8, -2.509);
\draw[gray] (7.75, -3.188) -- (7.8, -3.22);
\draw[gray] (7.75, -2.857) -- (7.8, -2.893);
\draw[gray] (7.75, -1.426) -- (7.8, -1.443);
\draw[gray] (7.75, -1.426) -- (7.8, -1.425);
\draw[gray] (7.75, -1.195) -- (7.8, -1.157);
\draw[gray] (7.75, -1.546) -- (7.8, -1.544);
\draw[gray] (7.75, -1.334) -- (7.8, -1.441);
\draw[gray] (7.75, -1.40) -- (7.8, -1.56);
\draw[gray] (7.75, -1.83) -- (7.8, -1.724);
\draw[gray] (7.75, -1.657) -- (7.8, -1.914);
\draw[gray] (7.75, -1.977) -- (7.8, -1.896);
\draw[gray] (7.75, -2.268) -- (7.8, -2.281);
\draw[gray] (7.75, -1.743) -- (7.8, -1.799);
\draw[gray] (7.75, -1.755) -- (7.8, -1.765);
\draw[gray] (7.75, -1.603) -- (7.8, -1.756);
\draw[gray] (7.75, -1.603) -- (7.8, -1.785);
\draw[gray] (7.75, -2.11) -- (7.8, -2.106);
\draw[gray] (7.75, -2.121) -- (7.8, -2.214);
\draw[gray] (7.75, -1.528) -- (7.8, -1.486);
\draw[gray] (7.75, -0.632) -- (7.8, -0.475);
\draw[gray] (7.75, -0.461) -- (7.8, -0.584);
\draw[gray] (7.75, -1.056) -- (7.8, -1.062);
\draw[gray] (7.75, -0.829) -- (7.8, -0.883);
\draw[gray] (7.75, -0.205) -- (7.8, -0.246);
\draw[gray] (7.75, 0.022) -- (7.8, 0.01);
\draw[gray] (7.75, -0.713) -- (7.8, -0.714);
\draw[gray] (7.75, -0.671) -- (7.8, -0.571);
\draw[gray] (7.75, -1.197) -- (7.8, -1.26);
\draw[gray] (7.75, -1.511) -- (7.8, -1.53);
\draw[gray] (7.75, -1.119) -- (7.8, -1.14);
\draw[gray] (7.75, -0.497) -- (7.8, -0.488);
\draw[gray] (7.75, -0.023) -- (7.8, -0.098);
\draw[gray] (7.75, -0.748) -- (7.8, -0.726);
\draw[gray] (7.75, 0.722) -- (7.8, 0.686);
\draw[gray] (7.8, -1.073) -- (7.85, -1.157);
\draw[gray] (7.8, -1.076) -- (7.85, -1.106);
\draw[gray] (7.8, -1.076) -- (7.85, -1.172);
\draw[gray] (7.8, -0.733) -- (7.85, -0.619);
\draw[gray] (7.8, -1.28) -- (7.85, -1.303);
\draw[gray] (7.8, -1.15) -- (7.85, -1.01);
\draw[gray] (7.8, -0.741) -- (7.85, -0.741);
\draw[gray] (7.8, -0.93) -- (7.85, -0.946);
\draw[gray] (7.8, -1.21) -- (7.85, -1.167);
\draw[gray] (7.8, -1.245) -- (7.85, -1.296);
\draw[gray] (7.8, -0.672) -- (7.85, -0.644);
\draw[gray] (7.8, -0.535) -- (7.85, -0.491);
\draw[gray] (7.8, -1.276) -- (7.85, -1.281);
\draw[gray] (7.8, -0.355) -- (7.85, -0.25);
\draw[gray] (7.8, -1.354) -- (7.85, -1.345);
\draw[gray] (7.8, -2.143) -- (7.85, -2.357);
\draw[gray] (7.8, -1.885) -- (7.85, -2.059);
\draw[gray] (7.8, -1.799) -- (7.85, -1.872);
\draw[gray] (7.8, -2.315) -- (7.85, -2.224);
\draw[gray] (7.8, -1.385) -- (7.85, -1.28);
\draw[gray] (7.8, -1.712) -- (7.85, -1.804);
\draw[gray] (7.8, -2.264) -- (7.85, -2.076);
\draw[gray] (7.8, -1.952) -- (7.85, -1.923);
\draw[gray] (7.8, -2.077) -- (7.85, -1.82);
\draw[gray] (7.8, -1.071) -- (7.85, -1.072);
\draw[gray] (7.8, -0.137) -- (7.85, -0.092);
\draw[gray] (7.8, 0.024) -- (7.85, -0.127);
\draw[gray] (7.8, -0.784) -- (7.85, -0.796);
\draw[gray] (7.8, -0.466) -- (7.85, -0.625);
\draw[gray] (7.8, -1.206) -- (7.85, -1.344);
\draw[gray] (7.8, -1.206) -- (7.85, -1.331);
\draw[gray] (7.8, -0.667) -- (7.85, -0.646);
\draw[gray] (7.8, -0.034) -- (7.85, 0.063);
\draw[gray] (7.8, -0.101) -- (7.85, -0.122);
\draw[gray] (7.8, 0.25) -- (7.85, 0.301);
\draw[gray] (7.8, -1.836) -- (7.85, -1.897);
\draw[gray] (7.8, -1.816) -- (7.85, -1.803);
\draw[gray] (7.8, -1.594) -- (7.85, -1.7);
\draw[gray] (7.8, -0.878) -- (7.85, -0.838);
\draw[gray] (7.8, -0.273) -- (7.85, -0.178);
\draw[gray] (7.8, 0.319) -- (7.85, 0.425);
\draw[gray] (7.8, 0.469) -- (7.85, 0.393);
\draw[gray] (7.8, -1.839) -- (7.85, -1.731);
\draw[gray] (7.8, -2.048) -- (7.85, -2.15);
\draw[gray] (7.8, -2.424) -- (7.85, -2.654);
\draw[gray] (7.8, -2.589) -- (7.85, -2.503);
\draw[gray] (7.8, -2.507) -- (7.85, -2.455);
\draw[gray] (7.8, -2.222) -- (7.85, -2.318);
\draw[gray] (7.8, -1.35) -- (7.85, -1.233);
\draw[gray] (7.8, -1.861) -- (7.85, -1.935);
\draw[gray] (7.8, -1.425) -- (7.85, -1.277);
\draw[gray] (7.8, -1.425) -- (7.85, -1.509);
\draw[gray] (7.8, -2.043) -- (7.85, -2.117);
\draw[gray] (7.8, -2.043) -- (7.85, -1.906);
\draw[gray] (7.8, -2.395) -- (7.85, -2.449);
\draw[gray] (7.8, -0.773) -- (7.85, -0.953);
\draw[gray] (7.8, -0.394) -- (7.85, -0.602);
\draw[gray] (7.8, -0.617) -- (7.85, -0.662);
\draw[gray] (7.8, -1.652) -- (7.85, -1.752);
\draw[gray] (7.8, -1.84) -- (7.85, -1.81);
\draw[gray] (7.8, -2.671) -- (7.85, -2.933);
\draw[gray] (7.8, -2.732) -- (7.85, -2.641);
\draw[gray] (7.8, -2.698) -- (7.85, -2.49);
\draw[gray] (7.8, -2.707) -- (7.85, -2.848);
\draw[gray] (7.8, -1.049) -- (7.85, -1.179);
\draw[gray] (7.8, -2.252) -- (7.85, -2.259);
\draw[gray] (7.8, -2.186) -- (7.85, -2.245);
\draw[gray] (7.8, -3.976) -- (7.85, -4.0);
\draw[gray] (7.8, -2.637) -- (7.85, -2.591);
\draw[gray] (7.8, -2.265) -- (7.85, -2.137);
\draw[gray] (7.8, -2.512) -- (7.85, -2.53);
\draw[gray] (7.8, -1.364) -- (7.85, -1.205);
\draw[gray] (7.8, -1.166) -- (7.85, -1.343);
\draw[gray] (7.8, -1.176) -- (7.85, -1.24);
\draw[gray] (7.8, -1.698) -- (7.85, -1.596);
\draw[gray] (7.8, -1.415) -- (7.85, -1.481);
\draw[gray] (7.8, -0.708) -- (7.85, -0.741);
\draw[gray] (7.8, -2.019) -- (7.85, -2.035);
\draw[gray] (7.8, -1.312) -- (7.85, -1.203);
\draw[gray] (7.8, -1.701) -- (7.85, -1.694);
\draw[gray] (7.8, -1.446) -- (7.85, -1.499);
\draw[gray] (7.8, -2.913) -- (7.85, -2.85);
\draw[gray] (7.8, -2.913) -- (7.85, -2.812);
\draw[gray] (7.8, -2.126) -- (7.85, -2.256);
\draw[gray] (7.8, -2.715) -- (7.85, -2.693);
\draw[gray] (7.8, -3.098) -- (7.85, -3.068);
\draw[gray] (7.8, -3.023) -- (7.85, -3.019);
\draw[gray] (7.8, -3.177) -- (7.85, -3.209);
\draw[gray] (7.8, -3.075) -- (7.85, -2.984);
\draw[gray] (7.8, -2.549) -- (7.85, -2.577);
\draw[gray] (7.8, -2.942) -- (7.85, -2.594);
\draw[gray] (7.8, -1.008) -- (7.85, -0.89);
\draw[gray] (7.8, -1.354) -- (7.85, -1.154);
\draw[gray] (7.8, -1.218) -- (7.85, -1.234);
\draw[gray] (7.8, -1.357) -- (7.85, -1.282);
\draw[gray] (7.8, -1.357) -- (7.85, -1.259);
\draw[gray] (7.8, -0.617) -- (7.85, -0.775);
\draw[gray] (7.8, -0.535) -- (7.85, -0.714);
\draw[gray] (7.8, -1.011) -- (7.85, -1.08);
\draw[gray] (7.8, -1.487) -- (7.85, -1.289);
\draw[gray] (7.8, -1.487) -- (7.85, -1.601);
\draw[gray] (7.8, -1.469) -- (7.85, -1.379);
\draw[gray] (7.8, -1.145) -- (7.85, -1.049);
\draw[gray] (7.8, -1.518) -- (7.85, -1.579);
\draw[gray] (7.8, -2.053) -- (7.85, -2.064);
\draw[gray] (7.8, -2.521) -- (7.85, -2.554);
\draw[gray] (7.8, -2.047) -- (7.85, -2.055);
\draw[gray] (7.8, -1.653) -- (7.85, -1.527);
\draw[gray] (7.8, -1.653) -- (7.85, -1.473);
\draw[gray] (7.8, -1.536) -- (7.85, -1.449);
\draw[gray] (7.8, -1.94) -- (7.85, -1.918);
\draw[gray] (7.8, -1.587) -- (7.85, -1.399);
\draw[gray] (7.8, -2.875) -- (7.85, -2.875);
\draw[gray] (7.8, -2.891) -- (7.85, -3.011);
\draw[gray] (7.8, -2.597) -- (7.85, -2.692);
\draw[gray] (7.8, -2.636) -- (7.85, -2.746);
\draw[gray] (7.8, -3.043) -- (7.85, -2.991);
\draw[gray] (7.8, -2.737) -- (7.85, -2.842);
\draw[gray] (7.8, -1.227) -- (7.85, -1.371);
\draw[gray] (7.8, -1.128) -- (7.85, -1.253);
\draw[gray] (7.8, -1.678) -- (7.85, -1.738);
\draw[gray] (7.8, -2.056) -- (7.85, -1.952);
\draw[gray] (7.8, -2.056) -- (7.85, -2.121);
\draw[gray] (7.8, -0.123) -- (7.85, -0.034);
\draw[gray] (7.8, -0.327) -- (7.85, -0.333);
\draw[gray] (7.8, -0.148) -- (7.85, 0.001);
\draw[gray] (7.8, -1.702) -- (7.85, -1.757);
\draw[gray] (7.8, -1.175) -- (7.85, -1.149);
\draw[gray] (7.8, -1.992) -- (7.85, -2.012);
\draw[gray] (7.8, -0.097) -- (7.85, -0.164);
\draw[gray] (7.8, -0.87) -- (7.85, -0.934);
\draw[gray] (7.8, -0.618) -- (7.85, -0.818);
\draw[gray] (7.8, -1.866) -- (7.85, -1.849);
\draw[gray] (7.8, -2.148) -- (7.85, -2.238);
\draw[gray] (7.8, -2.246) -- (7.85, -2.409);
\draw[gray] (7.8, -1.205) -- (7.85, -1.14);
\draw[gray] (7.8, -1.291) -- (7.85, -1.203);
\draw[gray] (7.8, -1.361) -- (7.85, -1.633);
\draw[gray] (7.8, -1.361) -- (7.85, -1.365);
\draw[gray] (7.8, -0.663) -- (7.85, -0.731);
\draw[gray] (7.8, -0.663) -- (7.85, -0.876);
\draw[gray] (7.8, -1.143) -- (7.85, -1.313);
\draw[gray] (7.8, -1.143) -- (7.85, -1.091);
\draw[gray] (7.8, -0.407) -- (7.85, -0.359);
\draw[gray] (7.8, -0.545) -- (7.85, -0.572);
\draw[gray] (7.8, -0.516) -- (7.85, -0.551);
\draw[gray] (7.8, -1.332) -- (7.85, -1.337);
\draw[gray] (7.8, -1.213) -- (7.85, -1.486);
\draw[gray] (7.8, -1.154) -- (7.85, -1.06);
\draw[gray] (7.8, 0.234) -- (7.85, 0.32);
\draw[gray] (7.8, -3.495) -- (7.85, -3.414);
\draw[gray] (7.8, -3.035) -- (7.85, -3.145);
\draw[gray] (7.8, -2.423) -- (7.85, -2.487);
\draw[gray] (7.8, -2.285) -- (7.85, -2.35);
\draw[gray] (7.8, -2.411) -- (7.85, -2.257);
\draw[gray] (7.8, -2.795) -- (7.85, -2.839);
\draw[gray] (7.8, -2.456) -- (7.85, -2.567);
\draw[gray] (7.8, -2.591) -- (7.85, -2.699);
\draw[gray] (7.8, -3.256) -- (7.85, -3.337);
\draw[gray] (7.8, -2.216) -- (7.85, -2.333);
\draw[gray] (7.8, -2.296) -- (7.85, -2.202);
\draw[gray] (7.8, -2.793) -- (7.85, -2.552);
\draw[gray] (7.8, -2.974) -- (7.85, -2.884);
\draw[gray] (7.8, -2.974) -- (7.85, -2.823);
\draw[gray] (7.8, -3.093) -- (7.85, -3.15);
\draw[gray] (7.8, -2.007) -- (7.85, -2.032);
\draw[gray] (7.8, -2.248) -- (7.85, -2.357);
\draw[gray] (7.8, -0.754) -- (7.85, -0.656);
\draw[gray] (7.8, -0.873) -- (7.85, -0.859);
\draw[gray] (7.8, -1.223) -- (7.85, -1.213);
\draw[gray] (7.8, -2.442) -- (7.85, -2.43);
\draw[gray] (7.8, -1.786) -- (7.85, -1.678);
\draw[gray] (7.8, -1.06) -- (7.85, -0.909);
\draw[gray] (7.8, -1.111) -- (7.85, -1.29);
\draw[gray] (7.8, -0.474) -- (7.85, -0.456);
\draw[gray] (7.8, -0.339) -- (7.85, -0.238);
\draw[gray] (7.8, -1.79) -- (7.85, -1.673);
\draw[gray] (7.8, -2.056) -- (7.85, -1.988);
\draw[gray] (7.8, -2.023) -- (7.85, -2.182);
\draw[gray] (7.8, -1.251) -- (7.85, -1.229);
\draw[gray] (7.8, -1.071) -- (7.85, -1.063);
\draw[gray] (7.8, -1.491) -- (7.85, -1.505);
\draw[gray] (7.8, -1.337) -- (7.85, -1.429);
\draw[gray] (7.8, -2.241) -- (7.85, -2.339);
\draw[gray] (7.8, -1.259) -- (7.85, -1.407);
\draw[gray] (7.8, -0.671) -- (7.85, -0.585);
\draw[gray] (7.8, -0.598) -- (7.85, -0.71);
\draw[gray] (7.8, -0.67) -- (7.85, -0.489);
\draw[gray] (7.8, -1.274) -- (7.85, -1.497);
\draw[gray] (7.8, -1.717) -- (7.85, -1.676);
\draw[gray] (7.8, 0.098) -- (7.85, 0.022);
\draw[gray] (7.8, -1.067) -- (7.85, -1.042);
\draw[gray] (7.8, -2.888) -- (7.85, -2.846);
\draw[gray] (7.8, -4.051) -- (7.85, -4.129);
\draw[gray] (7.8, -3.945) -- (7.85, -3.829);
\draw[gray] (7.8, -4.059) -- (7.85, -4.07);
\draw[gray] (7.8, -4.059) -- (7.85, -4.066);
\draw[gray] (7.8, -3.335) -- (7.85, -3.253);
\draw[gray] (7.8, -3.447) -- (7.85, -3.441);
\draw[gray] (7.8, -1.931) -- (7.85, -1.815);
\draw[gray] (7.8, -2.063) -- (7.85, -1.825);
\draw[gray] (7.8, -2.063) -- (7.85, -2.074);
\draw[gray] (7.8, -2.328) -- (7.85, -2.415);
\draw[gray] (7.8, -2.174) -- (7.85, -2.156);
\draw[gray] (7.8, -2.201) -- (7.85, -2.297);
\draw[gray] (7.8, -2.377) -- (7.85, -2.278);
\draw[gray] (7.8, -1.48) -- (7.85, -1.724);
\draw[gray] (7.8, -2.344) -- (7.85, -2.542);
\draw[gray] (7.8, -1.254) -- (7.85, -1.398);
\draw[gray] (7.8, -1.609) -- (7.85, -1.648);
\draw[gray] (7.8, -1.627) -- (7.85, -1.503);
\draw[gray] (7.8, -2.267) -- (7.85, -2.36);
\draw[gray] (7.8, -2.273) -- (7.85, -2.12);
\draw[gray] (7.8, -1.09) -- (7.85, -1.259);
\draw[gray] (7.8, -1.071) -- (7.85, -1.199);
\draw[gray] (7.8, -1.185) -- (7.85, -1.177);
\draw[gray] (7.8, -0.17) -- (7.85, -0.326);
\draw[gray] (7.8, -1.209) -- (7.85, -1.192);
\draw[gray] (7.8, -1.37) -- (7.85, -1.617);
\draw[gray] (7.8, -0.883) -- (7.85, -1.024);
\draw[gray] (7.8, -0.988) -- (7.85, -1.158);
\draw[gray] (7.8, -1.004) -- (7.85, -1.013);
\draw[gray] (7.8, -1.388) -- (7.85, -1.29);
\draw[gray] (7.8, -1.904) -- (7.85, -1.787);
\draw[gray] (7.8, -1.703) -- (7.85, -1.734);
\draw[gray] (7.8, -1.839) -- (7.85, -1.898);
\draw[gray] (7.8, -0.897) -- (7.85, -0.956);
\draw[gray] (7.8, -0.911) -- (7.85, -0.968);
\draw[gray] (7.8, -1.728) -- (7.85, -1.591);
\draw[gray] (7.8, -1.889) -- (7.85, -1.711);
\draw[gray] (7.8, -1.904) -- (7.85, -1.846);
\draw[gray] (7.8, -2.054) -- (7.85, -2.093);
\draw[gray] (7.8, -1.809) -- (7.85, -1.678);
\draw[gray] (7.8, -1.725) -- (7.85, -1.71);
\draw[gray] (7.8, -2.875) -- (7.85, -2.908);
\draw[gray] (7.8, -2.164) -- (7.85, -2.059);
\draw[gray] (7.8, -2.562) -- (7.85, -2.569);
\draw[gray] (7.8, -2.485) -- (7.85, -2.723);
\draw[gray] (7.8, -3.042) -- (7.85, -3.084);
\draw[gray] (7.8, -3.0) -- (7.85, -2.96);
\draw[gray] (7.8, -2.608) -- (7.85, -2.543);
\draw[gray] (7.8, -2.27) -- (7.85, -2.175);
\draw[gray] (7.8, -2.294) -- (7.85, -2.314);
\draw[gray] (7.8, -3.059) -- (7.85, -2.935);
\draw[gray] (7.8, -2.825) -- (7.85, -2.941);
\draw[gray] (7.8, -1.25) -- (7.85, -1.44);
\draw[gray] (7.8, -1.001) -- (7.85, -0.924);
\draw[gray] (7.8, -0.971) -- (7.85, -0.916);
\draw[gray] (7.8, -0.971) -- (7.85, -0.978);
\draw[gray] (7.8, -1.949) -- (7.85, -1.954);
\draw[gray] (7.8, -2.098) -- (7.85, -2.043);
\draw[gray] (7.8, -2.048) -- (7.85, -1.988);
\draw[gray] (7.8, -1.491) -- (7.85, -1.57);
\draw[gray] (7.8, -1.149) -- (7.85, -1.165);
\draw[gray] (7.8, -1.843) -- (7.85, -2.059);
\draw[gray] (7.8, -1.65) -- (7.85, -1.923);
\draw[gray] (7.8, -1.282) -- (7.85, -1.186);
\draw[gray] (7.8, -1.676) -- (7.85, -1.579);
\draw[gray] (7.8, -2.024) -- (7.85, -1.95);
\draw[gray] (7.8, -1.08) -- (7.85, -0.975);
\draw[gray] (7.8, -2.598) -- (7.85, -2.813);
\draw[gray] (7.8, -1.632) -- (7.85, -1.655);
\draw[gray] (7.8, -1.897) -- (7.85, -1.85);
\draw[gray] (7.8, -2.154) -- (7.85, -2.108);
\draw[gray] (7.8, -1.378) -- (7.85, -1.405);
\draw[gray] (7.8, -0.805) -- (7.85, -0.843);
\draw[gray] (7.8, -0.932) -- (7.85, -0.912);
\draw[gray] (7.8, -0.685) -- (7.85, -0.907);
\draw[gray] (7.8, -2.554) -- (7.85, -2.537);
\draw[gray] (7.8, -1.262) -- (7.85, -1.399);
\draw[gray] (7.8, -1.408) -- (7.85, -1.434);
\draw[gray] (7.8, -1.867) -- (7.85, -1.853);
\draw[gray] (7.8, -1.867) -- (7.85, -1.777);
\draw[gray] (7.8, -2.277) -- (7.85, -2.33);
\draw[gray] (7.8, -0.858) -- (7.85, -0.807);
\draw[gray] (7.8, -0.817) -- (7.85, -0.684);
\draw[gray] (7.8, -0.601) -- (7.85, -0.65);
\draw[gray] (7.8, -0.587) -- (7.85, -0.723);
\draw[gray] (7.8, -2.97) -- (7.85, -3.088);
\draw[gray] (7.8, -1.244) -- (7.85, -1.154);
\draw[gray] (7.8, -1.244) -- (7.85, -1.159);
\draw[gray] (7.8, -0.987) -- (7.85, -0.91);
\draw[gray] (7.8, -2.319) -- (7.85, -2.405);
\draw[gray] (7.8, -2.319) -- (7.85, -2.221);
\draw[gray] (7.8, -2.054) -- (7.85, -2.037);
\draw[gray] (7.8, -2.711) -- (7.85, -2.917);
\draw[gray] (7.8, -2.365) -- (7.85, -2.318);
\draw[gray] (7.8, -2.429) -- (7.85, -2.37);
\draw[gray] (7.8, -2.42) -- (7.85, -2.33);
\draw[gray] (7.8, -2.005) -- (7.85, -1.743);
\draw[gray] (7.8, -2.005) -- (7.85, -2.138);
\draw[gray] (7.8, -2.116) -- (7.85, -2.037);
\draw[gray] (7.8, -2.593) -- (7.85, -2.421);
\draw[gray] (7.8, -2.065) -- (7.85, -2.112);
\draw[gray] (7.8, -1.441) -- (7.85, -1.572);
\draw[gray] (7.8, -2.24) -- (7.85, -2.417);
\draw[gray] (7.8, -1.533) -- (7.85, -1.581);
\draw[gray] (7.8, -1.017) -- (7.85, -0.991);
\draw[gray] (7.8, -1.477) -- (7.85, -1.493);
\draw[gray] (7.8, -2.285) -- (7.85, -2.182);
\draw[gray] (7.8, -2.068) -- (7.85, -2.203);
\draw[gray] (7.8, -1.663) -- (7.85, -1.595);
\draw[gray] (7.8, -2.053) -- (7.85, -2.089);
\draw[gray] (7.8, -1.892) -- (7.85, -1.958);
\draw[gray] (7.8, -1.811) -- (7.85, -1.63);
\draw[gray] (7.8, -2.138) -- (7.85, -1.92);
\draw[gray] (7.8, -2.218) -- (7.85, -2.122);
\draw[gray] (7.8, -1.888) -- (7.85, -1.842);
\draw[gray] (7.8, -1.798) -- (7.85, -1.818);
\draw[gray] (7.8, -3.017) -- (7.85, -2.904);
\draw[gray] (7.8, -2.509) -- (7.85, -2.601);
\draw[gray] (7.8, -3.22) -- (7.85, -2.908);
\draw[gray] (7.8, -2.893) -- (7.85, -2.863);
\draw[gray] (7.8, -1.443) -- (7.85, -1.318);
\draw[gray] (7.8, -1.425) -- (7.85, -1.534);
\draw[gray] (7.8, -1.157) -- (7.85, -1.314);
\draw[gray] (7.8, -1.544) -- (7.85, -1.604);
\draw[gray] (7.8, -1.441) -- (7.85, -1.366);
\draw[gray] (7.8, -1.56) -- (7.85, -1.609);
\draw[gray] (7.8, -1.724) -- (7.85, -1.953);
\draw[gray] (7.8, -1.914) -- (7.85, -1.882);
\draw[gray] (7.8, -1.896) -- (7.85, -1.828);
\draw[gray] (7.8, -2.281) -- (7.85, -2.43);
\draw[gray] (7.8, -1.799) -- (7.85, -1.886);
\draw[gray] (7.8, -1.765) -- (7.85, -1.652);
\draw[gray] (7.8, -1.756) -- (7.85, -1.914);
\draw[gray] (7.8, -1.785) -- (7.85, -1.787);
\draw[gray] (7.8, -2.106) -- (7.85, -2.281);
\draw[gray] (7.8, -2.214) -- (7.85, -2.191);
\draw[gray] (7.8, -1.486) -- (7.85, -1.59);
\draw[gray] (7.8, -0.475) -- (7.85, -0.468);
\draw[gray] (7.8, -0.584) -- (7.85, -0.624);
\draw[gray] (7.8, -1.062) -- (7.85, -0.963);
\draw[gray] (7.8, -0.883) -- (7.85, -0.92);
\draw[gray] (7.8, -0.246) -- (7.85, -0.16);
\draw[gray] (7.8, 0.01) -- (7.85, -0.103);
\draw[gray] (7.8, -0.714) -- (7.85, -0.605);
\draw[gray] (7.8, -0.571) -- (7.85, -0.55);
\draw[gray] (7.8, -1.26) -- (7.85, -1.256);
\draw[gray] (7.8, -1.53) -- (7.85, -1.484);
\draw[gray] (7.8, -1.14) -- (7.85, -1.147);
\draw[gray] (7.8, -0.488) -- (7.85, -0.601);
\draw[gray] (7.8, -0.098) -- (7.85, -0.303);
\draw[gray] (7.8, -0.726) -- (7.85, -0.638);
\draw[gray] (7.8, 0.686) -- (7.85, 0.637);
\draw[gray] (7.85, -1.157) -- (7.9, -1.202);
\draw[gray] (7.85, -1.106) -- (7.9, -1.153);
\draw[gray] (7.85, -1.172) -- (7.9, -1.001);
\draw[gray] (7.85, -0.619) -- (7.9, -0.488);
\draw[gray] (7.85, -1.303) -- (7.9, -1.284);
\draw[gray] (7.85, -1.01) -- (7.9, -1.12);
\draw[gray] (7.85, -0.741) -- (7.9, -0.785);
\draw[gray] (7.85, -0.741) -- (7.9, -0.745);
\draw[gray] (7.85, -0.946) -- (7.9, -1.026);
\draw[gray] (7.85, -1.167) -- (7.9, -1.095);
\draw[gray] (7.85, -1.296) -- (7.9, -1.396);
\draw[gray] (7.85, -1.296) -- (7.9, -1.152);
\draw[gray] (7.85, -0.644) -- (7.9, -0.726);
\draw[gray] (7.85, -0.491) -- (7.9, -0.326);
\draw[gray] (7.85, -1.281) -- (7.9, -1.31);
\draw[gray] (7.85, -0.25) -- (7.9, -0.134);
\draw[gray] (7.85, -1.345) -- (7.9, -1.472);
\draw[gray] (7.85, -2.357) -- (7.9, -2.281);
\draw[gray] (7.85, -2.059) -- (7.9, -2.049);
\draw[gray] (7.85, -1.872) -- (7.9, -1.955);
\draw[gray] (7.85, -1.872) -- (7.9, -1.726);
\draw[gray] (7.85, -2.224) -- (7.9, -2.127);
\draw[gray] (7.85, -1.28) -- (7.9, -1.411);
\draw[gray] (7.85, -1.804) -- (7.9, -1.811);
\draw[gray] (7.85, -2.076) -- (7.9, -2.021);
\draw[gray] (7.85, -1.923) -- (7.9, -2.052);
\draw[gray] (7.85, -1.82) -- (7.9, -1.888);
\draw[gray] (7.85, -1.072) -- (7.9, -1.079);
\draw[gray] (7.85, -0.092) -- (7.9, 0.034);
\draw[gray] (7.85, -0.127) -- (7.9, -0.094);
\draw[gray] (7.85, -0.796) -- (7.9, -1.063);
\draw[gray] (7.85, -0.625) -- (7.9, -0.589);
\draw[gray] (7.85, -1.344) -- (7.9, -1.288);
\draw[gray] (7.85, -1.331) -- (7.9, -1.399);
\draw[gray] (7.85, -0.646) -- (7.9, -0.659);
\draw[gray] (7.85, 0.063) -- (7.9, 0.044);
\draw[gray] (7.85, -0.122) -- (7.9, -0.134);
\draw[gray] (7.85, 0.301) -- (7.9, 0.152);
\draw[gray] (7.85, -1.897) -- (7.9, -2.011);
\draw[gray] (7.85, -1.803) -- (7.9, -1.914);
\draw[gray] (7.85, -1.7) -- (7.9, -1.634);
\draw[gray] (7.85, -0.838) -- (7.9, -0.921);
\draw[gray] (7.85, -0.178) -- (7.9, -0.171);
\draw[gray] (7.85, 0.425) -- (7.9, 0.487);
\draw[gray] (7.85, 0.393) -- (7.9, 0.325);
\draw[gray] (7.85, -1.731) -- (7.9, -1.566);
\draw[gray] (7.85, -2.15) -- (7.9, -2.183);
\draw[gray] (7.85, -2.654) -- (7.9, -2.438);
\draw[gray] (7.85, -2.503) -- (7.9, -2.506);
\draw[gray] (7.85, -2.455) -- (7.9, -2.568);
\draw[gray] (7.85, -2.318) -- (7.9, -2.299);
\draw[gray] (7.85, -1.233) -- (7.9, -1.216);
\draw[gray] (7.85, -1.935) -- (7.9, -2.025);
\draw[gray] (7.85, -1.277) -- (7.9, -1.113);
\draw[gray] (7.85, -1.509) -- (7.9, -1.392);
\draw[gray] (7.85, -2.117) -- (7.9, -2.156);
\draw[gray] (7.85, -1.906) -- (7.9, -1.953);
\draw[gray] (7.85, -2.449) -- (7.9, -2.539);
\draw[gray] (7.85, -0.953) -- (7.9, -0.814);
\draw[gray] (7.85, -0.602) -- (7.9, -0.577);
\draw[gray] (7.85, -0.662) -- (7.9, -0.413);
\draw[gray] (7.85, -1.752) -- (7.9, -1.809);
\draw[gray] (7.85, -1.81) -- (7.9, -1.736);
\draw[gray] (7.85, -2.933) -- (7.9, -3.042);
\draw[gray] (7.85, -2.641) -- (7.9, -2.583);
\draw[gray] (7.85, -2.49) -- (7.9, -2.434);
\draw[gray] (7.85, -2.848) -- (7.9, -2.806);
\draw[gray] (7.85, -1.179) -- (7.9, -1.082);
\draw[gray] (7.85, -2.259) -- (7.9, -2.301);
\draw[gray] (7.85, -2.245) -- (7.9, -2.152);
\draw[gray] (7.85, -4.0) -- (7.9, -4.022);
\draw[gray] (7.85, -2.591) -- (7.9, -2.839);
\draw[gray] (7.85, -2.137) -- (7.9, -2.167);
\draw[gray] (7.85, -2.53) -- (7.9, -2.466);
\draw[gray] (7.85, -1.205) -- (7.9, -1.116);
\draw[gray] (7.85, -1.343) -- (7.9, -1.347);
\draw[gray] (7.85, -1.24) -- (7.9, -1.366);
\draw[gray] (7.85, -1.596) -- (7.9, -1.268);
\draw[gray] (7.85, -1.481) -- (7.9, -1.475);
\draw[gray] (7.85, -0.741) -- (7.9, -0.54);
\draw[gray] (7.85, -2.035) -- (7.9, -2.144);
\draw[gray] (7.85, -1.203) -- (7.9, -1.167);
\draw[gray] (7.85, -1.694) -- (7.9, -1.757);
\draw[gray] (7.85, -1.499) -- (7.9, -1.628);
\draw[gray] (7.85, -2.85) -- (7.9, -3.03);
\draw[gray] (7.85, -2.812) -- (7.9, -2.753);
\draw[gray] (7.85, -2.256) -- (7.9, -2.408);
\draw[gray] (7.85, -2.693) -- (7.9, -2.746);
\draw[gray] (7.85, -3.068) -- (7.9, -3.214);
\draw[gray] (7.85, -3.019) -- (7.9, -2.868);
\draw[gray] (7.85, -3.209) -- (7.9, -3.318);
\draw[gray] (7.85, -2.984) -- (7.9, -3.011);
\draw[gray] (7.85, -2.577) -- (7.9, -2.7);
\draw[gray] (7.85, -2.594) -- (7.9, -2.546);
\draw[gray] (7.85, -0.89) -- (7.9, -0.773);
\draw[gray] (7.85, -1.154) -- (7.9, -1.108);
\draw[gray] (7.85, -1.234) -- (7.9, -1.111);
\draw[gray] (7.85, -1.282) -- (7.9, -1.347);
\draw[gray] (7.85, -1.259) -- (7.9, -1.474);
\draw[gray] (7.85, -0.775) -- (7.9, -0.679);
\draw[gray] (7.85, -0.714) -- (7.9, -0.713);
\draw[gray] (7.85, -1.08) -- (7.9, -1.087);
\draw[gray] (7.85, -1.289) -- (7.9, -1.113);
\draw[gray] (7.85, -1.601) -- (7.9, -1.654);
\draw[gray] (7.85, -1.379) -- (7.9, -1.337);
\draw[gray] (7.85, -1.049) -- (7.9, -0.83);
\draw[gray] (7.85, -1.579) -- (7.9, -1.541);
\draw[gray] (7.85, -2.064) -- (7.9, -2.16);
\draw[gray] (7.85, -2.554) -- (7.9, -2.563);
\draw[gray] (7.85, -2.055) -- (7.9, -2.04);
\draw[gray] (7.85, -1.527) -- (7.9, -1.731);
\draw[gray] (7.85, -1.527) -- (7.9, -1.58);
\draw[gray] (7.85, -1.473) -- (7.9, -1.722);
\draw[gray] (7.85, -1.449) -- (7.9, -1.411);
\draw[gray] (7.85, -1.918) -- (7.9, -1.884);
\draw[gray] (7.85, -1.399) -- (7.9, -1.495);
\draw[gray] (7.85, -1.399) -- (7.9, -1.352);
\draw[gray] (7.85, -2.875) -- (7.9, -3.085);
\draw[gray] (7.85, -3.011) -- (7.9, -2.814);
\draw[gray] (7.85, -3.011) -- (7.9, -3.017);
\draw[gray] (7.85, -2.692) -- (7.9, -2.669);
\draw[gray] (7.85, -2.746) -- (7.9, -2.605);
\draw[gray] (7.85, -2.991) -- (7.9, -3.149);
\draw[gray] (7.85, -2.842) -- (7.9, -2.797);
\draw[gray] (7.85, -1.371) -- (7.9, -1.426);
\draw[gray] (7.85, -1.253) -- (7.9, -1.306);
\draw[gray] (7.85, -1.738) -- (7.9, -1.693);
\draw[gray] (7.85, -1.952) -- (7.9, -1.87);
\draw[gray] (7.85, -2.121) -- (7.9, -2.175);
\draw[gray] (7.85, -0.034) -- (7.9, -0.181);
\draw[gray] (7.85, -0.333) -- (7.9, -0.233);
\draw[gray] (7.85, 0.001) -- (7.9, -0.119);
\draw[gray] (7.85, -1.757) -- (7.9, -1.755);
\draw[gray] (7.85, -1.149) -- (7.9, -1.168);
\draw[gray] (7.85, -2.012) -- (7.9, -2.056);
\draw[gray] (7.85, -0.164) -- (7.9, -0.209);
\draw[gray] (7.85, -0.934) -- (7.9, -0.726);
\draw[gray] (7.85, -0.818) -- (7.9, -0.761);
\draw[gray] (7.85, -1.849) -- (7.9, -2.065);
\draw[gray] (7.85, -2.238) -- (7.9, -2.302);
\draw[gray] (7.85, -2.409) -- (7.9, -2.337);
\draw[gray] (7.85, -1.14) -- (7.9, -1.052);
\draw[gray] (7.85, -1.203) -- (7.9, -1.036);
\draw[gray] (7.85, -1.633) -- (7.9, -1.707);
\draw[gray] (7.85, -1.365) -- (7.9, -1.471);
\draw[gray] (7.85, -1.365) -- (7.9, -1.363);
\draw[gray] (7.85, -0.731) -- (7.9, -0.913);
\draw[gray] (7.85, -0.876) -- (7.9, -0.971);
\draw[gray] (7.85, -1.313) -- (7.9, -1.202);
\draw[gray] (7.85, -1.091) -- (7.9, -0.983);
\draw[gray] (7.85, -0.359) -- (7.9, -0.466);
\draw[gray] (7.85, -0.572) -- (7.9, -0.613);
\draw[gray] (7.85, -0.551) -- (7.9, -0.426);
\draw[gray] (7.85, -1.337) -- (7.9, -1.304);
\draw[gray] (7.85, -1.486) -- (7.9, -1.538);
\draw[gray] (7.85, -1.06) -- (7.9, -1.039);
\draw[gray] (7.85, 0.32) -- (7.9, 0.481);
\draw[gray] (7.85, -3.414) -- (7.9, -3.27);
\draw[gray] (7.85, -3.145) -- (7.9, -3.276);
\draw[gray] (7.85, -2.487) -- (7.9, -2.331);
\draw[gray] (7.85, -2.487) -- (7.9, -2.407);
\draw[gray] (7.85, -2.35) -- (7.9, -2.298);
\draw[gray] (7.85, -2.257) -- (7.9, -2.148);
\draw[gray] (7.85, -2.839) -- (7.9, -2.802);
\draw[gray] (7.85, -2.567) -- (7.9, -2.668);
\draw[gray] (7.85, -2.699) -- (7.9, -2.748);
\draw[gray] (7.85, -3.337) -- (7.9, -3.49);
\draw[gray] (7.85, -2.333) -- (7.9, -2.304);
\draw[gray] (7.85, -2.202) -- (7.9, -2.085);
\draw[gray] (7.85, -2.552) -- (7.9, -2.481);
\draw[gray] (7.85, -2.884) -- (7.9, -2.87);
\draw[gray] (7.85, -2.884) -- (7.9, -2.835);
\draw[gray] (7.85, -2.823) -- (7.9, -2.767);
\draw[gray] (7.85, -3.15) -- (7.9, -3.096);
\draw[gray] (7.85, -2.032) -- (7.9, -2.081);
\draw[gray] (7.85, -2.357) -- (7.9, -2.394);
\draw[gray] (7.85, -0.656) -- (7.9, -0.77);
\draw[gray] (7.85, -0.656) -- (7.9, -0.535);
\draw[gray] (7.85, -0.859) -- (7.9, -0.747);
\draw[gray] (7.85, -1.213) -- (7.9, -1.189);
\draw[gray] (7.85, -2.43) -- (7.9, -2.34);
\draw[gray] (7.85, -1.678) -- (7.9, -1.657);
\draw[gray] (7.85, -0.909) -- (7.9, -1.028);
\draw[gray] (7.85, -1.29) -- (7.9, -1.158);
\draw[gray] (7.85, -0.456) -- (7.9, -0.617);
\draw[gray] (7.85, -0.238) -- (7.9, -0.247);
\draw[gray] (7.85, -1.673) -- (7.9, -1.688);
\draw[gray] (7.85, -1.988) -- (7.9, -2.072);
\draw[gray] (7.85, -2.182) -- (7.9, -2.197);
\draw[gray] (7.85, -1.229) -- (7.9, -1.147);
\draw[gray] (7.85, -1.229) -- (7.9, -1.335);
\draw[gray] (7.85, -1.063) -- (7.9, -1.072);
\draw[gray] (7.85, -1.505) -- (7.9, -1.592);
\draw[gray] (7.85, -1.429) -- (7.9, -1.332);
\draw[gray] (7.85, -2.339) -- (7.9, -2.279);
\draw[gray] (7.85, -1.407) -- (7.9, -1.271);
\draw[gray] (7.85, -0.585) -- (7.9, -0.56);
\draw[gray] (7.85, -0.71) -- (7.9, -0.964);
\draw[gray] (7.85, -0.489) -- (7.9, -0.397);
\draw[gray] (7.85, -1.497) -- (7.9, -1.347);
\draw[gray] (7.85, -1.676) -- (7.9, -1.779);
\draw[gray] (7.85, 0.022) -- (7.9, 0.014);
\draw[gray] (7.85, -1.042) -- (7.9, -1.143);
\draw[gray] (7.85, -2.846) -- (7.9, -2.98);
\draw[gray] (7.85, -4.129) -- (7.9, -4.166);
\draw[gray] (7.85, -3.829) -- (7.9, -3.913);
\draw[gray] (7.85, -4.07) -- (7.9, -3.98);
\draw[gray] (7.85, -4.066) -- (7.9, -4.048);
\draw[gray] (7.85, -3.253) -- (7.9, -3.241);
\draw[gray] (7.85, -3.441) -- (7.9, -3.411);
\draw[gray] (7.85, -1.815) -- (7.9, -1.697);
\draw[gray] (7.85, -1.825) -- (7.9, -1.785);
\draw[gray] (7.85, -2.074) -- (7.9, -2.077);
\draw[gray] (7.85, -2.415) -- (7.9, -2.441);
\draw[gray] (7.85, -2.156) -- (7.9, -2.137);
\draw[gray] (7.85, -2.297) -- (7.9, -2.298);
\draw[gray] (7.85, -2.278) -- (7.9, -2.011);
\draw[gray] (7.85, -1.724) -- (7.9, -1.686);
\draw[gray] (7.85, -2.542) -- (7.9, -2.568);
\draw[gray] (7.85, -1.398) -- (7.9, -1.256);
\draw[gray] (7.85, -1.648) -- (7.9, -1.726);
\draw[gray] (7.85, -1.503) -- (7.9, -1.657);
\draw[gray] (7.85, -2.36) -- (7.9, -2.259);
\draw[gray] (7.85, -2.12) -- (7.9, -2.201);
\draw[gray] (7.85, -1.259) -- (7.9, -1.216);
\draw[gray] (7.85, -1.199) -- (7.9, -1.213);
\draw[gray] (7.85, -1.177) -- (7.9, -1.095);
\draw[gray] (7.85, -0.326) -- (7.9, -0.257);
\draw[gray] (7.85, -1.192) -- (7.9, -1.191);
\draw[gray] (7.85, -1.192) -- (7.9, -1.215);
\draw[gray] (7.85, -1.617) -- (7.9, -1.449);
\draw[gray] (7.85, -1.024) -- (7.9, -0.98);
\draw[gray] (7.85, -1.158) -- (7.9, -1.066);
\draw[gray] (7.85, -1.158) -- (7.9, -1.222);
\draw[gray] (7.85, -1.013) -- (7.9, -0.936);
\draw[gray] (7.85, -1.29) -- (7.9, -1.323);
\draw[gray] (7.85, -1.29) -- (7.9, -1.314);
\draw[gray] (7.85, -1.787) -- (7.9, -1.75);
\draw[gray] (7.85, -1.734) -- (7.9, -1.861);
\draw[gray] (7.85, -1.898) -- (7.9, -2.044);
\draw[gray] (7.85, -0.956) -- (7.9, -1.126);
\draw[gray] (7.85, -0.968) -- (7.9, -1.056);
\draw[gray] (7.85, -1.591) -- (7.9, -1.652);
\draw[gray] (7.85, -1.711) -- (7.9, -1.755);
\draw[gray] (7.85, -1.846) -- (7.9, -1.959);
\draw[gray] (7.85, -2.093) -- (7.9, -2.07);
\draw[gray] (7.85, -1.678) -- (7.9, -1.56);
\draw[gray] (7.85, -1.71) -- (7.9, -1.663);
\draw[gray] (7.85, -2.908) -- (7.9, -2.817);
\draw[gray] (7.85, -2.059) -- (7.9, -2.246);
\draw[gray] (7.85, -2.569) -- (7.9, -2.635);
\draw[gray] (7.85, -2.723) -- (7.9, -2.682);
\draw[gray] (7.85, -3.084) -- (7.9, -3.245);
\draw[gray] (7.85, -2.96) -- (7.9, -2.864);
\draw[gray] (7.85, -2.543) -- (7.9, -2.667);
\draw[gray] (7.85, -2.175) -- (7.9, -2.385);
\draw[gray] (7.85, -2.314) -- (7.9, -2.357);
\draw[gray] (7.85, -2.935) -- (7.9, -2.831);
\draw[gray] (7.85, -2.941) -- (7.9, -2.977);
\draw[gray] (7.85, -1.44) -- (7.9, -1.556);
\draw[gray] (7.85, -0.924) -- (7.9, -0.968);
\draw[gray] (7.85, -0.916) -- (7.9, -1.021);
\draw[gray] (7.85, -0.978) -- (7.9, -0.829);
\draw[gray] (7.85, -1.954) -- (7.9, -1.945);
\draw[gray] (7.85, -2.043) -- (7.9, -1.973);
\draw[gray] (7.85, -1.988) -- (7.9, -1.901);
\draw[gray] (7.85, -1.57) -- (7.9, -1.484);
\draw[gray] (7.85, -1.165) -- (7.9, -1.253);
\draw[gray] (7.85, -2.059) -- (7.9, -2.233);
\draw[gray] (7.85, -1.923) -- (7.9, -1.963);
\draw[gray] (7.85, -1.186) -- (7.9, -1.046);
\draw[gray] (7.85, -1.579) -- (7.9, -1.54);
\draw[gray] (7.85, -1.95) -- (7.9, -1.866);
\draw[gray] (7.85, -0.975) -- (7.9, -0.981);
\draw[gray] (7.85, -2.813) -- (7.9, -2.912);
\draw[gray] (7.85, -1.655) -- (7.9, -1.634);
\draw[gray] (7.85, -1.85) -- (7.9, -1.989);
\draw[gray] (7.85, -2.108) -- (7.9, -2.165);
\draw[gray] (7.85, -1.405) -- (7.9, -1.323);
\draw[gray] (7.85, -0.843) -- (7.9, -0.864);
\draw[gray] (7.85, -0.912) -- (7.9, -0.749);
\draw[gray] (7.85, -0.907) -- (7.9, -0.874);
\draw[gray] (7.85, -0.907) -- (7.9, -0.964);
\draw[gray] (7.85, -2.537) -- (7.9, -2.482);
\draw[gray] (7.85, -1.399) -- (7.9, -1.215);
\draw[gray] (7.85, -1.434) -- (7.9, -1.487);
\draw[gray] (7.85, -1.853) -- (7.9, -1.756);
\draw[gray] (7.85, -1.777) -- (7.9, -1.861);
\draw[gray] (7.85, -2.33) -- (7.9, -2.285);
\draw[gray] (7.85, -0.807) -- (7.9, -0.78);
\draw[gray] (7.85, -0.684) -- (7.9, -0.594);
\draw[gray] (7.85, -0.65) -- (7.9, -0.599);
\draw[gray] (7.85, -0.723) -- (7.9, -0.752);
\draw[gray] (7.85, -3.088) -- (7.9, -3.18);
\draw[gray] (7.85, -1.154) -- (7.9, -1.072);
\draw[gray] (7.85, -1.159) -- (7.9, -1.236);
\draw[gray] (7.85, -0.91) -- (7.9, -1.152);
\draw[gray] (7.85, -2.405) -- (7.9, -2.501);
\draw[gray] (7.85, -2.221) -- (7.9, -2.16);
\draw[gray] (7.85, -2.037) -- (7.9, -1.931);
\draw[gray] (7.85, -2.917) -- (7.9, -2.963);
\draw[gray] (7.85, -2.318) -- (7.9, -2.441);
\draw[gray] (7.85, -2.37) -- (7.9, -2.412);
\draw[gray] (7.85, -2.33) -- (7.9, -2.469);
\draw[gray] (7.85, -1.743) -- (7.9, -1.65);
\draw[gray] (7.85, -2.138) -- (7.9, -1.905);
\draw[gray] (7.85, -2.037) -- (7.9, -2.176);
\draw[gray] (7.85, -2.421) -- (7.9, -2.309);
\draw[gray] (7.85, -2.112) -- (7.9, -2.178);
\draw[gray] (7.85, -2.112) -- (7.9, -2.049);
\draw[gray] (7.85, -1.572) -- (7.9, -1.707);
\draw[gray] (7.85, -2.417) -- (7.9, -2.485);
\draw[gray] (7.85, -1.581) -- (7.9, -1.689);
\draw[gray] (7.85, -0.991) -- (7.9, -0.881);
\draw[gray] (7.85, -1.493) -- (7.9, -1.674);
\draw[gray] (7.85, -2.182) -- (7.9, -2.158);
\draw[gray] (7.85, -2.203) -- (7.9, -2.027);
\draw[gray] (7.85, -1.595) -- (7.9, -1.848);
\draw[gray] (7.85, -2.089) -- (7.9, -2.067);
\draw[gray] (7.85, -1.958) -- (7.9, -1.896);
\draw[gray] (7.85, -1.958) -- (7.9, -1.85);
\draw[gray] (7.85, -1.63) -- (7.9, -1.555);
\draw[gray] (7.85, -1.92) -- (7.9, -1.882);
\draw[gray] (7.85, -2.122) -- (7.9, -2.272);
\draw[gray] (7.85, -1.842) -- (7.9, -1.857);
\draw[gray] (7.85, -1.818) -- (7.9, -1.668);
\draw[gray] (7.85, -2.904) -- (7.9, -2.936);
\draw[gray] (7.85, -2.601) -- (7.9, -2.67);
\draw[gray] (7.85, -2.908) -- (7.9, -2.823);
\draw[gray] (7.85, -2.863) -- (7.9, -2.884);
\draw[gray] (7.85, -1.318) -- (7.9, -1.43);
\draw[gray] (7.85, -1.534) -- (7.9, -1.401);
\draw[gray] (7.85, -1.314) -- (7.9, -1.376);
\draw[gray] (7.85, -1.314) -- (7.9, -1.394);
\draw[gray] (7.85, -1.604) -- (7.9, -1.673);
\draw[gray] (7.85, -1.366) -- (7.9, -1.384);
\draw[gray] (7.85, -1.609) -- (7.9, -1.627);
\draw[gray] (7.85, -1.953) -- (7.9, -2.054);
\draw[gray] (7.85, -1.882) -- (7.9, -1.93);
\draw[gray] (7.85, -1.828) -- (7.9, -1.961);
\draw[gray] (7.85, -2.43) -- (7.9, -2.435);
\draw[gray] (7.85, -1.886) -- (7.9, -2.026);
\draw[gray] (7.85, -1.652) -- (7.9, -1.64);
\draw[gray] (7.85, -1.914) -- (7.9, -1.672);
\draw[gray] (7.85, -1.787) -- (7.9, -1.668);
\draw[gray] (7.85, -2.281) -- (7.9, -2.298);
\draw[gray] (7.85, -2.191) -- (7.9, -2.193);
\draw[gray] (7.85, -1.59) -- (7.9, -1.776);
\draw[gray] (7.85, -0.468) -- (7.9, -0.329);
\draw[gray] (7.85, -0.624) -- (7.9, -0.58);
\draw[gray] (7.85, -0.963) -- (7.9, -0.837);
\draw[gray] (7.85, -0.92) -- (7.9, -1.107);
\draw[gray] (7.85, -0.16) -- (7.9, 0.0520);
\draw[gray] (7.85, -0.103) -- (7.9, -0.176);
\draw[gray] (7.85, -0.605) -- (7.9, -0.48);
\draw[gray] (7.85, -0.55) -- (7.9, -0.629);
\draw[gray] (7.85, -1.256) -- (7.9, -1.307);
\draw[gray] (7.85, -1.256) -- (7.9, -1.188);
\draw[gray] (7.85, -1.484) -- (7.9, -1.402);
\draw[gray] (7.85, -1.147) -- (7.9, -1.011);
\draw[gray] (7.85, -0.601) -- (7.9, -0.531);
\draw[gray] (7.85, -0.303) -- (7.9, -0.102);
\draw[gray] (7.85, -0.638) -- (7.9, -0.529);
\draw[gray] (7.85, 0.637) -- (7.9, 0.569);
\draw[gray] (7.9, -1.202) -- (7.95, -1.009);
\draw[gray] (7.9, -1.153) -- (7.95, -1.08);
\draw[gray] (7.9, -1.001) -- (7.95, -0.819);
\draw[gray] (7.9, -0.488) -- (7.95, -0.409);
\draw[gray] (7.9, -1.284) -- (7.95, -1.401);
\draw[gray] (7.9, -1.12) -- (7.95, -1.157);
\draw[gray] (7.9, -0.785) -- (7.95, -0.817);
\draw[gray] (7.9, -0.745) -- (7.95, -0.788);
\draw[gray] (7.9, -1.026) -- (7.95, -0.838);
\draw[gray] (7.9, -1.095) -- (7.95, -1.09);
\draw[gray] (7.9, -1.396) -- (7.95, -1.478);
\draw[gray] (7.9, -1.152) -- (7.95, -0.976);
\draw[gray] (7.9, -0.726) -- (7.95, -0.763);
\draw[gray] (7.9, -0.326) -- (7.95, -0.355);
\draw[gray] (7.9, -1.31) -- (7.95, -1.385);
\draw[gray] (7.9, -0.134) -- (7.95, -0.172);
\draw[gray] (7.9, -1.472) -- (7.95, -1.477);
\draw[gray] (7.9, -2.281) -- (7.95, -2.239);
\draw[gray] (7.9, -2.049) -- (7.95, -1.941);
\draw[gray] (7.9, -1.955) -- (7.95, -2.124);
\draw[gray] (7.9, -1.726) -- (7.95, -1.775);
\draw[gray] (7.9, -2.127) -- (7.95, -2.262);
\draw[gray] (7.9, -1.411) -- (7.95, -1.428);
\draw[gray] (7.9, -1.811) -- (7.95, -1.738);
\draw[gray] (7.9, -2.021) -- (7.95, -2.03);
\draw[gray] (7.9, -2.052) -- (7.95, -2.215);
\draw[gray] (7.9, -1.888) -- (7.95, -1.938);
\draw[gray] (7.9, -1.079) -- (7.95, -1.332);
\draw[gray] (7.9, 0.034) -- (7.95, 0.064);
\draw[gray] (7.9, -0.094) -- (7.95, -0.212);
\draw[gray] (7.9, -1.063) -- (7.95, -1.094);
\draw[gray] (7.9, -0.589) -- (7.95, -0.61);
\draw[gray] (7.9, -1.288) -- (7.95, -1.334);
\draw[gray] (7.9, -1.399) -- (7.95, -1.461);
\draw[gray] (7.9, -0.659) -- (7.95, -0.616);
\draw[gray] (7.9, 0.044) -- (7.95, 0.088);
\draw[gray] (7.9, -0.134) -- (7.95, -0.0590);
\draw[gray] (7.9, 0.152) -- (7.95, 0.088);
\draw[gray] (7.9, -2.011) -- (7.95, -2.111);
\draw[gray] (7.9, -1.914) -- (7.95, -1.882);
\draw[gray] (7.9, -1.634) -- (7.95, -1.758);
\draw[gray] (7.9, -0.921) -- (7.95, -1.079);
\draw[gray] (7.9, -0.171) -- (7.95, -0.049);
\draw[gray] (7.9, 0.487) -- (7.95, 0.415);
\draw[gray] (7.9, 0.325) -- (7.95, 0.258);
\draw[gray] (7.9, -1.566) -- (7.95, -1.623);
\draw[gray] (7.9, -2.183) -- (7.95, -2.022);
\draw[gray] (7.9, -2.438) -- (7.95, -2.382);
\draw[gray] (7.9, -2.506) -- (7.95, -2.575);
\draw[gray] (7.9, -2.568) -- (7.95, -2.539);
\draw[gray] (7.9, -2.299) -- (7.95, -2.268);
\draw[gray] (7.9, -1.216) -- (7.95, -1.36);
\draw[gray] (7.9, -2.025) -- (7.95, -2.035);
\draw[gray] (7.9, -1.113) -- (7.95, -1.11);
\draw[gray] (7.9, -1.392) -- (7.95, -1.257);
\draw[gray] (7.9, -2.156) -- (7.95, -2.341);
\draw[gray] (7.9, -1.953) -- (7.95, -2.161);
\draw[gray] (7.9, -2.539) -- (7.95, -2.515);
\draw[gray] (7.9, -0.814) -- (7.95, -0.615);
\draw[gray] (7.9, -0.577) -- (7.95, -0.466);
\draw[gray] (7.9, -0.413) -- (7.95, -0.345);
\draw[gray] (7.9, -1.809) -- (7.95, -1.631);
\draw[gray] (7.9, -1.736) -- (7.95, -1.547);
\draw[gray] (7.9, -3.042) -- (7.95, -2.82);
\draw[gray] (7.9, -2.583) -- (7.95, -2.526);
\draw[gray] (7.9, -2.434) -- (7.95, -2.502);
\draw[gray] (7.9, -2.806) -- (7.95, -2.744);
\draw[gray] (7.9, -1.082) -- (7.95, -0.885);
\draw[gray] (7.9, -2.301) -- (7.95, -2.287);
\draw[gray] (7.9, -2.152) -- (7.95, -2.4);
\draw[gray] (7.9, -4.022) -- (7.95, -4.072);
\draw[gray] (7.9, -2.839) -- (7.95, -2.994);
\draw[gray] (7.9, -2.167) -- (7.95, -1.993);
\draw[gray] (7.9, -2.466) -- (7.95, -2.409);
\draw[gray] (7.9, -1.116) -- (7.95, -1.19);
\draw[gray] (7.9, -1.347) -- (7.95, -1.464);
\draw[gray] (7.9, -1.366) -- (7.95, -1.366);
\draw[gray] (7.9, -1.268) -- (7.95, -1.28);
\draw[gray] (7.9, -1.475) -- (7.95, -1.413);
\draw[gray] (7.9, -0.54) -- (7.95, -0.428);
\draw[gray] (7.9, -2.144) -- (7.95, -2.056);
\draw[gray] (7.9, -1.167) -- (7.95, -1.113);
\draw[gray] (7.9, -1.757) -- (7.95, -1.754);
\draw[gray] (7.9, -1.757) -- (7.95, -1.835);
\draw[gray] (7.9, -1.628) -- (7.95, -1.408);
\draw[gray] (7.9, -3.03) -- (7.95, -2.968);
\draw[gray] (7.9, -2.753) -- (7.95, -2.727);
\draw[gray] (7.9, -2.408) -- (7.95, -2.195);
\draw[gray] (7.9, -2.746) -- (7.95, -2.594);
\draw[gray] (7.9, -3.214) -- (7.95, -3.148);
\draw[gray] (7.9, -2.868) -- (7.95, -2.89);
\draw[gray] (7.9, -3.318) -- (7.95, -3.304);
\draw[gray] (7.9, -3.011) -- (7.95, -2.956);
\draw[gray] (7.9, -3.011) -- (7.95, -2.906);
\draw[gray] (7.9, -2.7) -- (7.95, -2.895);
\draw[gray] (7.9, -2.546) -- (7.95, -2.688);
\draw[gray] (7.9, -0.773) -- (7.95, -0.928);
\draw[gray] (7.9, -1.108) -- (7.95, -1.038);
\draw[gray] (7.9, -1.111) -- (7.95, -1.09);
\draw[gray] (7.9, -1.347) -- (7.95, -1.461);
\draw[gray] (7.9, -1.474) -- (7.95, -1.429);
\draw[gray] (7.9, -0.679) -- (7.95, -0.71);
\draw[gray] (7.9, -0.713) -- (7.95, -0.693);
\draw[gray] (7.9, -1.087) -- (7.95, -1.176);
\draw[gray] (7.9, -1.113) -- (7.95, -1.264);
\draw[gray] (7.9, -1.654) -- (7.95, -1.82);
\draw[gray] (7.9, -1.337) -- (7.95, -1.469);
\draw[gray] (7.9, -0.83) -- (7.95, -0.59);
\draw[gray] (7.9, -1.541) -- (7.95, -1.645);
\draw[gray] (7.9, -2.16) -- (7.95, -2.281);
\draw[gray] (7.9, -2.16) -- (7.95, -2.287);
\draw[gray] (7.9, -2.563) -- (7.95, -2.564);
\draw[gray] (7.9, -2.04) -- (7.95, -2.149);
\draw[gray] (7.9, -1.731) -- (7.95, -1.64);
\draw[gray] (7.9, -1.58) -- (7.95, -1.566);
\draw[gray] (7.9, -1.722) -- (7.95, -1.69);
\draw[gray] (7.9, -1.411) -- (7.95, -1.607);
\draw[gray] (7.9, -1.884) -- (7.95, -1.755);
\draw[gray] (7.9, -1.495) -- (7.95, -1.368);
\draw[gray] (7.9, -1.352) -- (7.95, -1.094);
\draw[gray] (7.9, -3.085) -- (7.95, -3.145);
\draw[gray] (7.9, -2.814) -- (7.95, -2.798);
\draw[gray] (7.9, -3.017) -- (7.95, -2.893);
\draw[gray] (7.9, -2.669) -- (7.95, -2.706);
\draw[gray] (7.9, -2.605) -- (7.95, -2.722);
\draw[gray] (7.9, -3.149) -- (7.95, -3.147);
\draw[gray] (7.9, -2.797) -- (7.95, -2.881);
\draw[gray] (7.9, -1.426) -- (7.95, -1.561);
\draw[gray] (7.9, -1.306) -- (7.95, -1.36);
\draw[gray] (7.9, -1.693) -- (7.95, -1.664);
\draw[gray] (7.9, -1.87) -- (7.95, -2.038);
\draw[gray] (7.9, -2.175) -- (7.95, -2.305);
\draw[gray] (7.9, -0.181) -- (7.95, -0.0090);
\draw[gray] (7.9, -0.233) -- (7.95, -0.073);
\draw[gray] (7.9, -0.119) -- (7.95, -0.064);
\draw[gray] (7.9, -1.755) -- (7.95, -1.674);
\draw[gray] (7.9, -1.168) -- (7.95, -1.074);
\draw[gray] (7.9, -2.056) -- (7.95, -1.944);
\draw[gray] (7.9, -0.209) -- (7.95, -0.301);
\draw[gray] (7.9, -0.726) -- (7.95, -0.739);
\draw[gray] (7.9, -0.761) -- (7.95, -0.718);
\draw[gray] (7.9, -2.065) -- (7.95, -2.053);
\draw[gray] (7.9, -2.302) -- (7.95, -2.32);
\draw[gray] (7.9, -2.337) -- (7.95, -2.49);
\draw[gray] (7.9, -1.052) -- (7.95, -0.99);
\draw[gray] (7.9, -1.036) -- (7.95, -1.068);
\draw[gray] (7.9, -1.707) -- (7.95, -1.674);
\draw[gray] (7.9, -1.471) -- (7.95, -1.42);
\draw[gray] (7.9, -1.363) -- (7.95, -1.156);
\draw[gray] (7.9, -0.913) -- (7.95, -1.009);
\draw[gray] (7.9, -0.971) -- (7.95, -1.069);
\draw[gray] (7.9, -1.202) -- (7.95, -1.111);
\draw[gray] (7.9, -0.983) -- (7.95, -1.098);
\draw[gray] (7.9, -0.466) -- (7.95, -0.491);
\draw[gray] (7.9, -0.613) -- (7.95, -0.772);
\draw[gray] (7.9, -0.426) -- (7.95, -0.276);
\draw[gray] (7.9, -1.304) -- (7.95, -1.415);
\draw[gray] (7.9, -1.538) -- (7.95, -1.452);
\draw[gray] (7.9, -1.039) -- (7.95, -1.19);
\draw[gray] (7.9, 0.481) -- (7.95, 0.488);
\draw[gray] (7.9, 0.481) -- (7.95, 0.382);
\draw[gray] (7.9, -3.27) -- (7.95, -3.1);
\draw[gray] (7.9, -3.276) -- (7.95, -3.211);
\draw[gray] (7.9, -2.331) -- (7.95, -2.343);
\draw[gray] (7.9, -2.407) -- (7.95, -2.401);
\draw[gray] (7.9, -2.298) -- (7.95, -2.493);
\draw[gray] (7.9, -2.148) -- (7.95, -2.289);
\draw[gray] (7.9, -2.802) -- (7.95, -2.883);
\draw[gray] (7.9, -2.668) -- (7.95, -2.622);
\draw[gray] (7.9, -2.748) -- (7.95, -2.7);
\draw[gray] (7.9, -3.49) -- (7.95, -3.582);
\draw[gray] (7.9, -3.49) -- (7.95, -3.501);
\draw[gray] (7.9, -2.304) -- (7.95, -2.371);
\draw[gray] (7.9, -2.085) -- (7.95, -1.862);
\draw[gray] (7.9, -2.481) -- (7.95, -2.293);
\draw[gray] (7.9, -2.87) -- (7.95, -2.815);
\draw[gray] (7.9, -2.835) -- (7.95, -2.813);
\draw[gray] (7.9, -2.767) -- (7.95, -2.652);
\draw[gray] (7.9, -3.096) -- (7.95, -3.224);
\draw[gray] (7.9, -3.096) -- (7.95, -3.205);
\draw[gray] (7.9, -2.081) -- (7.95, -2.102);
\draw[gray] (7.9, -2.394) -- (7.95, -2.335);
\draw[gray] (7.9, -0.77) -- (7.95, -0.953);
\draw[gray] (7.9, -0.535) -- (7.95, -0.495);
\draw[gray] (7.9, -0.747) -- (7.95, -0.588);
\draw[gray] (7.9, -1.189) -- (7.95, -1.22);
\draw[gray] (7.9, -2.34) -- (7.95, -2.168);
\draw[gray] (7.9, -1.657) -- (7.95, -1.629);
\draw[gray] (7.9, -1.028) -- (7.95, -1.061);
\draw[gray] (7.9, -1.158) -- (7.95, -1.18);
\draw[gray] (7.9, -1.158) -- (7.95, -0.837);
\draw[gray] (7.9, -0.617) -- (7.95, -0.362);
\draw[gray] (7.9, -0.247) -- (7.95, -0.327);
\draw[gray] (7.9, -1.688) -- (7.95, -1.562);
\draw[gray] (7.9, -2.072) -- (7.95, -2.239);
\draw[gray] (7.9, -2.197) -- (7.95, -2.145);
\draw[gray] (7.9, -1.147) -- (7.95, -1.261);
\draw[gray] (7.9, -1.335) -- (7.95, -1.28);
\draw[gray] (7.9, -1.335) -- (7.95, -1.133);
\draw[gray] (7.9, -1.072) -- (7.95, -1.039);
\draw[gray] (7.9, -1.592) -- (7.95, -1.551);
\draw[gray] (7.9, -1.332) -- (7.95, -1.377);
\draw[gray] (7.9, -2.279) -- (7.95, -2.177);
\draw[gray] (7.9, -1.271) -- (7.95, -1.261);
\draw[gray] (7.9, -0.56) -- (7.95, -0.702);
\draw[gray] (7.9, -0.964) -- (7.95, -1.096);
\draw[gray] (7.9, -0.397) -- (7.95, -0.509);
\draw[gray] (7.9, -1.347) -- (7.95, -1.443);
\draw[gray] (7.9, -1.779) -- (7.95, -1.66);
\draw[gray] (7.9, 0.014) -- (7.95, -0.003);
\draw[gray] (7.9, -1.143) -- (7.95, -1.324);
\draw[gray] (7.9, -2.98) -- (7.95, -2.708);
\draw[gray] (7.9, -4.166) -- (7.95, -4.348);
\draw[gray] (7.9, -3.913) -- (7.95, -4.009);
\draw[gray] (7.9, -3.98) -- (7.95, -3.968);
\draw[gray] (7.9, -4.048) -- (7.95, -4.157);
\draw[gray] (7.9, -3.241) -- (7.95, -3.312);
\draw[gray] (7.9, -3.411) -- (7.95, -3.444);
\draw[gray] (7.9, -3.411) -- (7.95, -3.475);
\draw[gray] (7.9, -1.697) -- (7.95, -1.745);
\draw[gray] (7.9, -1.785) -- (7.95, -1.797);
\draw[gray] (7.9, -2.077) -- (7.95, -2.074);
\draw[gray] (7.9, -2.441) -- (7.95, -2.464);
\draw[gray] (7.9, -2.137) -- (7.95, -2.088);
\draw[gray] (7.9, -2.298) -- (7.95, -2.243);
\draw[gray] (7.9, -2.011) -- (7.95, -1.939);
\draw[gray] (7.9, -1.686) -- (7.95, -1.613);
\draw[gray] (7.9, -2.568) -- (7.95, -2.395);
\draw[gray] (7.9, -1.256) -- (7.95, -1.179);
\draw[gray] (7.9, -1.726) -- (7.95, -1.476);
\draw[gray] (7.9, -1.657) -- (7.95, -1.824);
\draw[gray] (7.9, -2.259) -- (7.95, -2.445);
\draw[gray] (7.9, -2.201) -- (7.95, -2.091);
\draw[gray] (7.9, -2.201) -- (7.95, -2.195);
\draw[gray] (7.9, -1.216) -- (7.95, -1.098);
\draw[gray] (7.9, -1.213) -- (7.95, -1.309);
\draw[gray] (7.9, -1.095) -- (7.95, -1.322);
\draw[gray] (7.9, -0.257) -- (7.95, -0.276);
\draw[gray] (7.9, -1.191) -- (7.95, -0.983);
\draw[gray] (7.9, -1.215) -- (7.95, -1.309);
\draw[gray] (7.9, -1.449) -- (7.95, -1.631);
\draw[gray] (7.9, -0.98) -- (7.95, -0.955);
\draw[gray] (7.9, -1.066) -- (7.95, -0.998);
\draw[gray] (7.9, -1.222) -- (7.95, -1.016);
\draw[gray] (7.9, -0.936) -- (7.95, -1.174);
\draw[gray] (7.9, -1.323) -- (7.95, -1.189);
\draw[gray] (7.9, -1.314) -- (7.95, -1.202);
\draw[gray] (7.9, -1.75) -- (7.95, -1.897);
\draw[gray] (7.9, -1.861) -- (7.95, -1.763);
\draw[gray] (7.9, -2.044) -- (7.95, -1.945);
\draw[gray] (7.9, -1.126) -- (7.95, -1.198);
\draw[gray] (7.9, -1.056) -- (7.95, -1.005);
\draw[gray] (7.9, -1.652) -- (7.95, -1.805);
\draw[gray] (7.9, -1.755) -- (7.95, -1.95);
\draw[gray] (7.9, -1.959) -- (7.95, -1.928);
\draw[gray] (7.9, -2.07) -- (7.95, -1.975);
\draw[gray] (7.9, -1.56) -- (7.95, -1.635);
\draw[gray] (7.9, -1.663) -- (7.95, -1.49);
\draw[gray] (7.9, -2.817) -- (7.95, -2.743);
\draw[gray] (7.9, -2.246) -- (7.95, -2.305);
\draw[gray] (7.9, -2.635) -- (7.95, -2.628);
\draw[gray] (7.9, -2.682) -- (7.95, -2.632);
\draw[gray] (7.9, -3.245) -- (7.95, -3.137);
\draw[gray] (7.9, -2.864) -- (7.95, -3.139);
\draw[gray] (7.9, -2.667) -- (7.95, -2.802);
\draw[gray] (7.9, -2.385) -- (7.95, -2.307);
\draw[gray] (7.9, -2.357) -- (7.95, -2.293);
\draw[gray] (7.9, -2.831) -- (7.95, -2.828);
\draw[gray] (7.9, -2.977) -- (7.95, -2.996);
\draw[gray] (7.9, -1.556) -- (7.95, -1.476);
\draw[gray] (7.9, -0.968) -- (7.95, -0.924);
\draw[gray] (7.9, -1.021) -- (7.95, -0.981);
\draw[gray] (7.9, -0.829) -- (7.95, -0.941);
\draw[gray] (7.9, -1.945) -- (7.95, -2.135);
\draw[gray] (7.9, -1.973) -- (7.95, -1.998);
\draw[gray] (7.9, -1.901) -- (7.95, -1.977);
\draw[gray] (7.9, -1.484) -- (7.95, -1.284);
\draw[gray] (7.9, -1.253) -- (7.95, -1.079);
\draw[gray] (7.9, -2.233) -- (7.95, -2.285);
\draw[gray] (7.9, -1.963) -- (7.95, -2.012);
\draw[gray] (7.9, -1.046) -- (7.95, -0.89);
\draw[gray] (7.9, -1.54) -- (7.95, -1.573);
\draw[gray] (7.9, -1.866) -- (7.95, -1.703);
\draw[gray] (7.9, -0.981) -- (7.95, -0.904);
\draw[gray] (7.9, -2.912) -- (7.95, -2.853);
\draw[gray] (7.9, -1.634) -- (7.95, -1.625);
\draw[gray] (7.9, -1.989) -- (7.95, -2.007);
\draw[gray] (7.9, -2.165) -- (7.95, -2.077);
\draw[gray] (7.9, -1.323) -- (7.95, -1.309);
\draw[gray] (7.9, -0.864) -- (7.95, -0.899);
\draw[gray] (7.9, -0.749) -- (7.95, -0.545);
\draw[gray] (7.9, -0.874) -- (7.95, -0.797);
\draw[gray] (7.9, -0.964) -- (7.95, -1.042);
\draw[gray] (7.9, -2.482) -- (7.95, -2.574);
\draw[gray] (7.9, -1.215) -- (7.95, -1.155);
\draw[gray] (7.9, -1.487) -- (7.95, -1.545);
\draw[gray] (7.9, -1.756) -- (7.95, -1.909);
\draw[gray] (7.9, -1.861) -- (7.95, -1.788);
\draw[gray] (7.9, -2.285) -- (7.95, -2.286);
\draw[gray] (7.9, -0.78) -- (7.95, -0.84);
\draw[gray] (7.9, -0.594) -- (7.95, -0.589);
\draw[gray] (7.9, -0.599) -- (7.95, -0.706);
\draw[gray] (7.9, -0.752) -- (7.95, -0.764);
\draw[gray] (7.9, -3.18) -- (7.95, -3.086);
\draw[gray] (7.9, -1.072) -- (7.95, -0.959);
\draw[gray] (7.9, -1.236) -- (7.95, -1.346);
\draw[gray] (7.9, -1.152) -- (7.95, -1.189);
\draw[gray] (7.9, -2.501) -- (7.95, -2.384);
\draw[gray] (7.9, -2.16) -- (7.95, -2.102);
\draw[gray] (7.9, -1.931) -- (7.95, -2.014);
\draw[gray] (7.9, -2.963) -- (7.95, -2.981);
\draw[gray] (7.9, -2.441) -- (7.95, -2.426);
\draw[gray] (7.9, -2.441) -- (7.95, -2.544);
\draw[gray] (7.9, -2.412) -- (7.95, -2.404);
\draw[gray] (7.9, -2.469) -- (7.95, -2.329);
\draw[gray] (7.9, -2.469) -- (7.95, -2.504);
\draw[gray] (7.9, -1.65) -- (7.95, -1.483);
\draw[gray] (7.9, -1.905) -- (7.95, -1.879);
\draw[gray] (7.9, -2.176) -- (7.95, -2.289);
\draw[gray] (7.9, -2.309) -- (7.95, -2.479);
\draw[gray] (7.9, -2.178) -- (7.95, -2.276);
\draw[gray] (7.9, -2.049) -- (7.95, -2.227);
\draw[gray] (7.9, -1.707) -- (7.95, -1.934);
\draw[gray] (7.9, -2.485) -- (7.95, -2.534);
\draw[gray] (7.9, -1.689) -- (7.95, -1.662);
\draw[gray] (7.9, -0.881) -- (7.95, -0.837);
\draw[gray] (7.9, -1.674) -- (7.95, -1.699);
\draw[gray] (7.9, -2.158) -- (7.95, -2.31);
\draw[gray] (7.9, -2.027) -- (7.95, -2.093);
\draw[gray] (7.9, -1.848) -- (7.95, -1.885);
\draw[gray] (7.9, -2.067) -- (7.95, -1.913);
\draw[gray] (7.9, -1.896) -- (7.95, -2.001);
\draw[gray] (7.9, -1.85) -- (7.95, -1.942);
\draw[gray] (7.9, -1.555) -- (7.95, -1.63);
\draw[gray] (7.9, -1.882) -- (7.95, -1.794);
\draw[gray] (7.9, -2.272) -- (7.95, -2.124);
\draw[gray] (7.9, -1.857) -- (7.95, -1.963);
\draw[gray] (7.9, -1.668) -- (7.95, -1.707);
\draw[gray] (7.9, -2.936) -- (7.95, -2.906);
\draw[gray] (7.9, -2.67) -- (7.95, -2.732);
\draw[gray] (7.9, -2.823) -- (7.95, -2.713);
\draw[gray] (7.9, -2.884) -- (7.95, -2.84);
\draw[gray] (7.9, -2.884) -- (7.95, -2.93);
\draw[gray] (7.9, -1.43) -- (7.95, -1.458);
\draw[gray] (7.9, -1.401) -- (7.95, -1.32);
\draw[gray] (7.9, -1.376) -- (7.95, -1.185);
\draw[gray] (7.9, -1.394) -- (7.95, -1.284);
\draw[gray] (7.9, -1.673) -- (7.95, -1.788);
\draw[gray] (7.9, -1.384) -- (7.95, -1.302);
\draw[gray] (7.9, -1.627) -- (7.95, -1.49);
\draw[gray] (7.9, -2.054) -- (7.95, -1.938);
\draw[gray] (7.9, -1.93) -- (7.95, -1.91);
\draw[gray] (7.9, -1.961) -- (7.95, -2.004);
\draw[gray] (7.9, -2.435) -- (7.95, -2.466);
\draw[gray] (7.9, -2.026) -- (7.95, -2.024);
\draw[gray] (7.9, -1.64) -- (7.95, -1.572);
\draw[gray] (7.9, -1.672) -- (7.95, -1.857);
\draw[gray] (7.9, -1.668) -- (7.95, -1.712);
\draw[gray] (7.9, -2.298) -- (7.95, -2.435);
\draw[gray] (7.9, -2.193) -- (7.95, -2.094);
\draw[gray] (7.9, -1.776) -- (7.95, -1.647);
\draw[gray] (7.9, -0.329) -- (7.95, -0.432);
\draw[gray] (7.9, -0.329) -- (7.95, -0.389);
\draw[gray] (7.9, -0.58) -- (7.95, -0.571);
\draw[gray] (7.9, -0.837) -- (7.95, -0.596);
\draw[gray] (7.9, -1.107) -- (7.95, -1.046);
\draw[gray] (7.9, -1.107) -- (7.95, -1.05);
\draw[gray] (7.9, 0.0520) -- (7.95, -0.006);
\draw[gray] (7.9, -0.176) -- (7.95, -0.0430);
\draw[gray] (7.9, -0.48) -- (7.95, -0.443);
\draw[gray] (7.9, -0.629) -- (7.95, -0.529);
\draw[gray] (7.9, -1.307) -- (7.95, -1.527);
\draw[gray] (7.9, -1.188) -- (7.95, -1.26);
\draw[gray] (7.9, -1.402) -- (7.95, -1.439);
\draw[gray] (7.9, -1.011) -- (7.95, -0.873);
\draw[gray] (7.9, -0.531) -- (7.95, -0.449);
\draw[gray] (7.9, -0.102) -- (7.95, -0.169);
\draw[gray] (7.9, -0.529) -- (7.95, -0.314);
\draw[gray] (7.9, 0.569) -- (7.95, 0.476);
\draw[gray] (7.95, -1.009) -- (8.0, -1.003);
\draw[gray] (7.95, -1.08) -- (8.0, -1.044);
\draw[gray] (7.95, -0.819) -- (8.0, -0.764);
\draw[gray] (7.95, -0.409) -- (8.0, -0.556);
\draw[gray] (7.95, -0.409) -- (8.0, -0.323);
\draw[gray] (7.95, -1.401) -- (8.0, -1.452);
\draw[gray] (7.95, -1.157) -- (8.0, -1.296);
\draw[gray] (7.95, -0.817) -- (8.0, -0.786);
\draw[gray] (7.95, -0.817) -- (8.0, -0.815);
\draw[gray] (7.95, -0.788) -- (8.0, -0.903);
\draw[gray] (7.95, -0.838) -- (8.0, -1.117);
\draw[gray] (7.95, -1.09) -- (8.0, -1.122);
\draw[gray] (7.95, -1.478) -- (8.0, -1.387);
\draw[gray] (7.95, -0.976) -- (8.0, -0.902);
\draw[gray] (7.95, -0.763) -- (8.0, -0.702);
\draw[gray] (7.95, -0.355) -- (8.0, -0.448);
\draw[gray] (7.95, -1.385) -- (8.0, -1.37);
\draw[gray] (7.95, -0.172) -- (8.0, -0.164);
\draw[gray] (7.95, -0.172) -- (8.0, -0.307);
\draw[gray] (7.95, -1.477) -- (8.0, -1.598);
\draw[gray] (7.95, -2.239) -- (8.0, -2.287);
\draw[gray] (7.95, -1.941) -- (8.0, -1.909);
\draw[gray] (7.95, -2.124) -- (8.0, -2.008);
\draw[gray] (7.95, -1.775) -- (8.0, -2.031);
\draw[gray] (7.95, -2.262) -- (8.0, -2.35);
\draw[gray] (7.95, -1.428) -- (8.0, -1.422);
\draw[gray] (7.95, -1.738) -- (8.0, -1.758);
\draw[gray] (7.95, -2.03) -- (8.0, -2.22);
\draw[gray] (7.95, -2.215) -- (8.0, -2.245);
\draw[gray] (7.95, -1.938) -- (8.0, -2.021);
\draw[gray] (7.95, -1.332) -- (8.0, -1.244);
\draw[gray] (7.95, 0.064) -- (8.0, 0.117);
\draw[gray] (7.95, -0.212) -- (8.0, -0.258);
\draw[gray] (7.95, -1.094) -- (8.0, -1.045);
\draw[gray] (7.95, -0.61) -- (8.0, -0.526);
\draw[gray] (7.95, -1.334) -- (8.0, -1.475);
\draw[gray] (7.95, -1.461) -- (8.0, -1.448);
\draw[gray] (7.95, -0.616) -- (8.0, -0.522);
\draw[gray] (7.95, 0.088) -- (8.0, 0.086);
\draw[gray] (7.95, -0.0590) -- (8.0, 0.044);
\draw[gray] (7.95, 0.088) -- (8.0, 0.219);
\draw[gray] (7.95, -2.111) -- (8.0, -1.861);
\draw[gray] (7.95, -1.882) -- (8.0, -1.756);
\draw[gray] (7.95, -1.758) -- (8.0, -1.874);
\draw[gray] (7.95, -1.079) -- (8.0, -1.112);
\draw[gray] (7.95, -0.049) -- (8.0, -0.206);
\draw[gray] (7.95, 0.415) -- (8.0, 0.497);
\draw[gray] (7.95, 0.258) -- (8.0, 0.326);
\draw[gray] (7.95, -1.623) -- (8.0, -1.624);
\draw[gray] (7.95, -2.022) -- (8.0, -2.007);
\draw[gray] (7.95, -2.382) -- (8.0, -2.454);
\draw[gray] (7.95, -2.575) -- (8.0, -2.57);
\draw[gray] (7.95, -2.539) -- (8.0, -2.468);
\draw[gray] (7.95, -2.268) -- (8.0, -2.329);
\draw[gray] (7.95, -1.36) -- (8.0, -1.362);
\draw[gray] (7.95, -2.035) -- (8.0, -1.901);
\draw[gray] (7.95, -1.11) -- (8.0, -1.196);
\draw[gray] (7.95, -1.257) -- (8.0, -1.239);
\draw[gray] (7.95, -2.341) -- (8.0, -2.492);
\draw[gray] (7.95, -2.161) -- (8.0, -2.25);
\draw[gray] (7.95, -2.515) -- (8.0, -2.492);
\draw[gray] (7.95, -0.615) -- (8.0, -0.464);
\draw[gray] (7.95, -0.466) -- (8.0, -0.425);
\draw[gray] (7.95, -0.345) -- (8.0, -0.3);
\draw[gray] (7.95, -1.631) -- (8.0, -1.638);
\draw[gray] (7.95, -1.547) -- (8.0, -1.543);
\draw[gray] (7.95, -2.82) -- (8.0, -2.905);
\draw[gray] (7.95, -2.526) -- (8.0, -2.537);
\draw[gray] (7.95, -2.502) -- (8.0, -2.41);
\draw[gray] (7.95, -2.744) -- (8.0, -2.76);
\draw[gray] (7.95, -0.885) -- (8.0, -0.686);
\draw[gray] (7.95, -2.287) -- (8.0, -2.319);
\draw[gray] (7.95, -2.4) -- (8.0, -2.557);
\draw[gray] (7.95, -4.072) -- (8.0, -4.017);
\draw[gray] (7.95, -2.994) -- (8.0, -2.811);
\draw[gray] (7.95, -1.993) -- (8.0, -1.924);
\draw[gray] (7.95, -2.409) -- (8.0, -2.258);
\draw[gray] (7.95, -1.19) -- (8.0, -1.141);
\draw[gray] (7.95, -1.464) -- (8.0, -1.442);
\draw[gray] (7.95, -1.366) -- (8.0, -1.606);
\draw[gray] (7.95, -1.28) -- (8.0, -1.27);
\draw[gray] (7.95, -1.413) -- (8.0, -1.43);
\draw[gray] (7.95, -0.428) -- (8.0, -0.453);
\draw[gray] (7.95, -2.056) -- (8.0, -2.129);
\draw[gray] (7.95, -1.113) -- (8.0, -1.15);
\draw[gray] (7.95, -1.754) -- (8.0, -1.494);
\draw[gray] (7.95, -1.835) -- (8.0, -1.828);
\draw[gray] (7.95, -1.408) -- (8.0, -1.203);
\draw[gray] (7.95, -2.968) -- (8.0, -2.868);
\draw[gray] (7.95, -2.727) -- (8.0, -2.827);
\draw[gray] (7.95, -2.195) -- (8.0, -2.172);
\draw[gray] (7.95, -2.594) -- (8.0, -2.52);
\draw[gray] (7.95, -3.148) -- (8.0, -3.048);
\draw[gray] (7.95, -2.89) -- (8.0, -2.646);
\draw[gray] (7.95, -3.304) -- (8.0, -3.158);
\draw[gray] (7.95, -2.956) -- (8.0, -3.069);
\draw[gray] (7.95, -2.906) -- (8.0, -3.014);
\draw[gray] (7.95, -2.895) -- (8.0, -2.796);
\draw[gray] (7.95, -2.688) -- (8.0, -2.85);
\draw[gray] (7.95, -0.928) -- (8.0, -0.888);
\draw[gray] (7.95, -1.038) -- (8.0, -0.946);
\draw[gray] (7.95, -1.09) -- (8.0, -1.281);
\draw[gray] (7.95, -1.461) -- (8.0, -1.511);
\draw[gray] (7.95, -1.429) -- (8.0, -1.577);
\draw[gray] (7.95, -0.71) -- (8.0, -0.742);
\draw[gray] (7.95, -0.693) -- (8.0, -0.722);
\draw[gray] (7.95, -1.176) -- (8.0, -1.332);
\draw[gray] (7.95, -1.264) -- (8.0, -1.096);
\draw[gray] (7.95, -1.82) -- (8.0, -1.899);
\draw[gray] (7.95, -1.469) -- (8.0, -1.617);
\draw[gray] (7.95, -0.59) -- (8.0, -0.757);
\draw[gray] (7.95, -1.645) -- (8.0, -1.587);
\draw[gray] (7.95, -2.281) -- (8.0, -2.12);
\draw[gray] (7.95, -2.287) -- (8.0, -2.232);
\draw[gray] (7.95, -2.564) -- (8.0, -2.618);
\draw[gray] (7.95, -2.149) -- (8.0, -1.958);
\draw[gray] (7.95, -1.64) -- (8.0, -1.647);
\draw[gray] (7.95, -1.566) -- (8.0, -1.494);
\draw[gray] (7.95, -1.69) -- (8.0, -1.803);
\draw[gray] (7.95, -1.607) -- (8.0, -1.592);
\draw[gray] (7.95, -1.755) -- (8.0, -1.722);
\draw[gray] (7.95, -1.368) -- (8.0, -1.506);
\draw[gray] (7.95, -1.094) -- (8.0, -1.14);
\draw[gray] (7.95, -3.145) -- (8.0, -3.175);
\draw[gray] (7.95, -2.798) -- (8.0, -2.764);
\draw[gray] (7.95, -2.893) -- (8.0, -2.787);
\draw[gray] (7.95, -2.706) -- (8.0, -2.623);
\draw[gray] (7.95, -2.722) -- (8.0, -2.679);
\draw[gray] (7.95, -3.147) -- (8.0, -3.198);
\draw[gray] (7.95, -2.881) -- (8.0, -2.96);
\draw[gray] (7.95, -1.561) -- (8.0, -1.641);
\draw[gray] (7.95, -1.561) -- (8.0, -1.824);
\draw[gray] (7.95, -1.36) -- (8.0, -1.279);
\draw[gray] (7.95, -1.664) -- (8.0, -1.839);
\draw[gray] (7.95, -2.038) -- (8.0, -1.957);
\draw[gray] (7.95, -2.305) -- (8.0, -2.312);
\draw[gray] (7.95, -0.0090) -- (8.0, -0.054);
\draw[gray] (7.95, -0.073) -- (8.0, -0.046);
\draw[gray] (7.95, -0.064) -- (8.0, 0.145);
\draw[gray] (7.95, -1.674) -- (8.0, -1.699);
\draw[gray] (7.95, -1.074) -- (8.0, -1.116);
\draw[gray] (7.95, -1.944) -- (8.0, -1.985);
\draw[gray] (7.95, -0.301) -- (8.0, -0.32);
\draw[gray] (7.95, -0.739) -- (8.0, -0.663);
\draw[gray] (7.95, -0.718) -- (8.0, -0.858);
\draw[gray] (7.95, -2.053) -- (8.0, -1.99);
\draw[gray] (7.95, -2.32) -- (8.0, -2.36);
\draw[gray] (7.95, -2.49) -- (8.0, -2.409);
\draw[gray] (7.95, -0.99) -- (8.0, -0.957);
\draw[gray] (7.95, -1.068) -- (8.0, -0.811);
\draw[gray] (7.95, -1.674) -- (8.0, -1.625);
\draw[gray] (7.95, -1.42) -- (8.0, -1.38);
\draw[gray] (7.95, -1.156) -- (8.0, -0.971);
\draw[gray] (7.95, -1.009) -- (8.0, -1.026);
\draw[gray] (7.95, -1.069) -- (8.0, -1.052);
\draw[gray] (7.95, -1.111) -- (8.0, -1.147);
\draw[gray] (7.95, -1.098) -- (8.0, -0.957);
\draw[gray] (7.95, -0.491) -- (8.0, -0.481);
\draw[gray] (7.95, -0.772) -- (8.0, -0.862);
\draw[gray] (7.95, -0.276) -- (8.0, -0.179);
\draw[gray] (7.95, -1.415) -- (8.0, -1.576);
\draw[gray] (7.95, -1.452) -- (8.0, -1.353);
\draw[gray] (7.95, -1.19) -- (8.0, -1.229);
\draw[gray] (7.95, 0.488) -- (8.0, 0.576);
\draw[gray] (7.95, 0.382) -- (8.0, 0.423);
\draw[gray] (7.95, -3.1) -- (8.0, -3.108);
\draw[gray] (7.95, -3.211) -- (8.0, -3.255);
\draw[gray] (7.95, -2.343) -- (8.0, -2.474);
\draw[gray] (7.95, -2.401) -- (8.0, -2.426);
\draw[gray] (7.95, -2.493) -- (8.0, -2.553);
\draw[gray] (7.95, -2.289) -- (8.0, -2.303);
\draw[gray] (7.95, -2.883) -- (8.0, -2.925);
\draw[gray] (7.95, -2.622) -- (8.0, -2.796);
\draw[gray] (7.95, -2.7) -- (8.0, -2.736);
\draw[gray] (7.95, -3.582) -- (8.0, -3.521);
\draw[gray] (7.95, -3.501) -- (8.0, -3.52);
\draw[gray] (7.95, -2.371) -- (8.0, -2.435);
\draw[gray] (7.95, -1.862) -- (8.0, -1.754);
\draw[gray] (7.95, -2.293) -- (8.0, -2.154);
\draw[gray] (7.95, -2.293) -- (8.0, -2.241);
\draw[gray] (7.95, -2.815) -- (8.0, -2.767);
\draw[gray] (7.95, -2.813) -- (8.0, -2.853);
\draw[gray] (7.95, -2.652) -- (8.0, -2.554);
\draw[gray] (7.95, -3.224) -- (8.0, -3.139);
\draw[gray] (7.95, -3.205) -- (8.0, -3.02);
\draw[gray] (7.95, -2.102) -- (8.0, -2.163);
\draw[gray] (7.95, -2.335) -- (8.0, -2.256);
\draw[gray] (7.95, -0.953) -- (8.0, -0.975);
\draw[gray] (7.95, -0.495) -- (8.0, -0.363);
\draw[gray] (7.95, -0.588) -- (8.0, -0.725);
\draw[gray] (7.95, -1.22) -- (8.0, -1.207);
\draw[gray] (7.95, -2.168) -- (8.0, -2.256);
\draw[gray] (7.95, -1.629) -- (8.0, -1.567);
\draw[gray] (7.95, -1.061) -- (8.0, -0.983);
\draw[gray] (7.95, -1.18) -- (8.0, -1.046);
\draw[gray] (7.95, -0.837) -- (8.0, -0.787);
\draw[gray] (7.95, -0.362) -- (8.0, -0.276);
\draw[gray] (7.95, -0.327) -- (8.0, -0.410);
\draw[gray] (7.95, -1.562) -- (8.0, -1.636);
\draw[gray] (7.95, -2.239) -- (8.0, -2.225);
\draw[gray] (7.95, -2.145) -- (8.0, -2.192);
\draw[gray] (7.95, -1.261) -- (8.0, -1.256);
\draw[gray] (7.95, -1.28) -- (8.0, -1.257);
\draw[gray] (7.95, -1.133) -- (8.0, -1.136);
\draw[gray] (7.95, -1.039) -- (8.0, -1.26);
\draw[gray] (7.95, -1.551) -- (8.0, -1.475);
\draw[gray] (7.95, -1.377) -- (8.0, -1.387);
\draw[gray] (7.95, -2.177) -- (8.0, -2.319);
\draw[gray] (7.95, -1.261) -- (8.0, -1.267);
\draw[gray] (7.95, -0.702) -- (8.0, -0.647);
\draw[gray] (7.95, -1.096) -- (8.0, -1.084);
\draw[gray] (7.95, -0.509) -- (8.0, -0.217);
\draw[gray] (7.95, -1.443) -- (8.0, -1.331);
\draw[gray] (7.95, -1.66) -- (8.0, -1.692);
\draw[gray] (7.95, -1.66) -- (8.0, -1.741);
\draw[gray] (7.95, -0.003) -- (8.0, -0.116);
\draw[gray] (7.95, -1.324) -- (8.0, -1.139);
\draw[gray] (7.95, -2.708) -- (8.0, -2.686);
\draw[gray] (7.95, -4.348) -- (8.0, -4.383);
\draw[gray] (7.95, -4.009) -- (8.0, -4.055);
\draw[gray] (7.95, -3.968) -- (8.0, -3.901);
\draw[gray] (7.95, -4.157) -- (8.0, -4.173);
\draw[gray] (7.95, -4.157) -- (8.0, -4.062);
\draw[gray] (7.95, -3.312) -- (8.0, -3.339);
\draw[gray] (7.95, -3.444) -- (8.0, -3.589);
\draw[gray] (7.95, -3.475) -- (8.0, -3.328);
\draw[gray] (7.95, -1.745) -- (8.0, -1.66);
\draw[gray] (7.95, -1.797) -- (8.0, -1.757);
\draw[gray] (7.95, -2.074) -- (8.0, -2.063);
\draw[gray] (7.95, -2.464) -- (8.0, -2.467);
\draw[gray] (7.95, -2.088) -- (8.0, -2.118);
\draw[gray] (7.95, -2.243) -- (8.0, -2.035);
\draw[gray] (7.95, -1.939) -- (8.0, -2.077);
\draw[gray] (7.95, -1.613) -- (8.0, -1.499);
\draw[gray] (7.95, -2.395) -- (8.0, -2.284);
\draw[gray] (7.95, -1.179) -- (8.0, -1.087);
\draw[gray] (7.95, -1.476) -- (8.0, -1.492);
\draw[gray] (7.95, -1.824) -- (8.0, -1.893);
\draw[gray] (7.95, -2.445) -- (8.0, -2.466);
\draw[gray] (7.95, -2.091) -- (8.0, -2.028);
\draw[gray] (7.95, -2.195) -- (8.0, -1.995);
\draw[gray] (7.95, -1.098) -- (8.0, -0.997);
\draw[gray] (7.95, -1.309) -- (8.0, -1.134);
\draw[gray] (7.95, -1.322) -- (8.0, -1.224);
\draw[gray] (7.95, -0.276) -- (8.0, -0.373);
\draw[gray] (7.95, -0.983) -- (8.0, -0.918);
\draw[gray] (7.95, -1.309) -- (8.0, -1.439);
\draw[gray] (7.95, -1.631) -- (8.0, -1.90);
\draw[gray] (7.95, -0.955) -- (8.0, -1.034);
\draw[gray] (7.95, -0.998) -- (8.0, -0.789);
\draw[gray] (7.95, -1.016) -- (8.0, -0.832);
\draw[gray] (7.95, -1.174) -- (8.0, -1.123);
\draw[gray] (7.95, -1.189) -- (8.0, -1.199);
\draw[gray] (7.95, -1.202) -- (8.0, -1.195);
\draw[gray] (7.95, -1.897) -- (8.0, -1.752);
\draw[gray] (7.95, -1.763) -- (8.0, -1.661);
\draw[gray] (7.95, -1.945) -- (8.0, -1.924);
\draw[gray] (7.95, -1.198) -- (8.0, -1.1);
\draw[gray] (7.95, -1.005) -- (8.0, -0.968);
\draw[gray] (7.95, -1.805) -- (8.0, -1.787);
\draw[gray] (7.95, -1.805) -- (8.0, -1.828);
\draw[gray] (7.95, -1.95) -- (8.0, -2.07);
\draw[gray] (7.95, -1.928) -- (8.0, -1.775);
\draw[gray] (7.95, -1.975) -- (8.0, -2.045);
\draw[gray] (7.95, -1.635) -- (8.0, -1.571);
\draw[gray] (7.95, -1.49) -- (8.0, -1.449);
\draw[gray] (7.95, -2.743) -- (8.0, -2.768);
\draw[gray] (7.95, -2.305) -- (8.0, -2.346);
\draw[gray] (7.95, -2.628) -- (8.0, -2.789);
\draw[gray] (7.95, -2.632) -- (8.0, -2.756);
\draw[gray] (7.95, -3.137) -- (8.0, -3.256);
\draw[gray] (7.95, -3.139) -- (8.0, -3.097);
\draw[gray] (7.95, -2.802) -- (8.0, -2.983);
\draw[gray] (7.95, -2.307) -- (8.0, -2.277);
\draw[gray] (7.95, -2.293) -- (8.0, -2.296);
\draw[gray] (7.95, -2.828) -- (8.0, -2.873);
\draw[gray] (7.95, -2.996) -- (8.0, -3.029);
\draw[gray] (7.95, -1.476) -- (8.0, -1.539);
\draw[gray] (7.95, -0.924) -- (8.0, -0.98);
\draw[gray] (7.95, -0.981) -- (8.0, -0.925);
\draw[gray] (7.95, -0.941) -- (8.0, -1.072);
\draw[gray] (7.95, -2.135) -- (8.0, -2.065);
\draw[gray] (7.95, -1.998) -- (8.0, -1.818);
\draw[gray] (7.95, -1.977) -- (8.0, -2.114);
\draw[gray] (7.95, -1.284) -- (8.0, -1.006);
\draw[gray] (7.95, -1.079) -- (8.0, -1.159);
\draw[gray] (7.95, -2.285) -- (8.0, -2.321);
\draw[gray] (7.95, -2.012) -- (8.0, -2.074);
\draw[gray] (7.95, -0.89) -- (8.0, -0.925);
\draw[gray] (7.95, -1.573) -- (8.0, -1.603);
\draw[gray] (7.95, -1.703) -- (8.0, -1.742);
\draw[gray] (7.95, -0.904) -- (8.0, -1.006);
\draw[gray] (7.95, -2.853) -- (8.0, -2.7);
\draw[gray] (7.95, -1.625) -- (8.0, -1.62);
\draw[gray] (7.95, -2.007) -- (8.0, -1.932);
\draw[gray] (7.95, -2.077) -- (8.0, -2.125);
\draw[gray] (7.95, -1.309) -- (8.0, -1.285);
\draw[gray] (7.95, -0.899) -- (8.0, -0.782);
\draw[gray] (7.95, -0.545) -- (8.0, -0.606);
\draw[gray] (7.95, -0.797) -- (8.0, -0.773);
\draw[gray] (7.95, -1.042) -- (8.0, -1.204);
\draw[gray] (7.95, -2.574) -- (8.0, -2.564);
\draw[gray] (7.95, -2.574) -- (8.0, -2.618);
\draw[gray] (7.95, -1.155) -- (8.0, -1.193);
\draw[gray] (7.95, -1.155) -- (8.0, -1.245);
\draw[gray] (7.95, -1.545) -- (8.0, -1.458);
\draw[gray] (7.95, -1.909) -- (8.0, -2.149);
\draw[gray] (7.95, -1.788) -- (8.0, -1.676);
\draw[gray] (7.95, -2.286) -- (8.0, -2.409);
\draw[gray] (7.95, -0.84) -- (8.0, -0.923);
\draw[gray] (7.95, -0.589) -- (8.0, -0.724);
\draw[gray] (7.95, -0.706) -- (8.0, -0.668);
\draw[gray] (7.95, -0.764) -- (8.0, -0.566);
\draw[gray] (7.95, -3.086) -- (8.0, -3.075);
\draw[gray] (7.95, -0.959) -- (8.0, -1.132);
\draw[gray] (7.95, -1.346) -- (8.0, -1.396);
\draw[gray] (7.95, -1.189) -- (8.0, -1.069);
\draw[gray] (7.95, -2.384) -- (8.0, -2.21);
\draw[gray] (7.95, -2.102) -- (8.0, -1.965);
\draw[gray] (7.95, -2.014) -- (8.0, -2.132);
\draw[gray] (7.95, -2.981) -- (8.0, -2.925);
\draw[gray] (7.95, -2.426) -- (8.0, -2.373);
\draw[gray] (7.95, -2.544) -- (8.0, -2.701);
\draw[gray] (7.95, -2.404) -- (8.0, -2.386);
\draw[gray] (7.95, -2.329) -- (8.0, -2.509);
\draw[gray] (7.95, -2.504) -- (8.0, -2.295);
\draw[gray] (7.95, -1.483) -- (8.0, -1.318);
\draw[gray] (7.95, -1.483) -- (8.0, -1.27);
\draw[gray] (7.95, -1.879) -- (8.0, -1.757);
\draw[gray] (7.95, -2.289) -- (8.0, -2.507);
\draw[gray] (7.95, -2.479) -- (8.0, -2.387);
\draw[gray] (7.95, -2.276) -- (8.0, -2.117);
\draw[gray] (7.95, -2.227) -- (8.0, -2.296);
\draw[gray] (7.95, -1.934) -- (8.0, -1.936);
\draw[gray] (7.95, -2.534) -- (8.0, -2.595);
\draw[gray] (7.95, -1.662) -- (8.0, -1.599);
\draw[gray] (7.95, -0.837) -- (8.0, -1.023);
\draw[gray] (7.95, -1.699) -- (8.0, -1.642);
\draw[gray] (7.95, -2.31) -- (8.0, -2.333);
\draw[gray] (7.95, -2.093) -- (8.0, -2.009);
\draw[gray] (7.95, -2.093) -- (8.0, -2.101);
\draw[gray] (7.95, -1.885) -- (8.0, -1.64);
\draw[gray] (7.95, -1.913) -- (8.0, -1.879);
\draw[gray] (7.95, -2.001) -- (8.0, -2.052);
\draw[gray] (7.95, -1.942) -- (8.0, -1.918);
\draw[gray] (7.95, -1.63) -- (8.0, -1.57);
\draw[gray] (7.95, -1.63) -- (8.0, -1.473);
\draw[gray] (7.95, -1.794) -- (8.0, -1.848);
\draw[gray] (7.95, -2.124) -- (8.0, -2.235);
\draw[gray] (7.95, -1.963) -- (8.0, -1.924);
\draw[gray] (7.95, -1.707) -- (8.0, -1.601);
\draw[gray] (7.95, -2.906) -- (8.0, -2.778);
\draw[gray] (7.95, -2.732) -- (8.0, -2.608);
\draw[gray] (7.95, -2.713) -- (8.0, -2.872);
\draw[gray] (7.95, -2.84) -- (8.0, -2.698);
\draw[gray] (7.95, -2.93) -- (8.0, -2.921);
\draw[gray] (7.95, -1.458) -- (8.0, -1.464);
\draw[gray] (7.95, -1.32) -- (8.0, -1.234);
\draw[gray] (7.95, -1.185) -- (8.0, -1.196);
\draw[gray] (7.95, -1.284) -- (8.0, -1.335);
\draw[gray] (7.95, -1.788) -- (8.0, -1.648);
\draw[gray] (7.95, -1.302) -- (8.0, -1.438);
\draw[gray] (7.95, -1.49) -- (8.0, -1.32);
\draw[gray] (7.95, -1.938) -- (8.0, -1.995);
\draw[gray] (7.95, -1.91) -- (8.0, -1.738);
\draw[gray] (7.95, -2.004) -- (8.0, -2.082);
\draw[gray] (7.95, -2.466) -- (8.0, -2.534);
\draw[gray] (7.95, -2.024) -- (8.0, -1.984);
\draw[gray] (7.95, -1.572) -- (8.0, -1.796);
\draw[gray] (7.95, -1.857) -- (8.0, -1.783);
\draw[gray] (7.95, -1.712) -- (8.0, -1.734);
\draw[gray] (7.95, -2.435) -- (8.0, -2.235);
\draw[gray] (7.95, -2.094) -- (8.0, -2.30);
\draw[gray] (7.95, -1.647) -- (8.0, -1.705);
\draw[gray] (7.95, -0.432) -- (8.0, -0.497);
\draw[gray] (7.95, -0.389) -- (8.0, -0.349);
\draw[gray] (7.95, -0.571) -- (8.0, -0.46);
\draw[gray] (7.95, -0.596) -- (8.0, -0.735);
\draw[gray] (7.95, -1.046) -- (8.0, -0.879);
\draw[gray] (7.95, -1.05) -- (8.0, -0.985);
\draw[gray] (7.95, -0.006) -- (8.0, -0.066);
\draw[gray] (7.95, -0.0430) -- (8.0, -0.045);
\draw[gray] (7.95, -0.443) -- (8.0, -0.519);
\draw[gray] (7.95, -0.529) -- (8.0, -0.526);
\draw[gray] (7.95, -1.527) -- (8.0, -1.561);
\draw[gray] (7.95, -1.26) -- (8.0, -1.156);
\draw[gray] (7.95, -1.26) -- (8.0, -1.195);
\draw[gray] (7.95, -1.439) -- (8.0, -1.604);
\draw[gray] (7.95, -0.873) -- (8.0, -0.891);
\draw[gray] (7.95, -0.449) -- (8.0, -0.23);
\draw[gray] (7.95, -0.169) -- (8.0, -0.223);
\draw[gray] (7.95, -0.314) -- (8.0, -0.004);
\draw[gray] (7.95, 0.476) -- (8.0, 0.423);
\draw (2.1, -0.787) -- (2.15, -0.75);
\draw (2.1, 0.218) -- (2.15, 0.299);
\draw (2.15, -0.75) -- (2.2, -0.803);
\draw (2.15, 0.299) -- (2.2, 0.273);
\draw (2.2, -0.803) -- (2.25, -0.705);
\draw (2.2, 0.273) -- (2.25, 0.104);
\draw (2.25, -0.705) -- (2.30, -0.586);
\draw (2.25, 0.104) -- (2.30, 0.162);
\draw (2.30, -0.586) -- (2.35, -0.521);
\draw (2.30, 0.162) -- (2.35, 0.077);
\draw (2.35, -0.521) -- (2.40, -0.612);
\draw (2.35, -0.521) -- (2.40, -0.6);
\draw (2.35, 0.077) -- (2.40, 0.137);
\draw (2.40, -0.612) -- (2.45, -0.671);
\draw (2.40, -0.6) -- (2.45, -0.432);
\draw (2.40, 0.137) -- (2.45, 0.149);
\draw (2.45, -0.671) -- (2.5, -0.606);
\draw (2.45, -0.432) -- (2.5, -0.325);
\draw (2.45, 0.149) -- (2.5, 0.091);
\draw (2.5, -0.606) -- (2.55, -0.598);
\draw (2.5, -0.325) -- (2.55, -0.211);
\draw (2.5, 0.091) -- (2.55, 0.06);
\draw (2.55, -0.598) -- (2.6, -0.663);
\draw (2.55, -0.211) -- (2.6, -0.241);
\draw (2.55, 0.06) -- (2.6, 0.066);
\draw (2.6, -0.663) -- (2.65, -0.882);
\draw (2.6, -0.241) -- (2.65, -0.264);
\draw (2.6, 0.066) -- (2.65, 0.02);
\draw (2.65, -0.882) -- (2.7, -1.076);
\draw (2.65, -0.264) -- (2.7, -0.278);
\draw (2.65, 0.02) -- (2.7, -0.177);
\draw (2.7, -1.076) -- (2.75, -1.064);
\draw (2.7, -0.278) -- (2.75, -0.097);
\draw (2.7, -0.177) -- (2.75, -0.304);
\draw (2.75, -1.064) -- (2.80, -1.002);
\draw (2.75, -0.097) -- (2.80, -0.187);
\draw (2.75, -0.304) -- (2.80, -0.344);
\draw (2.80, -1.002) -- (2.85, -1.123);
\draw (2.80, -0.187) -- (2.85, -0.301);
\draw (2.80, -0.344) -- (2.85, -0.274);
\draw (2.85, -1.123) -- (2.90, -0.919);
\draw (2.85, -0.301) -- (2.90, -0.366);
\draw (2.85, -0.301) -- (2.90, -0.317);
\draw (2.85, -0.274) -- (2.90, -0.023);
\draw (2.90, -0.919) -- (2.95, -0.947);
\draw (2.90, -0.366) -- (2.95, -0.384);
\draw (2.90, -0.317) -- (2.95, -0.346);
\draw (2.90, -0.023) -- (2.95, -0.03);
\draw (2.95, -0.947) -- (3.0, -1.031);
\draw (2.95, -0.384) -- (3.0, -0.494);
\draw (2.95, -0.346) -- (3.0, -0.285);
\draw (2.95, -0.03) -- (3.0, -0.204);
\draw (3.0, -1.031) -- (3.05, -0.96);
\draw (3.0, -0.494) -- (3.05, -0.43);
\draw (3.0, -0.285) -- (3.05, -0.444);
\draw (3.0, -0.204) -- (3.05, -0.327);
\draw (3.05, -0.96) -- (3.1, -1.048);
\draw (3.05, -0.43) -- (3.1, -0.457);
\draw (3.05, -0.444) -- (3.1, -0.599);
\draw (3.05, -0.327) -- (3.1, -0.189);
\draw (3.1, -1.048) -- (3.15, -1.078);
\draw (3.1, -0.457) -- (3.15, -0.44);
\draw (3.1, -0.599) -- (3.15, -0.491);
\draw (3.1, -0.189) -- (3.15, -0.093);
\draw (3.15, -1.078) -- (3.2, -1.184);
\draw (3.15, -0.44) -- (3.2, -0.449);
\draw (3.15, -0.491) -- (3.2, -0.306);
\draw (3.15, -0.093) -- (3.2, -0.023);
\draw (3.2, -1.184) -- (3.25, -1.185);
\draw (3.2, -0.449) -- (3.25, -0.48);
\draw (3.2, -0.306) -- (3.25, -0.374);
\draw (3.2, -0.023) -- (3.25, 0.093);
\draw (3.25, -1.185) -- (3.30, -1.325);
\draw (3.25, -1.185) -- (3.30, -1.024);
\draw (3.25, -0.48) -- (3.30, -0.416);
\draw (3.25, -0.374) -- (3.30, -0.452);
\draw (3.25, 0.093) -- (3.30, 0.075);
\draw (3.30, -1.325) -- (3.35, -1.251);
\draw (3.30, -1.024) -- (3.35, -1.146);
\draw (3.30, -0.416) -- (3.35, -0.247);
\draw (3.30, -0.452) -- (3.35, -0.509);
\draw (3.30, 0.075) -- (3.35, 0.109);
\draw (3.35, -1.251) -- (3.40, -1.058);
\draw (3.35, -1.146) -- (3.40, -1.254);
\draw (3.35, -0.247) -- (3.40, -0.311);
\draw (3.35, -0.509) -- (3.40, -0.398);
\draw (3.35, -0.509) -- (3.40, -0.578);
\draw (3.35, 0.109) -- (3.40, 0.126);
\draw (3.40, -1.058) -- (3.45, -1.133);
\draw (3.40, -1.254) -- (3.45, -1.313);
\draw (3.40, -0.311) -- (3.45, -0.077);
\draw (3.40, -0.398) -- (3.45, -0.339);
\draw (3.40, -0.578) -- (3.45, -0.605);
\draw (3.40, 0.126) -- (3.45, 0.142);
\draw (3.45, -1.133) -- (3.5, -1.263);
\draw (3.45, -1.313) -- (3.5, -1.423);
\draw[gray] (3.5, -1.423) -- (3.55, -1.193);
\draw[gray] (3.55, -1.193) -- (3.6, -1.27);
\draw[gray] (3.55, -1.193) -- (3.6, -1.006);
\draw[gray] (3.6, -1.27) -- (3.65, -1.022);
\draw[gray] (3.6, -1.006) -- (3.65, -0.976);
\draw[gray] (3.65, -1.022) -- (3.7, -0.917);
\draw[gray] (3.65, -0.976) -- (3.7, -0.855);
\draw[gray] (3.7, -0.917) -- (3.75, -0.748);
\draw[gray] (3.7, -0.855) -- (3.75, -0.926);
\draw[gray] (3.75, -0.748) -- (3.80, -0.715);
\draw[gray] (3.75, -0.926) -- (3.80, -0.955);
\draw[gray] (3.80, -0.715) -- (3.85, -0.83);
\draw[gray] (3.80, -0.715) -- (3.85, -0.58);
\draw[gray] (3.80, -0.955) -- (3.85, -0.881);
\draw[gray] (3.85, -0.83) -- (3.90, -0.764);
\draw[gray] (3.85, -0.58) -- (3.90, -0.497);
\draw[gray] (3.85, -0.58) -- (3.90, -0.635);
\draw[gray] (3.85, -0.881) -- (3.90, -0.875);
\draw[gray] (3.90, -0.764) -- (3.95, -0.815);
\draw[gray] (3.90, -0.764) -- (3.95, -0.743);
\draw[gray] (3.90, -0.497) -- (3.95, -0.409);
\draw[gray] (3.90, -0.635) -- (3.95, -0.599);
\draw[gray] (3.90, -0.875) -- (3.95, -0.823);
\draw[gray] (3.95, -0.815) -- (4.0, -0.706);
\draw[gray] (3.95, -0.743) -- (4.0, -0.856);
\draw[gray] (3.95, -0.409) -- (4.0, -0.373);
\draw[gray] (3.95, -0.599) -- (4.0, -0.642);
\draw[gray] (3.95, -0.823) -- (4.0, -0.697);
\draw[gray] (4.0, -0.706) -- (4.05, -0.746);
\draw[gray] (4.0, -0.856) -- (4.05, -0.9);
\draw[gray] (4.0, -0.373) -- (4.05, -0.382);
\draw[gray] (4.0, -0.642) -- (4.05, -0.589);
\draw[gray] (4.0, -0.697) -- (4.05, -0.673);
\draw[gray] (4.05, -0.746) -- (4.10, -0.628);
\draw[gray] (4.05, -0.9) -- (4.10, -1.007);
\draw[gray] (4.05, -0.382) -- (4.10, -0.396);
\draw[gray] (4.05, -0.589) -- (4.10, -0.623);
\draw[gray] (4.05, -0.673) -- (4.10, -0.825);
\draw[gray] (4.10, -0.628) -- (4.15, -0.566);
\draw[gray] (4.10, -1.007) -- (4.15, -1.001);
\draw[gray] (4.10, -0.396) -- (4.15, -0.350);
\draw[gray] (4.10, -0.623) -- (4.15, -0.743);
\draw[gray] (4.10, -0.825) -- (4.15, -0.713);
\draw[gray] (4.15, -0.566) -- (4.2, -0.71);
\draw[gray] (4.15, -1.001) -- (4.2, -0.823);
\draw[gray] (4.15, -0.350) -- (4.2, -0.475);
\draw[gray] (4.15, -0.743) -- (4.2, -0.622);
\draw[gray] (4.15, -0.713) -- (4.2, -0.64);
\draw[gray] (4.2, -0.71) -- (4.25, -0.533);
\draw[gray] (4.2, -0.823) -- (4.25, -0.829);
\draw[gray] (4.2, -0.475) -- (4.25, -0.382);
\draw[gray] (4.2, -0.622) -- (4.25, -0.56);
\draw[gray] (4.2, -0.64) -- (4.25, -0.566);
\draw[gray] (4.25, -0.533) -- (4.3, -0.536);
\draw[gray] (4.25, -0.829) -- (4.3, -0.844);
\draw[gray] (4.25, -0.382) -- (4.3, -0.381);
\draw[gray] (4.25, -0.56) -- (4.3, -0.556);
\draw[gray] (4.25, -0.566) -- (4.3, -0.426);
\draw[gray] (4.3, -0.536) -- (4.35, -0.666);
\draw[gray] (4.3, -0.844) -- (4.35, -0.849);
\draw[gray] (4.3, -0.381) -- (4.35, -0.296);
\draw[gray] (4.3, -0.556) -- (4.35, -0.632);
\draw[gray] (4.3, -0.426) -- (4.35, -0.497);
\draw[gray] (4.35, -0.666) -- (4.4, -0.759);
\draw[gray] (4.35, -0.849) -- (4.4, -0.737);
\draw[gray] (4.35, -0.296) -- (4.4, -0.432);
\draw[gray] (4.35, -0.632) -- (4.4, -0.611);
\draw[gray] (4.35, -0.497) -- (4.4, -0.589);
\draw[gray] (4.4, -0.759) -- (4.45, -0.736);
\draw[gray] (4.4, -0.737) -- (4.45, -0.743);
\draw[gray] (4.4, -0.432) -- (4.45, -0.615);
\draw[gray] (4.4, -0.611) -- (4.45, -0.533);
\draw[gray] (4.4, -0.589) -- (4.45, -0.639);
\draw[gray] (4.45, -0.736) -- (4.5, -0.888);
\draw[gray] (4.45, -0.743) -- (4.5, -0.759);
\draw[gray] (4.45, -0.743) -- (4.5, -0.722);
\draw[gray] (4.45, -0.615) -- (4.5, -0.793);
\draw[gray] (4.45, -0.533) -- (4.5, -0.56);
\draw[gray] (4.45, -0.639) -- (4.5, -0.752);
\draw[gray] (4.45, -0.639) -- (4.5, -0.425);
\draw[gray] (4.5, -0.888) -- (4.55, -0.833);
\draw[gray] (4.5, -0.759) -- (4.55, -0.949);
\draw[gray] (4.5, -0.722) -- (4.55, -0.723);
\draw[gray] (4.5, -0.722) -- (4.55, -0.888);
\draw[gray] (4.5, -0.793) -- (4.55, -0.933);
\draw[gray] (4.5, -0.56) -- (4.55, -0.604);
\draw[gray] (4.5, -0.752) -- (4.55, -0.768);
\draw[gray] (4.5, -0.425) -- (4.55, -0.203);
\draw[gray] (4.55, -0.833) -- (4.60, -0.847);
\draw[gray] (4.55, -0.949) -- (4.60, -0.737);
\draw[gray] (4.55, -0.723) -- (4.60, -0.857);
\draw[gray] (4.55, -0.888) -- (4.60, -0.897);
\draw[gray] (4.55, -0.933) -- (4.60, -0.922);
\draw[gray] (4.55, -0.604) -- (4.60, -0.625);
\draw[gray] (4.55, -0.768) -- (4.60, -0.807);
\draw[gray] (4.55, -0.203) -- (4.60, -0.31);
\draw[gray] (4.60, -0.847) -- (4.65, -0.957);
\draw[gray] (4.60, -0.737) -- (4.65, -0.86);
\draw[gray] (4.60, -0.857) -- (4.65, -0.982);
\draw[gray] (4.60, -0.897) -- (4.65, -0.976);
\draw[gray] (4.60, -0.897) -- (4.65, -0.661);
\draw[gray] (4.60, -0.922) -- (4.65, -0.989);
\draw[gray] (4.60, -0.625) -- (4.65, -0.556);
\draw[gray] (4.60, -0.807) -- (4.65, -0.834);
\draw[gray] (4.60, -0.31) -- (4.65, -0.177);
\draw[gray] (4.65, -0.957) -- (4.7, -1.036);
\draw[gray] (4.65, -0.86) -- (4.7, -0.822);
\draw[gray] (4.65, -0.982) -- (4.7, -0.901);
\draw[gray] (4.65, -0.976) -- (4.7, -1.083);
\draw[gray] (4.65, -0.661) -- (4.7, -0.688);
\draw[gray] (4.65, -0.989) -- (4.7, -1.215);
\draw[gray] (4.65, -0.556) -- (4.7, -0.488);
\draw[gray] (4.65, -0.834) -- (4.7, -0.838);
\draw[gray] (4.65, -0.177) -- (4.7, -0.03);
\draw[gray] (4.7, -1.036) -- (4.75, -1.039);
\draw[gray] (4.7, -0.822) -- (4.75, -0.954);
\draw[gray] (4.7, -0.901) -- (4.75, -0.726);
\draw[gray] (4.7, -1.083) -- (4.75, -1.123);
\draw[gray] (4.7, -0.688) -- (4.75, -0.766);
\draw[gray] (4.7, -1.215) -- (4.75, -1.265);
\draw[gray] (4.7, -0.488) -- (4.75, -0.443);
\draw[gray] (4.7, -0.838) -- (4.75, -0.786);
\draw[gray] (4.7, -0.03) -- (4.75, 0.034);
\draw[gray] (4.75, -1.039) -- (4.8, -1.166);
\draw[gray] (4.75, -0.954) -- (4.8, -1.193);
\draw[gray] (4.75, -0.726) -- (4.8, -0.921);
\draw[gray] (4.75, -1.123) -- (4.8, -1.292);
\draw[gray] (4.75, -1.123) -- (4.8, -1.114);
\draw[gray] (4.75, -0.766) -- (4.8, -0.923);
\draw[gray] (4.75, -1.265) -- (4.8, -1.258);
\draw[gray] (4.75, -0.443) -- (4.8, -0.379);
\draw[gray] (4.75, -0.786) -- (4.8, -0.696);
\draw[gray] (4.75, 0.034) -- (4.8, -0.027);
\draw[gray] (4.75, 0.034) -- (4.8, 0.054);
\draw[gray] (4.8, -1.166) -- (4.85, -1.184);
\draw[gray] (4.8, -1.193) -- (4.85, -1.056);
\draw[gray] (4.8, -0.921) -- (4.85, -0.876);
\draw[gray] (4.8, -1.292) -- (4.85, -1.291);
\draw[gray] (4.8, -1.114) -- (4.85, -1.14);
\draw[gray] (4.8, -0.923) -- (4.85, -1.005);
\draw[gray] (4.8, -1.258) -- (4.85, -0.971);
\draw[gray] (4.8, -0.379) -- (4.85, -0.454);
\draw[gray] (4.8, -0.696) -- (4.85, -0.508);
\draw[gray] (4.8, -0.027) -- (4.85, 0.002);
\draw[gray] (4.8, 0.054) -- (4.85, 0.081);
\draw[gray] (4.85, -1.184) -- (4.9, -1.261);
\draw[gray] (4.85, -1.056) -- (4.9, -1.049);
\draw[gray] (4.85, -0.876) -- (4.9, -0.769);
\draw[gray] (4.85, -1.291) -- (4.9, -1.312);
\draw[gray] (4.85, -1.14) -- (4.9, -1.049);
\draw[gray] (4.85, -1.005) -- (4.9, -0.973);
\draw[gray] (4.85, -0.971) -- (4.9, -0.716);
\draw[gray] (4.85, -0.454) -- (4.9, -0.372);
\draw[gray] (4.85, -0.508) -- (4.9, -0.398);
\draw[gray] (4.85, 0.002) -- (4.9, 0.053);
\draw[gray] (4.85, 0.081) -- (4.9, 0.077);
\draw[gray] (4.9, -1.261) -- (4.95, -1.392);
\draw[gray] (4.9, -1.049) -- (4.95, -1.078);
\draw[gray] (4.9, -0.769) -- (4.95, -0.846);
\draw[gray] (4.9, -1.312) -- (4.95, -1.389);
\draw[gray] (4.9, -1.049) -- (4.95, -0.959);
\draw[gray] (4.9, -0.973) -- (4.95, -0.854);
\draw[gray] (4.9, -0.716) -- (4.95, -0.732);
\draw[gray] (4.9, -0.716) -- (4.95, -0.568);
\draw[gray] (4.9, -0.372) -- (4.95, -0.134);
\draw[gray] (4.9, -0.398) -- (4.95, -0.401);
\draw[gray] (4.9, 0.053) -- (4.95, -0.026);
\draw[gray] (4.9, 0.077) -- (4.95, 0.2);
\draw[gray] (4.9, 0.077) -- (4.95, -0.024);
\draw[gray] (4.95, -1.392) -- (5.0, -1.533);
\draw[gray] (4.95, -1.078) -- (5.0, -1.135);
\draw[gray] (4.95, -0.846) -- (5.0, -0.838);
\draw[gray] (4.95, -1.389) -- (5.0, -1.553);
\draw[gray] (4.95, -0.959) -- (5.0, -0.973);
\draw[gray] (4.95, -0.854) -- (5.0, -0.716);
\draw[gray] (4.95, -0.732) -- (5.0, -0.741);
\draw[gray] (4.95, -0.568) -- (5.0, -0.526);
\draw[gray] (4.95, -0.134) -- (5.0, -0.199);
\draw[gray] (4.95, -0.401) -- (5.0, -0.461);
\draw[gray] (4.95, -0.026) -- (5.0, -0.001);
\draw[gray] (4.95, 0.2) -- (5.0, 0.093);
\draw[gray] (4.95, -0.024) -- (5.0, 0.008);
\draw[gray] (5.0, -1.533) -- (5.05, -1.658);
\draw[gray] (5.0, -1.135) -- (5.05, -0.916);
\draw[gray] (5.0, -0.838) -- (5.05, -0.822);
\draw[gray] (5.0, -1.553) -- (5.05, -1.821);
\draw[gray] (5.0, -0.973) -- (5.05, -0.958);
\draw[gray] (5.0, -0.716) -- (5.05, -0.535);
\draw[gray] (5.0, -0.741) -- (5.05, -0.779);
\draw[gray] (5.0, -0.526) -- (5.05, -0.549);
\draw[gray] (5.0, -0.199) -- (5.05, -0.0430);
\draw[gray] (5.0, -0.461) -- (5.05, -0.244);
\draw[gray] (5.0, -0.001) -- (5.05, 0.0130);
\draw[gray] (5.0, 0.093) -- (5.05, 0.171);
\draw[gray] (5.0, 0.008) -- (5.05, 0.037);
\draw[gray] (5.05, -1.658) -- (5.10, -1.642);
\draw[gray] (5.05, -0.916) -- (5.10, -1.011);
\draw[gray] (5.05, -0.822) -- (5.10, -0.894);
\draw[gray] (5.05, -1.821) -- (5.10, -1.746);
\draw[gray] (5.05, -0.958) -- (5.10, -0.95);
\draw[gray] (5.05, -0.535) -- (5.10, -0.312);
\draw[gray] (5.05, -0.779) -- (5.10, -0.702);
\draw[gray] (5.05, -0.549) -- (5.10, -0.579);
\draw[gray] (5.05, -0.0430) -- (5.10, 0.005);
\draw[gray] (5.05, -0.244) -- (5.10, -0.421);
\draw[gray] (5.05, 0.0130) -- (5.10, -0.094);
\draw[gray] (5.05, 0.171) -- (5.10, 0.092);
\draw[gray] (5.05, 0.037) -- (5.10, 0.259);
\draw[gray] (5.10, -1.642) -- (5.15, -1.562);
\draw[gray] (5.10, -1.011) -- (5.15, -0.876);
\draw[gray] (5.10, -0.894) -- (5.15, -0.823);
\draw[gray] (5.10, -1.746) -- (5.15, -1.471);
\draw[gray] (5.10, -0.95) -- (5.15, -1.113);
\draw[gray] (5.10, -0.312) -- (5.15, -0.242);
\draw[gray] (5.10, -0.702) -- (5.15, -0.702);
\draw[gray] (5.10, -0.579) -- (5.15, -0.483);
\draw[gray] (5.10, 0.005) -- (5.15, -0.02);
\draw[gray] (5.10, -0.421) -- (5.15, -0.203);
\draw[gray] (5.10, -0.094) -- (5.15, -0.13);
\draw[gray] (5.10, 0.092) -- (5.15, 0.329);
\draw[gray] (5.10, 0.092) -- (5.15, 0.058);
\draw[gray] (5.10, 0.259) -- (5.15, 0.448);
\draw[gray] (5.15, -1.562) -- (5.2, -1.471);
\draw[gray] (5.15, -0.876) -- (5.2, -0.903);
\draw[gray] (5.15, -0.823) -- (5.2, -0.791);
\draw[gray] (5.15, -1.471) -- (5.2, -1.638);
\draw[gray] (5.15, -1.113) -- (5.2, -0.972);
\draw[gray] (5.15, -0.242) -- (5.2, -0.074);
\draw[gray] (5.15, -0.702) -- (5.2, -0.545);
\draw[gray] (5.15, -0.483) -- (5.2, -0.343);
\draw[gray] (5.15, -0.02) -- (5.2, -0.131);
\draw[gray] (5.15, -0.203) -- (5.2, -0.096);
\draw[gray] (5.15, -0.13) -- (5.2, -0.168);
\draw[gray] (5.15, 0.329) -- (5.2, 0.224);
\draw[gray] (5.15, 0.058) -- (5.2, 0.119);
\draw[gray] (5.15, 0.448) -- (5.2, 0.393);
\draw[gray] (5.2, -1.471) -- (5.25, -1.396);
\draw[gray] (5.2, -0.903) -- (5.25, -1.122);
\draw[gray] (5.2, -0.791) -- (5.25, -0.978);
\draw[gray] (5.2, -1.638) -- (5.25, -1.82);
\draw[gray] (5.2, -0.972) -- (5.25, -1.014);
\draw[gray] (5.2, -0.074) -- (5.25, -0.152);
\draw[gray] (5.2, -0.545) -- (5.25, -0.555);
\draw[gray] (5.2, -0.343) -- (5.25, -0.414);
\draw[gray] (5.2, -0.131) -- (5.25, -0.015);
\draw[gray] (5.2, -0.131) -- (5.25, -0.046);
\draw[gray] (5.2, -0.096) -- (5.25, -0.082);
\draw[gray] (5.2, -0.168) -- (5.25, -0.088);
\draw[gray] (5.2, 0.224) -- (5.25, 0.279);
\draw[gray] (5.2, 0.119) -- (5.25, 0.189);
\draw[gray] (5.2, 0.393) -- (5.25, 0.373);
\draw[gray] (5.25, -1.396) -- (5.3, -1.347);
\draw[gray] (5.25, -1.122) -- (5.3, -1.25);
\draw[gray] (5.25, -0.978) -- (5.3, -1.022);
\draw[gray] (5.25, -1.82) -- (5.3, -1.714);
\draw[gray] (5.25, -1.014) -- (5.3, -1.001);
\draw[gray] (5.25, -0.152) -- (5.3, -0.259);
\draw[gray] (5.25, -0.555) -- (5.3, -0.446);
\draw[gray] (5.25, -0.414) -- (5.3, -0.62);
\draw[gray] (5.25, -0.015) -- (5.3, -0.108);
\draw[gray] (5.25, -0.046) -- (5.3, -0.164);
\draw[gray] (5.25, -0.082) -- (5.3, 0.007);
\draw[gray] (5.25, -0.088) -- (5.3, -0.168);
\draw[gray] (5.25, 0.279) -- (5.3, 0.279);
\draw[gray] (5.25, 0.189) -- (5.3, 0.164);
\draw[gray] (5.25, 0.373) -- (5.3, 0.396);
\draw[gray] (5.3, -1.347) -- (5.35, -1.218);
\draw[gray] (5.3, -1.25) -- (5.35, -1.262);
\draw[gray] (5.3, -1.022) -- (5.35, -1.032);
\draw[gray] (5.3, -1.714) -- (5.35, -1.809);
\draw[gray] (5.3, -1.001) -- (5.35, -0.981);
\draw[gray] (5.3, -0.259) -- (5.35, -0.08);
\draw[gray] (5.3, -0.446) -- (5.35, -0.189);
\draw[gray] (5.3, -0.62) -- (5.35, -0.794);
\draw[gray] (5.3, -0.108) -- (5.35, -0.149);
\draw[gray] (5.3, -0.164) -- (5.35, -0.125);
\draw[gray] (5.3, 0.007) -- (5.35, -0.002);
\draw[gray] (5.3, -0.168) -- (5.35, -0.399);
\draw[gray] (5.3, 0.279) -- (5.35, 0.168);
\draw[gray] (5.3, 0.164) -- (5.35, 0.227);
\draw[gray] (5.3, 0.396) -- (5.35, 0.562);
\draw[gray] (5.35, -1.218) -- (5.4, -1.245);
\draw[gray] (5.35, -1.262) -- (5.4, -1.018);
\draw[gray] (5.35, -1.032) -- (5.4, -0.972);
\draw[gray] (5.35, -1.809) -- (5.4, -1.702);
\draw[gray] (5.35, -0.981) -- (5.4, -0.908);
\draw[gray] (5.35, -0.08) -- (5.4, -0.104);
\draw[gray] (5.35, -0.189) -- (5.4, -0.386);
\draw[gray] (5.35, -0.794) -- (5.4, -0.853);
\draw[gray] (5.35, -0.149) -- (5.4, -0.199);
\draw[gray] (5.35, -0.125) -- (5.4, -0.014);
\draw[gray] (5.35, -0.002) -- (5.4, 0.07);
\draw[gray] (5.35, -0.399) -- (5.4, -0.355);
\draw[gray] (5.35, 0.168) -- (5.4, 0.273);
\draw[gray] (5.35, 0.227) -- (5.4, -0.074);
\draw[gray] (5.35, 0.562) -- (5.4, 0.406);
\draw[gray] (5.4, -1.245) -- (5.45, -1.228);
\draw[gray] (5.4, -1.245) -- (5.45, -1.083);
\draw[gray] (5.4, -1.018) -- (5.45, -1.089);
\draw[gray] (5.4, -0.972) -- (5.45, -0.841);
\draw[gray] (5.4, -1.702) -- (5.45, -1.636);
\draw[gray] (5.4, -0.908) -- (5.45, -0.97);
\draw[gray] (5.4, -0.104) -- (5.45, -0.319);
\draw[gray] (5.4, -0.386) -- (5.45, -0.419);
\draw[gray] (5.4, -0.853) -- (5.45, -0.778);
\draw[gray] (5.4, -0.199) -- (5.45, -0.128);
\draw[gray] (5.4, -0.014) -- (5.45, -0.063);
\draw[gray] (5.4, 0.07) -- (5.45, 0.174);
\draw[gray] (5.4, -0.355) -- (5.45, -0.437);
\draw[gray] (5.4, 0.273) -- (5.45, 0.297);
\draw[gray] (5.4, -0.074) -- (5.45, -0.104);
\draw[gray] (5.4, 0.406) -- (5.45, 0.736);
\draw[gray] (5.45, -1.228) -- (5.5, -1.302);
\draw[gray] (5.45, -1.083) -- (5.5, -0.961);
\draw[gray] (5.45, -1.089) -- (5.5, -1.048);
\draw[gray] (5.45, -0.841) -- (5.5, -0.795);
\draw[gray] (5.45, -1.636) -- (5.5, -1.514);
\draw[gray] (5.45, -0.97) -- (5.5, -0.986);
\draw[gray] (5.45, -0.319) -- (5.5, -0.311);
\draw[gray] (5.45, -0.419) -- (5.5, -0.526);
\draw[gray] (5.45, -0.778) -- (5.5, -0.813);
\draw[gray] (5.45, -0.128) -- (5.5, -0.008);
\draw[gray] (5.45, -0.063) -- (5.5, -0.127);
\draw[gray] (5.45, 0.174) -- (5.5, 0.144);
\draw[gray] (5.45, -0.437) -- (5.5, -0.516);
\draw[gray] (5.45, 0.297) -- (5.5, 0.43);
\draw[gray] (5.45, -0.104) -- (5.5, -0.252);
\draw[gray] (5.45, 0.736) -- (5.5, 1.028);
\draw[gray] (5.5, -1.302) -- (5.55, -1.114);
\draw[gray] (5.5, -0.961) -- (5.55, -0.881);
\draw[gray] (5.5, -0.961) -- (5.55, -0.96);
\draw[gray] (5.5, -1.048) -- (5.55, -1.175);
\draw[gray] (5.5, -0.795) -- (5.55, -0.717);
\draw[gray] (5.5, -1.514) -- (5.55, -1.448);
\draw[gray] (5.5, -0.986) -- (5.55, -0.876);
\draw[gray] (5.5, -0.311) -- (5.55, -0.361);
\draw[gray] (5.5, -0.526) -- (5.55, -0.628);
\draw[gray] (5.5, -0.813) -- (5.55, -0.834);
\draw[gray] (5.5, -0.008) -- (5.55, -0.07);
\draw[gray] (5.5, -0.127) -- (5.55, -0.156);
\draw[gray] (5.5, 0.144) -- (5.55, 0.078);
\draw[gray] (5.5, -0.516) -- (5.55, -0.356);
\draw[gray] (5.5, 0.43) -- (5.55, 0.494);
\draw[gray] (5.5, -0.252) -- (5.55, -0.005);
\draw[gray] (5.5, 1.028) -- (5.55, 1.095);
\draw[gray] (5.55, -1.114) -- (5.60, -1.101);
\draw[gray] (5.55, -0.881) -- (5.60, -0.745);
\draw[gray] (5.55, -0.96) -- (5.60, -0.874);
\draw[gray] (5.55, -1.175) -- (5.60, -0.904);
\draw[gray] (5.55, -0.717) -- (5.60, -1.065);
\draw[gray] (5.55, -1.448) -- (5.60, -1.517);
\draw[gray] (5.55, -0.876) -- (5.60, -0.972);
\draw[gray] (5.55, -0.361) -- (5.60, -0.267);
\draw[gray] (5.55, -0.628) -- (5.60, -0.631);
\draw[gray] (5.55, -0.834) -- (5.60, -0.862);
\draw[gray] (5.55, -0.07) -- (5.60, 0.04);
\draw[gray] (5.55, -0.156) -- (5.60, -0.263);
\draw[gray] (5.55, 0.078) -- (5.60, 0.06);
\draw[gray] (5.55, -0.356) -- (5.60, -0.163);
\draw[gray] (5.55, 0.494) -- (5.60, 0.410);
\draw[gray] (5.55, -0.005) -- (5.60, 0.183);
\draw[gray] (5.55, 1.095) -- (5.60, 1.116);
\draw[gray] (5.60, -1.101) -- (5.65, -1.098);
\draw[gray] (5.60, -0.745) -- (5.65, -0.766);
\draw[gray] (5.60, -0.874) -- (5.65, -0.888);
\draw[gray] (5.60, -0.904) -- (5.65, -0.91);
\draw[gray] (5.60, -1.065) -- (5.65, -1.103);
\draw[gray] (5.60, -1.517) -- (5.65, -1.526);
\draw[gray] (5.60, -0.972) -- (5.65, -0.831);
\draw[gray] (5.60, -0.267) -- (5.65, -0.432);
\draw[gray] (5.60, -0.631) -- (5.65, -0.724);
\draw[gray] (5.60, -0.862) -- (5.65, -0.914);
\draw[gray] (5.60, 0.04) -- (5.65, -0.0360);
\draw[gray] (5.60, -0.263) -- (5.65, -0.266);
\draw[gray] (5.60, 0.06) -- (5.65, 0.069);
\draw[gray] (5.60, -0.163) -- (5.65, -0.049);
\draw[gray] (5.60, 0.410) -- (5.65, 0.677);
\draw[gray] (5.60, 0.183) -- (5.65, 0.296);
\draw[gray] (5.60, 1.116) -- (5.65, 1.145);
\draw[gray] (5.65, -1.098) -- (5.7, -1.242);
\draw[gray] (5.65, -0.766) -- (5.7, -0.795);
\draw[gray] (5.65, -0.888) -- (5.7, -0.932);
\draw[gray] (5.65, -0.91) -- (5.7, -1.105);
\draw[gray] (5.65, -1.103) -- (5.7, -1.175);
\draw[gray] (5.65, -1.526) -- (5.7, -1.395);
\draw[gray] (5.65, -0.831) -- (5.7, -0.803);
\draw[gray] (5.65, -0.432) -- (5.7, -0.57);
\draw[gray] (5.65, -0.724) -- (5.7, -0.674);
\draw[gray] (5.65, -0.914) -- (5.7, -0.754);
\draw[gray] (5.65, -0.0360) -- (5.7, 0.053);
\draw[gray] (5.65, -0.266) -- (5.7, -0.113);
\draw[gray] (5.65, 0.069) -- (5.7, -0.111);
\draw[gray] (5.65, -0.049) -- (5.7, 0.01);
\draw[gray] (5.65, 0.677) -- (5.7, 0.722);
\draw[gray] (5.65, 0.296) -- (5.7, 0.385);
\draw[gray] (5.65, 1.145) -- (5.7, 1.239);
\draw[gray] (5.7, -1.242) -- (5.75, -1.231);
\draw[gray] (5.7, -0.795) -- (5.75, -1.005);
\draw[gray] (5.7, -0.932) -- (5.75, -0.846);
\draw[gray] (5.7, -1.105) -- (5.75, -1.079);
\draw[gray] (5.7, -1.175) -- (5.75, -1.288);
\draw[gray] (5.7, -1.395) -- (5.75, -1.427);
\draw[gray] (5.7, -0.803) -- (5.75, -0.78);
\draw[gray] (5.7, -0.803) -- (5.75, -0.923);
\draw[gray] (5.7, -0.57) -- (5.75, -0.46);
\draw[gray] (5.7, -0.674) -- (5.75, -0.599);
\draw[gray] (5.7, -0.754) -- (5.75, -0.797);
\draw[gray] (5.7, 0.053) -- (5.75, 0.004);
\draw[gray] (5.7, -0.113) -- (5.75, -0.112);
\draw[gray] (5.7, -0.111) -- (5.75, -0.001);
\draw[gray] (5.7, 0.01) -- (5.75, 0.152);
\draw[gray] (5.7, 0.722) -- (5.75, 0.763);
\draw[gray] (5.7, 0.385) -- (5.75, 0.404);
\draw[gray] (5.7, 1.239) -- (5.75, 1.284);
\draw[gray] (5.75, -1.231) -- (5.8, -1.161);
\draw[gray] (5.75, -1.005) -- (5.8, -1.111);
\draw[gray] (5.75, -0.846) -- (5.8, -0.802);
\draw[gray] (5.75, -1.079) -- (5.8, -1.047);
\draw[gray] (5.75, -1.288) -- (5.8, -1.55);
\draw[gray] (5.75, -1.427) -- (5.8, -1.273);
\draw[gray] (5.75, -0.78) -- (5.8, -0.647);
\draw[gray] (5.75, -0.923) -- (5.8, -1.022);
\draw[gray] (5.75, -0.46) -- (5.8, -0.518);
\draw[gray] (5.75, -0.599) -- (5.8, -0.815);
\draw[gray] (5.75, -0.797) -- (5.8, -0.789);
\draw[gray] (5.75, 0.004) -- (5.8, -0.123);
\draw[gray] (5.75, -0.112) -- (5.8, -0.146);
\draw[gray] (5.75, -0.001) -- (5.8, 0.082);
\draw[gray] (5.75, 0.152) -- (5.8, 0.192);
\draw[gray] (5.75, 0.763) -- (5.8, 0.679);
\draw[gray] (5.75, 0.404) -- (5.8, 0.412);
\draw[gray] (5.75, 1.284) -- (5.8, 1.392);
\draw[gray] (5.8, -1.161) -- (5.85, -1.402);
\draw[gray] (5.8, -1.111) -- (5.85, -0.986);
\draw[gray] (5.8, -0.802) -- (5.85, -0.821);
\draw[gray] (5.8, -1.047) -- (5.85, -1.106);
\draw[gray] (5.8, -1.55) -- (5.85, -1.498);
\draw[gray] (5.8, -1.273) -- (5.85, -1.279);
\draw[gray] (5.8, -0.647) -- (5.85, -0.751);
\draw[gray] (5.8, -1.022) -- (5.85, -1.074);
\draw[gray] (5.8, -0.518) -- (5.85, -0.597);
\draw[gray] (5.8, -0.815) -- (5.85, -0.606);
\draw[gray] (5.8, -0.789) -- (5.85, -0.763);
\draw[gray] (5.8, -0.123) -- (5.85, 0.002);
\draw[gray] (5.8, -0.146) -- (5.85, -0.426);
\draw[gray] (5.8, 0.082) -- (5.85, 0.131);
\draw[gray] (5.8, 0.192) -- (5.85, 0.15);
\draw[gray] (5.8, 0.679) -- (5.85, 0.668);
\draw[gray] (5.8, 0.412) -- (5.85, 0.282);
\draw[gray] (5.8, 1.392) -- (5.85, 1.373);
\draw[gray] (5.85, -1.402) -- (5.9, -1.316);
\draw[gray] (5.85, -0.986) -- (5.9, -1.169);
\draw[gray] (5.85, -0.821) -- (5.9, -0.691);
\draw[gray] (5.85, -0.821) -- (5.9, -0.805);
\draw[gray] (5.85, -1.106) -- (5.9, -1.235);
\draw[gray] (5.85, -1.498) -- (5.9, -1.265);
\draw[gray] (5.85, -1.498) -- (5.9, -1.46);
\draw[gray] (5.85, -1.279) -- (5.9, -1.199);
\draw[gray] (5.85, -0.751) -- (5.9, -0.63);
\draw[gray] (5.85, -1.074) -- (5.9, -0.983);
\draw[gray] (5.85, -1.074) -- (5.9, -0.857);
\draw[gray] (5.85, -0.597) -- (5.9, -0.616);
\draw[gray] (5.85, -0.606) -- (5.9, -0.679);
\draw[gray] (5.85, -0.763) -- (5.9, -0.821);
\draw[gray] (5.85, 0.002) -- (5.9, -0.056);
\draw[gray] (5.85, -0.426) -- (5.9, -0.413);
\draw[gray] (5.85, 0.131) -- (5.9, -0.06);
\draw[gray] (5.85, 0.15) -- (5.9, -0.09);
\draw[gray] (5.85, 0.668) -- (5.9, 0.77);
\draw[gray] (5.85, 0.282) -- (5.9, 0.286);
\draw[gray] (5.85, 1.373) -- (5.9, 1.283);
\draw[gray] (5.9, -1.316) -- (5.95, -1.257);
\draw[gray] (5.9, -1.169) -- (5.95, -1.044);
\draw[gray] (5.9, -0.691) -- (5.95, -0.763);
\draw[gray] (5.9, -0.805) -- (5.95, -0.753);
\draw[gray] (5.9, -1.235) -- (5.95, -1.107);
\draw[gray] (5.9, -1.265) -- (5.95, -1.454);
\draw[gray] (5.9, -1.46) -- (5.95, -1.507);
\draw[gray] (5.9, -1.199) -- (5.95, -1.168);
\draw[gray] (5.9, -0.63) -- (5.95, -0.599);
\draw[gray] (5.9, -0.983) -- (5.95, -0.806);
\draw[gray] (5.9, -0.857) -- (5.95, -1.068);
\draw[gray] (5.9, -0.616) -- (5.95, -0.74);
\draw[gray] (5.9, -0.679) -- (5.95, -0.581);
\draw[gray] (5.9, -0.821) -- (5.95, -0.852);
\draw[gray] (5.9, -0.056) -- (5.95, 0.065);
\draw[gray] (5.9, -0.413) -- (5.95, -0.463);
\draw[gray] (5.9, -0.06) -- (5.95, -0.166);
\draw[gray] (5.9, -0.09) -- (5.95, -0.038);
\draw[gray] (5.9, 0.77) -- (5.95, 0.799);
\draw[gray] (5.9, 0.286) -- (5.95, 0.175);
\draw[gray] (5.9, 1.283) -- (5.95, 1.266);
\draw[gray] (5.95, -1.257) -- (6.0, -1.23);
\draw[gray] (5.95, -1.044) -- (6.0, -1.133);
\draw[gray] (5.95, -0.763) -- (6.0, -0.984);
\draw[gray] (5.95, -0.753) -- (6.0, -0.651);
\draw[gray] (5.95, -1.107) -- (6.0, -0.992);
\draw[gray] (5.95, -1.454) -- (6.0, -1.238);
\draw[gray] (5.95, -1.507) -- (6.0, -1.484);
\draw[gray] (5.95, -1.168) -- (6.0, -1.315);
\draw[gray] (5.95, -0.599) -- (6.0, -0.477);
\draw[gray] (5.95, -0.806) -- (6.0, -0.75);
\draw[gray] (5.95, -0.806) -- (6.0, -0.712);
\draw[gray] (5.95, -1.068) -- (6.0, -1.164);
\draw[gray] (5.95, -0.74) -- (6.0, -0.83);
\draw[gray] (5.95, -0.581) -- (6.0, -0.782);
\draw[gray] (5.95, -0.852) -- (6.0, -0.736);
\draw[gray] (5.95, 0.065) -- (6.0, 0.141);
\draw[gray] (5.95, -0.463) -- (6.0, -0.458);
\draw[gray] (5.95, -0.166) -- (6.0, -0.09);
\draw[gray] (5.95, -0.038) -- (6.0, 0.203);
\draw[gray] (5.95, 0.799) -- (6.0, 0.652);
\draw[gray] (5.95, 0.175) -- (6.0, 0.032);
\draw[gray] (5.95, 1.266) -- (6.0, 1.28);
\draw[gray] (6.0, -1.23) -- (6.05, -1.353);
\draw[gray] (6.0, -1.133) -- (6.05, -1.04);
\draw[gray] (6.0, -1.133) -- (6.05, -1.226);
\draw[gray] (6.0, -0.984) -- (6.05, -0.675);
\draw[gray] (6.0, -0.651) -- (6.05, -0.735);
\draw[gray] (6.0, -0.992) -- (6.05, -1.066);
\draw[gray] (6.0, -1.238) -- (6.05, -1.216);
\draw[gray] (6.0, -1.484) -- (6.05, -1.43);
\draw[gray] (6.0, -1.315) -- (6.05, -1.335);
\draw[gray] (6.0, -0.477) -- (6.05, -0.448);
\draw[gray] (6.0, -0.75) -- (6.05, -0.791);
\draw[gray] (6.0, -0.712) -- (6.05, -0.697);
\draw[gray] (6.0, -1.164) -- (6.05, -1.123);
\draw[gray] (6.0, -0.83) -- (6.05, -0.718);
\draw[gray] (6.0, -0.782) -- (6.05, -0.799);
\draw[gray] (6.0, -0.736) -- (6.05, -0.579);
\draw[gray] (6.0, 0.141) -- (6.05, 0.012);
\draw[gray] (6.0, -0.458) -- (6.05, -0.536);
\draw[gray] (6.0, -0.09) -- (6.05, -0.008);
\draw[gray] (6.0, 0.203) -- (6.05, 0.312);
\draw[gray] (6.0, 0.652) -- (6.05, 0.56);
\draw[gray] (6.0, 0.032) -- (6.05, 0.161);
\draw[gray] (6.0, 1.28) -- (6.05, 1.376);
\draw[gray] (6.05, -1.353) -- (6.10, -1.391);
\draw[gray] (6.05, -1.04) -- (6.10, -0.979);
\draw[gray] (6.05, -1.226) -- (6.10, -1.208);
\draw[gray] (6.05, -0.675) -- (6.10, -0.941);
\draw[gray] (6.05, -0.735) -- (6.10, -0.938);
\draw[gray] (6.05, -1.066) -- (6.10, -1.097);
\draw[gray] (6.05, -1.216) -- (6.10, -1.341);
\draw[gray] (6.05, -1.43) -- (6.10, -1.283);
\draw[gray] (6.05, -1.335) -- (6.10, -1.322);
\draw[gray] (6.05, -0.448) -- (6.10, -0.519);
\draw[gray] (6.05, -0.791) -- (6.10, -0.865);
\draw[gray] (6.05, -0.697) -- (6.10, -0.879);
\draw[gray] (6.05, -1.123) -- (6.10, -1.029);
\draw[gray] (6.05, -0.718) -- (6.10, -0.706);
\draw[gray] (6.05, -0.799) -- (6.10, -1.017);
\draw[gray] (6.05, -0.579) -- (6.10, -0.489);
\draw[gray] (6.05, 0.012) -- (6.10, -0.098);
\draw[gray] (6.05, -0.536) -- (6.10, -0.474);
\draw[gray] (6.05, -0.008) -- (6.10, -0.011);
\draw[gray] (6.05, 0.312) -- (6.10, 0.246);
\draw[gray] (6.05, 0.56) -- (6.10, 0.575);
\draw[gray] (6.05, 0.56) -- (6.10, 0.599);
\draw[gray] (6.05, 0.161) -- (6.10, 0.163);
\draw[gray] (6.05, 0.161) -- (6.10, 0.081);
\draw[gray] (6.05, 1.376) -- (6.10, 1.305);
\draw[gray] (6.10, -1.391) -- (6.15, -1.259);
\draw[gray] (6.10, -0.979) -- (6.15, -1.003);
\draw[gray] (6.10, -1.208) -- (6.15, -1.286);
\draw[gray] (6.10, -0.941) -- (6.15, -1.176);
\draw[gray] (6.10, -0.938) -- (6.15, -1.06);
\draw[gray] (6.10, -1.097) -- (6.15, -1.216);
\draw[gray] (6.10, -1.341) -- (6.15, -1.35);
\draw[gray] (6.10, -1.283) -- (6.15, -1.356);
\draw[gray] (6.10, -1.322) -- (6.15, -1.236);
\draw[gray] (6.10, -0.519) -- (6.15, -0.598);
\draw[gray] (6.10, -0.865) -- (6.15, -0.92);
\draw[gray] (6.10, -0.879) -- (6.15, -0.972);
\draw[gray] (6.10, -1.029) -- (6.15, -1.21);
\draw[gray] (6.10, -0.706) -- (6.15, -0.433);
\draw[gray] (6.10, -1.017) -- (6.15, -0.967);
\draw[gray] (6.10, -0.489) -- (6.15, -0.443);
\draw[gray] (6.10, -0.489) -- (6.15, -0.248);
\draw[gray] (6.10, -0.098) -- (6.15, -0.273);
\draw[gray] (6.10, -0.474) -- (6.15, -0.417);
\draw[gray] (6.10, -0.011) -- (6.15, 0.074);
\draw[gray] (6.10, 0.246) -- (6.15, 0.173);
\draw[gray] (6.10, 0.575) -- (6.15, 0.6);
\draw[gray] (6.10, 0.599) -- (6.15, 0.619);
\draw[gray] (6.10, 0.163) -- (6.15, 0.246);
\draw[gray] (6.10, 0.081) -- (6.15, 0.104);
\draw[gray] (6.10, 1.305) -- (6.15, 1.469);
\draw[gray] (6.15, -1.259) -- (6.2, -1.249);
\draw[gray] (6.15, -1.003) -- (6.2, -1.12);
\draw[gray] (6.15, -1.286) -- (6.2, -1.485);
\draw[gray] (6.15, -1.176) -- (6.2, -1.326);
\draw[gray] (6.15, -1.06) -- (6.2, -1.024);
\draw[gray] (6.15, -1.216) -- (6.2, -1.344);
\draw[gray] (6.15, -1.35) -- (6.2, -1.366);
\draw[gray] (6.15, -1.356) -- (6.2, -1.398);
\draw[gray] (6.15, -1.236) -- (6.2, -1.361);
\draw[gray] (6.15, -0.598) -- (6.2, -0.557);
\draw[gray] (6.15, -0.92) -- (6.2, -0.78);
\draw[gray] (6.15, -0.972) -- (6.2, -0.988);
\draw[gray] (6.15, -1.21) -- (6.2, -1.329);
\draw[gray] (6.15, -1.21) -- (6.2, -1.252);
\draw[gray] (6.15, -0.433) -- (6.2, -0.501);
\draw[gray] (6.15, -0.967) -- (6.2, -1.162);
\draw[gray] (6.15, -0.443) -- (6.2, -0.488);
\draw[gray] (6.15, -0.248) -- (6.2, -0.204);
\draw[gray] (6.15, -0.273) -- (6.2, -0.277);
\draw[gray] (6.15, -0.417) -- (6.2, -0.263);
\draw[gray] (6.15, 0.074) -- (6.2, -0.09);
\draw[gray] (6.15, 0.173) -- (6.2, 0.095);
\draw[gray] (6.15, 0.6) -- (6.2, 0.647);
\draw[gray] (6.15, 0.619) -- (6.2, 0.581);
\draw[gray] (6.15, 0.246) -- (6.2, 0.249);
\draw[gray] (6.15, 0.104) -- (6.2, 0.078);
\draw[gray] (6.15, 1.469) -- (6.2, 1.582);
\draw[gray] (6.2, -1.249) -- (6.25, -1.308);
\draw[gray] (6.2, -1.12) -- (6.25, -1.133);
\draw[gray] (6.2, -1.485) -- (6.25, -1.575);
\draw[gray] (6.2, -1.326) -- (6.25, -1.585);
\draw[gray] (6.2, -1.024) -- (6.25, -0.987);
\draw[gray] (6.2, -1.344) -- (6.25, -1.418);
\draw[gray] (6.2, -1.344) -- (6.25, -1.423);
\draw[gray] (6.2, -1.366) -- (6.25, -1.373);
\draw[gray] (6.2, -1.398) -- (6.25, -1.458);
\draw[gray] (6.2, -1.361) -- (6.25, -1.232);
\draw[gray] (6.2, -0.557) -- (6.25, -0.539);
\draw[gray] (6.2, -0.557) -- (6.25, -0.66);
\draw[gray] (6.2, -0.78) -- (6.25, -0.647);
\draw[gray] (6.2, -0.988) -- (6.25, -0.818);
\draw[gray] (6.2, -1.329) -- (6.25, -1.323);
\draw[gray] (6.2, -1.252) -- (6.25, -1.334);
\draw[gray] (6.2, -0.501) -- (6.25, -0.536);
\draw[gray] (6.2, -1.162) -- (6.25, -1.164);
\draw[gray] (6.2, -0.488) -- (6.25, -0.534);
\draw[gray] (6.2, -0.204) -- (6.25, -0.214);
\draw[gray] (6.2, -0.277) -- (6.25, -0.267);
\draw[gray] (6.2, -0.263) -- (6.25, -0.347);
\draw[gray] (6.2, -0.09) -- (6.25, -0.162);
\draw[gray] (6.2, 0.095) -- (6.25, 0.317);
\draw[gray] (6.2, 0.647) -- (6.25, 0.676);
\draw[gray] (6.2, 0.581) -- (6.25, 0.593);
\draw[gray] (6.2, 0.249) -- (6.25, 0.117);
\draw[gray] (6.2, 0.078) -- (6.25, 0.153);
\draw[gray] (6.2, 0.078) -- (6.25, -0.127);
\draw[gray] (6.2, 1.582) -- (6.25, 1.433);
\draw[gray] (6.25, -1.308) -- (6.3, -1.177);
\draw[gray] (6.25, -1.133) -- (6.3, -1.171);
\draw[gray] (6.25, -1.575) -- (6.3, -1.707);
\draw[gray] (6.25, -1.585) -- (6.3, -1.828);
\draw[gray] (6.25, -0.987) -- (6.3, -0.867);
\draw[gray] (6.25, -1.418) -- (6.3, -1.186);
\draw[gray] (6.25, -1.423) -- (6.3, -1.436);
\draw[gray] (6.25, -1.373) -- (6.3, -1.291);
\draw[gray] (6.25, -1.373) -- (6.3, -1.408);
\draw[gray] (6.25, -1.458) -- (6.3, -1.345);
\draw[gray] (6.25, -1.232) -- (6.3, -1.129);
\draw[gray] (6.25, -0.539) -- (6.3, -0.558);
\draw[gray] (6.25, -0.66) -- (6.3, -0.76);
\draw[gray] (6.25, -0.647) -- (6.3, -0.738);
\draw[gray] (6.25, -0.818) -- (6.3, -0.78);
\draw[gray] (6.25, -1.323) -- (6.3, -1.37);
\draw[gray] (6.25, -1.334) -- (6.3, -1.496);
\draw[gray] (6.25, -0.536) -- (6.3, -0.470);
\draw[gray] (6.25, -1.164) -- (6.3, -1.255);
\draw[gray] (6.25, -0.534) -- (6.3, -0.491);
\draw[gray] (6.25, -0.214) -- (6.3, -0.098);
\draw[gray] (6.25, -0.267) -- (6.3, -0.305);
\draw[gray] (6.25, -0.347) -- (6.3, -0.508);
\draw[gray] (6.25, -0.162) -- (6.3, -0.303);
\draw[gray] (6.25, -0.162) -- (6.3, -0.152);
\draw[gray] (6.25, 0.317) -- (6.3, 0.131);
\draw[gray] (6.25, 0.317) -- (6.3, 0.424);
\draw[gray] (6.25, 0.676) -- (6.3, 0.792);
\draw[gray] (6.25, 0.593) -- (6.3, 0.73);
\draw[gray] (6.25, 0.117) -- (6.3, 0.312);
\draw[gray] (6.25, 0.153) -- (6.3, -0.0430);
\draw[gray] (6.25, -0.127) -- (6.3, -0.162);
\draw[gray] (6.25, 1.433) -- (6.3, 1.403);
\draw[gray] (6.25, 1.433) -- (6.3, 1.337);
\draw[gray] (6.3, -1.177) -- (6.35, -1.154);
\draw[gray] (6.3, -1.171) -- (6.35, -1.124);
\draw[gray] (6.3, -1.171) -- (6.35, -1.169);
\draw[gray] (6.3, -1.707) -- (6.35, -1.695);
\draw[gray] (6.3, -1.828) -- (6.35, -1.841);
\draw[gray] (6.3, -0.867) -- (6.35, -0.906);
\draw[gray] (6.3, -1.186) -- (6.35, -1.112);
\draw[gray] (6.3, -1.436) -- (6.35, -1.46);
\draw[gray] (6.3, -1.291) -- (6.35, -1.117);
\draw[gray] (6.3, -1.408) -- (6.35, -1.452);
\draw[gray] (6.3, -1.345) -- (6.35, -1.339);
\draw[gray] (6.3, -1.129) -- (6.35, -1.079);
\draw[gray] (6.3, -0.558) -- (6.35, -0.552);
\draw[gray] (6.3, -0.558) -- (6.35, -0.436);
\draw[gray] (6.3, -0.76) -- (6.35, -0.89);
\draw[gray] (6.3, -0.738) -- (6.35, -0.668);
\draw[gray] (6.3, -0.78) -- (6.35, -0.753);
\draw[gray] (6.3, -1.37) -- (6.35, -1.217);
\draw[gray] (6.3, -1.496) -- (6.35, -1.466);
\draw[gray] (6.3, -0.470) -- (6.35, -0.333);
\draw[gray] (6.3, -1.255) -- (6.35, -1.354);
\draw[gray] (6.3, -0.491) -- (6.35, -0.501);
\draw[gray] (6.3, -0.098) -- (6.35, 0.012);
\draw[gray] (6.3, -0.305) -- (6.35, -0.342);
\draw[gray] (6.3, -0.508) -- (6.35, -0.529);
\draw[gray] (6.3, -0.303) -- (6.35, -0.389);
\draw[gray] (6.3, -0.152) -- (6.35, 0.056);
\draw[gray] (6.3, 0.131) -- (6.35, -0.082);
\draw[gray] (6.3, 0.424) -- (6.35, 0.49);
\draw[gray] (6.3, 0.792) -- (6.35, 0.849);
\draw[gray] (6.3, 0.73) -- (6.35, 0.679);
\draw[gray] (6.3, 0.312) -- (6.35, 0.296);
\draw[gray] (6.3, -0.0430) -- (6.35, -0.129);
\draw[gray] (6.3, -0.162) -- (6.35, -0.097);
\draw[gray] (6.3, 1.403) -- (6.35, 1.471);
\draw[gray] (6.3, 1.337) -- (6.35, 1.341);
\draw[gray] (6.35, -1.154) -- (6.4, -1.183);
\draw[gray] (6.35, -1.124) -- (6.4, -1.127);
\draw[gray] (6.35, -1.169) -- (6.4, -1.148);
\draw[gray] (6.35, -1.695) -- (6.4, -1.523);
\draw[gray] (6.35, -1.841) -- (6.4, -1.897);
\draw[gray] (6.35, -0.906) -- (6.4, -0.945);
\draw[gray] (6.35, -1.112) -- (6.4, -1.124);
\draw[gray] (6.35, -1.46) -- (6.4, -1.541);
\draw[gray] (6.35, -1.117) -- (6.4, -1.136);
\draw[gray] (6.35, -1.452) -- (6.4, -1.472);
\draw[gray] (6.35, -1.339) -- (6.4, -1.538);
\draw[gray] (6.35, -1.079) -- (6.4, -1.247);
\draw[gray] (6.35, -1.079) -- (6.4, -1.067);
\draw[gray] (6.35, -0.552) -- (6.4, -0.706);
\draw[gray] (6.35, -0.436) -- (6.4, -0.425);
\draw[gray] (6.35, -0.89) -- (6.4, -0.879);
\draw[gray] (6.35, -0.668) -- (6.4, -0.436);
\draw[gray] (6.35, -0.753) -- (6.4, -0.86);
\draw[gray] (6.35, -1.217) -- (6.4, -1.375);
\draw[gray] (6.35, -1.466) -- (6.4, -1.453);
\draw[gray] (6.35, -0.333) -- (6.4, -0.358);
\draw[gray] (6.35, -1.354) -- (6.4, -1.29);
\draw[gray] (6.35, -0.501) -- (6.4, -0.54);
\draw[gray] (6.35, -0.501) -- (6.4, -0.411);
\draw[gray] (6.35, 0.012) -- (6.4, 0.018);
\draw[gray] (6.35, -0.342) -- (6.4, -0.418);
\draw[gray] (6.35, -0.529) -- (6.4, -0.684);
\draw[gray] (6.35, -0.389) -- (6.4, -0.475);
\draw[gray] (6.35, 0.056) -- (6.4, -0.018);
\draw[gray] (6.35, -0.082) -- (6.4, -0.066);
\draw[gray] (6.35, 0.49) -- (6.4, 0.437);
\draw[gray] (6.35, 0.849) -- (6.4, 0.809);
\draw[gray] (6.35, 0.679) -- (6.4, 0.609);
\draw[gray] (6.35, 0.296) -- (6.4, 0.239);
\draw[gray] (6.35, -0.129) -- (6.4, -0.335);
\draw[gray] (6.35, -0.097) -- (6.4, -0.251);
\draw[gray] (6.35, 1.471) -- (6.4, 1.415);
\draw[gray] (6.35, 1.341) -- (6.4, 1.17);
\draw[gray] (6.4, -1.183) -- (6.45, -1.308);
\draw[gray] (6.4, -1.183) -- (6.45, -1.184);
\draw[gray] (6.4, -1.127) -- (6.45, -1.157);
\draw[gray] (6.4, -1.148) -- (6.45, -1.201);
\draw[gray] (6.4, -1.523) -- (6.45, -1.453);
\draw[gray] (6.4, -1.897) -- (6.45, -1.925);
\draw[gray] (6.4, -0.945) -- (6.45, -0.873);
\draw[gray] (6.4, -1.124) -- (6.45, -1.293);
\draw[gray] (6.4, -1.541) -- (6.45, -1.437);
\draw[gray] (6.4, -1.136) -- (6.45, -1.187);
\draw[gray] (6.4, -1.472) -- (6.45, -1.491);
\draw[gray] (6.4, -1.538) -- (6.45, -1.522);
\draw[gray] (6.4, -1.247) -- (6.45, -1.356);
\draw[gray] (6.4, -1.067) -- (6.45, -1.327);
\draw[gray] (6.4, -0.706) -- (6.45, -0.785);
\draw[gray] (6.4, -0.425) -- (6.45, -0.459);
\draw[gray] (6.4, -0.879) -- (6.45, -0.835);
\draw[gray] (6.4, -0.436) -- (6.45, -0.394);
\draw[gray] (6.4, -0.86) -- (6.45, -0.747);
\draw[gray] (6.4, -1.375) -- (6.45, -1.415);
\draw[gray] (6.4, -1.453) -- (6.45, -1.213);
\draw[gray] (6.4, -0.358) -- (6.45, -0.485);
\draw[gray] (6.4, -1.29) -- (6.45, -1.392);
\draw[gray] (6.4, -0.54) -- (6.45, -0.647);
\draw[gray] (6.4, -0.54) -- (6.45, -0.562);
\draw[gray] (6.4, -0.411) -- (6.45, -0.373);
\draw[gray] (6.4, 0.018) -- (6.45, -0.055);
\draw[gray] (6.4, -0.418) -- (6.45, -0.26);
\draw[gray] (6.4, -0.684) -- (6.45, -0.466);
\draw[gray] (6.4, -0.475) -- (6.45, -0.393);
\draw[gray] (6.4, -0.018) -- (6.45, -0.17);
\draw[gray] (6.4, -0.066) -- (6.45, -0.204);
\draw[gray] (6.4, 0.437) -- (6.45, 0.378);
\draw[gray] (6.4, 0.809) -- (6.45, 0.709);
\draw[gray] (6.4, 0.609) -- (6.45, 0.516);
\draw[gray] (6.4, 0.239) -- (6.45, 0.069);
\draw[gray] (6.4, -0.335) -- (6.45, -0.543);
\draw[gray] (6.4, -0.251) -- (6.45, -0.410);
\draw[gray] (6.4, 1.415) -- (6.45, 1.268);
\draw[gray] (6.4, 1.17) -- (6.45, 1.109);
\draw[gray] (6.45, -1.308) -- (6.5, -1.208);
\draw[gray] (6.45, -1.184) -- (6.5, -1.364);
\draw[gray] (6.45, -1.184) -- (6.5, -1.226);
\draw[gray] (6.45, -1.157) -- (6.5, -1.262);
\draw[gray] (6.45, -1.201) -- (6.5, -1.216);
\draw[gray] (6.45, -1.453) -- (6.5, -1.305);
\draw[gray] (6.45, -1.925) -- (6.5, -2.091);
\draw[gray] (6.45, -0.873) -- (6.5, -0.858);
\draw[gray] (6.45, -1.293) -- (6.5, -1.242);
\draw[gray] (6.45, -1.293) -- (6.5, -1.335);
\draw[gray] (6.45, -1.437) -- (6.5, -1.209);
\draw[gray] (6.45, -1.187) -- (6.5, -1.252);
\draw[gray] (6.45, -1.491) -- (6.5, -1.741);
\draw[gray] (6.45, -1.522) -- (6.5, -1.551);
\draw[gray] (6.45, -1.356) -- (6.5, -1.253);
\draw[gray] (6.45, -1.327) -- (6.5, -1.356);
\draw[gray] (6.45, -0.785) -- (6.5, -0.56);
\draw[gray] (6.45, -0.459) -- (6.5, -0.609);
\draw[gray] (6.45, -0.835) -- (6.5, -0.834);
\draw[gray] (6.45, -0.394) -- (6.5, -0.484);
\draw[gray] (6.45, -0.747) -- (6.5, -0.576);
\draw[gray] (6.45, -1.415) -- (6.5, -1.567);
\draw[gray] (6.45, -1.213) -- (6.5, -1.321);
\draw[gray] (6.45, -0.485) -- (6.5, -0.524);
\draw[gray] (6.45, -1.392) -- (6.5, -1.496);
\draw[gray] (6.45, -0.647) -- (6.5, -0.595);
\draw[gray] (6.45, -0.562) -- (6.5, -0.545);
\draw[gray] (6.45, -0.373) -- (6.5, -0.418);
\draw[gray] (6.45, -0.055) -- (6.5, -0.083);
\draw[gray] (6.45, -0.26) -- (6.5, -0.24);
\draw[gray] (6.45, -0.26) -- (6.5, -0.383);
\draw[gray] (6.45, -0.466) -- (6.5, -0.483);
\draw[gray] (6.45, -0.393) -- (6.5, -0.366);
\draw[gray] (6.45, -0.17) -- (6.5, -0.203);
\draw[gray] (6.45, -0.204) -- (6.5, -0.11);
\draw[gray] (6.45, 0.378) -- (6.5, 0.375);
\draw[gray] (6.45, 0.709) -- (6.5, 0.857);
\draw[gray] (6.45, 0.516) -- (6.5, 0.31);
\draw[gray] (6.45, 0.069) -- (6.5, 0.135);
\draw[gray] (6.45, -0.543) -- (6.5, -0.324);
\draw[gray] (6.45, -0.410) -- (6.5, -0.467);
\draw[gray] (6.45, 1.268) -- (6.5, 1.3);
\draw[gray] (6.45, 1.109) -- (6.5, 1.043);
\draw[gray] (6.5, -1.208) -- (6.55, -1.174);
\draw[gray] (6.5, -1.364) -- (6.55, -1.299);
\draw[gray] (6.5, -1.226) -- (6.55, -1.086);
\draw[gray] (6.5, -1.262) -- (6.55, -1.091);
\draw[gray] (6.5, -1.216) -- (6.55, -1.117);
\draw[gray] (6.5, -1.305) -- (6.55, -1.34);
\draw[gray] (6.5, -2.091) -- (6.55, -2.059);
\draw[gray] (6.5, -0.858) -- (6.55, -0.908);
\draw[gray] (6.5, -1.242) -- (6.55, -1.409);
\draw[gray] (6.5, -1.335) -- (6.55, -1.242);
\draw[gray] (6.5, -1.209) -- (6.55, -1.306);
\draw[gray] (6.5, -1.252) -- (6.55, -1.271);
\draw[gray] (6.5, -1.741) -- (6.55, -1.966);
\draw[gray] (6.5, -1.551) -- (6.55, -1.501);
\draw[gray] (6.5, -1.253) -- (6.55, -1.459);
\draw[gray] (6.5, -1.356) -- (6.55, -1.333);
\draw[gray] (6.5, -0.56) -- (6.55, -0.27);
\draw[gray] (6.5, -0.609) -- (6.55, -0.531);
\draw[gray] (6.5, -0.834) -- (6.55, -0.799);
\draw[gray] (6.5, -0.484) -- (6.55, -0.574);
\draw[gray] (6.5, -0.576) -- (6.55, -0.578);
\draw[gray] (6.5, -1.567) -- (6.55, -1.691);
\draw[gray] (6.5, -1.321) -- (6.55, -1.218);
\draw[gray] (6.5, -0.524) -- (6.55, -0.56);
\draw[gray] (6.5, -1.496) -- (6.55, -1.605);
\draw[gray] (6.5, -0.595) -- (6.55, -0.521);
\draw[gray] (6.5, -0.545) -- (6.55, -0.713);
\draw[gray] (6.5, -0.418) -- (6.55, -0.369);
\draw[gray] (6.5, -0.083) -- (6.55, -0.003);
\draw[gray] (6.5, -0.24) -- (6.55, -0.167);
\draw[gray] (6.5, -0.383) -- (6.55, -0.337);
\draw[gray] (6.5, -0.483) -- (6.55, -0.369);
\draw[gray] (6.5, -0.366) -- (6.55, -0.18);
\draw[gray] (6.5, -0.203) -- (6.55, -0.172);
\draw[gray] (6.5, -0.11) -- (6.55, -0.12);
\draw[gray] (6.5, 0.375) -- (6.55, 0.417);
\draw[gray] (6.5, 0.857) -- (6.55, 0.922);
\draw[gray] (6.5, 0.31) -- (6.55, 0.492);
\draw[gray] (6.5, 0.135) -- (6.55, 0.23);
\draw[gray] (6.5, -0.324) -- (6.55, -0.323);
\draw[gray] (6.5, -0.467) -- (6.55, -0.406);
\draw[gray] (6.5, 1.3) -- (6.55, 1.321);
\draw[gray] (6.5, 1.043) -- (6.55, 0.963);
\draw[gray] (6.55, -1.174) -- (6.60, -1.37);
\draw[gray] (6.55, -1.299) -- (6.60, -1.168);
\draw[gray] (6.55, -1.086) -- (6.60, -1.145);
\draw[gray] (6.55, -1.091) -- (6.60, -1.054);
\draw[gray] (6.55, -1.117) -- (6.60, -1.301);
\draw[gray] (6.55, -1.34) -- (6.60, -1.342);
\draw[gray] (6.55, -2.059) -- (6.60, -2.043);
\draw[gray] (6.55, -0.908) -- (6.60, -0.785);
\draw[gray] (6.55, -1.409) -- (6.60, -1.351);
\draw[gray] (6.55, -1.242) -- (6.60, -1.296);
\draw[gray] (6.55, -1.306) -- (6.60, -1.299);
\draw[gray] (6.55, -1.271) -- (6.60, -1.208);
\draw[gray] (6.55, -1.966) -- (6.60, -1.655);
\draw[gray] (6.55, -1.501) -- (6.60, -1.508);
\draw[gray] (6.55, -1.459) -- (6.60, -1.268);
\draw[gray] (6.55, -1.333) -- (6.60, -1.302);
\draw[gray] (6.55, -0.27) -- (6.60, 0.029);
\draw[gray] (6.55, -0.531) -- (6.60, -0.441);
\draw[gray] (6.55, -0.799) -- (6.60, -0.565);
\draw[gray] (6.55, -0.574) -- (6.60, -0.689);
\draw[gray] (6.55, -0.578) -- (6.60, -0.466);
\draw[gray] (6.55, -1.691) -- (6.60, -1.65);
\draw[gray] (6.55, -1.218) -- (6.60, -1.32);
\draw[gray] (6.55, -0.56) -- (6.60, -0.418);
\draw[gray] (6.55, -1.605) -- (6.60, -1.633);
\draw[gray] (6.55, -0.521) -- (6.60, -0.449);
\draw[gray] (6.55, -0.713) -- (6.60, -0.776);
\draw[gray] (6.55, -0.369) -- (6.60, -0.377);
\draw[gray] (6.55, -0.003) -- (6.60, -0.146);
\draw[gray] (6.55, -0.167) -- (6.60, -0.254);
\draw[gray] (6.55, -0.337) -- (6.60, -0.291);
\draw[gray] (6.55, -0.369) -- (6.60, -0.558);
\draw[gray] (6.55, -0.18) -- (6.60, -0.325);
\draw[gray] (6.55, -0.172) -- (6.60, -0.214);
\draw[gray] (6.55, -0.12) -- (6.60, -0.223);
\draw[gray] (6.55, 0.417) -- (6.60, 0.57);
\draw[gray] (6.55, 0.922) -- (6.60, 1.111);
\draw[gray] (6.55, 0.492) -- (6.60, 0.576);
\draw[gray] (6.55, 0.23) -- (6.60, 0.042);
\draw[gray] (6.55, -0.323) -- (6.60, -0.236);
\draw[gray] (6.55, -0.406) -- (6.60, -0.395);
\draw[gray] (6.55, 1.321) -- (6.60, 1.043);
\draw[gray] (6.55, 0.963) -- (6.60, 0.704);
\draw[gray] (6.60, -1.37) -- (6.65, -1.286);
\draw[gray] (6.60, -1.168) -- (6.65, -1.088);
\draw[gray] (6.60, -1.145) -- (6.65, -1.38);
\draw[gray] (6.60, -1.054) -- (6.65, -1.174);
\draw[gray] (6.60, -1.301) -- (6.65, -1.331);
\draw[gray] (6.60, -1.342) -- (6.65, -1.353);
\draw[gray] (6.60, -2.043) -- (6.65, -1.802);
\draw[gray] (6.60, -0.785) -- (6.65, -0.801);
\draw[gray] (6.60, -1.351) -- (6.65, -1.112);
\draw[gray] (6.60, -1.296) -- (6.65, -1.191);
\draw[gray] (6.60, -1.299) -- (6.65, -1.245);
\draw[gray] (6.60, -1.208) -- (6.65, -1.204);
\draw[gray] (6.60, -1.655) -- (6.65, -1.826);
\draw[gray] (6.60, -1.508) -- (6.65, -1.519);
\draw[gray] (6.60, -1.268) -- (6.65, -1.34);
\draw[gray] (6.60, -1.302) -- (6.65, -1.348);
\draw[gray] (6.60, 0.029) -- (6.65, 0.191);
\draw[gray] (6.60, -0.441) -- (6.65, -0.328);
\draw[gray] (6.60, -0.565) -- (6.65, -0.402);
\draw[gray] (6.60, -0.689) -- (6.65, -0.761);
\draw[gray] (6.60, -0.466) -- (6.65, -0.461);
\draw[gray] (6.60, -1.65) -- (6.65, -1.608);
\draw[gray] (6.60, -1.32) -- (6.65, -1.293);
\draw[gray] (6.60, -0.418) -- (6.65, -0.265);
\draw[gray] (6.60, -1.633) -- (6.65, -1.532);
\draw[gray] (6.60, -0.449) -- (6.65, -0.738);
\draw[gray] (6.60, -0.776) -- (6.65, -0.59);
\draw[gray] (6.60, -0.377) -- (6.65, -0.38);
\draw[gray] (6.60, -0.146) -- (6.65, -0.104);
\draw[gray] (6.60, -0.254) -- (6.65, -0.297);
\draw[gray] (6.60, -0.291) -- (6.65, -0.225);
\draw[gray] (6.60, -0.558) -- (6.65, -0.49);
\draw[gray] (6.60, -0.325) -- (6.65, -0.211);
\draw[gray] (6.60, -0.214) -- (6.65, -0.421);
\draw[gray] (6.60, -0.223) -- (6.65, -0.364);
\draw[gray] (6.60, -0.223) -- (6.65, -0.241);
\draw[gray] (6.60, 0.57) -- (6.65, 0.564);
\draw[gray] (6.60, 1.111) -- (6.65, 1.142);
\draw[gray] (6.60, 0.576) -- (6.65, 0.64);
\draw[gray] (6.60, 0.576) -- (6.65, 0.677);
\draw[gray] (6.60, 0.042) -- (6.65, 0.021);
\draw[gray] (6.60, -0.236) -- (6.65, -0.142);
\draw[gray] (6.60, -0.395) -- (6.65, -0.398);
\draw[gray] (6.60, -0.395) -- (6.65, -0.432);
\draw[gray] (6.60, 1.043) -- (6.65, 1.178);
\draw[gray] (6.60, 0.704) -- (6.65, 0.806);
\draw[gray] (6.65, -1.286) -- (6.7, -1.195);
\draw[gray] (6.65, -1.088) -- (6.7, -1.001);
\draw[gray] (6.65, -1.38) -- (6.7, -1.357);
\draw[gray] (6.65, -1.174) -- (6.7, -1.205);
\draw[gray] (6.65, -1.331) -- (6.7, -1.205);
\draw[gray] (6.65, -1.353) -- (6.7, -1.338);
\draw[gray] (6.65, -1.802) -- (6.7, -1.855);
\draw[gray] (6.65, -0.801) -- (6.7, -0.739);
\draw[gray] (6.65, -1.112) -- (6.7, -1.149);
\draw[gray] (6.65, -1.112) -- (6.7, -1.03);
\draw[gray] (6.65, -1.191) -- (6.7, -1.137);
\draw[gray] (6.65, -1.245) -- (6.7, -1.149);
\draw[gray] (6.65, -1.204) -- (6.7, -1.177);
\draw[gray] (6.65, -1.826) -- (6.7, -1.89);
\draw[gray] (6.65, -1.519) -- (6.7, -1.494);
\draw[gray] (6.65, -1.34) -- (6.7, -1.265);
\draw[gray] (6.65, -1.348) -- (6.7, -1.369);
\draw[gray] (6.65, 0.191) -- (6.7, 0.185);
\draw[gray] (6.65, -0.328) -- (6.7, -0.225);
\draw[gray] (6.65, -0.402) -- (6.7, -0.365);
\draw[gray] (6.65, -0.761) -- (6.7, -0.707);
\draw[gray] (6.65, -0.461) -- (6.7, -0.415);
\draw[gray] (6.65, -1.608) -- (6.7, -1.661);
\draw[gray] (6.65, -1.293) -- (6.7, -1.19);
\draw[gray] (6.65, -0.265) -- (6.7, -0.179);
\draw[gray] (6.65, -1.532) -- (6.7, -1.387);
\draw[gray] (6.65, -0.738) -- (6.7, -0.741);
\draw[gray] (6.65, -0.59) -- (6.7, -0.487);
\draw[gray] (6.65, -0.38) -- (6.7, -0.432);
\draw[gray] (6.65, -0.104) -- (6.7, -0.024);
\draw[gray] (6.65, -0.297) -- (6.7, -0.247);
\draw[gray] (6.65, -0.225) -- (6.7, -0.24);
\draw[gray] (6.65, -0.49) -- (6.7, -0.515);
\draw[gray] (6.65, -0.211) -- (6.7, -0.257);
\draw[gray] (6.65, -0.421) -- (6.7, -0.421);
\draw[gray] (6.65, -0.364) -- (6.7, -0.426);
\draw[gray] (6.65, -0.241) -- (6.7, -0.077);
\draw[gray] (6.65, 0.564) -- (6.7, 0.603);
\draw[gray] (6.65, 1.142) -- (6.7, 1.04);
\draw[gray] (6.65, 0.64) -- (6.7, 0.742);
\draw[gray] (6.65, 0.677) -- (6.7, 0.608);
\draw[gray] (6.65, 0.021) -- (6.7, 0.092);
\draw[gray] (6.65, 0.021) -- (6.7, -0.027);
\draw[gray] (6.65, -0.142) -- (6.7, -0.0360);
\draw[gray] (6.65, -0.398) -- (6.7, -0.278);
\draw[gray] (6.65, -0.432) -- (6.7, -0.433);
\draw[gray] (6.65, 1.178) -- (6.7, 1.169);
\draw[gray] (6.65, 1.178) -- (6.7, 1.209);
\draw[gray] (6.65, 0.806) -- (6.7, 0.946);
\draw[gray] (6.7, -1.195) -- (6.75, -1.334);
\draw[gray] (6.7, -1.001) -- (6.75, -0.986);
\draw[gray] (6.7, -1.357) -- (6.75, -1.398);
\draw[gray] (6.7, -1.205) -- (6.75, -1.168);
\draw[gray] (6.7, -1.205) -- (6.75, -1.235);
\draw[gray] (6.7, -1.338) -- (6.75, -1.301);
\draw[gray] (6.7, -1.855) -- (6.75, -1.581);
\draw[gray] (6.7, -0.739) -- (6.75, -0.886);
\draw[gray] (6.7, -1.149) -- (6.75, -1.196);
\draw[gray] (6.7, -1.03) -- (6.75, -0.906);
\draw[gray] (6.7, -1.137) -- (6.75, -1.128);
\draw[gray] (6.7, -1.149) -- (6.75, -1.074);
\draw[gray] (6.7, -1.177) -- (6.75, -1.264);
\draw[gray] (6.7, -1.177) -- (6.75, -1.126);
\draw[gray] (6.7, -1.89) -- (6.75, -1.944);
\draw[gray] (6.7, -1.494) -- (6.75, -1.564);
\draw[gray] (6.7, -1.265) -- (6.75, -1.152);
\draw[gray] (6.7, -1.369) -- (6.75, -1.409);
\draw[gray] (6.7, 0.185) -- (6.75, 0.188);
\draw[gray] (6.7, -0.225) -- (6.75, -0.347);
\draw[gray] (6.7, -0.365) -- (6.75, -0.292);
\draw[gray] (6.7, -0.707) -- (6.75, -0.649);
\draw[gray] (6.7, -0.415) -- (6.75, -0.172);
\draw[gray] (6.7, -1.661) -- (6.75, -1.856);
\draw[gray] (6.7, -1.19) -- (6.75, -1.252);
\draw[gray] (6.7, -0.179) -- (6.75, -0.366);
\draw[gray] (6.7, -1.387) -- (6.75, -1.565);
\draw[gray] (6.7, -0.741) -- (6.75, -0.529);
\draw[gray] (6.7, -0.487) -- (6.75, -0.429);
\draw[gray] (6.7, -0.432) -- (6.75, -0.221);
\draw[gray] (6.7, -0.024) -- (6.75, -0.101);
\draw[gray] (6.7, -0.247) -- (6.75, -0.284);
\draw[gray] (6.7, -0.24) -- (6.75, -0.105);
\draw[gray] (6.7, -0.515) -- (6.75, -0.478);
\draw[gray] (6.7, -0.257) -- (6.75, -0.324);
\draw[gray] (6.7, -0.421) -- (6.75, -0.273);
\draw[gray] (6.7, -0.426) -- (6.75, -0.438);
\draw[gray] (6.7, -0.077) -- (6.75, 0.027);
\draw[gray] (6.7, 0.603) -- (6.75, 0.725);
\draw[gray] (6.7, 1.04) -- (6.75, 1.019);
\draw[gray] (6.7, 0.742) -- (6.75, 0.707);
\draw[gray] (6.7, 0.608) -- (6.75, 0.579);
\draw[gray] (6.7, 0.092) -- (6.75, 0.0360);
\draw[gray] (6.7, -0.027) -- (6.75, -0.158);
\draw[gray] (6.7, -0.0360) -- (6.75, 0.018);
\draw[gray] (6.7, -0.278) -- (6.75, -0.298);
\draw[gray] (6.7, -0.433) -- (6.75, -0.499);
\draw[gray] (6.7, 1.169) -- (6.75, 1.043);
\draw[gray] (6.7, 1.209) -- (6.75, 1.344);
\draw[gray] (6.7, 1.209) -- (6.75, 1.219);
\draw[gray] (6.7, 0.946) -- (6.75, 1.03);
\draw[gray] (6.75, -1.334) -- (6.8, -1.354);
\draw[gray] (6.75, -0.986) -- (6.8, -1.038);
\draw[gray] (6.75, -1.398) -- (6.8, -1.445);
\draw[gray] (6.75, -1.168) -- (6.8, -1.099);
\draw[gray] (6.75, -1.235) -- (6.8, -1.186);
\draw[gray] (6.75, -1.301) -- (6.8, -1.307);
\draw[gray] (6.75, -1.581) -- (6.8, -1.443);
\draw[gray] (6.75, -0.886) -- (6.8, -0.994);
\draw[gray] (6.75, -1.196) -- (6.8, -1.067);
\draw[gray] (6.75, -0.906) -- (6.8, -0.831);
\draw[gray] (6.75, -1.128) -- (6.8, -1.199);
\draw[gray] (6.75, -1.074) -- (6.8, -1.062);
\draw[gray] (6.75, -1.264) -- (6.8, -1.265);
\draw[gray] (6.75, -1.264) -- (6.8, -1.196);
\draw[gray] (6.75, -1.126) -- (6.8, -1.225);
\draw[gray] (6.75, -1.944) -- (6.8, -2.045);
\draw[gray] (6.75, -1.944) -- (6.8, -1.953);
\draw[gray] (6.75, -1.564) -- (6.8, -1.481);
\draw[gray] (6.75, -1.152) -- (6.8, -1.143);
\draw[gray] (6.75, -1.409) -- (6.8, -1.266);
\draw[gray] (6.75, 0.188) -- (6.8, 0.227);
\draw[gray] (6.75, -0.347) -- (6.8, -0.479);
\draw[gray] (6.75, -0.292) -- (6.8, -0.157);
\draw[gray] (6.75, -0.649) -- (6.8, -0.463);
\draw[gray] (6.75, -0.172) -- (6.8, -0.205);
\draw[gray] (6.75, -1.856) -- (6.8, -1.779);
\draw[gray] (6.75, -1.252) -- (6.8, -1.337);
\draw[gray] (6.75, -0.366) -- (6.8, -0.428);
\draw[gray] (6.75, -1.565) -- (6.8, -1.576);
\draw[gray] (6.75, -0.529) -- (6.8, -0.457);
\draw[gray] (6.75, -0.429) -- (6.8, -0.22);
\draw[gray] (6.75, -0.221) -- (6.8, -0.031);
\draw[gray] (6.75, -0.101) -- (6.8, -0.25);
\draw[gray] (6.75, -0.284) -- (6.8, -0.086);
\draw[gray] (6.75, -0.105) -- (6.8, -0.174);
\draw[gray] (6.75, -0.478) -- (6.8, -0.507);
\draw[gray] (6.75, -0.324) -- (6.8, -0.122);
\draw[gray] (6.75, -0.273) -- (6.8, -0.228);
\draw[gray] (6.75, -0.438) -- (6.8, -0.439);
\draw[gray] (6.75, 0.027) -- (6.8, -0.171);
\draw[gray] (6.75, 0.725) -- (6.8, 0.71);
\draw[gray] (6.75, 1.019) -- (6.8, 1.164);
\draw[gray] (6.75, 0.707) -- (6.8, 0.657);
\draw[gray] (6.75, 0.579) -- (6.8, 0.591);
\draw[gray] (6.75, 0.0360) -- (6.8, -0.084);
\draw[gray] (6.75, 0.0360) -- (6.8, 0.006);
\draw[gray] (6.75, -0.158) -- (6.8, 0.074);
\draw[gray] (6.75, 0.018) -- (6.8, -0.066);
\draw[gray] (6.75, -0.298) -- (6.8, -0.399);
\draw[gray] (6.75, -0.499) -- (6.8, -0.77);
\draw[gray] (6.75, 1.043) -- (6.8, 0.896);
\draw[gray] (6.75, 1.344) -- (6.8, 1.572);
\draw[gray] (6.75, 1.219) -- (6.8, 0.93);
\draw[gray] (6.75, 1.03) -- (6.8, 1.041);
\draw[gray] (6.8, -1.354) -- (6.85, -1.448);
\draw[gray] (6.8, -1.038) -- (6.85, -1.158);
\draw[gray] (6.8, -1.445) -- (6.85, -1.467);
\draw[gray] (6.8, -1.099) -- (6.85, -0.909);
\draw[gray] (6.8, -1.186) -- (6.85, -1.164);
\draw[gray] (6.8, -1.307) -- (6.85, -1.33);
\draw[gray] (6.8, -1.443) -- (6.85, -1.631);
\draw[gray] (6.8, -0.994) -- (6.85, -1.059);
\draw[gray] (6.8, -1.067) -- (6.85, -0.883);
\draw[gray] (6.8, -0.831) -- (6.85, -0.85);
\draw[gray] (6.8, -1.199) -- (6.85, -1.345);
\draw[gray] (6.8, -1.062) -- (6.85, -1.1);
\draw[gray] (6.8, -1.265) -- (6.85, -1.242);
\draw[gray] (6.8, -1.196) -- (6.85, -1.296);
\draw[gray] (6.8, -1.225) -- (6.85, -1.309);
\draw[gray] (6.8, -2.045) -- (6.85, -2.155);
\draw[gray] (6.8, -1.953) -- (6.85, -1.805);
\draw[gray] (6.8, -1.481) -- (6.85, -1.507);
\draw[gray] (6.8, -1.143) -- (6.85, -1.069);
\draw[gray] (6.8, -1.266) -- (6.85, -1.368);
\draw[gray] (6.8, 0.227) -- (6.85, 0.218);
\draw[gray] (6.8, -0.479) -- (6.85, -0.467);
\draw[gray] (6.8, -0.157) -- (6.85, -0.258);
\draw[gray] (6.8, -0.463) -- (6.85, -0.552);
\draw[gray] (6.8, -0.205) -- (6.85, -0.254);
\draw[gray] (6.8, -1.779) -- (6.85, -1.808);
\draw[gray] (6.8, -1.337) -- (6.85, -1.392);
\draw[gray] (6.8, -0.428) -- (6.85, -0.538);
\draw[gray] (6.8, -1.576) -- (6.85, -1.7);
\draw[gray] (6.8, -0.457) -- (6.85, -0.386);
\draw[gray] (6.8, -0.22) -- (6.85, -0.433);
\draw[gray] (6.8, -0.031) -- (6.85, 0.185);
\draw[gray] (6.8, -0.25) -- (6.85, -0.317);
\draw[gray] (6.8, -0.086) -- (6.85, -0.083);
\draw[gray] (6.8, -0.174) -- (6.85, -0.182);
\draw[gray] (6.8, -0.507) -- (6.85, -0.614);
\draw[gray] (6.8, -0.122) -- (6.85, -0.296);
\draw[gray] (6.8, -0.228) -- (6.85, -0.153);
\draw[gray] (6.8, -0.439) -- (6.85, -0.53);
\draw[gray] (6.8, -0.171) -- (6.85, -0.203);
\draw[gray] (6.8, -0.171) -- (6.85, 0.071);
\draw[gray] (6.8, 0.71) -- (6.85, 0.694);
\draw[gray] (6.8, 1.164) -- (6.85, 1.122);
\draw[gray] (6.8, 0.657) -- (6.85, 0.817);
\draw[gray] (6.8, 0.591) -- (6.85, 0.372);
\draw[gray] (6.8, -0.084) -- (6.85, 0.024);
\draw[gray] (6.8, 0.006) -- (6.85, -0.0520);
\draw[gray] (6.8, 0.074) -- (6.85, 0.3);
\draw[gray] (6.8, -0.066) -- (6.85, -0.117);
\draw[gray] (6.8, -0.399) -- (6.85, -0.23);
\draw[gray] (6.8, -0.77) -- (6.85, -0.62);
\draw[gray] (6.8, 0.896) -- (6.85, 0.879);
\draw[gray] (6.8, 1.572) -- (6.85, 1.567);
\draw[gray] (6.8, 0.93) -- (6.85, 0.789);
\draw[gray] (6.8, 1.041) -- (6.85, 1.076);
\draw[gray] (6.85, -1.448) -- (6.9, -1.403);
\draw[gray] (6.85, -1.158) -- (6.9, -1.199);
\draw[gray] (6.85, -1.158) -- (6.9, -1.3);
\draw[gray] (6.85, -1.467) -- (6.9, -1.402);
\draw[gray] (6.85, -0.909) -- (6.9, -1.004);
\draw[gray] (6.85, -1.164) -- (6.9, -1.111);
\draw[gray] (6.85, -1.33) -- (6.9, -1.447);
\draw[gray] (6.85, -1.631) -- (6.9, -1.69);
\draw[gray] (6.85, -1.059) -- (6.9, -1.133);
\draw[gray] (6.85, -0.883) -- (6.9, -0.696);
\draw[gray] (6.85, -0.85) -- (6.9, -0.853);
\draw[gray] (6.85, -1.345) -- (6.9, -1.478);
\draw[gray] (6.85, -1.1) -- (6.9, -1.085);
\draw[gray] (6.85, -1.242) -- (6.9, -1.319);
\draw[gray] (6.85, -1.296) -- (6.9, -1.458);
\draw[gray] (6.85, -1.309) -- (6.9, -1.302);
\draw[gray] (6.85, -2.155) -- (6.9, -1.975);
\draw[gray] (6.85, -2.155) -- (6.9, -2.041);
\draw[gray] (6.85, -1.805) -- (6.9, -1.781);
\draw[gray] (6.85, -1.507) -- (6.9, -1.329);
\draw[gray] (6.85, -1.069) -- (6.9, -0.996);
\draw[gray] (6.85, -1.368) -- (6.9, -1.282);
\draw[gray] (6.85, 0.218) -- (6.9, 0.081);
\draw[gray] (6.85, -0.467) -- (6.9, -0.718);
\draw[gray] (6.85, -0.258) -- (6.9, -0.319);
\draw[gray] (6.85, -0.552) -- (6.9, -0.566);
\draw[gray] (6.85, -0.254) -- (6.9, -0.088);
\draw[gray] (6.85, -1.808) -- (6.9, -1.674);
\draw[gray] (6.85, -1.392) -- (6.9, -1.351);
\draw[gray] (6.85, -0.538) -- (6.9, -0.417);
\draw[gray] (6.85, -1.7) -- (6.9, -1.86);
\draw[gray] (6.85, -0.386) -- (6.9, -0.388);
\draw[gray] (6.85, -0.433) -- (6.9, -0.343);
\draw[gray] (6.85, 0.185) -- (6.9, 0.147);
\draw[gray] (6.85, -0.317) -- (6.9, -0.161);
\draw[gray] (6.85, -0.083) -- (6.9, -0.127);
\draw[gray] (6.85, -0.182) -- (6.9, -0.314);
\draw[gray] (6.85, -0.614) -- (6.9, -0.711);
\draw[gray] (6.85, -0.296) -- (6.9, -0.362);
\draw[gray] (6.85, -0.153) -- (6.9, -0.279);
\draw[gray] (6.85, -0.53) -- (6.9, -0.691);
\draw[gray] (6.85, -0.203) -- (6.9, -0.211);
\draw[gray] (6.85, 0.071) -- (6.9, 0.177);
\draw[gray] (6.85, 0.694) -- (6.9, 0.565);
\draw[gray] (6.85, 1.122) -- (6.9, 1.234);
\draw[gray] (6.85, 0.817) -- (6.9, 0.818);
\draw[gray] (6.85, 0.372) -- (6.9, 0.321);
\draw[gray] (6.85, 0.024) -- (6.9, 0.08);
\draw[gray] (6.85, -0.0520) -- (6.9, 0.05);
\draw[gray] (6.85, 0.3) -- (6.9, 0.305);
\draw[gray] (6.85, -0.117) -- (6.9, -0.127);
\draw[gray] (6.85, -0.23) -- (6.9, -0.256);
\draw[gray] (6.85, -0.62) -- (6.9, -0.533);
\draw[gray] (6.85, 0.879) -- (6.9, 0.917);
\draw[gray] (6.85, 1.567) -- (6.9, 1.384);
\draw[gray] (6.85, 0.789) -- (6.9, 0.73);
\draw[gray] (6.85, 1.076) -- (6.9, 1.127);
\draw[gray] (6.9, -1.403) -- (6.95, -1.423);
\draw[gray] (6.9, -1.199) -- (6.95, -1.126);
\draw[gray] (6.9, -1.3) -- (6.95, -1.208);
\draw[gray] (6.9, -1.402) -- (6.95, -1.24);
\draw[gray] (6.9, -1.004) -- (6.95, -1.084);
\draw[gray] (6.9, -1.111) -- (6.95, -1.127);
\draw[gray] (6.9, -1.111) -- (6.95, -1.117);
\draw[gray] (6.9, -1.447) -- (6.95, -1.47);
\draw[gray] (6.9, -1.69) -- (6.95, -1.619);
\draw[gray] (6.9, -1.133) -- (6.95, -1.116);
\draw[gray] (6.9, -0.696) -- (6.95, -0.898);
\draw[gray] (6.9, -0.853) -- (6.95, -0.845);
\draw[gray] (6.9, -1.478) -- (6.95, -1.363);
\draw[gray] (6.9, -1.085) -- (6.95, -1.252);
\draw[gray] (6.9, -1.319) -- (6.95, -1.386);
\draw[gray] (6.9, -1.458) -- (6.95, -1.496);
\draw[gray] (6.9, -1.302) -- (6.95, -1.331);
\draw[gray] (6.9, -1.975) -- (6.95, -2.036);
\draw[gray] (6.9, -1.975) -- (6.95, -1.908);
\draw[gray] (6.9, -2.041) -- (6.95, -2.02);
\draw[gray] (6.9, -1.781) -- (6.95, -1.599);
\draw[gray] (6.9, -1.329) -- (6.95, -1.291);
\draw[gray] (6.9, -0.996) -- (6.95, -1.053);
\draw[gray] (6.9, -1.282) -- (6.95, -1.383);
\draw[gray] (6.9, 0.081) -- (6.95, -0.034);
\draw[gray] (6.9, -0.718) -- (6.95, -0.702);
\draw[gray] (6.9, -0.319) -- (6.95, -0.267);
\draw[gray] (6.9, -0.566) -- (6.95, -0.583);
\draw[gray] (6.9, -0.088) -- (6.95, -0.007);
\draw[gray] (6.9, -1.674) -- (6.95, -1.579);
\draw[gray] (6.9, -1.351) -- (6.95, -1.335);
\draw[gray] (6.9, -0.417) -- (6.95, -0.44);
\draw[gray] (6.9, -1.86) -- (6.95, -1.945);
\draw[gray] (6.9, -0.388) -- (6.95, -0.342);
\draw[gray] (6.9, -0.343) -- (6.95, -0.301);
\draw[gray] (6.9, 0.147) -- (6.95, 0.176);
\draw[gray] (6.9, 0.147) -- (6.95, 0.135);
\draw[gray] (6.9, -0.161) -- (6.95, -0.244);
\draw[gray] (6.9, -0.127) -- (6.95, -0.297);
\draw[gray] (6.9, -0.314) -- (6.95, -0.313);
\draw[gray] (6.9, -0.711) -- (6.95, -0.605);
\draw[gray] (6.9, -0.362) -- (6.95, -0.402);
\draw[gray] (6.9, -0.279) -- (6.95, -0.226);
\draw[gray] (6.9, -0.691) -- (6.95, -0.872);
\draw[gray] (6.9, -0.211) -- (6.95, -0.229);
\draw[gray] (6.9, 0.177) -- (6.95, 0.397);
\draw[gray] (6.9, 0.565) -- (6.95, 0.644);
\draw[gray] (6.9, 1.234) -- (6.95, 1.226);
\draw[gray] (6.9, 0.818) -- (6.95, 0.899);
\draw[gray] (6.9, 0.321) -- (6.95, 0.2);
\draw[gray] (6.9, 0.08) -- (6.95, -0.027);
\draw[gray] (6.9, 0.05) -- (6.95, 0.181);
\draw[gray] (6.9, 0.305) -- (6.95, 0.322);
\draw[gray] (6.9, -0.127) -- (6.95, -0.15);
\draw[gray] (6.9, -0.256) -- (6.95, -0.359);
\draw[gray] (6.9, -0.533) -- (6.95, -0.762);
\draw[gray] (6.9, 0.917) -- (6.95, 0.875);
\draw[gray] (6.9, 1.384) -- (6.95, 1.384);
\draw[gray] (6.9, 0.73) -- (6.95, 0.889);
\draw[gray] (6.9, 1.127) -- (6.95, 1.224);
\draw[gray] (6.95, -1.423) -- (7.0, -1.397);
\draw[gray] (6.95, -1.126) -- (7.0, -1.303);
\draw[gray] (6.95, -1.126) -- (7.0, -1.068);
\draw[gray] (6.95, -1.208) -- (7.0, -1.25);
\draw[gray] (6.95, -1.24) -- (7.0, -1.374);
\draw[gray] (6.95, -1.084) -- (7.0, -1.027);
\draw[gray] (6.95, -1.127) -- (7.0, -1.236);
\draw[gray] (6.95, -1.117) -- (7.0, -1.105);
\draw[gray] (6.95, -1.47) -- (7.0, -1.35);
\draw[gray] (6.95, -1.619) -- (7.0, -1.779);
\draw[gray] (6.95, -1.116) -- (7.0, -1.138);
\draw[gray] (6.95, -1.116) -- (7.0, -1.081);
\draw[gray] (6.95, -0.898) -- (7.0, -0.893);
\draw[gray] (6.95, -0.845) -- (7.0, -0.826);
\draw[gray] (6.95, -1.363) -- (7.0, -1.296);
\draw[gray] (6.95, -1.252) -- (7.0, -1.235);
\draw[gray] (6.95, -1.386) -- (7.0, -1.276);
\draw[gray] (6.95, -1.496) -- (7.0, -1.43);
\draw[gray] (6.95, -1.331) -- (7.0, -1.338);
\draw[gray] (6.95, -2.036) -- (7.0, -2.084);
\draw[gray] (6.95, -1.908) -- (7.0, -1.964);
\draw[gray] (6.95, -2.02) -- (7.0, -2.041);
\draw[gray] (6.95, -1.599) -- (7.0, -1.681);
\draw[gray] (6.95, -1.291) -- (7.0, -1.29);
\draw[gray] (6.95, -1.053) -- (7.0, -1.188);
\draw[gray] (6.95, -1.383) -- (7.0, -1.171);
\draw[gray] (6.95, -0.034) -- (7.0, -0.144);
\draw[gray] (6.95, -0.702) -- (7.0, -0.699);
\draw[gray] (6.95, -0.267) -- (7.0, -0.277);
\draw[gray] (6.95, -0.583) -- (7.0, -0.594);
\draw[gray] (6.95, -0.007) -- (7.0, -0.058);
\draw[gray] (6.95, -0.007) -- (7.0, 0.11);
\draw[gray] (6.95, -1.579) -- (7.0, -1.507);
\draw[gray] (6.95, -1.335) -- (7.0, -1.244);
\draw[gray] (6.95, -0.44) -- (7.0, -0.663);
\draw[gray] (6.95, -1.945) -- (7.0, -1.999);
\draw[gray] (6.95, -0.342) -- (7.0, -0.418);
\draw[gray] (6.95, -0.301) -- (7.0, -0.33);
\draw[gray] (6.95, 0.176) -- (7.0, 0.192);
\draw[gray] (6.95, 0.135) -- (7.0, -0.071);
\draw[gray] (6.95, -0.244) -- (7.0, -0.286);
\draw[gray] (6.95, -0.297) -- (7.0, -0.313);
\draw[gray] (6.95, -0.313) -- (7.0, -0.29);
\draw[gray] (6.95, -0.605) -- (7.0, -0.42);
\draw[gray] (6.95, -0.402) -- (7.0, -0.23);
\draw[gray] (6.95, -0.226) -- (7.0, -0.253);
\draw[gray] (6.95, -0.872) -- (7.0, -0.844);
\draw[gray] (6.95, -0.229) -- (7.0, -0.122);
\draw[gray] (6.95, 0.397) -- (7.0, 0.216);
\draw[gray] (6.95, 0.644) -- (7.0, 0.709);
\draw[gray] (6.95, 1.226) -- (7.0, 1.092);
\draw[gray] (6.95, 0.899) -- (7.0, 1.001);
\draw[gray] (6.95, 0.2) -- (7.0, 0.25);
\draw[gray] (6.95, -0.027) -- (7.0, -0.039);
\draw[gray] (6.95, 0.181) -- (7.0, 0.005);
\draw[gray] (6.95, 0.322) -- (7.0, 0.246);
\draw[gray] (6.95, -0.15) -- (7.0, -0.07);
\draw[gray] (6.95, -0.359) -- (7.0, -0.445);
\draw[gray] (6.95, -0.762) -- (7.0, -0.783);
\draw[gray] (6.95, 0.875) -- (7.0, 0.734);
\draw[gray] (6.95, 1.384) -- (7.0, 1.531);
\draw[gray] (6.95, 0.889) -- (7.0, 0.795);
\draw[gray] (6.95, 1.224) -- (7.0, 1.306);
\draw[gray] (7.0, -1.397) -- (7.05, -1.23);
\draw[gray] (7.0, -1.303) -- (7.05, -1.205);
\draw[gray] (7.0, -1.068) -- (7.05, -1.093);
\draw[gray] (7.0, -1.25) -- (7.05, -1.099);
\draw[gray] (7.0, -1.374) -- (7.05, -1.331);
\draw[gray] (7.0, -1.027) -- (7.05, -0.954);
\draw[gray] (7.0, -1.236) -- (7.05, -1.171);
\draw[gray] (7.0, -1.105) -- (7.05, -1.2);
\draw[gray] (7.0, -1.35) -- (7.05, -1.253);
\draw[gray] (7.0, -1.779) -- (7.05, -1.691);
\draw[gray] (7.0, -1.138) -- (7.05, -1.225);
\draw[gray] (7.0, -1.081) -- (7.05, -0.978);
\draw[gray] (7.0, -0.893) -- (7.05, -1.097);
\draw[gray] (7.0, -0.826) -- (7.05, -0.523);
\draw[gray] (7.0, -1.296) -- (7.05, -1.505);
\draw[gray] (7.0, -1.235) -- (7.05, -1.211);
\draw[gray] (7.0, -1.276) -- (7.05, -1.279);
\draw[gray] (7.0, -1.43) -- (7.05, -1.229);
\draw[gray] (7.0, -1.338) -- (7.05, -1.312);
\draw[gray] (7.0, -2.084) -- (7.05, -2.092);
\draw[gray] (7.0, -2.084) -- (7.05, -2.07);
\draw[gray] (7.0, -1.964) -- (7.05, -1.974);
\draw[gray] (7.0, -2.041) -- (7.05, -1.968);
\draw[gray] (7.0, -1.681) -- (7.05, -1.752);
\draw[gray] (7.0, -1.29) -- (7.05, -1.491);
\draw[gray] (7.0, -1.188) -- (7.05, -1.334);
\draw[gray] (7.0, -1.171) -- (7.05, -1.266);
\draw[gray] (7.0, -0.144) -- (7.05, -0.3);
\draw[gray] (7.0, -0.699) -- (7.05, -0.572);
\draw[gray] (7.0, -0.277) -- (7.05, -0.296);
\draw[gray] (7.0, -0.594) -- (7.05, -0.534);
\draw[gray] (7.0, -0.058) -- (7.05, -0.191);
\draw[gray] (7.0, 0.11) -- (7.05, 0.27);
\draw[gray] (7.0, -1.507) -- (7.05, -1.604);
\draw[gray] (7.0, -1.244) -- (7.05, -1.445);
\draw[gray] (7.0, -0.663) -- (7.05, -0.389);
\draw[gray] (7.0, -1.999) -- (7.05, -2.079);
\draw[gray] (7.0, -0.418) -- (7.05, -0.521);
\draw[gray] (7.0, -0.33) -- (7.05, -0.352);
\draw[gray] (7.0, 0.192) -- (7.05, 0.407);
\draw[gray] (7.0, -0.071) -- (7.05, -0.178);
\draw[gray] (7.0, -0.286) -- (7.05, -0.165);
\draw[gray] (7.0, -0.313) -- (7.05, -0.019);
\draw[gray] (7.0, -0.29) -- (7.05, -0.444);
\draw[gray] (7.0, -0.42) -- (7.05, -0.346);
\draw[gray] (7.0, -0.23) -- (7.05, -0.169);
\draw[gray] (7.0, -0.23) -- (7.05, -0.359);
\draw[gray] (7.0, -0.253) -- (7.05, -0.374);
\draw[gray] (7.0, -0.844) -- (7.05, -0.82);
\draw[gray] (7.0, -0.122) -- (7.05, -0.204);
\draw[gray] (7.0, 0.216) -- (7.05, 0.0430);
\draw[gray] (7.0, 0.709) -- (7.05, 0.666);
\draw[gray] (7.0, 1.092) -- (7.05, 1.102);
\draw[gray] (7.0, 1.001) -- (7.05, 0.929);
\draw[gray] (7.0, 0.25) -- (7.05, 0.173);
\draw[gray] (7.0, -0.039) -- (7.05, -0.13);
\draw[gray] (7.0, 0.005) -- (7.05, -0.072);
\draw[gray] (7.0, 0.246) -- (7.05, 0.185);
\draw[gray] (7.0, -0.07) -- (7.05, -0.0360);
\draw[gray] (7.0, -0.445) -- (7.05, -0.545);
\draw[gray] (7.0, -0.783) -- (7.05, -0.602);
\draw[gray] (7.0, 0.734) -- (7.05, 0.723);
\draw[gray] (7.0, 1.531) -- (7.05, 1.589);
\draw[gray] (7.0, 0.795) -- (7.05, 0.892);
\draw[gray] (7.0, 1.306) -- (7.05, 1.356);
\draw[gray] (7.05, -1.23) -- (7.10, -1.175);
\draw[gray] (7.05, -1.205) -- (7.10, -1.387);
\draw[gray] (7.05, -1.093) -- (7.10, -1.224);
\draw[gray] (7.05, -1.099) -- (7.10, -0.959);
\draw[gray] (7.05, -1.331) -- (7.10, -1.063);
\draw[gray] (7.05, -0.954) -- (7.10, -0.994);
\draw[gray] (7.05, -1.171) -- (7.10, -1.224);
\draw[gray] (7.05, -1.2) -- (7.10, -1.097);
\draw[gray] (7.05, -1.253) -- (7.10, -1.185);
\draw[gray] (7.05, -1.691) -- (7.10, -1.724);
\draw[gray] (7.05, -1.225) -- (7.10, -1.077);
\draw[gray] (7.05, -0.978) -- (7.10, -0.998);
\draw[gray] (7.05, -1.097) -- (7.10, -1.165);
\draw[gray] (7.05, -0.523) -- (7.10, -0.605);
\draw[gray] (7.05, -1.505) -- (7.10, -1.537);
\draw[gray] (7.05, -1.211) -- (7.10, -1.177);
\draw[gray] (7.05, -1.279) -- (7.10, -1.43);
\draw[gray] (7.05, -1.229) -- (7.10, -1.189);
\draw[gray] (7.05, -1.312) -- (7.10, -1.197);
\draw[gray] (7.05, -2.092) -- (7.10, -2.186);
\draw[gray] (7.05, -2.07) -- (7.10, -2.078);
\draw[gray] (7.05, -1.974) -- (7.10, -1.856);
\draw[gray] (7.05, -1.968) -- (7.10, -2.021);
\draw[gray] (7.05, -1.752) -- (7.10, -1.678);
\draw[gray] (7.05, -1.491) -- (7.10, -1.444);
\draw[gray] (7.05, -1.334) -- (7.10, -1.012);
\draw[gray] (7.05, -1.266) -- (7.10, -1.338);
\draw[gray] (7.05, -0.3) -- (7.10, -0.305);
\draw[gray] (7.05, -0.572) -- (7.10, -0.543);
\draw[gray] (7.05, -0.296) -- (7.10, -0.416);
\draw[gray] (7.05, -0.534) -- (7.10, -0.341);
\draw[gray] (7.05, -0.191) -- (7.10, -0.203);
\draw[gray] (7.05, 0.27) -- (7.10, 0.203);
\draw[gray] (7.05, -1.604) -- (7.10, -1.715);
\draw[gray] (7.05, -1.445) -- (7.10, -1.435);
\draw[gray] (7.05, -0.389) -- (7.10, -0.358);
\draw[gray] (7.05, -2.079) -- (7.10, -1.937);
\draw[gray] (7.05, -0.521) -- (7.10, -0.568);
\draw[gray] (7.05, -0.352) -- (7.10, -0.325);
\draw[gray] (7.05, 0.407) -- (7.10, 0.479);
\draw[gray] (7.05, -0.178) -- (7.10, -0.067);
\draw[gray] (7.05, -0.165) -- (7.10, -0.14);
\draw[gray] (7.05, -0.019) -- (7.10, 0.019);
\draw[gray] (7.05, -0.444) -- (7.10, -0.525);
\draw[gray] (7.05, -0.346) -- (7.10, -0.345);
\draw[gray] (7.05, -0.169) -- (7.10, -0.145);
\draw[gray] (7.05, -0.359) -- (7.10, -0.159);
\draw[gray] (7.05, -0.374) -- (7.10, -0.513);
\draw[gray] (7.05, -0.82) -- (7.10, -0.83);
\draw[gray] (7.05, -0.204) -- (7.10, -0.018);
\draw[gray] (7.05, 0.0430) -- (7.10, 0.134);
\draw[gray] (7.05, 0.666) -- (7.10, 0.634);
\draw[gray] (7.05, 1.102) -- (7.10, 1.165);
\draw[gray] (7.05, 0.929) -- (7.10, 0.813);
\draw[gray] (7.05, 0.173) -- (7.10, 0.281);
\draw[gray] (7.05, -0.13) -- (7.10, -0.188);
\draw[gray] (7.05, -0.072) -- (7.10, -0.047);
\draw[gray] (7.05, 0.185) -- (7.10, 0.368);
\draw[gray] (7.05, -0.0360) -- (7.10, 0.15);
\draw[gray] (7.05, -0.545) -- (7.10, -0.602);
\draw[gray] (7.05, -0.602) -- (7.10, -0.635);
\draw[gray] (7.05, 0.723) -- (7.10, 0.783);
\draw[gray] (7.05, 1.589) -- (7.10, 1.496);
\draw[gray] (7.05, 0.892) -- (7.10, 0.828);
\draw[gray] (7.05, 1.356) -- (7.10, 1.432);
\draw[gray] (7.10, -1.175) -- (7.15, -1.345);
\draw[gray] (7.10, -1.387) -- (7.15, -1.436);
\draw[gray] (7.10, -1.224) -- (7.15, -1.368);
\draw[gray] (7.10, -0.959) -- (7.15, -0.901);
\draw[gray] (7.10, -1.063) -- (7.15, -1.151);
\draw[gray] (7.10, -0.994) -- (7.15, -0.914);
\draw[gray] (7.10, -1.224) -- (7.15, -0.942);
\draw[gray] (7.10, -1.097) -- (7.15, -1.114);
\draw[gray] (7.10, -1.185) -- (7.15, -1.321);
\draw[gray] (7.10, -1.185) -- (7.15, -1.206);
\draw[gray] (7.10, -1.724) -- (7.15, -1.618);
\draw[gray] (7.10, -1.077) -- (7.15, -1.242);
\draw[gray] (7.10, -0.998) -- (7.15, -0.976);
\draw[gray] (7.10, -1.165) -- (7.15, -1.119);
\draw[gray] (7.10, -0.605) -- (7.15, -0.588);
\draw[gray] (7.10, -1.537) -- (7.15, -1.43);
\draw[gray] (7.10, -1.177) -- (7.15, -1.036);
\draw[gray] (7.10, -1.43) -- (7.15, -1.321);
\draw[gray] (7.10, -1.189) -- (7.15, -1.058);
\draw[gray] (7.10, -1.197) -- (7.15, -1.184);
\draw[gray] (7.10, -2.186) -- (7.15, -2.321);
\draw[gray] (7.10, -2.078) -- (7.15, -2.132);
\draw[gray] (7.10, -1.856) -- (7.15, -1.817);
\draw[gray] (7.10, -2.021) -- (7.15, -2.025);
\draw[gray] (7.10, -1.678) -- (7.15, -1.645);
\draw[gray] (7.10, -1.444) -- (7.15, -1.528);
\draw[gray] (7.10, -1.444) -- (7.15, -1.509);
\draw[gray] (7.10, -1.012) -- (7.15, -1.038);
\draw[gray] (7.10, -1.338) -- (7.15, -1.214);
\draw[gray] (7.10, -0.305) -- (7.15, -0.366);
\draw[gray] (7.10, -0.543) -- (7.15, -0.562);
\draw[gray] (7.10, -0.416) -- (7.15, -0.436);
\draw[gray] (7.10, -0.341) -- (7.15, -0.464);
\draw[gray] (7.10, -0.203) -- (7.15, -0.248);
\draw[gray] (7.10, 0.203) -- (7.15, 0.147);
\draw[gray] (7.10, -1.715) -- (7.15, -1.757);
\draw[gray] (7.10, -1.435) -- (7.15, -1.458);
\draw[gray] (7.10, -0.358) -- (7.15, -0.422);
\draw[gray] (7.10, -1.937) -- (7.15, -1.866);
\draw[gray] (7.10, -0.568) -- (7.15, -0.486);
\draw[gray] (7.10, -0.568) -- (7.15, -0.669);
\draw[gray] (7.10, -0.325) -- (7.15, -0.316);
\draw[gray] (7.10, -0.325) -- (7.15, -0.391);
\draw[gray] (7.10, 0.479) -- (7.15, 0.552);
\draw[gray] (7.10, -0.067) -- (7.15, -0.407);
\draw[gray] (7.10, -0.14) -- (7.15, -0.218);
\draw[gray] (7.10, 0.019) -- (7.15, -0.106);
\draw[gray] (7.10, -0.525) -- (7.15, -0.647);
\draw[gray] (7.10, -0.345) -- (7.15, -0.277);
\draw[gray] (7.10, -0.145) -- (7.15, -0.144);
\draw[gray] (7.10, -0.159) -- (7.15, -0.267);
\draw[gray] (7.10, -0.513) -- (7.15, -0.523);
\draw[gray] (7.10, -0.83) -- (7.15, -0.668);
\draw[gray] (7.10, -0.018) -- (7.15, -0.044);
\draw[gray] (7.10, 0.134) -- (7.15, 0.127);
\draw[gray] (7.10, 0.634) -- (7.15, 0.712);
\draw[gray] (7.10, 1.165) -- (7.15, 1.071);
\draw[gray] (7.10, 0.813) -- (7.15, 0.89);
\draw[gray] (7.10, 0.281) -- (7.15, 0.168);
\draw[gray] (7.10, -0.188) -- (7.15, -0.246);
\draw[gray] (7.10, -0.047) -- (7.15, 0.046);
\draw[gray] (7.10, 0.368) -- (7.15, 0.379);
\draw[gray] (7.10, 0.15) -- (7.15, 0.045);
\draw[gray] (7.10, -0.602) -- (7.15, -0.479);
\draw[gray] (7.10, -0.635) -- (7.15, -0.835);
\draw[gray] (7.10, 0.783) -- (7.15, 0.902);
\draw[gray] (7.10, 1.496) -- (7.15, 1.53);
\draw[gray] (7.10, 1.496) -- (7.15, 1.478);
\draw[gray] (7.10, 0.828) -- (7.15, 0.946);
\draw[gray] (7.10, 1.432) -- (7.15, 1.417);
\draw[gray] (7.15, -1.345) -- (7.2, -1.507);
\draw[gray] (7.15, -1.436) -- (7.2, -1.54);
\draw[gray] (7.15, -1.368) -- (7.2, -1.359);
\draw[gray] (7.15, -0.901) -- (7.2, -0.89);
\draw[gray] (7.15, -1.151) -- (7.2, -1.129);
\draw[gray] (7.15, -0.914) -- (7.2, -0.998);
\draw[gray] (7.15, -0.942) -- (7.2, -1.061);
\draw[gray] (7.15, -1.114) -- (7.2, -1.045);
\draw[gray] (7.15, -1.321) -- (7.2, -1.47);
\draw[gray] (7.15, -1.206) -- (7.2, -0.976);
\draw[gray] (7.15, -1.206) -- (7.2, -1.297);
\draw[gray] (7.15, -1.618) -- (7.2, -1.754);
\draw[gray] (7.15, -1.618) -- (7.2, -1.692);
\draw[gray] (7.15, -1.242) -- (7.2, -1.363);
\draw[gray] (7.15, -0.976) -- (7.2, -0.837);
\draw[gray] (7.15, -1.119) -- (7.2, -1.025);
\draw[gray] (7.15, -0.588) -- (7.2, -0.596);
\draw[gray] (7.15, -1.43) -- (7.2, -1.48);
\draw[gray] (7.15, -1.036) -- (7.2, -1.361);
\draw[gray] (7.15, -1.321) -- (7.2, -1.32);
\draw[gray] (7.15, -1.058) -- (7.2, -1.004);
\draw[gray] (7.15, -1.184) -- (7.2, -1.189);
\draw[gray] (7.15, -2.321) -- (7.2, -2.167);
\draw[gray] (7.15, -2.132) -- (7.2, -2.225);
\draw[gray] (7.15, -1.817) -- (7.2, -1.798);
\draw[gray] (7.15, -2.025) -- (7.2, -2.095);
\draw[gray] (7.15, -1.645) -- (7.2, -1.779);
\draw[gray] (7.15, -1.528) -- (7.2, -1.659);
\draw[gray] (7.15, -1.509) -- (7.2, -1.478);
\draw[gray] (7.15, -1.038) -- (7.2, -1.016);
\draw[gray] (7.15, -1.214) -- (7.2, -1.197);
\draw[gray] (7.15, -0.366) -- (7.2, -0.517);
\draw[gray] (7.15, -0.562) -- (7.2, -0.685);
\draw[gray] (7.15, -0.436) -- (7.2, -0.502);
\draw[gray] (7.15, -0.464) -- (7.2, -0.347);
\draw[gray] (7.15, -0.248) -- (7.2, -0.198);
\draw[gray] (7.15, 0.147) -- (7.2, 0.038);
\draw[gray] (7.15, -1.757) -- (7.2, -1.609);
\draw[gray] (7.15, -1.458) -- (7.2, -1.371);
\draw[gray] (7.15, -0.422) -- (7.2, -0.513);
\draw[gray] (7.15, -0.422) -- (7.2, -0.401);
\draw[gray] (7.15, -1.866) -- (7.2, -1.888);
\draw[gray] (7.15, -0.486) -- (7.2, -0.476);
\draw[gray] (7.15, -0.669) -- (7.2, -0.73);
\draw[gray] (7.15, -0.316) -- (7.2, -0.367);
\draw[gray] (7.15, -0.391) -- (7.2, -0.355);
\draw[gray] (7.15, -0.391) -- (7.2, -0.361);
\draw[gray] (7.15, 0.552) -- (7.2, 0.625);
\draw[gray] (7.15, 0.552) -- (7.2, 0.525);
\draw[gray] (7.15, -0.407) -- (7.2, -0.548);
\draw[gray] (7.15, -0.218) -- (7.2, -0.334);
\draw[gray] (7.15, -0.106) -- (7.2, -0.078);
\draw[gray] (7.15, -0.647) -- (7.2, -0.728);
\draw[gray] (7.15, -0.277) -- (7.2, -0.251);
\draw[gray] (7.15, -0.144) -- (7.2, -0.088);
\draw[gray] (7.15, -0.267) -- (7.2, -0.101);
\draw[gray] (7.15, -0.523) -- (7.2, -0.461);
\draw[gray] (7.15, -0.668) -- (7.2, -0.633);
\draw[gray] (7.15, -0.044) -- (7.2, -0.015);
\draw[gray] (7.15, 0.127) -- (7.2, 0.031);
\draw[gray] (7.15, 0.712) -- (7.2, 0.629);
\draw[gray] (7.15, 1.071) -- (7.2, 1.319);
\draw[gray] (7.15, 0.89) -- (7.2, 1.011);
\draw[gray] (7.15, 0.168) -- (7.2, 0.168);
\draw[gray] (7.15, -0.246) -- (7.2, -0.213);
\draw[gray] (7.15, 0.046) -- (7.2, 0.005);
\draw[gray] (7.15, 0.379) -- (7.2, 0.358);
\draw[gray] (7.15, 0.045) -- (7.2, 0.031);
\draw[gray] (7.15, -0.479) -- (7.2, -0.403);
\draw[gray] (7.15, -0.835) -- (7.2, -0.886);
\draw[gray] (7.15, 0.902) -- (7.2, 0.953);
\draw[gray] (7.15, 1.53) -- (7.2, 1.52);
\draw[gray] (7.15, 1.478) -- (7.2, 1.693);
\draw[gray] (7.15, 0.946) -- (7.2, 1.1);
\draw[gray] (7.15, 1.417) -- (7.2, 1.546);
\draw[gray] (7.2, -1.507) -- (7.25, -1.44);
\draw[gray] (7.2, -1.54) -- (7.25, -1.475);
\draw[gray] (7.2, -1.359) -- (7.25, -1.459);
\draw[gray] (7.2, -1.359) -- (7.25, -1.494);
\draw[gray] (7.2, -0.89) -- (7.25, -0.922);
\draw[gray] (7.2, -1.129) -- (7.25, -1.068);
\draw[gray] (7.2, -0.998) -- (7.25, -0.892);
\draw[gray] (7.2, -1.061) -- (7.25, -0.893);
\draw[gray] (7.2, -1.045) -- (7.25, -1.074);
\draw[gray] (7.2, -1.47) -- (7.25, -1.542);
\draw[gray] (7.2, -0.976) -- (7.25, -0.913);
\draw[gray] (7.2, -1.297) -- (7.25, -1.26);
\draw[gray] (7.2, -1.754) -- (7.25, -1.793);
\draw[gray] (7.2, -1.692) -- (7.25, -1.706);
\draw[gray] (7.2, -1.363) -- (7.25, -1.277);
\draw[gray] (7.2, -0.837) -- (7.25, -0.786);
\draw[gray] (7.2, -1.025) -- (7.25, -0.932);
\draw[gray] (7.2, -0.596) -- (7.25, -0.629);
\draw[gray] (7.2, -1.48) -- (7.25, -1.416);
\draw[gray] (7.2, -1.361) -- (7.25, -1.351);
\draw[gray] (7.2, -1.32) -- (7.25, -1.35);
\draw[gray] (7.2, -1.004) -- (7.25, -1.035);
\draw[gray] (7.2, -1.189) -- (7.25, -1.128);
\draw[gray] (7.2, -2.167) -- (7.25, -2.171);
\draw[gray] (7.2, -2.225) -- (7.25, -2.209);
\draw[gray] (7.2, -1.798) -- (7.25, -1.755);
\draw[gray] (7.2, -2.095) -- (7.25, -2.197);
\draw[gray] (7.2, -1.779) -- (7.25, -1.701);
\draw[gray] (7.2, -1.659) -- (7.25, -1.606);
\draw[gray] (7.2, -1.478) -- (7.25, -1.421);
\draw[gray] (7.2, -1.478) -- (7.25, -1.578);
\draw[gray] (7.2, -1.016) -- (7.25, -0.951);
\draw[gray] (7.2, -1.197) -- (7.25, -0.983);
\draw[gray] (7.2, -1.197) -- (7.25, -1.106);
\draw[gray] (7.2, -0.517) -- (7.25, -0.558);
\draw[gray] (7.2, -0.517) -- (7.25, -0.612);
\draw[gray] (7.2, -0.685) -- (7.25, -0.574);
\draw[gray] (7.2, -0.502) -- (7.25, -0.482);
\draw[gray] (7.2, -0.347) -- (7.25, -0.282);
\draw[gray] (7.2, -0.198) -- (7.25, -0.258);
\draw[gray] (7.2, 0.038) -- (7.25, 0.045);
\draw[gray] (7.2, -1.609) -- (7.25, -1.43);
\draw[gray] (7.2, -1.371) -- (7.25, -1.318);
\draw[gray] (7.2, -0.513) -- (7.25, -0.371);
\draw[gray] (7.2, -0.401) -- (7.25, -0.427);
\draw[gray] (7.2, -1.888) -- (7.25, -1.724);
\draw[gray] (7.2, -0.476) -- (7.25, -0.464);
\draw[gray] (7.2, -0.73) -- (7.25, -0.867);
\draw[gray] (7.2, -0.367) -- (7.25, -0.477);
\draw[gray] (7.2, -0.355) -- (7.25, -0.51);
\draw[gray] (7.2, -0.361) -- (7.25, -0.462);
\draw[gray] (7.2, 0.625) -- (7.25, 0.77);
\draw[gray] (7.2, 0.525) -- (7.25, 0.524);
\draw[gray] (7.2, -0.548) -- (7.25, -0.486);
\draw[gray] (7.2, -0.334) -- (7.25, -0.362);
\draw[gray] (7.2, -0.078) -- (7.25, -0.058);
\draw[gray] (7.2, -0.728) -- (7.25, -0.741);
\draw[gray] (7.2, -0.251) -- (7.25, -0.086);
\draw[gray] (7.2, -0.088) -- (7.25, -0.248);
\draw[gray] (7.2, -0.101) -- (7.25, -0.039);
\draw[gray] (7.2, -0.461) -- (7.25, -0.583);
\draw[gray] (7.2, -0.633) -- (7.25, -0.69);
\draw[gray] (7.2, -0.015) -- (7.25, 0.0360);
\draw[gray] (7.2, 0.031) -- (7.25, 0.01);
\draw[gray] (7.2, 0.629) -- (7.25, 0.56);
\draw[gray] (7.2, 1.319) -- (7.25, 1.213);
\draw[gray] (7.2, 1.011) -- (7.25, 1.018);
\draw[gray] (7.2, 0.168) -- (7.25, 0.049);
\draw[gray] (7.2, -0.213) -- (7.25, -0.202);
\draw[gray] (7.2, 0.005) -- (7.25, -0.072);
\draw[gray] (7.2, 0.358) -- (7.25, 0.271);
\draw[gray] (7.2, 0.031) -- (7.25, 0.073);
\draw[gray] (7.2, -0.403) -- (7.25, -0.444);
\draw[gray] (7.2, -0.886) -- (7.25, -1.042);
\draw[gray] (7.2, 0.953) -- (7.25, 0.73);
\draw[gray] (7.2, 1.52) -- (7.25, 1.447);
\draw[gray] (7.2, 1.693) -- (7.25, 1.636);
\draw[gray] (7.2, 1.1) -- (7.25, 0.937);
\draw[gray] (7.2, 1.1) -- (7.25, 0.863);
\draw[gray] (7.2, 1.546) -- (7.25, 1.625);
\draw[gray] (7.25, -1.44) -- (7.3, -1.491);
\draw[gray] (7.25, -1.475) -- (7.3, -1.294);
\draw[gray] (7.25, -1.459) -- (7.3, -1.388);
\draw[gray] (7.25, -1.494) -- (7.3, -1.248);
\draw[gray] (7.25, -0.922) -- (7.3, -0.998);
\draw[gray] (7.25, -1.068) -- (7.3, -1.264);
\draw[gray] (7.25, -1.068) -- (7.3, -1.019);
\draw[gray] (7.25, -0.892) -- (7.3, -0.791);
\draw[gray] (7.25, -0.893) -- (7.3, -0.844);
\draw[gray] (7.25, -1.074) -- (7.3, -1.372);
\draw[gray] (7.25, -1.542) -- (7.3, -1.602);
\draw[gray] (7.25, -0.913) -- (7.3, -0.905);
\draw[gray] (7.25, -1.26) -- (7.3, -1.248);
\draw[gray] (7.25, -1.793) -- (7.3, -1.762);
\draw[gray] (7.25, -1.706) -- (7.3, -1.646);
\draw[gray] (7.25, -1.277) -- (7.3, -1.051);
\draw[gray] (7.25, -0.786) -- (7.3, -0.719);
\draw[gray] (7.25, -0.932) -- (7.3, -0.903);
\draw[gray] (7.25, -0.629) -- (7.3, -0.639);
\draw[gray] (7.25, -1.416) -- (7.3, -1.406);
\draw[gray] (7.25, -1.416) -- (7.3, -1.454);
\draw[gray] (7.25, -1.351) -- (7.3, -1.421);
\draw[gray] (7.25, -1.35) -- (7.3, -1.346);
\draw[gray] (7.25, -1.035) -- (7.3, -1.025);
\draw[gray] (7.25, -1.035) -- (7.3, -1.136);
\draw[gray] (7.25, -1.128) -- (7.3, -1.257);
\draw[gray] (7.25, -2.171) -- (7.3, -2.068);
\draw[gray] (7.25, -2.209) -- (7.3, -2.207);
\draw[gray] (7.25, -1.755) -- (7.3, -1.811);
\draw[gray] (7.25, -2.197) -- (7.3, -2.233);
\draw[gray] (7.25, -1.701) -- (7.3, -1.663);
\draw[gray] (7.25, -1.606) -- (7.3, -1.658);
\draw[gray] (7.25, -1.421) -- (7.3, -1.257);
\draw[gray] (7.25, -1.578) -- (7.3, -1.622);
\draw[gray] (7.25, -0.951) -- (7.3, -0.772);
\draw[gray] (7.25, -0.983) -- (7.3, -0.986);
\draw[gray] (7.25, -1.106) -- (7.3, -1.252);
\draw[gray] (7.25, -0.558) -- (7.3, -0.455);
\draw[gray] (7.25, -0.612) -- (7.3, -0.728);
\draw[gray] (7.25, -0.574) -- (7.3, -0.526);
\draw[gray] (7.25, -0.574) -- (7.3, -0.515);
\draw[gray] (7.25, -0.482) -- (7.3, -0.493);
\draw[gray] (7.25, -0.282) -- (7.3, -0.368);
\draw[gray] (7.25, -0.258) -- (7.3, -0.215);
\draw[gray] (7.25, 0.045) -- (7.3, 0.078);
\draw[gray] (7.25, -1.43) -- (7.3, -1.444);
\draw[gray] (7.25, -1.318) -- (7.3, -1.324);
\draw[gray] (7.25, -0.371) -- (7.3, -0.293);
\draw[gray] (7.25, -0.427) -- (7.3, -0.359);
\draw[gray] (7.25, -1.724) -- (7.3, -1.691);
\draw[gray] (7.25, -0.464) -- (7.3, -0.396);
\draw[gray] (7.25, -0.867) -- (7.3, -0.878);
\draw[gray] (7.25, -0.477) -- (7.3, -0.365);
\draw[gray] (7.25, -0.51) -- (7.3, -0.535);
\draw[gray] (7.25, -0.51) -- (7.3, -0.664);
\draw[gray] (7.25, -0.462) -- (7.3, -0.5);
\draw[gray] (7.25, 0.77) -- (7.3, 0.782);
\draw[gray] (7.25, 0.524) -- (7.3, 0.59);
\draw[gray] (7.25, -0.486) -- (7.3, -0.39);
\draw[gray] (7.25, -0.362) -- (7.3, -0.396);
\draw[gray] (7.25, -0.058) -- (7.3, -0.09);
\draw[gray] (7.25, -0.741) -- (7.3, -0.73);
\draw[gray] (7.25, -0.086) -- (7.3, -0.068);
\draw[gray] (7.25, -0.248) -- (7.3, -0.398);
\draw[gray] (7.25, -0.248) -- (7.3, -0.097);
\draw[gray] (7.25, -0.039) -- (7.3, -0.203);
\draw[gray] (7.25, -0.583) -- (7.3, -0.468);
\draw[gray] (7.25, -0.69) -- (7.3, -0.582);
\draw[gray] (7.25, 0.0360) -- (7.3, 0.04);
\draw[gray] (7.25, 0.01) -- (7.3, 0.021);
\draw[gray] (7.25, 0.56) -- (7.3, 0.568);
\draw[gray] (7.25, 1.213) -- (7.3, 1.243);
\draw[gray] (7.25, 1.018) -- (7.3, 1.124);
\draw[gray] (7.25, 0.049) -- (7.3, 0.046);
\draw[gray] (7.25, -0.202) -- (7.3, -0.083);
\draw[gray] (7.25, -0.072) -- (7.3, -0.008);
\draw[gray] (7.25, 0.271) -- (7.3, 0.305);
\draw[gray] (7.25, 0.073) -- (7.3, 0.11);
\draw[gray] (7.25, -0.444) -- (7.3, -0.577);
\draw[gray] (7.25, -1.042) -- (7.3, -1.132);
\draw[gray] (7.25, -1.042) -- (7.3, -0.976);
\draw[gray] (7.25, 0.73) -- (7.3, 0.901);
\draw[gray] (7.25, 1.447) -- (7.3, 1.475);
\draw[gray] (7.25, 1.636) -- (7.3, 1.803);
\draw[gray] (7.25, 0.937) -- (7.3, 1.067);
\draw[gray] (7.25, 0.863) -- (7.3, 0.748);
\draw[gray] (7.25, 1.625) -- (7.3, 1.734);
\draw[gray] (7.3, -1.491) -- (7.35, -1.461);
\draw[gray] (7.3, -1.491) -- (7.35, -1.47);
\draw[gray] (7.3, -1.294) -- (7.35, -1.318);
\draw[gray] (7.3, -1.388) -- (7.35, -1.291);
\draw[gray] (7.3, -1.248) -- (7.35, -1.393);
\draw[gray] (7.3, -0.998) -- (7.35, -0.937);
\draw[gray] (7.3, -1.264) -- (7.35, -1.384);
\draw[gray] (7.3, -1.019) -- (7.35, -1.272);
\draw[gray] (7.3, -0.791) -- (7.35, -0.965);
\draw[gray] (7.3, -0.844) -- (7.35, -0.758);
\draw[gray] (7.3, -1.372) -- (7.35, -1.285);
\draw[gray] (7.3, -1.602) -- (7.35, -1.605);
\draw[gray] (7.3, -0.905) -- (7.35, -0.979);
\draw[gray] (7.3, -1.248) -- (7.35, -1.24);
\draw[gray] (7.3, -1.762) -- (7.35, -2.015);
\draw[gray] (7.3, -1.646) -- (7.35, -1.488);
\draw[gray] (7.3, -1.646) -- (7.35, -1.664);
\draw[gray] (7.3, -1.051) -- (7.35, -0.878);
\draw[gray] (7.3, -0.719) -- (7.35, -0.77);
\draw[gray] (7.3, -0.903) -- (7.35, -0.839);
\draw[gray] (7.3, -0.639) -- (7.35, -0.726);
\draw[gray] (7.3, -1.406) -- (7.35, -1.383);
\draw[gray] (7.3, -1.406) -- (7.35, -1.396);
\draw[gray] (7.3, -1.454) -- (7.35, -1.328);
\draw[gray] (7.3, -1.421) -- (7.35, -1.316);
\draw[gray] (7.3, -1.346) -- (7.35, -1.558);
\draw[gray] (7.3, -1.025) -- (7.35, -0.919);
\draw[gray] (7.3, -1.136) -- (7.35, -1.453);
\draw[gray] (7.3, -1.257) -- (7.35, -1.109);
\draw[gray] (7.3, -2.068) -- (7.35, -1.917);
\draw[gray] (7.3, -2.207) -- (7.35, -2.239);
\draw[gray] (7.3, -1.811) -- (7.35, -1.90);
\draw[gray] (7.3, -2.233) -- (7.35, -2.065);
\draw[gray] (7.3, -1.663) -- (7.35, -1.711);
\draw[gray] (7.3, -1.658) -- (7.35, -1.777);
\draw[gray] (7.3, -1.257) -- (7.35, -1.453);
\draw[gray] (7.3, -1.622) -- (7.35, -1.858);
\draw[gray] (7.3, -1.622) -- (7.35, -1.483);
\draw[gray] (7.3, -0.772) -- (7.35, -0.603);
\draw[gray] (7.3, -0.986) -- (7.35, -0.88);
\draw[gray] (7.3, -1.252) -- (7.35, -1.151);
\draw[gray] (7.3, -0.455) -- (7.35, -0.554);
\draw[gray] (7.3, -0.728) -- (7.35, -0.675);
\draw[gray] (7.3, -0.526) -- (7.35, -0.497);
\draw[gray] (7.3, -0.515) -- (7.35, -0.384);
\draw[gray] (7.3, -0.493) -- (7.35, -0.432);
\draw[gray] (7.3, -0.368) -- (7.35, -0.353);
\draw[gray] (7.3, -0.215) -- (7.35, -0.156);
\draw[gray] (7.3, 0.078) -- (7.35, 0.218);
\draw[gray] (7.3, -1.444) -- (7.35, -1.628);
\draw[gray] (7.3, -1.324) -- (7.35, -1.107);
\draw[gray] (7.3, -0.293) -- (7.35, -0.286);
\draw[gray] (7.3, -0.359) -- (7.35, -0.62);
\draw[gray] (7.3, -1.691) -- (7.35, -1.858);
\draw[gray] (7.3, -0.396) -- (7.35, -0.296);
\draw[gray] (7.3, -0.878) -- (7.35, -0.798);
\draw[gray] (7.3, -0.365) -- (7.35, -0.149);
\draw[gray] (7.3, -0.535) -- (7.35, -0.608);
\draw[gray] (7.3, -0.664) -- (7.35, -0.753);
\draw[gray] (7.3, -0.5) -- (7.35, -0.743);
\draw[gray] (7.3, 0.782) -- (7.35, 0.582);
\draw[gray] (7.3, 0.59) -- (7.35, 0.479);
\draw[gray] (7.3, -0.39) -- (7.35, -0.465);
\draw[gray] (7.3, -0.39) -- (7.35, -0.344);
\draw[gray] (7.3, -0.396) -- (7.35, -0.501);
\draw[gray] (7.3, -0.09) -- (7.35, -0.006);
\draw[gray] (7.3, -0.73) -- (7.35, -0.579);
\draw[gray] (7.3, -0.068) -- (7.35, -0.0360);
\draw[gray] (7.3, -0.398) -- (7.35, -0.522);
\draw[gray] (7.3, -0.097) -- (7.35, -0.058);
\draw[gray] (7.3, -0.203) -- (7.35, -0.178);
\draw[gray] (7.3, -0.468) -- (7.35, -0.221);
\draw[gray] (7.3, -0.582) -- (7.35, -0.848);
\draw[gray] (7.3, 0.04) -- (7.35, 0.089);
\draw[gray] (7.3, 0.021) -- (7.35, 0.016);
\draw[gray] (7.3, 0.568) -- (7.35, 0.467);
\draw[gray] (7.3, 1.243) -- (7.35, 1.2);
\draw[gray] (7.3, 1.124) -- (7.35, 0.973);
\draw[gray] (7.3, 0.046) -- (7.35, 0.046);
\draw[gray] (7.3, -0.083) -- (7.35, -0.144);
\draw[gray] (7.3, -0.008) -- (7.35, -0.109);
\draw[gray] (7.3, 0.305) -- (7.35, 0.357);
\draw[gray] (7.3, 0.11) -- (7.35, 0.324);
\draw[gray] (7.3, -0.577) -- (7.35, -0.63);
\draw[gray] (7.3, -1.132) -- (7.35, -1.09);
\draw[gray] (7.3, -0.976) -- (7.35, -1.036);
\draw[gray] (7.3, -0.976) -- (7.35, -0.84);
\draw[gray] (7.3, 0.901) -- (7.35, 0.848);
\draw[gray] (7.3, 1.475) -- (7.35, 1.528);
\draw[gray] (7.3, 1.803) -- (7.35, 1.917);
\draw[gray] (7.3, 1.067) -- (7.35, 1.171);
\draw[gray] (7.3, 0.748) -- (7.35, 0.611);
\draw[gray] (7.3, 0.748) -- (7.35, 0.701);
\draw[gray] (7.3, 1.734) -- (7.35, 1.858);
\draw[gray] (7.35, -1.461) -- (7.4, -1.44);
\draw[gray] (7.35, -1.47) -- (7.4, -1.485);
\draw[gray] (7.35, -1.318) -- (7.4, -1.107);
\draw[gray] (7.35, -1.291) -- (7.4, -1.287);
\draw[gray] (7.35, -1.393) -- (7.4, -1.43);
\draw[gray] (7.35, -0.937) -- (7.4, -0.996);
\draw[gray] (7.35, -1.384) -- (7.4, -1.224);
\draw[gray] (7.35, -1.272) -- (7.4, -1.335);
\draw[gray] (7.35, -0.965) -- (7.4, -1.003);
\draw[gray] (7.35, -0.758) -- (7.4, -0.816);
\draw[gray] (7.35, -0.758) -- (7.4, -0.788);
\draw[gray] (7.35, -1.285) -- (7.4, -1.504);
\draw[gray] (7.35, -1.605) -- (7.4, -1.639);
\draw[gray] (7.35, -0.979) -- (7.4, -0.89);
\draw[gray] (7.35, -1.24) -- (7.4, -1.171);
\draw[gray] (7.35, -2.015) -- (7.4, -1.969);
\draw[gray] (7.35, -1.488) -- (7.4, -1.348);
\draw[gray] (7.35, -1.664) -- (7.4, -1.75);
\draw[gray] (7.35, -0.878) -- (7.4, -0.86);
\draw[gray] (7.35, -0.77) -- (7.4, -0.726);
\draw[gray] (7.35, -0.839) -- (7.4, -0.742);
\draw[gray] (7.35, -0.726) -- (7.4, -0.735);
\draw[gray] (7.35, -1.383) -- (7.4, -1.443);
\draw[gray] (7.35, -1.396) -- (7.4, -1.368);
\draw[gray] (7.35, -1.396) -- (7.4, -1.508);
\draw[gray] (7.35, -1.328) -- (7.4, -1.174);
\draw[gray] (7.35, -1.316) -- (7.4, -1.173);
\draw[gray] (7.35, -1.558) -- (7.4, -1.749);
\draw[gray] (7.35, -0.919) -- (7.4, -0.834);
\draw[gray] (7.35, -1.453) -- (7.4, -1.601);
\draw[gray] (7.35, -1.109) -- (7.4, -1.183);
\draw[gray] (7.35, -1.917) -- (7.4, -1.945);
\draw[gray] (7.35, -2.239) -- (7.4, -2.275);
\draw[gray] (7.35, -1.90) -- (7.4, -2.056);
\draw[gray] (7.35, -2.065) -- (7.4, -2.323);
\draw[gray] (7.35, -1.711) -- (7.4, -1.488);
\draw[gray] (7.35, -1.777) -- (7.4, -1.915);
\draw[gray] (7.35, -1.453) -- (7.4, -1.576);
\draw[gray] (7.35, -1.858) -- (7.4, -1.981);
\draw[gray] (7.35, -1.483) -- (7.4, -1.364);
\draw[gray] (7.35, -0.603) -- (7.4, -0.611);
\draw[gray] (7.35, -0.88) -- (7.4, -0.779);
\draw[gray] (7.35, -1.151) -- (7.4, -1.211);
\draw[gray] (7.35, -0.554) -- (7.4, -0.574);
\draw[gray] (7.35, -0.675) -- (7.4, -0.732);
\draw[gray] (7.35, -0.497) -- (7.4, -0.698);
\draw[gray] (7.35, -0.384) -- (7.4, -0.425);
\draw[gray] (7.35, -0.432) -- (7.4, -0.387);
\draw[gray] (7.35, -0.353) -- (7.4, -0.394);
\draw[gray] (7.35, -0.156) -- (7.4, -0.148);
\draw[gray] (7.35, 0.218) -- (7.4, 0.176);
\draw[gray] (7.35, -1.628) -- (7.4, -1.639);
\draw[gray] (7.35, -1.107) -- (7.4, -1.211);
\draw[gray] (7.35, -0.286) -- (7.4, -0.517);
\draw[gray] (7.35, -0.62) -- (7.4, -0.565);
\draw[gray] (7.35, -1.858) -- (7.4, -1.932);
\draw[gray] (7.35, -0.296) -- (7.4, -0.209);
\draw[gray] (7.35, -0.798) -- (7.4, -0.925);
\draw[gray] (7.35, -0.149) -- (7.4, -0.247);
\draw[gray] (7.35, -0.608) -- (7.4, -0.648);
\draw[gray] (7.35, -0.753) -- (7.4, -1.011);
\draw[gray] (7.35, -0.743) -- (7.4, -1.007);
\draw[gray] (7.35, 0.582) -- (7.4, 0.547);
\draw[gray] (7.35, 0.479) -- (7.4, 0.384);
\draw[gray] (7.35, -0.465) -- (7.4, -0.344);
\draw[gray] (7.35, -0.344) -- (7.4, -0.27);
\draw[gray] (7.35, -0.501) -- (7.4, -0.386);
\draw[gray] (7.35, -0.006) -- (7.4, -0.065);
\draw[gray] (7.35, -0.579) -- (7.4, -0.631);
\draw[gray] (7.35, -0.579) -- (7.4, -0.564);
\draw[gray] (7.35, -0.0360) -- (7.4, 0.0);
\draw[gray] (7.35, -0.522) -- (7.4, -0.511);
\draw[gray] (7.35, -0.522) -- (7.4, -0.561);
\draw[gray] (7.35, -0.058) -- (7.4, 0.176);
\draw[gray] (7.35, -0.178) -- (7.4, -0.206);
\draw[gray] (7.35, -0.221) -- (7.4, -0.372);
\draw[gray] (7.35, -0.848) -- (7.4, -0.813);
\draw[gray] (7.35, -0.848) -- (7.4, -0.868);
\draw[gray] (7.35, 0.089) -- (7.4, 0.065);
\draw[gray] (7.35, 0.016) -- (7.4, -0.12);
\draw[gray] (7.35, 0.467) -- (7.4, 0.416);
\draw[gray] (7.35, 1.2) -- (7.4, 1.158);
\draw[gray] (7.35, 1.2) -- (7.4, 1.467);
\draw[gray] (7.35, 0.973) -- (7.4, 0.978);
\draw[gray] (7.35, 0.046) -- (7.4, 0.011);
\draw[gray] (7.35, -0.144) -- (7.4, -0.326);
\draw[gray] (7.35, -0.109) -- (7.4, -0.27);
\draw[gray] (7.35, 0.357) -- (7.4, 0.359);
\draw[gray] (7.35, 0.324) -- (7.4, 0.141);
\draw[gray] (7.35, -0.63) -- (7.4, -0.686);
\draw[gray] (7.35, -1.09) -- (7.4, -1.146);
\draw[gray] (7.35, -1.036) -- (7.4, -0.995);
\draw[gray] (7.35, -0.84) -- (7.4, -0.716);
\draw[gray] (7.35, 0.848) -- (7.4, 0.873);
\draw[gray] (7.35, 1.528) -- (7.4, 1.329);
\draw[gray] (7.35, 1.917) -- (7.4, 1.91);
\draw[gray] (7.35, 1.171) -- (7.4, 1.032);
\draw[gray] (7.35, 0.611) -- (7.4, 0.594);
\draw[gray] (7.35, 0.701) -- (7.4, 0.832);
\draw[gray] (7.35, 1.858) -- (7.4, 1.907);
\draw[gray] (7.4, -1.44) -- (7.45, -1.672);
\draw[gray] (7.4, -1.485) -- (7.45, -1.361);
\draw[gray] (7.4, -1.107) -- (7.45, -0.964);
\draw[gray] (7.4, -1.287) -- (7.45, -1.334);
\draw[gray] (7.4, -1.43) -- (7.45, -1.467);
\draw[gray] (7.4, -0.996) -- (7.45, -0.786);
\draw[gray] (7.4, -1.224) -- (7.45, -1.126);
\draw[gray] (7.4, -1.335) -- (7.45, -1.378);
\draw[gray] (7.4, -1.003) -- (7.45, -1.055);
\draw[gray] (7.4, -0.816) -- (7.45, -0.849);
\draw[gray] (7.4, -0.788) -- (7.45, -0.762);
\draw[gray] (7.4, -1.504) -- (7.45, -1.419);
\draw[gray] (7.4, -1.639) -- (7.45, -1.747);
\draw[gray] (7.4, -1.639) -- (7.45, -1.698);
\draw[gray] (7.4, -0.89) -- (7.45, -1.164);
\draw[gray] (7.4, -0.89) -- (7.45, -0.848);
\draw[gray] (7.4, -1.171) -- (7.45, -1.311);
\draw[gray] (7.4, -1.171) -- (7.45, -1.329);
\draw[gray] (7.4, -1.969) -- (7.45, -1.939);
\draw[gray] (7.4, -1.348) -- (7.45, -1.492);
\draw[gray] (7.4, -1.75) -- (7.45, -1.713);
\draw[gray] (7.4, -0.86) -- (7.45, -0.854);
\draw[gray] (7.4, -0.726) -- (7.45, -0.829);
\draw[gray] (7.4, -0.742) -- (7.45, -0.593);
\draw[gray] (7.4, -0.735) -- (7.45, -0.722);
\draw[gray] (7.4, -1.443) -- (7.45, -1.313);
\draw[gray] (7.4, -1.368) -- (7.45, -1.408);
\draw[gray] (7.4, -1.508) -- (7.45, -1.573);
\draw[gray] (7.4, -1.174) -- (7.45, -1.166);
\draw[gray] (7.4, -1.173) -- (7.45, -1.287);
\draw[gray] (7.4, -1.749) -- (7.45, -1.796);
\draw[gray] (7.4, -0.834) -- (7.45, -0.84);
\draw[gray] (7.4, -1.601) -- (7.45, -1.657);
\draw[gray] (7.4, -1.183) -- (7.45, -1.225);
\draw[gray] (7.4, -1.945) -- (7.45, -1.857);
\draw[gray] (7.4, -1.945) -- (7.45, -2.114);
\draw[gray] (7.4, -2.275) -- (7.45, -2.25);
\draw[gray] (7.4, -2.056) -- (7.45, -1.919);
\draw[gray] (7.4, -2.323) -- (7.45, -2.27);
\draw[gray] (7.4, -1.488) -- (7.45, -1.648);
\draw[gray] (7.4, -1.915) -- (7.45, -1.783);
\draw[gray] (7.4, -1.576) -- (7.45, -1.59);
\draw[gray] (7.4, -1.981) -- (7.45, -1.923);
\draw[gray] (7.4, -1.364) -- (7.45, -1.145);
\draw[gray] (7.4, -0.611) -- (7.45, -0.616);
\draw[gray] (7.4, -0.779) -- (7.45, -0.761);
\draw[gray] (7.4, -1.211) -- (7.45, -1.267);
\draw[gray] (7.4, -0.574) -- (7.45, -0.702);
\draw[gray] (7.4, -0.732) -- (7.45, -0.598);
\draw[gray] (7.4, -0.698) -- (7.45, -0.859);
\draw[gray] (7.4, -0.425) -- (7.45, -0.479);
\draw[gray] (7.4, -0.387) -- (7.45, -0.262);
\draw[gray] (7.4, -0.394) -- (7.45, -0.468);
\draw[gray] (7.4, -0.148) -- (7.45, -0.317);
\draw[gray] (7.4, 0.176) -- (7.45, 0.205);
\draw[gray] (7.4, -1.639) -- (7.45, -1.769);
\draw[gray] (7.4, -1.211) -- (7.45, -1.282);
\draw[gray] (7.4, -0.517) -- (7.45, -0.57);
\draw[gray] (7.4, -0.565) -- (7.45, -0.588);
\draw[gray] (7.4, -1.932) -- (7.45, -1.941);
\draw[gray] (7.4, -0.209) -- (7.45, -0.321);
\draw[gray] (7.4, -0.209) -- (7.45, -0.34);
\draw[gray] (7.4, -0.925) -- (7.45, -0.963);
\draw[gray] (7.4, -0.247) -- (7.45, -0.075);
\draw[gray] (7.4, -0.648) -- (7.45, -0.731);
\draw[gray] (7.4, -1.011) -- (7.45, -0.993);
\draw[gray] (7.4, -1.007) -- (7.45, -0.87);
\draw[gray] (7.4, 0.547) -- (7.45, 0.305);
\draw[gray] (7.4, 0.384) -- (7.45, 0.350);
\draw[gray] (7.4, -0.344) -- (7.45, -0.075);
\draw[gray] (7.4, -0.344) -- (7.45, -0.574);
\draw[gray] (7.4, -0.27) -- (7.45, -0.234);
\draw[gray] (7.4, -0.386) -- (7.45, -0.571);
\draw[gray] (7.4, -0.065) -- (7.45, 0.014);
\draw[gray] (7.4, -0.631) -- (7.45, -0.568);
\draw[gray] (7.4, -0.564) -- (7.45, -0.518);
\draw[gray] (7.4, 0.0) -- (7.45, -0.154);
\draw[gray] (7.4, -0.511) -- (7.45, -0.551);
\draw[gray] (7.4, -0.561) -- (7.45, -0.576);
\draw[gray] (7.4, 0.176) -- (7.45, 0.099);
\draw[gray] (7.4, -0.206) -- (7.45, -0.141);
\draw[gray] (7.4, -0.372) -- (7.45, -0.591);
\draw[gray] (7.4, -0.813) -- (7.45, -0.828);
\draw[gray] (7.4, -0.868) -- (7.45, -0.866);
\draw[gray] (7.4, 0.065) -- (7.45, 0.123);
\draw[gray] (7.4, -0.12) -- (7.45, -0.295);
\draw[gray] (7.4, -0.12) -- (7.45, -0.333);
\draw[gray] (7.4, 0.416) -- (7.45, 0.453);
\draw[gray] (7.4, 1.158) -- (7.45, 1.185);
\draw[gray] (7.4, 1.467) -- (7.45, 1.659);
\draw[gray] (7.4, 1.467) -- (7.45, 1.561);
\draw[gray] (7.4, 0.978) -- (7.45, 0.832);
\draw[gray] (7.4, 0.011) -- (7.45, 0.096);
\draw[gray] (7.4, -0.326) -- (7.45, -0.410);
\draw[gray] (7.4, -0.27) -- (7.45, -0.307);
\draw[gray] (7.4, 0.359) -- (7.45, 0.396);
\draw[gray] (7.4, 0.141) -- (7.45, 0.223);
\draw[gray] (7.4, -0.686) -- (7.45, -0.624);
\draw[gray] (7.4, -1.146) -- (7.45, -1.312);
\draw[gray] (7.4, -0.995) -- (7.45, -0.919);
\draw[gray] (7.4, -0.716) -- (7.45, -0.768);
\draw[gray] (7.4, 0.873) -- (7.45, 0.841);
\draw[gray] (7.4, 1.329) -- (7.45, 1.275);
\draw[gray] (7.4, 1.91) -- (7.45, 1.823);
\draw[gray] (7.4, 1.032) -- (7.45, 0.92);
\draw[gray] (7.4, 0.594) -- (7.45, 0.732);
\draw[gray] (7.4, 0.832) -- (7.45, 0.772);
\draw[gray] (7.4, 1.907) -- (7.45, 1.75);
\draw[gray] (7.45, -1.672) -- (7.5, -1.685);
\draw[gray] (7.45, -1.361) -- (7.5, -1.481);
\draw[gray] (7.45, -0.964) -- (7.5, -0.939);
\draw[gray] (7.45, -1.334) -- (7.5, -1.443);
\draw[gray] (7.45, -1.467) -- (7.5, -1.426);
\draw[gray] (7.45, -0.786) -- (7.5, -0.695);
\draw[gray] (7.45, -1.126) -- (7.5, -1.164);
\draw[gray] (7.45, -1.378) -- (7.5, -1.414);
\draw[gray] (7.45, -1.055) -- (7.5, -1.199);
\draw[gray] (7.45, -0.849) -- (7.5, -0.871);
\draw[gray] (7.45, -0.762) -- (7.5, -0.903);
\draw[gray] (7.45, -1.419) -- (7.5, -1.169);
\draw[gray] (7.45, -1.747) -- (7.5, -1.797);
\draw[gray] (7.45, -1.698) -- (7.5, -1.746);
\draw[gray] (7.45, -1.164) -- (7.5, -1.223);
\draw[gray] (7.45, -0.848) -- (7.5, -0.772);
\draw[gray] (7.45, -1.311) -- (7.5, -1.363);
\draw[gray] (7.45, -1.329) -- (7.5, -1.253);
\draw[gray] (7.45, -1.939) -- (7.5, -1.796);
\draw[gray] (7.45, -1.492) -- (7.5, -1.476);
\draw[gray] (7.45, -1.713) -- (7.5, -1.791);
\draw[gray] (7.45, -0.854) -- (7.5, -0.952);
\draw[gray] (7.45, -0.829) -- (7.5, -0.702);
\draw[gray] (7.45, -0.593) -- (7.5, -0.688);
\draw[gray] (7.45, -0.722) -- (7.5, -0.773);
\draw[gray] (7.45, -1.313) -- (7.5, -1.31);
\draw[gray] (7.45, -1.408) -- (7.5, -1.457);
\draw[gray] (7.45, -1.573) -- (7.5, -1.472);
\draw[gray] (7.45, -1.166) -- (7.5, -1.103);
\draw[gray] (7.45, -1.287) -- (7.5, -1.339);
\draw[gray] (7.45, -1.796) -- (7.5, -1.811);
\draw[gray] (7.45, -0.84) -- (7.5, -1.031);
\draw[gray] (7.45, -1.657) -- (7.5, -1.605);
\draw[gray] (7.45, -1.225) -- (7.5, -1.051);
\draw[gray] (7.45, -1.857) -- (7.5, -1.847);
\draw[gray] (7.45, -2.114) -- (7.5, -1.935);
\draw[gray] (7.45, -2.25) -- (7.5, -2.246);
\draw[gray] (7.45, -1.919) -- (7.5, -2.0);
\draw[gray] (7.45, -2.27) -- (7.5, -2.062);
\draw[gray] (7.45, -1.648) -- (7.5, -1.923);
\draw[gray] (7.45, -1.783) -- (7.5, -1.839);
\draw[gray] (7.45, -1.59) -- (7.5, -1.639);
\draw[gray] (7.45, -1.923) -- (7.5, -1.974);
\draw[gray] (7.45, -1.145) -- (7.5, -1.104);
\draw[gray] (7.45, -0.616) -- (7.5, -0.585);
\draw[gray] (7.45, -0.761) -- (7.5, -0.811);
\draw[gray] (7.45, -1.267) -- (7.5, -1.137);
\draw[gray] (7.45, -0.702) -- (7.5, -0.714);
\draw[gray] (7.45, -0.598) -- (7.5, -0.839);
\draw[gray] (7.45, -0.859) -- (7.5, -0.884);
\draw[gray] (7.45, -0.479) -- (7.5, -0.332);
\draw[gray] (7.45, -0.262) -- (7.5, -0.03);
\draw[gray] (7.45, -0.468) -- (7.5, -0.406);
\draw[gray] (7.45, -0.317) -- (7.5, -0.526);
\draw[gray] (7.45, -0.317) -- (7.5, -0.352);
\draw[gray] (7.45, 0.205) -- (7.5, 0.244);
\draw[gray] (7.45, -1.769) -- (7.5, -2.048);
\draw[gray] (7.45, -1.282) -- (7.5, -1.241);
\draw[gray] (7.45, -0.57) -- (7.5, -0.545);
\draw[gray] (7.45, -0.588) -- (7.5, -0.707);
\draw[gray] (7.45, -1.941) -- (7.5, -1.907);
\draw[gray] (7.45, -0.321) -- (7.5, -0.23);
\draw[gray] (7.45, -0.34) -- (7.5, -0.303);
\draw[gray] (7.45, -0.963) -- (7.5, -0.934);
\draw[gray] (7.45, -0.075) -- (7.5, 0.105);
\draw[gray] (7.45, -0.731) -- (7.5, -0.822);
\draw[gray] (7.45, -0.993) -- (7.5, -0.877);
\draw[gray] (7.45, -0.87) -- (7.5, -0.897);
\draw[gray] (7.45, 0.305) -- (7.5, 0.314);
\draw[gray] (7.45, 0.350) -- (7.5, 0.355);
\draw[gray] (7.45, -0.075) -- (7.5, -0.123);
\draw[gray] (7.45, -0.574) -- (7.5, -0.544);
\draw[gray] (7.45, -0.234) -- (7.5, -0.351);
\draw[gray] (7.45, -0.571) -- (7.5, -0.571);
\draw[gray] (7.45, 0.014) -- (7.5, -0.144);
\draw[gray] (7.45, -0.568) -- (7.5, -0.628);
\draw[gray] (7.45, -0.518) -- (7.5, -0.363);
\draw[gray] (7.45, -0.154) -- (7.5, -0.341);
\draw[gray] (7.45, -0.551) -- (7.5, -0.448);
\draw[gray] (7.45, -0.576) -- (7.5, -0.541);
\draw[gray] (7.45, 0.099) -- (7.5, 0.182);
\draw[gray] (7.45, -0.141) -- (7.5, -0.224);
\draw[gray] (7.45, -0.591) -- (7.5, -0.511);
\draw[gray] (7.45, -0.828) -- (7.5, -1.058);
\draw[gray] (7.45, -0.866) -- (7.5, -0.849);
\draw[gray] (7.45, 0.123) -- (7.5, 0.12);
\draw[gray] (7.45, 0.123) -- (7.5, 0.099);
\draw[gray] (7.45, -0.295) -- (7.5, -0.416);
\draw[gray] (7.45, -0.333) -- (7.5, -0.437);
\draw[gray] (7.45, 0.453) -- (7.5, 0.196);
\draw[gray] (7.45, 1.185) -- (7.5, 1.312);
\draw[gray] (7.45, 1.659) -- (7.5, 1.67);
\draw[gray] (7.45, 1.561) -- (7.5, 1.55);
\draw[gray] (7.45, 0.832) -- (7.5, 0.968);
\draw[gray] (7.45, 0.096) -- (7.5, 0.062);
\draw[gray] (7.45, -0.410) -- (7.5, -0.278);
\draw[gray] (7.45, -0.307) -- (7.5, -0.357);
\draw[gray] (7.45, 0.396) -- (7.5, 0.319);
\draw[gray] (7.45, 0.223) -- (7.5, 0.181);
\draw[gray] (7.45, -0.624) -- (7.5, -0.746);
\draw[gray] (7.45, -1.312) -- (7.5, -1.355);
\draw[gray] (7.45, -0.919) -- (7.5, -1.075);
\draw[gray] (7.45, -0.768) -- (7.5, -0.625);
\draw[gray] (7.45, 0.841) -- (7.5, 0.852);
\draw[gray] (7.45, 1.275) -- (7.5, 1.303);
\draw[gray] (7.45, 1.823) -- (7.5, 1.808);
\draw[gray] (7.45, 0.92) -- (7.5, 1.089);
\draw[gray] (7.45, 0.732) -- (7.5, 0.817);
\draw[gray] (7.45, 0.772) -- (7.5, 0.638);
\draw[gray] (7.45, 1.75) -- (7.5, 1.868);
\draw[gray] (7.5, -1.685) -- (7.55, -1.563);
\draw[gray] (7.5, -1.481) -- (7.55, -1.5);
\draw[gray] (7.5, -0.939) -- (7.55, -0.896);
\draw[gray] (7.5, -1.443) -- (7.55, -1.31);
\draw[gray] (7.5, -1.426) -- (7.55, -1.315);
\draw[gray] (7.5, -0.695) -- (7.55, -0.65);
\draw[gray] (7.5, -1.164) -- (7.55, -1.243);
\draw[gray] (7.5, -1.414) -- (7.55, -1.498);
\draw[gray] (7.5, -1.199) -- (7.55, -1.443);
\draw[gray] (7.5, -0.871) -- (7.55, -0.772);
\draw[gray] (7.5, -0.903) -- (7.55, -1.126);
\draw[gray] (7.5, -1.169) -- (7.55, -1.305);
\draw[gray] (7.5, -1.797) -- (7.55, -1.898);
\draw[gray] (7.5, -1.746) -- (7.55, -1.802);
\draw[gray] (7.5, -1.223) -- (7.55, -1.432);
\draw[gray] (7.5, -1.223) -- (7.55, -1.289);
\draw[gray] (7.5, -0.772) -- (7.55, -0.733);
\draw[gray] (7.5, -1.363) -- (7.55, -1.396);
\draw[gray] (7.5, -1.253) -- (7.55, -1.178);
\draw[gray] (7.5, -1.796) -- (7.55, -1.718);
\draw[gray] (7.5, -1.476) -- (7.55, -1.422);
\draw[gray] (7.5, -1.791) -- (7.55, -1.849);
\draw[gray] (7.5, -1.791) -- (7.55, -1.889);
\draw[gray] (7.5, -0.952) -- (7.55, -0.979);
\draw[gray] (7.5, -0.702) -- (7.55, -0.698);
\draw[gray] (7.5, -0.688) -- (7.55, -0.796);
\draw[gray] (7.5, -0.773) -- (7.55, -0.766);
\draw[gray] (7.5, -0.773) -- (7.55, -0.701);
\draw[gray] (7.5, -1.31) -- (7.55, -1.267);
\draw[gray] (7.5, -1.457) -- (7.55, -1.768);
\draw[gray] (7.5, -1.472) -- (7.55, -1.343);
\draw[gray] (7.5, -1.103) -- (7.55, -0.844);
\draw[gray] (7.5, -1.339) -- (7.55, -1.336);
\draw[gray] (7.5, -1.811) -- (7.55, -1.763);
\draw[gray] (7.5, -1.031) -- (7.55, -1.021);
\draw[gray] (7.5, -1.605) -- (7.55, -1.544);
\draw[gray] (7.5, -1.051) -- (7.55, -1.127);
\draw[gray] (7.5, -1.847) -- (7.55, -1.807);
\draw[gray] (7.5, -1.935) -- (7.55, -1.886);
\draw[gray] (7.5, -2.246) -- (7.55, -2.198);
\draw[gray] (7.5, -2.0) -- (7.55, -1.851);
\draw[gray] (7.5, -2.062) -- (7.55, -1.894);
\draw[gray] (7.5, -1.923) -- (7.55, -1.733);
\draw[gray] (7.5, -1.839) -- (7.55, -1.849);
\draw[gray] (7.5, -1.639) -- (7.55, -1.615);
\draw[gray] (7.5, -1.974) -- (7.55, -2.158);
\draw[gray] (7.5, -1.104) -- (7.55, -0.938);
\draw[gray] (7.5, -0.585) -- (7.55, -0.545);
\draw[gray] (7.5, -0.811) -- (7.55, -0.775);
\draw[gray] (7.5, -1.137) -- (7.55, -1.106);
\draw[gray] (7.5, -0.714) -- (7.55, -0.763);
\draw[gray] (7.5, -0.839) -- (7.55, -0.715);
\draw[gray] (7.5, -0.884) -- (7.55, -0.839);
\draw[gray] (7.5, -0.332) -- (7.55, -0.436);
\draw[gray] (7.5, -0.03) -- (7.55, -0.018);
\draw[gray] (7.5, -0.406) -- (7.55, -0.382);
\draw[gray] (7.5, -0.526) -- (7.55, -0.635);
\draw[gray] (7.5, -0.352) -- (7.55, -0.369);
\draw[gray] (7.5, 0.244) -- (7.55, 0.0590);
\draw[gray] (7.5, -2.048) -- (7.55, -2.114);
\draw[gray] (7.5, -1.241) -- (7.55, -1.307);
\draw[gray] (7.5, -0.545) -- (7.55, -0.559);
\draw[gray] (7.5, -0.707) -- (7.55, -0.665);
\draw[gray] (7.5, -1.907) -- (7.55, -2.088);
\draw[gray] (7.5, -0.23) -- (7.55, -0.42);
\draw[gray] (7.5, -0.303) -- (7.55, -0.262);
\draw[gray] (7.5, -0.934) -- (7.55, -0.894);
\draw[gray] (7.5, -0.934) -- (7.55, -0.836);
\draw[gray] (7.5, 0.105) -- (7.55, 0.216);
\draw[gray] (7.5, -0.822) -- (7.55, -0.869);
\draw[gray] (7.5, -0.877) -- (7.55, -0.927);
\draw[gray] (7.5, -0.897) -- (7.55, -0.832);
\draw[gray] (7.5, 0.314) -- (7.55, 0.316);
\draw[gray] (7.5, 0.355) -- (7.55, 0.347);
\draw[gray] (7.5, -0.123) -- (7.55, -0.087);
\draw[gray] (7.5, -0.544) -- (7.55, -0.54);
\draw[gray] (7.5, -0.351) -- (7.55, -0.387);
\draw[gray] (7.5, -0.571) -- (7.55, -0.606);
\draw[gray] (7.5, -0.144) -- (7.55, -0.058);
\draw[gray] (7.5, -0.628) -- (7.55, -0.559);
\draw[gray] (7.5, -0.363) -- (7.55, -0.301);
\draw[gray] (7.5, -0.363) -- (7.55, -0.399);
\draw[gray] (7.5, -0.341) -- (7.55, -0.351);
\draw[gray] (7.5, -0.448) -- (7.55, -0.556);
\draw[gray] (7.5, -0.541) -- (7.55, -0.405);
\draw[gray] (7.5, 0.182) -- (7.55, 0.078);
\draw[gray] (7.5, -0.224) -- (7.55, -0.345);
\draw[gray] (7.5, -0.511) -- (7.55, -0.584);
\draw[gray] (7.5, -1.058) -- (7.55, -1.092);
\draw[gray] (7.5, -0.849) -- (7.55, -0.833);
\draw[gray] (7.5, 0.12) -- (7.55, 0.191);
\draw[gray] (7.5, 0.099) -- (7.55, 0.179);
\draw[gray] (7.5, -0.416) -- (7.55, -0.403);
\draw[gray] (7.5, -0.437) -- (7.55, -0.571);
\draw[gray] (7.5, 0.196) -- (7.55, 0.323);
\draw[gray] (7.5, 1.312) -- (7.55, 1.314);
\draw[gray] (7.5, 1.67) -- (7.55, 1.657);
\draw[gray] (7.5, 1.55) -- (7.55, 1.493);
\draw[gray] (7.5, 0.968) -- (7.55, 0.895);
\draw[gray] (7.5, 0.062) -- (7.55, -0.002);
\draw[gray] (7.5, -0.278) -- (7.55, -0.228);
\draw[gray] (7.5, -0.357) -- (7.55, -0.244);
\draw[gray] (7.5, 0.319) -- (7.55, 0.364);
\draw[gray] (7.5, 0.181) -- (7.55, 0.104);
\draw[gray] (7.5, -0.746) -- (7.55, -0.673);
\draw[gray] (7.5, -1.355) -- (7.55, -1.225);
\draw[gray] (7.5, -1.075) -- (7.55, -1.22);
\draw[gray] (7.5, -0.625) -- (7.55, -0.575);
\draw[gray] (7.5, 0.852) -- (7.55, 0.877);
\draw[gray] (7.5, 1.303) -- (7.55, 1.446);
\draw[gray] (7.5, 1.808) -- (7.55, 1.699);
\draw[gray] (7.5, 1.089) -- (7.55, 1.072);
\draw[gray] (7.5, 0.817) -- (7.55, 0.789);
\draw[gray] (7.5, 0.638) -- (7.55, 0.783);
\draw[gray] (7.5, 0.638) -- (7.55, 0.547);
\draw[gray] (7.5, 1.868) -- (7.55, 1.861);
\draw[gray] (7.55, -1.563) -- (7.60, -1.485);
\draw[gray] (7.55, -1.5) -- (7.60, -1.451);
\draw[gray] (7.55, -0.896) -- (7.60, -0.983);
\draw[gray] (7.55, -1.31) -- (7.60, -1.227);
\draw[gray] (7.55, -1.315) -- (7.60, -1.408);
\draw[gray] (7.55, -0.65) -- (7.60, -0.813);
\draw[gray] (7.55, -1.243) -- (7.60, -1.329);
\draw[gray] (7.55, -1.498) -- (7.60, -1.594);
\draw[gray] (7.55, -1.443) -- (7.60, -1.367);
\draw[gray] (7.55, -0.772) -- (7.60, -0.537);
\draw[gray] (7.55, -1.126) -- (7.60, -1.101);
\draw[gray] (7.55, -1.305) -- (7.60, -1.286);
\draw[gray] (7.55, -1.898) -- (7.60, -1.773);
\draw[gray] (7.55, -1.802) -- (7.60, -1.951);
\draw[gray] (7.55, -1.432) -- (7.60, -1.563);
\draw[gray] (7.55, -1.289) -- (7.60, -1.428);
\draw[gray] (7.55, -0.733) -- (7.60, -0.712);
\draw[gray] (7.55, -1.396) -- (7.60, -1.285);
\draw[gray] (7.55, -1.178) -- (7.60, -1.226);
\draw[gray] (7.55, -1.718) -- (7.60, -1.825);
\draw[gray] (7.55, -1.422) -- (7.60, -1.455);
\draw[gray] (7.55, -1.849) -- (7.60, -1.683);
\draw[gray] (7.55, -1.889) -- (7.60, -1.965);
\draw[gray] (7.55, -0.979) -- (7.60, -0.823);
\draw[gray] (7.55, -0.698) -- (7.60, -0.597);
\draw[gray] (7.55, -0.796) -- (7.60, -0.867);
\draw[gray] (7.55, -0.766) -- (7.60, -0.701);
\draw[gray] (7.55, -0.701) -- (7.60, -0.719);
\draw[gray] (7.55, -1.267) -- (7.60, -1.509);
\draw[gray] (7.55, -1.768) -- (7.60, -1.793);
\draw[gray] (7.55, -1.343) -- (7.60, -1.224);
\draw[gray] (7.55, -0.844) -- (7.60, -0.786);
\draw[gray] (7.55, -1.336) -- (7.60, -1.499);
\draw[gray] (7.55, -1.763) -- (7.60, -1.737);
\draw[gray] (7.55, -1.763) -- (7.60, -1.668);
\draw[gray] (7.55, -1.021) -- (7.60, -0.944);
\draw[gray] (7.55, -1.544) -- (7.60, -1.53);
\draw[gray] (7.55, -1.127) -- (7.60, -1.072);
\draw[gray] (7.55, -1.807) -- (7.60, -1.811);
\draw[gray] (7.55, -1.886) -- (7.60, -1.824);
\draw[gray] (7.55, -2.198) -- (7.60, -2.453);
\draw[gray] (7.55, -1.851) -- (7.60, -1.815);
\draw[gray] (7.55, -1.894) -- (7.60, -2.227);
\draw[gray] (7.55, -1.733) -- (7.60, -1.692);
\draw[gray] (7.55, -1.849) -- (7.60, -1.947);
\draw[gray] (7.55, -1.849) -- (7.60, -1.802);
\draw[gray] (7.55, -1.615) -- (7.60, -1.868);
\draw[gray] (7.55, -2.158) -- (7.60, -2.037);
\draw[gray] (7.55, -0.938) -- (7.60, -0.941);
\draw[gray] (7.55, -0.545) -- (7.60, -0.505);
\draw[gray] (7.55, -0.775) -- (7.60, -0.633);
\draw[gray] (7.55, -1.106) -- (7.60, -1.17);
\draw[gray] (7.55, -0.763) -- (7.60, -0.717);
\draw[gray] (7.55, -0.715) -- (7.60, -0.634);
\draw[gray] (7.55, -0.839) -- (7.60, -0.915);
\draw[gray] (7.55, -0.436) -- (7.60, -0.505);
\draw[gray] (7.55, -0.018) -- (7.60, 0.084);
\draw[gray] (7.55, -0.382) -- (7.60, -0.259);
\draw[gray] (7.55, -0.635) -- (7.60, -0.704);
\draw[gray] (7.55, -0.369) -- (7.60, -0.452);
\draw[gray] (7.55, 0.0590) -- (7.60, -0.172);
\draw[gray] (7.55, -2.114) -- (7.60, -1.922);
\draw[gray] (7.55, -1.307) -- (7.60, -1.326);
\draw[gray] (7.55, -0.559) -- (7.60, -0.3);
\draw[gray] (7.55, -0.665) -- (7.60, -0.577);
\draw[gray] (7.55, -0.665) -- (7.60, -0.618);
\draw[gray] (7.55, -2.088) -- (7.60, -1.804);
\draw[gray] (7.55, -0.42) -- (7.60, -0.476);
\draw[gray] (7.55, -0.262) -- (7.60, -0.42);
\draw[gray] (7.55, -0.894) -- (7.60, -0.726);
\draw[gray] (7.55, -0.836) -- (7.60, -0.864);
\draw[gray] (7.55, 0.216) -- (7.60, 0.265);
\draw[gray] (7.55, -0.869) -- (7.60, -0.818);
\draw[gray] (7.55, -0.927) -- (7.60, -0.962);
\draw[gray] (7.55, -0.832) -- (7.60, -0.897);
\draw[gray] (7.55, 0.316) -- (7.60, 0.427);
\draw[gray] (7.55, 0.316) -- (7.60, 0.232);
\draw[gray] (7.55, 0.347) -- (7.60, 0.295);
\draw[gray] (7.55, -0.087) -- (7.60, -0.129);
\draw[gray] (7.55, -0.54) -- (7.60, -0.567);
\draw[gray] (7.55, -0.387) -- (7.60, -0.633);
\draw[gray] (7.55, -0.606) -- (7.60, -0.763);
\draw[gray] (7.55, -0.058) -- (7.60, -0.125);
\draw[gray] (7.55, -0.559) -- (7.60, -0.651);
\draw[gray] (7.55, -0.301) -- (7.60, -0.333);
\draw[gray] (7.55, -0.399) -- (7.60, -0.555);
\draw[gray] (7.55, -0.351) -- (7.60, -0.326);
\draw[gray] (7.55, -0.556) -- (7.60, -0.676);
\draw[gray] (7.55, -0.405) -- (7.60, -0.464);
\draw[gray] (7.55, 0.078) -- (7.60, 0.172);
\draw[gray] (7.55, -0.345) -- (7.60, -0.318);
\draw[gray] (7.55, -0.584) -- (7.60, -0.716);
\draw[gray] (7.55, -1.092) -- (7.60, -1.161);
\draw[gray] (7.55, -0.833) -- (7.60, -0.956);
\draw[gray] (7.55, 0.191) -- (7.60, 0.0510);
\draw[gray] (7.55, 0.179) -- (7.60, 0.118);
\draw[gray] (7.55, -0.403) -- (7.60, -0.392);
\draw[gray] (7.55, -0.571) -- (7.60, -0.539);
\draw[gray] (7.55, 0.323) -- (7.60, 0.513);
\draw[gray] (7.55, 0.323) -- (7.60, 0.207);
\draw[gray] (7.55, 1.314) -- (7.60, 1.427);
\draw[gray] (7.55, 1.314) -- (7.60, 1.587);
\draw[gray] (7.55, 1.657) -- (7.60, 1.8);
\draw[gray] (7.55, 1.493) -- (7.60, 1.542);
\draw[gray] (7.55, 0.895) -- (7.60, 0.794);
\draw[gray] (7.55, -0.002) -- (7.60, 0.017);
\draw[gray] (7.55, -0.228) -- (7.60, -0.361);
\draw[gray] (7.55, -0.244) -- (7.60, -0.416);
\draw[gray] (7.55, 0.364) -- (7.60, 0.108);
\draw[gray] (7.55, 0.104) -- (7.60, 0.369);
\draw[gray] (7.55, -0.673) -- (7.60, -0.731);
\draw[gray] (7.55, -1.225) -- (7.60, -1.269);
\draw[gray] (7.55, -1.22) -- (7.60, -1.432);
\draw[gray] (7.55, -0.575) -- (7.60, -0.656);
\draw[gray] (7.55, 0.877) -- (7.60, 0.668);
\draw[gray] (7.55, 1.446) -- (7.60, 1.609);
\draw[gray] (7.55, 1.699) -- (7.60, 1.607);
\draw[gray] (7.55, 1.072) -- (7.60, 1.216);
\draw[gray] (7.55, 0.789) -- (7.60, 0.8);
\draw[gray] (7.55, 0.783) -- (7.60, 0.925);
\draw[gray] (7.55, 0.547) -- (7.60, 0.486);
\draw[gray] (7.55, 1.861) -- (7.60, 1.785);
\draw[gray] (7.60, -1.485) -- (7.65, -1.407);
\draw[gray] (7.60, -1.451) -- (7.65, -1.288);
\draw[gray] (7.60, -0.983) -- (7.65, -0.879);
\draw[gray] (7.60, -0.983) -- (7.65, -1.135);
\draw[gray] (7.60, -1.227) -- (7.65, -1.374);
\draw[gray] (7.60, -1.408) -- (7.65, -1.524);
\draw[gray] (7.60, -0.813) -- (7.65, -0.832);
\draw[gray] (7.60, -1.329) -- (7.65, -1.277);
\draw[gray] (7.60, -1.594) -- (7.65, -1.669);
\draw[gray] (7.60, -1.367) -- (7.65, -1.517);
\draw[gray] (7.60, -0.537) -- (7.65, -0.64);
\draw[gray] (7.60, -1.101) -- (7.65, -1.159);
\draw[gray] (7.60, -1.286) -- (7.65, -1.297);
\draw[gray] (7.60, -1.773) -- (7.65, -1.611);
\draw[gray] (7.60, -1.951) -- (7.65, -2.034);
\draw[gray] (7.60, -1.563) -- (7.65, -1.601);
\draw[gray] (7.60, -1.428) -- (7.65, -1.633);
\draw[gray] (7.60, -0.712) -- (7.65, -0.607);
\draw[gray] (7.60, -1.285) -- (7.65, -1.247);
\draw[gray] (7.60, -1.226) -- (7.65, -1.286);
\draw[gray] (7.60, -1.825) -- (7.65, -1.941);
\draw[gray] (7.60, -1.455) -- (7.65, -1.384);
\draw[gray] (7.60, -1.683) -- (7.65, -1.594);
\draw[gray] (7.60, -1.965) -- (7.65, -1.698);
\draw[gray] (7.60, -0.823) -- (7.65, -0.873);
\draw[gray] (7.60, -0.597) -- (7.65, -0.539);
\draw[gray] (7.60, -0.867) -- (7.65, -0.859);
\draw[gray] (7.60, -0.701) -- (7.65, -0.628);
\draw[gray] (7.60, -0.719) -- (7.65, -0.599);
\draw[gray] (7.60, -1.509) -- (7.65, -1.528);
\draw[gray] (7.60, -1.793) -- (7.65, -1.922);
\draw[gray] (7.60, -1.224) -- (7.65, -1.431);
\draw[gray] (7.60, -0.786) -- (7.65, -0.825);
\draw[gray] (7.60, -1.499) -- (7.65, -1.281);
\draw[gray] (7.60, -1.737) -- (7.65, -1.709);
\draw[gray] (7.60, -1.668) -- (7.65, -1.641);
\draw[gray] (7.60, -0.944) -- (7.65, -0.812);
\draw[gray] (7.60, -1.53) -- (7.65, -1.647);
\draw[gray] (7.60, -1.072) -- (7.65, -0.983);
\draw[gray] (7.60, -1.811) -- (7.65, -1.868);
\draw[gray] (7.60, -1.824) -- (7.65, -1.832);
\draw[gray] (7.60, -2.453) -- (7.65, -2.451);
\draw[gray] (7.60, -1.815) -- (7.65, -1.779);
\draw[gray] (7.60, -2.227) -- (7.65, -2.323);
\draw[gray] (7.60, -2.227) -- (7.65, -2.398);
\draw[gray] (7.60, -1.692) -- (7.65, -1.681);
\draw[gray] (7.60, -1.947) -- (7.65, -2.025);
\draw[gray] (7.60, -1.802) -- (7.65, -1.769);
\draw[gray] (7.60, -1.868) -- (7.65, -1.831);
\draw[gray] (7.60, -2.037) -- (7.65, -1.88);
\draw[gray] (7.60, -0.941) -- (7.65, -0.941);
\draw[gray] (7.60, -0.505) -- (7.65, -0.351);
\draw[gray] (7.60, -0.633) -- (7.65, -0.548);
\draw[gray] (7.60, -1.17) -- (7.65, -1.058);
\draw[gray] (7.60, -0.717) -- (7.65, -0.669);
\draw[gray] (7.60, -0.634) -- (7.65, -0.671);
\draw[gray] (7.60, -0.915) -- (7.65, -0.752);
\draw[gray] (7.60, -0.505) -- (7.65, -0.354);
\draw[gray] (7.60, 0.084) -- (7.65, 0.103);
\draw[gray] (7.60, -0.259) -- (7.65, -0.219);
\draw[gray] (7.60, -0.704) -- (7.65, -0.885);
\draw[gray] (7.60, -0.452) -- (7.65, -0.464);
\draw[gray] (7.60, -0.172) -- (7.65, -0.246);
\draw[gray] (7.60, -1.922) -- (7.65, -1.951);
\draw[gray] (7.60, -1.326) -- (7.65, -1.447);
\draw[gray] (7.60, -0.3) -- (7.65, -0.316);
\draw[gray] (7.60, -0.577) -- (7.65, -0.287);
\draw[gray] (7.60, -0.618) -- (7.65, -0.665);
\draw[gray] (7.60, -1.804) -- (7.65, -1.515);
\draw[gray] (7.60, -0.476) -- (7.65, -0.545);
\draw[gray] (7.60, -0.42) -- (7.65, -0.684);
\draw[gray] (7.60, -0.726) -- (7.65, -0.798);
\draw[gray] (7.60, -0.864) -- (7.65, -0.976);
\draw[gray] (7.60, -0.864) -- (7.65, -0.665);
\draw[gray] (7.60, 0.265) -- (7.65, 0.369);
\draw[gray] (7.60, -0.818) -- (7.65, -0.866);
\draw[gray] (7.60, -0.962) -- (7.65, -1.116);
\draw[gray] (7.60, -0.897) -- (7.65, -0.986);
\draw[gray] (7.60, 0.427) -- (7.65, 0.443);
\draw[gray] (7.60, 0.232) -- (7.65, 0.1);
\draw[gray] (7.60, 0.295) -- (7.65, 0.449);
\draw[gray] (7.60, -0.129) -- (7.65, -0.13);
\draw[gray] (7.60, -0.567) -- (7.65, -0.239);
\draw[gray] (7.60, -0.633) -- (7.65, -0.641);
\draw[gray] (7.60, -0.763) -- (7.65, -0.911);
\draw[gray] (7.60, -0.125) -- (7.65, -0.157);
\draw[gray] (7.60, -0.651) -- (7.65, -0.709);
\draw[gray] (7.60, -0.333) -- (7.65, -0.354);
\draw[gray] (7.60, -0.555) -- (7.65, -0.393);
\draw[gray] (7.60, -0.326) -- (7.65, -0.225);
\draw[gray] (7.60, -0.676) -- (7.65, -0.442);
\draw[gray] (7.60, -0.464) -- (7.65, -0.449);
\draw[gray] (7.60, 0.172) -- (7.65, 0.064);
\draw[gray] (7.60, -0.318) -- (7.65, -0.293);
\draw[gray] (7.60, -0.716) -- (7.65, -0.812);
\draw[gray] (7.60, -0.716) -- (7.65, -0.753);
\draw[gray] (7.60, -1.161) -- (7.65, -1.421);
\draw[gray] (7.60, -0.956) -- (7.65, -0.976);
\draw[gray] (7.60, 0.0510) -- (7.65, -0.026);
\draw[gray] (7.60, 0.118) -- (7.65, 0.151);
\draw[gray] (7.60, -0.392) -- (7.65, -0.70);
\draw[gray] (7.60, -0.539) -- (7.65, -0.536);
\draw[gray] (7.60, 0.513) -- (7.65, 0.653);
\draw[gray] (7.60, 0.207) -- (7.65, 0.2);
\draw[gray] (7.60, 1.427) -- (7.65, 1.408);
\draw[gray] (7.60, 1.587) -- (7.65, 1.672);
\draw[gray] (7.60, 1.8) -- (7.65, 1.731);
\draw[gray] (7.60, 1.542) -- (7.65, 1.527);
\draw[gray] (7.60, 0.794) -- (7.65, 0.791);
\draw[gray] (7.60, 0.017) -- (7.65, 0.15);
\draw[gray] (7.60, -0.361) -- (7.65, -0.645);
\draw[gray] (7.60, -0.416) -- (7.65, -0.446);
\draw[gray] (7.60, 0.108) -- (7.65, 0.152);
\draw[gray] (7.60, 0.369) -- (7.65, 0.305);
\draw[gray] (7.60, -0.731) -- (7.65, -0.594);
\draw[gray] (7.60, -1.269) -- (7.65, -1.227);
\draw[gray] (7.60, -1.432) -- (7.65, -1.369);
\draw[gray] (7.60, -0.656) -- (7.65, -0.499);
\draw[gray] (7.60, 0.668) -- (7.65, 0.83);
\draw[gray] (7.60, 1.609) -- (7.65, 1.791);
\draw[gray] (7.60, 1.607) -- (7.65, 1.766);
\draw[gray] (7.60, 1.216) -- (7.65, 1.219);
\draw[gray] (7.60, 0.8) -- (7.65, 0.908);
\draw[gray] (7.60, 0.925) -- (7.65, 0.779);
\draw[gray] (7.60, 0.486) -- (7.65, 0.274);
\draw[gray] (7.60, 1.785) -- (7.65, 1.904);
\draw[gray] (7.65, -1.407) -- (7.7, -1.288);
\draw[gray] (7.65, -1.288) -- (7.7, -1.202);
\draw[gray] (7.65, -0.879) -- (7.7, -0.82);
\draw[gray] (7.65, -1.135) -- (7.7, -1.046);
\draw[gray] (7.65, -1.374) -- (7.7, -1.428);
\draw[gray] (7.65, -1.524) -- (7.7, -1.686);
\draw[gray] (7.65, -0.832) -- (7.7, -0.674);
\draw[gray] (7.65, -1.277) -- (7.7, -1.306);
\draw[gray] (7.65, -1.669) -- (7.7, -1.642);
\draw[gray] (7.65, -1.517) -- (7.7, -1.773);
\draw[gray] (7.65, -0.64) -- (7.7, -0.614);
\draw[gray] (7.65, -1.159) -- (7.7, -1.301);
\draw[gray] (7.65, -1.297) -- (7.7, -1.334);
\draw[gray] (7.65, -1.611) -- (7.7, -1.59);
\draw[gray] (7.65, -2.034) -- (7.7, -2.178);
\draw[gray] (7.65, -1.601) -- (7.7, -1.594);
\draw[gray] (7.65, -1.633) -- (7.7, -1.677);
\draw[gray] (7.65, -0.607) -- (7.7, -0.594);
\draw[gray] (7.65, -1.247) -- (7.7, -1.212);
\draw[gray] (7.65, -1.286) -- (7.7, -1.123);
\draw[gray] (7.65, -1.941) -- (7.7, -1.803);
\draw[gray] (7.65, -1.384) -- (7.7, -1.493);
\draw[gray] (7.65, -1.594) -- (7.7, -1.482);
\draw[gray] (7.65, -1.698) -- (7.7, -1.557);
\draw[gray] (7.65, -0.873) -- (7.7, -0.853);
\draw[gray] (7.65, -0.539) -- (7.7, -0.558);
\draw[gray] (7.65, -0.859) -- (7.7, -0.752);
\draw[gray] (7.65, -0.628) -- (7.7, -0.345);
\draw[gray] (7.65, -0.599) -- (7.7, -0.619);
\draw[gray] (7.65, -1.528) -- (7.7, -1.664);
\draw[gray] (7.65, -1.922) -- (7.7, -1.96);
\draw[gray] (7.65, -1.431) -- (7.7, -1.496);
\draw[gray] (7.65, -0.825) -- (7.7, -1.148);
\draw[gray] (7.65, -1.281) -- (7.7, -1.284);
\draw[gray] (7.65, -1.709) -- (7.7, -1.564);
\draw[gray] (7.65, -1.641) -- (7.7, -1.604);
\draw[gray] (7.65, -0.812) -- (7.7, -0.859);
\draw[gray] (7.65, -1.647) -- (7.7, -1.555);
\draw[gray] (7.65, -0.983) -- (7.7, -1.028);
\draw[gray] (7.65, -1.868) -- (7.7, -1.693);
\draw[gray] (7.65, -1.832) -- (7.7, -1.771);
\draw[gray] (7.65, -1.832) -- (7.7, -1.798);
\draw[gray] (7.65, -2.451) -- (7.7, -2.359);
\draw[gray] (7.65, -1.779) -- (7.7, -1.657);
\draw[gray] (7.65, -2.323) -- (7.7, -2.274);
\draw[gray] (7.65, -2.398) -- (7.7, -2.366);
\draw[gray] (7.65, -2.398) -- (7.7, -2.277);
\draw[gray] (7.65, -1.681) -- (7.7, -1.755);
\draw[gray] (7.65, -2.025) -- (7.7, -1.94);
\draw[gray] (7.65, -1.769) -- (7.7, -1.762);
\draw[gray] (7.65, -1.831) -- (7.7, -2.012);
\draw[gray] (7.65, -1.88) -- (7.7, -1.798);
\draw[gray] (7.65, -0.941) -- (7.7, -0.858);
\draw[gray] (7.65, -0.351) -- (7.7, -0.384);
\draw[gray] (7.65, -0.548) -- (7.7, -0.53);
\draw[gray] (7.65, -1.058) -- (7.7, -1.148);
\draw[gray] (7.65, -0.669) -- (7.7, -0.613);
\draw[gray] (7.65, -0.671) -- (7.7, -0.663);
\draw[gray] (7.65, -0.752) -- (7.7, -0.775);
\draw[gray] (7.65, -0.354) -- (7.7, -0.441);
\draw[gray] (7.65, 0.103) -- (7.7, 0.0590);
\draw[gray] (7.65, -0.219) -- (7.7, -0.246);
\draw[gray] (7.65, -0.885) -- (7.7, -0.819);
\draw[gray] (7.65, -0.464) -- (7.7, -0.442);
\draw[gray] (7.65, -0.246) -- (7.7, -0.082);
\draw[gray] (7.65, -1.951) -- (7.7, -2.094);
\draw[gray] (7.65, -1.447) -- (7.7, -1.556);
\draw[gray] (7.65, -0.316) -- (7.7, -0.076);
\draw[gray] (7.65, -0.287) -- (7.7, -0.273);
\draw[gray] (7.65, -0.287) -- (7.7, -0.358);
\draw[gray] (7.65, -0.665) -- (7.7, -0.715);
\draw[gray] (7.65, -1.515) -- (7.7, -1.499);
\draw[gray] (7.65, -0.545) -- (7.7, -0.476);
\draw[gray] (7.65, -0.684) -- (7.7, -0.667);
\draw[gray] (7.65, -0.798) -- (7.7, -0.878);
\draw[gray] (7.65, -0.976) -- (7.7, -1.189);
\draw[gray] (7.65, -0.665) -- (7.7, -0.551);
\draw[gray] (7.65, 0.369) -- (7.7, 0.404);
\draw[gray] (7.65, -0.866) -- (7.7, -0.865);
\draw[gray] (7.65, -1.116) -- (7.7, -1.17);
\draw[gray] (7.65, -0.986) -- (7.7, -1.117);
\draw[gray] (7.65, 0.443) -- (7.7, 0.583);
\draw[gray] (7.65, 0.1) -- (7.7, 0.182);
\draw[gray] (7.65, 0.449) -- (7.7, 0.529);
\draw[gray] (7.65, -0.13) -- (7.7, -0.169);
\draw[gray] (7.65, -0.239) -- (7.7, -0.398);
\draw[gray] (7.65, -0.641) -- (7.7, -0.577);
\draw[gray] (7.65, -0.911) -- (7.7, -1.039);
\draw[gray] (7.65, -0.911) -- (7.7, -0.912);
\draw[gray] (7.65, -0.157) -- (7.7, -0.114);
\draw[gray] (7.65, -0.709) -- (7.7, -0.752);
\draw[gray] (7.65, -0.354) -- (7.7, -0.364);
\draw[gray] (7.65, -0.393) -- (7.7, -0.385);
\draw[gray] (7.65, -0.225) -- (7.7, -0.302);
\draw[gray] (7.65, -0.442) -- (7.7, -0.455);
\draw[gray] (7.65, -0.449) -- (7.7, -0.458);
\draw[gray] (7.65, 0.064) -- (7.7, 0.097);
\draw[gray] (7.65, -0.293) -- (7.7, -0.443);
\draw[gray] (7.65, -0.812) -- (7.7, -0.817);
\draw[gray] (7.65, -0.753) -- (7.7, -0.759);
\draw[gray] (7.65, -1.421) -- (7.7, -1.433);
\draw[gray] (7.65, -0.976) -- (7.7, -1.069);
\draw[gray] (7.65, -0.976) -- (7.7, -1.001);
\draw[gray] (7.65, -0.026) -- (7.7, -0.044);
\draw[gray] (7.65, 0.151) -- (7.7, -0.025);
\draw[gray] (7.65, -0.70) -- (7.7, -0.651);
\draw[gray] (7.65, -0.536) -- (7.7, -0.452);
\draw[gray] (7.65, -0.536) -- (7.7, -0.494);
\draw[gray] (7.65, 0.653) -- (7.7, 0.685);
\draw[gray] (7.65, 0.2) -- (7.7, 0.179);
\draw[gray] (7.65, 1.408) -- (7.7, 1.312);
\draw[gray] (7.65, 1.672) -- (7.7, 1.652);
\draw[gray] (7.65, 1.731) -- (7.7, 1.784);
\draw[gray] (7.65, 1.527) -- (7.7, 1.59);
\draw[gray] (7.65, 0.791) -- (7.7, 0.722);
\draw[gray] (7.65, 0.791) -- (7.7, 0.702);
\draw[gray] (7.65, 0.15) -- (7.7, 0.222);
\draw[gray] (7.65, -0.645) -- (7.7, -0.714);
\draw[gray] (7.65, -0.446) -- (7.7, -0.389);
\draw[gray] (7.65, 0.152) -- (7.7, 0.138);
\draw[gray] (7.65, 0.305) -- (7.7, 0.367);
\draw[gray] (7.65, -0.594) -- (7.7, -0.461);
\draw[gray] (7.65, -1.227) -- (7.7, -1.221);
\draw[gray] (7.65, -1.369) -- (7.7, -1.478);
\draw[gray] (7.65, -0.499) -- (7.7, -0.475);
\draw[gray] (7.65, 0.83) -- (7.7, 0.569);
\draw[gray] (7.65, 1.791) -- (7.7, 1.815);
\draw[gray] (7.65, 1.766) -- (7.7, 1.956);
\draw[gray] (7.65, 1.219) -- (7.7, 1.221);
\draw[gray] (7.65, 0.908) -- (7.7, 0.901);
\draw[gray] (7.65, 0.779) -- (7.7, 0.847);
\draw[gray] (7.65, 0.274) -- (7.7, 0.231);
\draw[gray] (7.65, 0.274) -- (7.7, 0.089);
\draw[gray] (7.65, 1.904) -- (7.7, 1.952);
\draw[gray] (7.7, -1.288) -- (7.75, -1.199);
\draw[gray] (7.7, -1.202) -- (7.75, -1.269);
\draw[gray] (7.7, -0.82) -- (7.75, -0.78);
\draw[gray] (7.7, -1.046) -- (7.75, -1.154);
\draw[gray] (7.7, -1.428) -- (7.75, -1.623);
\draw[gray] (7.7, -1.686) -- (7.75, -1.662);
\draw[gray] (7.7, -0.674) -- (7.75, -0.641);
\draw[gray] (7.7, -0.674) -- (7.75, -0.855);
\draw[gray] (7.7, -1.306) -- (7.75, -1.282);
\draw[gray] (7.7, -1.642) -- (7.75, -1.686);
\draw[gray] (7.7, -1.773) -- (7.75, -1.844);
\draw[gray] (7.7, -0.614) -- (7.75, -0.699);
\draw[gray] (7.7, -1.301) -- (7.75, -1.426);
\draw[gray] (7.7, -1.334) -- (7.75, -1.471);
\draw[gray] (7.7, -1.59) -- (7.75, -1.401);
\draw[gray] (7.7, -2.178) -- (7.75, -2.092);
\draw[gray] (7.7, -2.178) -- (7.75, -2.417);
\draw[gray] (7.7, -1.594) -- (7.75, -1.653);
\draw[gray] (7.7, -1.677) -- (7.75, -1.559);
\draw[gray] (7.7, -0.594) -- (7.75, -0.611);
\draw[gray] (7.7, -1.212) -- (7.75, -1.328);
\draw[gray] (7.7, -1.123) -- (7.75, -0.945);
\draw[gray] (7.7, -1.803) -- (7.75, -2.031);
\draw[gray] (7.7, -1.493) -- (7.75, -1.521);
\draw[gray] (7.7, -1.482) -- (7.75, -1.495);
\draw[gray] (7.7, -1.557) -- (7.75, -1.528);
\draw[gray] (7.7, -0.853) -- (7.75, -0.745);
\draw[gray] (7.7, -0.558) -- (7.75, -0.822);
\draw[gray] (7.7, -0.752) -- (7.75, -0.463);
\draw[gray] (7.7, -0.345) -- (7.75, -0.396);
\draw[gray] (7.7, -0.619) -- (7.75, -0.514);
\draw[gray] (7.7, -0.619) -- (7.75, -0.597);
\draw[gray] (7.7, -1.664) -- (7.75, -1.915);
\draw[gray] (7.7, -1.96) -- (7.75, -2.063);
\draw[gray] (7.7, -1.496) -- (7.75, -1.428);
\draw[gray] (7.7, -1.148) -- (7.75, -1.255);
\draw[gray] (7.7, -1.284) -- (7.75, -1.277);
\draw[gray] (7.7, -1.564) -- (7.75, -1.455);
\draw[gray] (7.7, -1.604) -- (7.75, -1.404);
\draw[gray] (7.7, -0.859) -- (7.75, -0.652);
\draw[gray] (7.7, -1.555) -- (7.75, -1.623);
\draw[gray] (7.7, -1.028) -- (7.75, -0.998);
\draw[gray] (7.7, -1.693) -- (7.75, -1.882);
\draw[gray] (7.7, -1.771) -- (7.75, -1.888);
\draw[gray] (7.7, -1.798) -- (7.75, -1.759);
\draw[gray] (7.7, -2.359) -- (7.75, -2.398);
\draw[gray] (7.7, -1.657) -- (7.75, -1.78);
\draw[gray] (7.7, -2.274) -- (7.75, -2.119);
\draw[gray] (7.7, -2.366) -- (7.75, -2.443);
\draw[gray] (7.7, -2.277) -- (7.75, -2.252);
\draw[gray] (7.7, -1.755) -- (7.75, -1.748);
\draw[gray] (7.7, -1.94) -- (7.75, -2.039);
\draw[gray] (7.7, -1.762) -- (7.75, -1.862);
\draw[gray] (7.7, -2.012) -- (7.75, -2.058);
\draw[gray] (7.7, -1.798) -- (7.75, -1.994);
\draw[gray] (7.7, -0.858) -- (7.75, -0.765);
\draw[gray] (7.7, -0.384) -- (7.75, -0.396);
\draw[gray] (7.7, -0.53) -- (7.75, -0.535);
\draw[gray] (7.7, -1.148) -- (7.75, -1.262);
\draw[gray] (7.7, -0.613) -- (7.75, -0.637);
\draw[gray] (7.7, -0.663) -- (7.75, -0.58);
\draw[gray] (7.7, -0.775) -- (7.75, -0.701);
\draw[gray] (7.7, -0.441) -- (7.75, -0.491);
\draw[gray] (7.7, 0.0590) -- (7.75, 0.173);
\draw[gray] (7.7, -0.246) -- (7.75, -0.303);
\draw[gray] (7.7, -0.819) -- (7.75, -0.739);
\draw[gray] (7.7, -0.442) -- (7.75, -0.397);
\draw[gray] (7.7, -0.082) -- (7.75, 0.097);
\draw[gray] (7.7, -2.094) -- (7.75, -2.093);
\draw[gray] (7.7, -1.556) -- (7.75, -1.567);
\draw[gray] (7.7, -0.076) -- (7.75, -0.065);
\draw[gray] (7.7, -0.273) -- (7.75, -0.369);
\draw[gray] (7.7, -0.358) -- (7.75, -0.428);
\draw[gray] (7.7, -0.715) -- (7.75, -0.554);
\draw[gray] (7.7, -1.499) -- (7.75, -1.773);
\draw[gray] (7.7, -0.476) -- (7.75, -0.333);
\draw[gray] (7.7, -0.667) -- (7.75, -0.677);
\draw[gray] (7.7, -0.878) -- (7.75, -0.921);
\draw[gray] (7.7, -1.189) -- (7.75, -1.04);
\draw[gray] (7.7, -0.551) -- (7.75, -0.56);
\draw[gray] (7.7, 0.404) -- (7.75, 0.374);
\draw[gray] (7.7, -0.865) -- (7.75, -0.998);
\draw[gray] (7.7, -1.17) -- (7.75, -1.156);
\draw[gray] (7.7, -1.117) -- (7.75, -1.217);
\draw[gray] (7.7, 0.583) -- (7.75, 0.698);
\draw[gray] (7.7, 0.182) -- (7.75, 0.303);
\draw[gray] (7.7, 0.529) -- (7.75, 0.8);
\draw[gray] (7.7, -0.169) -- (7.75, -0.273);
\draw[gray] (7.7, -0.398) -- (7.75, -0.46);
\draw[gray] (7.7, -0.577) -- (7.75, -0.605);
\draw[gray] (7.7, -1.039) -- (7.75, -1.225);
\draw[gray] (7.7, -0.912) -- (7.75, -1.054);
\draw[gray] (7.7, -0.114) -- (7.75, -0.124);
\draw[gray] (7.7, -0.752) -- (7.75, -0.744);
\draw[gray] (7.7, -0.364) -- (7.75, -0.345);
\draw[gray] (7.7, -0.385) -- (7.75, -0.641);
\draw[gray] (7.7, -0.385) -- (7.75, -0.453);
\draw[gray] (7.7, -0.302) -- (7.75, -0.391);
\draw[gray] (7.7, -0.455) -- (7.75, -0.65);
\draw[gray] (7.7, -0.458) -- (7.75, -0.229);
\draw[gray] (7.7, 0.097) -- (7.75, 0.114);
\draw[gray] (7.7, -0.443) -- (7.75, -0.361);
\draw[gray] (7.7, -0.817) -- (7.75, -0.769);
\draw[gray] (7.7, -0.759) -- (7.75, -0.663);
\draw[gray] (7.7, -1.433) -- (7.75, -1.415);
\draw[gray] (7.7, -1.069) -- (7.75, -1.007);
\draw[gray] (7.7, -1.001) -- (7.75, -1.094);
\draw[gray] (7.7, -0.044) -- (7.75, -0.164);
\draw[gray] (7.7, -0.044) -- (7.75, -0.018);
\draw[gray] (7.7, -0.025) -- (7.75, 0.172);
\draw[gray] (7.7, -0.025) -- (7.75, 0.041);
\draw[gray] (7.7, -0.651) -- (7.75, -0.636);
\draw[gray] (7.7, -0.452) -- (7.75, -0.504);
\draw[gray] (7.7, -0.494) -- (7.75, -0.574);
\draw[gray] (7.7, 0.685) -- (7.75, 0.847);
\draw[gray] (7.7, 0.179) -- (7.75, 0.411);
\draw[gray] (7.7, 1.312) -- (7.75, 1.337);
\draw[gray] (7.7, 1.652) -- (7.75, 1.573);
\draw[gray] (7.7, 1.784) -- (7.75, 1.919);
\draw[gray] (7.7, 1.59) -- (7.75, 1.779);
\draw[gray] (7.7, 0.722) -- (7.75, 0.983);
\draw[gray] (7.7, 0.702) -- (7.75, 0.707);
\draw[gray] (7.7, 0.702) -- (7.75, 0.677);
\draw[gray] (7.7, 0.222) -- (7.75, 0.388);
\draw[gray] (7.7, -0.714) -- (7.75, -0.676);
\draw[gray] (7.7, -0.389) -- (7.75, -0.322);
\draw[gray] (7.7, 0.138) -- (7.75, 0.163);
\draw[gray] (7.7, 0.367) -- (7.75, 0.455);
\draw[gray] (7.7, -0.461) -- (7.75, -0.567);
\draw[gray] (7.7, -1.221) -- (7.75, -1.048);
\draw[gray] (7.7, -1.478) -- (7.75, -1.464);
\draw[gray] (7.7, -0.475) -- (7.75, -0.43);
\draw[gray] (7.7, 0.569) -- (7.75, 0.74);
\draw[gray] (7.7, 0.569) -- (7.75, 0.571);
\draw[gray] (7.7, 1.815) -- (7.75, 1.857);
\draw[gray] (7.7, 1.956) -- (7.75, 1.973);
\draw[gray] (7.7, 1.221) -- (7.75, 1.052);
\draw[gray] (7.7, 1.221) -- (7.75, 1.207);
\draw[gray] (7.7, 0.901) -- (7.75, 1.052);
\draw[gray] (7.7, 0.847) -- (7.75, 0.968);
\draw[gray] (7.7, 0.231) -- (7.75, 0.23);
\draw[gray] (7.7, 0.231) -- (7.75, 0.188);
\draw[gray] (7.7, 0.089) -- (7.75, 0.118);
\draw[gray] (7.7, 0.089) -- (7.75, 0.189);
\draw[gray] (7.7, 1.952) -- (7.75, 2.003);
\draw[gray] (7.75, -1.199) -- (7.8, -1.231);
\draw[gray] (7.75, -1.269) -- (7.8, -1.028);
\draw[gray] (7.75, -0.78) -- (7.8, -0.74);
\draw[gray] (7.75, -1.154) -- (7.8, -1.087);
\draw[gray] (7.75, -1.623) -- (7.8, -1.481);
\draw[gray] (7.75, -1.662) -- (7.8, -1.542);
\draw[gray] (7.75, -0.641) -- (7.8, -0.638);
\draw[gray] (7.75, -0.855) -- (7.8, -0.979);
\draw[gray] (7.75, -1.282) -- (7.8, -1.198);
\draw[gray] (7.75, -1.686) -- (7.8, -1.787);
\draw[gray] (7.75, -1.844) -- (7.8, -1.713);
\draw[gray] (7.75, -0.699) -- (7.8, -0.744);
\draw[gray] (7.75, -1.426) -- (7.8, -1.33);
\draw[gray] (7.75, -1.471) -- (7.8, -1.48);
\draw[gray] (7.75, -1.401) -- (7.8, -1.517);
\draw[gray] (7.75, -2.092) -- (7.8, -2.077);
\draw[gray] (7.75, -2.417) -- (7.8, -2.415);
\draw[gray] (7.75, -1.653) -- (7.8, -1.706);
\draw[gray] (7.75, -1.559) -- (7.8, -1.524);
\draw[gray] (7.75, -0.611) -- (7.8, -0.609);
\draw[gray] (7.75, -1.328) -- (7.8, -1.341);
\draw[gray] (7.75, -0.945) -- (7.8, -0.831);
\draw[gray] (7.75, -2.031) -- (7.8, -2.08);
\draw[gray] (7.75, -1.521) -- (7.8, -1.608);
\draw[gray] (7.75, -1.495) -- (7.8, -1.541);
\draw[gray] (7.75, -1.528) -- (7.8, -1.599);
\draw[gray] (7.75, -0.745) -- (7.8, -0.817);
\draw[gray] (7.75, -0.822) -- (7.8, -0.952);
\draw[gray] (7.75, -0.822) -- (7.8, -0.833);
\draw[gray] (7.75, -0.463) -- (7.8, -0.413);
\draw[gray] (7.75, -0.396) -- (7.8, -0.470);
\draw[gray] (7.75, -0.514) -- (7.8, -0.528);
\draw[gray] (7.75, -0.597) -- (7.8, -0.439);
\draw[gray] (7.75, -1.915) -- (7.8, -2.169);
\draw[gray] (7.75, -1.915) -- (7.8, -1.895);
\draw[gray] (7.75, -2.063) -- (7.8, -2.084);
\draw[gray] (7.75, -1.428) -- (7.8, -1.575);
\draw[gray] (7.75, -1.255) -- (7.8, -1.178);
\draw[gray] (7.75, -1.277) -- (7.8, -1.301);
\draw[gray] (7.75, -1.455) -- (7.8, -1.404);
\draw[gray] (7.75, -1.404) -- (7.8, -1.455);
\draw[gray] (7.75, -0.652) -- (7.8, -0.574);
\draw[gray] (7.75, -1.623) -- (7.8, -1.578);
\draw[gray] (7.75, -0.998) -- (7.8, -0.997);
\draw[gray] (7.75, -1.882) -- (7.8, -1.788);
\draw[gray] (7.75, -1.888) -- (7.8, -1.846);
\draw[gray] (7.75, -1.759) -- (7.8, -1.742);
\draw[gray] (7.75, -2.398) -- (7.8, -2.449);
\draw[gray] (7.75, -1.78) -- (7.8, -1.765);
\draw[gray] (7.75, -2.119) -- (7.8, -2.083);
\draw[gray] (7.75, -2.443) -- (7.8, -2.561);
\draw[gray] (7.75, -2.252) -- (7.8, -2.227);
\draw[gray] (7.75, -1.748) -- (7.8, -1.651);
\draw[gray] (7.75, -2.039) -- (7.8, -1.96);
\draw[gray] (7.75, -1.862) -- (7.8, -1.853);
\draw[gray] (7.75, -2.058) -- (7.8, -2.24);
\draw[gray] (7.75, -1.994) -- (7.8, -2.094);
\draw[gray] (7.75, -0.765) -- (7.8, -0.673);
\draw[gray] (7.75, -0.396) -- (7.8, -0.567);
\draw[gray] (7.75, -0.535) -- (7.8, -0.438);
\draw[gray] (7.75, -1.262) -- (7.8, -1.192);
\draw[gray] (7.75, -0.637) -- (7.8, -0.69);
\draw[gray] (7.75, -0.58) -- (7.8, -0.486);
\draw[gray] (7.75, -0.701) -- (7.8, -0.576);
\draw[gray] (7.75, -0.491) -- (7.8, -0.513);
\draw[gray] (7.75, 0.173) -- (7.8, 0.296);
\draw[gray] (7.75, -0.303) -- (7.8, -0.277);
\draw[gray] (7.75, -0.739) -- (7.8, -0.634);
\draw[gray] (7.75, -0.397) -- (7.8, -0.554);
\draw[gray] (7.75, 0.097) -- (7.8, 0.229);
\draw[gray] (7.75, -2.093) -- (7.8, -2.125);
\draw[gray] (7.75, -1.567) -- (7.8, -1.671);
\draw[gray] (7.75, -0.065) -- (7.8, 0.152);
\draw[gray] (7.75, -0.369) -- (7.8, -0.309);
\draw[gray] (7.75, -0.428) -- (7.8, -0.482);
\draw[gray] (7.75, -0.554) -- (7.8, -0.806);
\draw[gray] (7.75, -1.773) -- (7.8, -1.723);
\draw[gray] (7.75, -0.333) -- (7.8, -0.291);
\draw[gray] (7.75, -0.677) -- (7.8, -0.939);
\draw[gray] (7.75, -0.921) -- (7.8, -0.824);
\draw[gray] (7.75, -1.04) -- (7.8, -0.818);
\draw[gray] (7.75, -1.04) -- (7.8, -0.786);
\draw[gray] (7.75, -0.56) -- (7.8, -0.682);
\draw[gray] (7.75, 0.374) -- (7.8, 0.311);
\draw[gray] (7.75, -0.998) -- (7.8, -0.769);
\draw[gray] (7.75, -1.156) -- (7.8, -1.252);
\draw[gray] (7.75, -1.217) -- (7.8, -1.453);
\draw[gray] (7.75, 0.698) -- (7.8, 0.685);
\draw[gray] (7.75, 0.303) -- (7.8, 0.287);
\draw[gray] (7.75, 0.303) -- (7.8, 0.432);
\draw[gray] (7.75, 0.8) -- (7.8, 0.876);
\draw[gray] (7.75, -0.273) -- (7.8, -0.306);
\draw[gray] (7.75, -0.46) -- (7.8, -0.625);
\draw[gray] (7.75, -0.605) -- (7.8, -0.595);
\draw[gray] (7.75, -1.225) -- (7.8, -1.072);
\draw[gray] (7.75, -1.054) -- (7.8, -0.906);
\draw[gray] (7.75, -0.124) -- (7.8, -0.249);
\draw[gray] (7.75, -0.744) -- (7.8, -0.719);
\draw[gray] (7.75, -0.345) -- (7.8, -0.22);
\draw[gray] (7.75, -0.641) -- (7.8, -0.676);
\draw[gray] (7.75, -0.453) -- (7.8, -0.562);
\draw[gray] (7.75, -0.453) -- (7.8, -0.474);
\draw[gray] (7.75, -0.391) -- (7.8, -0.422);
\draw[gray] (7.75, -0.65) -- (7.8, -0.729);
\draw[gray] (7.75, -0.229) -- (7.8, -0.17);
\draw[gray] (7.75, 0.114) -- (7.8, 0.081);
\draw[gray] (7.75, -0.361) -- (7.8, -0.343);
\draw[gray] (7.75, -0.769) -- (7.8, -0.783);
\draw[gray] (7.75, -0.663) -- (7.8, -0.658);
\draw[gray] (7.75, -1.415) -- (7.8, -1.375);
\draw[gray] (7.75, -1.007) -- (7.8, -1.068);
\draw[gray] (7.75, -1.094) -- (7.8, -0.995);
\draw[gray] (7.75, -0.164) -- (7.8, -0.281);
\draw[gray] (7.75, -0.018) -- (7.8, -0.323);
\draw[gray] (7.75, 0.172) -- (7.8, 0.123);
\draw[gray] (7.75, 0.041) -- (7.8, 0.164);
\draw[gray] (7.75, -0.636) -- (7.8, -0.455);
\draw[gray] (7.75, -0.504) -- (7.8, -0.762);
\draw[gray] (7.75, -0.574) -- (7.8, -0.616);
\draw[gray] (7.75, 0.847) -- (7.8, 0.83);
\draw[gray] (7.75, 0.411) -- (7.8, 0.441);
\draw[gray] (7.75, 1.337) -- (7.8, 1.36);
\draw[gray] (7.75, 1.573) -- (7.8, 1.787);
\draw[gray] (7.75, 1.919) -- (7.8, 2.009);
\draw[gray] (7.75, 1.779) -- (7.8, 2.007);
\draw[gray] (7.75, 0.983) -- (7.8, 1.137);
\draw[gray] (7.75, 0.707) -- (7.8, 0.631);
\draw[gray] (7.75, 0.677) -- (7.8, 0.854);
\draw[gray] (7.75, 0.677) -- (7.8, 0.411);
\draw[gray] (7.75, 0.388) -- (7.8, 0.214);
\draw[gray] (7.75, -0.676) -- (7.8, -0.533);
\draw[gray] (7.75, -0.322) -- (7.8, -0.477);
\draw[gray] (7.75, 0.163) -- (7.8, 0.138);
\draw[gray] (7.75, 0.455) -- (7.8, 0.406);
\draw[gray] (7.75, -0.567) -- (7.8, -0.502);
\draw[gray] (7.75, -1.048) -- (7.8, -1.038);
\draw[gray] (7.75, -1.464) -- (7.8, -1.478);
\draw[gray] (7.75, -0.43) -- (7.8, -0.299);
\draw[gray] (7.75, 0.74) -- (7.8, 0.956);
\draw[gray] (7.75, 0.571) -- (7.8, 0.561);
\draw[gray] (7.75, 1.857) -- (7.8, 1.955);
\draw[gray] (7.75, 1.973) -- (7.8, 1.922);
\draw[gray] (7.75, 1.052) -- (7.8, 0.923);
\draw[gray] (7.75, 1.207) -- (7.8, 1.065);
\draw[gray] (7.75, 1.052) -- (7.8, 1.081);
\draw[gray] (7.75, 0.968) -- (7.8, 1.035);
\draw[gray] (7.75, 0.23) -- (7.8, 0.353);
\draw[gray] (7.75, 0.188) -- (7.8, 0.068);
\draw[gray] (7.75, 0.118) -- (7.8, 0.206);
\draw[gray] (7.75, 0.189) -- (7.8, 0.065);
\draw[gray] (7.75, 2.003) -- (7.8, 1.94);
\draw[gray] (7.8, -1.231) -- (7.85, -1.255);
\draw[gray] (7.8, -1.028) -- (7.85, -0.953);
\draw[gray] (7.8, -0.74) -- (7.85, -0.787);
\draw[gray] (7.8, -1.087) -- (7.85, -1.034);
\draw[gray] (7.8, -1.481) -- (7.85, -1.408);
\draw[gray] (7.8, -1.542) -- (7.85, -1.603);
\draw[gray] (7.8, -0.638) -- (7.85, -0.609);
\draw[gray] (7.8, -0.979) -- (7.85, -0.894);
\draw[gray] (7.8, -1.198) -- (7.85, -1.352);
\draw[gray] (7.8, -1.787) -- (7.85, -1.71);
\draw[gray] (7.8, -1.713) -- (7.85, -1.853);
\draw[gray] (7.8, -0.744) -- (7.85, -0.481);
\draw[gray] (7.8, -1.33) -- (7.85, -1.47);
\draw[gray] (7.8, -1.48) -- (7.85, -1.501);
\draw[gray] (7.8, -1.517) -- (7.85, -1.747);
\draw[gray] (7.8, -2.077) -- (7.85, -2.157);
\draw[gray] (7.8, -2.415) -- (7.85, -2.429);
\draw[gray] (7.8, -1.706) -- (7.85, -1.545);
\draw[gray] (7.8, -1.524) -- (7.85, -1.566);
\draw[gray] (7.8, -0.609) -- (7.85, -0.52);
\draw[gray] (7.8, -1.341) -- (7.85, -1.162);
\draw[gray] (7.8, -0.831) -- (7.85, -0.817);
\draw[gray] (7.8, -2.08) -- (7.85, -1.889);
\draw[gray] (7.8, -1.608) -- (7.85, -1.579);
\draw[gray] (7.8, -1.541) -- (7.85, -1.431);
\draw[gray] (7.8, -1.599) -- (7.85, -1.582);
\draw[gray] (7.8, -0.817) -- (7.85, -0.873);
\draw[gray] (7.8, -0.952) -- (7.85, -1.016);
\draw[gray] (7.8, -0.833) -- (7.85, -0.868);
\draw[gray] (7.8, -0.413) -- (7.85, -0.309);
\draw[gray] (7.8, -0.470) -- (7.85, -0.541);
\draw[gray] (7.8, -0.528) -- (7.85, -0.532);
\draw[gray] (7.8, -0.439) -- (7.85, -0.405);
\draw[gray] (7.8, -2.169) -- (7.85, -2.183);
\draw[gray] (7.8, -1.895) -- (7.85, -2.05);
\draw[gray] (7.8, -2.084) -- (7.85, -2.175);
\draw[gray] (7.8, -1.575) -- (7.85, -1.616);
\draw[gray] (7.8, -1.178) -- (7.85, -1.174);
\draw[gray] (7.8, -1.301) -- (7.85, -1.355);
\draw[gray] (7.8, -1.404) -- (7.85, -1.38);
\draw[gray] (7.8, -1.455) -- (7.85, -1.361);
\draw[gray] (7.8, -0.574) -- (7.85, -0.611);
\draw[gray] (7.8, -1.578) -- (7.85, -1.604);
\draw[gray] (7.8, -1.578) -- (7.85, -1.678);
\draw[gray] (7.8, -0.997) -- (7.85, -0.907);
\draw[gray] (7.8, -1.788) -- (7.85, -1.81);
\draw[gray] (7.8, -1.846) -- (7.85, -1.896);
\draw[gray] (7.8, -1.846) -- (7.85, -1.748);
\draw[gray] (7.8, -1.742) -- (7.85, -1.765);
\draw[gray] (7.8, -2.449) -- (7.85, -2.422);
\draw[gray] (7.8, -1.765) -- (7.85, -1.694);
\draw[gray] (7.8, -2.083) -- (7.85, -2.085);
\draw[gray] (7.8, -2.561) -- (7.85, -2.613);
\draw[gray] (7.8, -2.227) -- (7.85, -2.309);
\draw[gray] (7.8, -1.651) -- (7.85, -1.815);
\draw[gray] (7.8, -1.96) -- (7.85, -2.0);
\draw[gray] (7.8, -1.853) -- (7.85, -1.783);
\draw[gray] (7.8, -2.24) -- (7.85, -2.084);
\draw[gray] (7.8, -2.094) -- (7.85, -2.234);
\draw[gray] (7.8, -0.673) -- (7.85, -0.682);
\draw[gray] (7.8, -0.567) -- (7.85, -0.677);
\draw[gray] (7.8, -0.438) -- (7.85, -0.531);
\draw[gray] (7.8, -1.192) -- (7.85, -1.247);
\draw[gray] (7.8, -0.69) -- (7.85, -0.77);
\draw[gray] (7.8, -0.486) -- (7.85, -0.479);
\draw[gray] (7.8, -0.576) -- (7.85, -0.316);
\draw[gray] (7.8, -0.513) -- (7.85, -0.46);
\draw[gray] (7.8, 0.296) -- (7.85, 0.343);
\draw[gray] (7.8, 0.296) -- (7.85, 0.276);
\draw[gray] (7.8, -0.277) -- (7.85, -0.303);
\draw[gray] (7.8, -0.634) -- (7.85, -0.636);
\draw[gray] (7.8, -0.554) -- (7.85, -0.427);
\draw[gray] (7.8, 0.229) -- (7.85, 0.234);
\draw[gray] (7.8, -2.125) -- (7.85, -2.196);
\draw[gray] (7.8, -1.671) -- (7.85, -1.502);
\draw[gray] (7.8, 0.152) -- (7.85, 0.441);
\draw[gray] (7.8, -0.309) -- (7.85, -0.257);
\draw[gray] (7.8, -0.482) -- (7.85, -0.627);
\draw[gray] (7.8, -0.806) -- (7.85, -0.695);
\draw[gray] (7.8, -1.723) -- (7.85, -1.818);
\draw[gray] (7.8, -0.291) -- (7.85, -0.144);
\draw[gray] (7.8, -0.939) -- (7.85, -0.806);
\draw[gray] (7.8, -0.824) -- (7.85, -0.738);
\draw[gray] (7.8, -0.818) -- (7.85, -0.601);
\draw[gray] (7.8, -0.786) -- (7.85, -0.864);
\draw[gray] (7.8, -0.682) -- (7.85, -0.562);
\draw[gray] (7.8, 0.311) -- (7.85, 0.288);
\draw[gray] (7.8, -0.769) -- (7.85, -0.728);
\draw[gray] (7.8, -1.252) -- (7.85, -1.381);
\draw[gray] (7.8, -1.453) -- (7.85, -1.518);
\draw[gray] (7.8, 0.685) -- (7.85, 0.681);
\draw[gray] (7.8, 0.287) -- (7.85, 0.104);
\draw[gray] (7.8, 0.432) -- (7.85, 0.262);
\draw[gray] (7.8, 0.876) -- (7.85, 0.739);
\draw[gray] (7.8, -0.306) -- (7.85, -0.392);
\draw[gray] (7.8, -0.625) -- (7.85, -0.739);
\draw[gray] (7.8, -0.595) -- (7.85, -0.742);
\draw[gray] (7.8, -1.072) -- (7.85, -1.046);
\draw[gray] (7.8, -0.906) -- (7.85, -0.932);
\draw[gray] (7.8, -0.249) -- (7.85, 0.019);
\draw[gray] (7.8, -0.719) -- (7.85, -0.801);
\draw[gray] (7.8, -0.22) -- (7.85, 0.049);
\draw[gray] (7.8, -0.676) -- (7.85, -0.663);
\draw[gray] (7.8, -0.562) -- (7.85, -0.513);
\draw[gray] (7.8, -0.474) -- (7.85, -0.471);
\draw[gray] (7.8, -0.422) -- (7.85, -0.64);
\draw[gray] (7.8, -0.729) -- (7.85, -0.78);
\draw[gray] (7.8, -0.17) -- (7.85, -0.079);
\draw[gray] (7.8, 0.081) -- (7.85, 0.154);
\draw[gray] (7.8, -0.343) -- (7.85, -0.365);
\draw[gray] (7.8, -0.783) -- (7.85, -0.718);
\draw[gray] (7.8, -0.658) -- (7.85, -0.483);
\draw[gray] (7.8, -1.375) -- (7.85, -1.44);
\draw[gray] (7.8, -1.068) -- (7.85, -1.202);
\draw[gray] (7.8, -0.995) -- (7.85, -0.855);
\draw[gray] (7.8, -0.281) -- (7.85, -0.22);
\draw[gray] (7.8, -0.323) -- (7.85, -0.302);
\draw[gray] (7.8, 0.123) -- (7.85, 0.205);
\draw[gray] (7.8, 0.164) -- (7.85, 0.04);
\draw[gray] (7.8, -0.455) -- (7.85, -0.357);
\draw[gray] (7.8, -0.762) -- (7.85, -0.745);
\draw[gray] (7.8, -0.616) -- (7.85, -0.533);
\draw[gray] (7.8, 0.83) -- (7.85, 0.771);
\draw[gray] (7.8, 0.441) -- (7.85, 0.548);
\draw[gray] (7.8, 1.36) -- (7.85, 1.202);
\draw[gray] (7.8, 1.787) -- (7.85, 1.789);
\draw[gray] (7.8, 2.009) -- (7.85, 2.152);
\draw[gray] (7.8, 2.007) -- (7.85, 2.095);
\draw[gray] (7.8, 1.137) -- (7.85, 1.295);
\draw[gray] (7.8, 1.137) -- (7.85, 1.295);
\draw[gray] (7.8, 0.631) -- (7.85, 0.535);
\draw[gray] (7.8, 0.854) -- (7.85, 0.865);
\draw[gray] (7.8, 0.411) -- (7.85, 0.469);
\draw[gray] (7.8, 0.214) -- (7.85, 0.063);
\draw[gray] (7.8, -0.533) -- (7.85, -0.567);
\draw[gray] (7.8, -0.477) -- (7.85, -0.423);
\draw[gray] (7.8, 0.138) -- (7.85, 0.103);
\draw[gray] (7.8, 0.406) -- (7.85, 0.34);
\draw[gray] (7.8, -0.502) -- (7.85, -0.426);
\draw[gray] (7.8, -1.038) -- (7.85, -0.964);
\draw[gray] (7.8, -1.478) -- (7.85, -1.425);
\draw[gray] (7.8, -0.299) -- (7.85, -0.379);
\draw[gray] (7.8, 0.956) -- (7.85, 0.864);
\draw[gray] (7.8, 0.561) -- (7.85, 0.523);
\draw[gray] (7.8, 1.955) -- (7.85, 1.981);
\draw[gray] (7.8, 1.922) -- (7.85, 2.204);
\draw[gray] (7.8, 0.923) -- (7.85, 0.777);
\draw[gray] (7.8, 1.065) -- (7.85, 1.013);
\draw[gray] (7.8, 1.081) -- (7.85, 1.224);
\draw[gray] (7.8, 1.035) -- (7.85, 1.058);
\draw[gray] (7.8, 0.353) -- (7.85, 0.14);
\draw[gray] (7.8, 0.353) -- (7.85, 0.45);
\draw[gray] (7.8, 0.068) -- (7.85, 0.128);
\draw[gray] (7.8, 0.206) -- (7.85, 0.183);
\draw[gray] (7.8, 0.065) -- (7.85, -0.087);
\draw[gray] (7.8, 1.94) -- (7.85, 1.767);
\draw[gray] (7.85, -1.255) -- (7.9, -1.292);
\draw[gray] (7.85, -0.953) -- (7.9, -0.912);
\draw[gray] (7.85, -0.787) -- (7.9, -0.629);
\draw[gray] (7.85, -1.034) -- (7.9, -1.052);
\draw[gray] (7.85, -1.408) -- (7.9, -1.338);
\draw[gray] (7.85, -1.603) -- (7.9, -1.8);
\draw[gray] (7.85, -0.609) -- (7.9, -0.678);
\draw[gray] (7.85, -0.894) -- (7.9, -0.87);
\draw[gray] (7.85, -1.352) -- (7.9, -1.313);
\draw[gray] (7.85, -1.71) -- (7.9, -1.669);
\draw[gray] (7.85, -1.853) -- (7.9, -1.983);
\draw[gray] (7.85, -0.481) -- (7.9, -0.574);
\draw[gray] (7.85, -1.47) -- (7.9, -1.416);
\draw[gray] (7.85, -1.501) -- (7.9, -1.424);
\draw[gray] (7.85, -1.501) -- (7.9, -1.426);
\draw[gray] (7.85, -1.747) -- (7.9, -1.922);
\draw[gray] (7.85, -2.157) -- (7.9, -2.301);
\draw[gray] (7.85, -2.429) -- (7.9, -2.485);
\draw[gray] (7.85, -1.545) -- (7.9, -1.588);
\draw[gray] (7.85, -1.566) -- (7.9, -1.491);
\draw[gray] (7.85, -0.52) -- (7.9, -0.605);
\draw[gray] (7.85, -1.162) -- (7.9, -1.301);
\draw[gray] (7.85, -0.817) -- (7.9, -0.717);
\draw[gray] (7.85, -1.889) -- (7.9, -2.062);
\draw[gray] (7.85, -1.579) -- (7.9, -1.544);
\draw[gray] (7.85, -1.431) -- (7.9, -1.448);
\draw[gray] (7.85, -1.582) -- (7.9, -1.507);
\draw[gray] (7.85, -0.873) -- (7.9, -0.693);
\draw[gray] (7.85, -1.016) -- (7.9, -1.09);
\draw[gray] (7.85, -0.868) -- (7.9, -0.71);
\draw[gray] (7.85, -0.309) -- (7.9, -0.166);
\draw[gray] (7.85, -0.541) -- (7.9, -0.742);
\draw[gray] (7.85, -0.532) -- (7.9, -0.513);
\draw[gray] (7.85, -0.405) -- (7.9, -0.287);
\draw[gray] (7.85, -2.183) -- (7.9, -2.243);
\draw[gray] (7.85, -2.05) -- (7.9, -2.072);
\draw[gray] (7.85, -2.175) -- (7.9, -2.268);
\draw[gray] (7.85, -1.616) -- (7.9, -1.615);
\draw[gray] (7.85, -1.174) -- (7.9, -1.182);
\draw[gray] (7.85, -1.174) -- (7.9, -1.2);
\draw[gray] (7.85, -1.355) -- (7.9, -1.162);
\draw[gray] (7.85, -1.38) -- (7.9, -1.579);
\draw[gray] (7.85, -1.361) -- (7.9, -1.524);
\draw[gray] (7.85, -0.611) -- (7.9, -0.36);
\draw[gray] (7.85, -1.604) -- (7.9, -1.623);
\draw[gray] (7.85, -1.678) -- (7.9, -1.509);
\draw[gray] (7.85, -0.907) -- (7.9, -0.79);
\draw[gray] (7.85, -1.81) -- (7.9, -1.69);
\draw[gray] (7.85, -1.896) -- (7.9, -1.84);
\draw[gray] (7.85, -1.748) -- (7.9, -1.724);
\draw[gray] (7.85, -1.765) -- (7.9, -1.823);
\draw[gray] (7.85, -2.422) -- (7.9, -2.406);
\draw[gray] (7.85, -1.694) -- (7.9, -1.467);
\draw[gray] (7.85, -2.085) -- (7.9, -2.009);
\draw[gray] (7.85, -2.613) -- (7.9, -2.563);
\draw[gray] (7.85, -2.309) -- (7.9, -2.181);
\draw[gray] (7.85, -1.815) -- (7.9, -1.815);
\draw[gray] (7.85, -2.0) -- (7.9, -2.112);
\draw[gray] (7.85, -1.783) -- (7.9, -1.763);
\draw[gray] (7.85, -2.084) -- (7.9, -2.077);
\draw[gray] (7.85, -2.234) -- (7.9, -2.2);
\draw[gray] (7.85, -0.682) -- (7.9, -0.71);
\draw[gray] (7.85, -0.677) -- (7.9, -0.592);
\draw[gray] (7.85, -0.531) -- (7.9, -0.538);
\draw[gray] (7.85, -1.247) -- (7.9, -1.249);
\draw[gray] (7.85, -0.77) -- (7.9, -0.882);
\draw[gray] (7.85, -0.479) -- (7.9, -0.422);
\draw[gray] (7.85, -0.316) -- (7.9, -0.297);
\draw[gray] (7.85, -0.46) -- (7.9, -0.404);
\draw[gray] (7.85, 0.343) -- (7.9, 0.257);
\draw[gray] (7.85, 0.343) -- (7.9, 0.245);
\draw[gray] (7.85, 0.276) -- (7.9, 0.534);
\draw[gray] (7.85, -0.303) -- (7.9, -0.212);
\draw[gray] (7.85, -0.303) -- (7.9, -0.205);
\draw[gray] (7.85, -0.636) -- (7.9, -0.69);
\draw[gray] (7.85, -0.427) -- (7.9, -0.226);
\draw[gray] (7.85, 0.234) -- (7.9, 0.006);
\draw[gray] (7.85, -2.196) -- (7.9, -2.278);
\draw[gray] (7.85, -1.502) -- (7.9, -1.536);
\draw[gray] (7.85, 0.441) -- (7.9, 0.417);
\draw[gray] (7.85, -0.257) -- (7.9, -0.123);
\draw[gray] (7.85, -0.627) -- (7.9, -0.577);
\draw[gray] (7.85, -0.695) -- (7.9, -0.618);
\draw[gray] (7.85, -1.818) -- (7.9, -1.59);
\draw[gray] (7.85, -0.144) -- (7.9, -0.224);
\draw[gray] (7.85, -0.806) -- (7.9, -0.759);
\draw[gray] (7.85, -0.738) -- (7.9, -0.848);
\draw[gray] (7.85, -0.601) -- (7.9, -0.546);
\draw[gray] (7.85, -0.864) -- (7.9, -1.027);
\draw[gray] (7.85, -0.562) -- (7.9, -0.455);
\draw[gray] (7.85, 0.288) -- (7.9, 0.258);
\draw[gray] (7.85, -0.728) -- (7.9, -0.773);
\draw[gray] (7.85, -1.381) -- (7.9, -1.175);
\draw[gray] (7.85, -1.518) -- (7.9, -1.701);
\draw[gray] (7.85, 0.681) -- (7.9, 0.736);
\draw[gray] (7.85, 0.104) -- (7.9, 0.076);
\draw[gray] (7.85, 0.262) -- (7.9, 0.199);
\draw[gray] (7.85, 0.739) -- (7.9, 0.675);
\draw[gray] (7.85, -0.392) -- (7.9, -0.322);
\draw[gray] (7.85, -0.739) -- (7.9, -0.964);
\draw[gray] (7.85, -0.742) -- (7.9, -0.795);
\draw[gray] (7.85, -1.046) -- (7.9, -1.274);
\draw[gray] (7.85, -0.932) -- (7.9, -0.885);
\draw[gray] (7.85, 0.019) -- (7.9, -0.018);
\draw[gray] (7.85, -0.801) -- (7.9, -0.915);
\draw[gray] (7.85, 0.049) -- (7.9, 0.189);
\draw[gray] (7.85, -0.663) -- (7.9, -0.426);
\draw[gray] (7.85, -0.513) -- (7.9, -0.469);
\draw[gray] (7.85, -0.471) -- (7.9, -0.205);
\draw[gray] (7.85, -0.64) -- (7.9, -0.596);
\draw[gray] (7.85, -0.78) -- (7.9, -0.727);
\draw[gray] (7.85, -0.079) -- (7.9, -0.16);
\draw[gray] (7.85, 0.154) -- (7.9, -0.054);
\draw[gray] (7.85, -0.365) -- (7.9, -0.355);
\draw[gray] (7.85, -0.718) -- (7.9, -0.588);
\draw[gray] (7.85, -0.483) -- (7.9, -0.369);
\draw[gray] (7.85, -1.44) -- (7.9, -1.389);
\draw[gray] (7.85, -1.202) -- (7.9, -1.471);
\draw[gray] (7.85, -0.855) -- (7.9, -1.004);
\draw[gray] (7.85, -0.22) -- (7.9, -0.136);
\draw[gray] (7.85, -0.22) -- (7.9, -0.191);
\draw[gray] (7.85, -0.302) -- (7.9, -0.271);
\draw[gray] (7.85, 0.205) -- (7.9, -0.08);
\draw[gray] (7.85, 0.04) -- (7.9, 0.222);
\draw[gray] (7.85, -0.357) -- (7.9, -0.429);
\draw[gray] (7.85, -0.745) -- (7.9, -0.917);
\draw[gray] (7.85, -0.533) -- (7.9, -0.454);
\draw[gray] (7.85, 0.771) -- (7.9, 0.808);
\draw[gray] (7.85, 0.548) -- (7.9, 0.497);
\draw[gray] (7.85, 1.202) -- (7.9, 1.11);
\draw[gray] (7.85, 1.789) -- (7.9, 1.679);
\draw[gray] (7.85, 2.152) -- (7.9, 2.139);
\draw[gray] (7.85, 2.095) -- (7.9, 1.886);
\draw[gray] (7.85, 1.295) -- (7.9, 1.242);
\draw[gray] (7.85, 1.295) -- (7.9, 1.305);
\draw[gray] (7.85, 0.535) -- (7.9, 0.645);
\draw[gray] (7.85, 0.865) -- (7.9, 0.991);
\draw[gray] (7.85, 0.469) -- (7.9, 0.615);
\draw[gray] (7.85, 0.063) -- (7.9, 0.091);
\draw[gray] (7.85, -0.567) -- (7.9, -0.626);
\draw[gray] (7.85, -0.423) -- (7.9, -0.355);
\draw[gray] (7.85, 0.103) -- (7.9, 0.017);
\draw[gray] (7.85, 0.34) -- (7.9, 0.182);
\draw[gray] (7.85, -0.426) -- (7.9, -0.467);
\draw[gray] (7.85, -0.964) -- (7.9, -1.023);
\draw[gray] (7.85, -1.425) -- (7.9, -1.591);
\draw[gray] (7.85, -0.379) -- (7.9, -0.364);
\draw[gray] (7.85, 0.864) -- (7.9, 0.918);
\draw[gray] (7.85, 0.523) -- (7.9, 0.595);
\draw[gray] (7.85, 1.981) -- (7.9, 2.026);
\draw[gray] (7.85, 2.204) -- (7.9, 2.218);
\draw[gray] (7.85, 0.777) -- (7.9, 0.585);
\draw[gray] (7.85, 1.013) -- (7.9, 0.869);
\draw[gray] (7.85, 1.224) -- (7.9, 1.21);
\draw[gray] (7.85, 1.058) -- (7.9, 0.975);
\draw[gray] (7.85, 0.14) -- (7.9, 0.275);
\draw[gray] (7.85, 0.45) -- (7.9, 0.449);
\draw[gray] (7.85, 0.128) -- (7.9, 0.037);
\draw[gray] (7.85, 0.183) -- (7.9, 0.128);
\draw[gray] (7.85, -0.087) -- (7.9, -0.096);
\draw[gray] (7.85, 1.767) -- (7.9, 1.959);
\draw[gray] (7.9, -1.292) -- (7.95, -1.437);
\draw[gray] (7.9, -0.912) -- (7.95, -1.006);
\draw[gray] (7.9, -0.629) -- (7.95, -0.635);
\draw[gray] (7.9, -1.052) -- (7.95, -0.955);
\draw[gray] (7.9, -1.338) -- (7.95, -1.389);
\draw[gray] (7.9, -1.8) -- (7.95, -1.884);
\draw[gray] (7.9, -0.678) -- (7.95, -0.75);
\draw[gray] (7.9, -0.87) -- (7.95, -0.685);
\draw[gray] (7.9, -1.313) -- (7.95, -1.526);
\draw[gray] (7.9, -1.669) -- (7.95, -1.508);
\draw[gray] (7.9, -1.983) -- (7.95, -1.906);
\draw[gray] (7.9, -0.574) -- (7.95, -0.624);
\draw[gray] (7.9, -1.416) -- (7.95, -1.504);
\draw[gray] (7.9, -1.424) -- (7.95, -1.43);
\draw[gray] (7.9, -1.426) -- (7.95, -1.461);
\draw[gray] (7.9, -1.922) -- (7.95, -1.791);
\draw[gray] (7.9, -2.301) -- (7.95, -2.227);
\draw[gray] (7.9, -2.301) -- (7.95, -2.37);
\draw[gray] (7.9, -2.485) -- (7.95, -2.619);
\draw[gray] (7.9, -1.588) -- (7.95, -1.277);
\draw[gray] (7.9, -1.491) -- (7.95, -1.344);
\draw[gray] (7.9, -0.605) -- (7.95, -0.506);
\draw[gray] (7.9, -1.301) -- (7.95, -1.294);
\draw[gray] (7.9, -0.717) -- (7.95, -0.569);
\draw[gray] (7.9, -2.062) -- (7.95, -2.204);
\draw[gray] (7.9, -1.544) -- (7.95, -1.37);
\draw[gray] (7.9, -1.448) -- (7.95, -1.399);
\draw[gray] (7.9, -1.507) -- (7.95, -1.544);
\draw[gray] (7.9, -0.693) -- (7.95, -0.701);
\draw[gray] (7.9, -1.09) -- (7.95, -1.107);
\draw[gray] (7.9, -0.71) -- (7.95, -0.606);
\draw[gray] (7.9, -0.71) -- (7.95, -0.69);
\draw[gray] (7.9, -0.166) -- (7.95, -0.166);
\draw[gray] (7.9, -0.166) -- (7.95, 0.042);
\draw[gray] (7.9, -0.742) -- (7.95, -0.778);
\draw[gray] (7.9, -0.513) -- (7.95, -0.495);
\draw[gray] (7.9, -0.287) -- (7.95, -0.096);
\draw[gray] (7.9, -2.243) -- (7.95, -2.374);
\draw[gray] (7.9, -2.072) -- (7.95, -2.212);
\draw[gray] (7.9, -2.268) -- (7.95, -2.42);
\draw[gray] (7.9, -1.615) -- (7.95, -1.603);
\draw[gray] (7.9, -1.182) -- (7.95, -1.271);
\draw[gray] (7.9, -1.2) -- (7.95, -1.065);
\draw[gray] (7.9, -1.162) -- (7.95, -1.266);
\draw[gray] (7.9, -1.579) -- (7.95, -1.623);
\draw[gray] (7.9, -1.524) -- (7.95, -1.656);
\draw[gray] (7.9, -1.524) -- (7.95, -1.476);
\draw[gray] (7.9, -0.36) -- (7.95, -0.407);
\draw[gray] (7.9, -1.623) -- (7.95, -1.694);
\draw[gray] (7.9, -1.509) -- (7.95, -1.224);
\draw[gray] (7.9, -0.79) -- (7.95, -0.727);
\draw[gray] (7.9, -0.79) -- (7.95, -0.698);
\draw[gray] (7.9, -1.69) -- (7.95, -1.714);
\draw[gray] (7.9, -1.84) -- (7.95, -1.912);
\draw[gray] (7.9, -1.724) -- (7.95, -1.669);
\draw[gray] (7.9, -1.823) -- (7.95, -1.657);
\draw[gray] (7.9, -2.406) -- (7.95, -2.478);
\draw[gray] (7.9, -1.467) -- (7.95, -1.401);
\draw[gray] (7.9, -2.009) -- (7.95, -1.913);
\draw[gray] (7.9, -2.563) -- (7.95, -2.457);
\draw[gray] (7.9, -2.181) -- (7.95, -2.463);
\draw[gray] (7.9, -1.815) -- (7.95, -1.539);
\draw[gray] (7.9, -2.112) -- (7.95, -2.118);
\draw[gray] (7.9, -2.112) -- (7.95, -1.996);
\draw[gray] (7.9, -1.763) -- (7.95, -1.802);
\draw[gray] (7.9, -2.077) -- (7.95, -2.119);
\draw[gray] (7.9, -2.2) -- (7.95, -1.981);
\draw[gray] (7.9, -0.71) -- (7.95, -0.668);
\draw[gray] (7.9, -0.592) -- (7.95, -0.785);
\draw[gray] (7.9, -0.538) -- (7.95, -0.554);
\draw[gray] (7.9, -1.249) -- (7.95, -1.113);
\draw[gray] (7.9, -0.882) -- (7.95, -0.762);
\draw[gray] (7.9, -0.422) -- (7.95, -0.5);
\draw[gray] (7.9, -0.297) -- (7.95, -0.384);
\draw[gray] (7.9, -0.404) -- (7.95, -0.342);
\draw[gray] (7.9, 0.257) -- (7.95, 0.228);
\draw[gray] (7.9, 0.245) -- (7.95, 0.164);
\draw[gray] (7.9, 0.534) -- (7.95, 0.403);
\draw[gray] (7.9, -0.212) -- (7.95, -0.343);
\draw[gray] (7.9, -0.205) -- (7.95, -0.207);
\draw[gray] (7.9, -0.69) -- (7.95, -0.687);
\draw[gray] (7.9, -0.226) -- (7.95, -0.293);
\draw[gray] (7.9, 0.006) -- (7.95, -0.107);
\draw[gray] (7.9, -2.278) -- (7.95, -2.228);
\draw[gray] (7.9, -1.536) -- (7.95, -1.67);
\draw[gray] (7.9, 0.417) -- (7.95, 0.42);
\draw[gray] (7.9, -0.123) -- (7.95, -0.398);
\draw[gray] (7.9, -0.577) -- (7.95, -0.476);
\draw[gray] (7.9, -0.618) -- (7.95, -0.506);
\draw[gray] (7.9, -1.59) -- (7.95, -1.732);
\draw[gray] (7.9, -0.224) -- (7.95, -0.073);
\draw[gray] (7.9, -0.759) -- (7.95, -0.745);
\draw[gray] (7.9, -0.848) -- (7.95, -0.92);
\draw[gray] (7.9, -0.546) -- (7.95, -0.371);
\draw[gray] (7.9, -1.027) -- (7.95, -0.924);
\draw[gray] (7.9, -0.455) -- (7.95, -0.49);
\draw[gray] (7.9, 0.258) -- (7.95, 0.168);
\draw[gray] (7.9, -0.773) -- (7.95, -0.929);
\draw[gray] (7.9, -1.175) -- (7.95, -1.232);
\draw[gray] (7.9, -1.701) -- (7.95, -1.835);
\draw[gray] (7.9, 0.736) -- (7.95, 0.674);
\draw[gray] (7.9, 0.076) -- (7.95, 0.212);
\draw[gray] (7.9, 0.199) -- (7.95, 0.202);
\draw[gray] (7.9, 0.675) -- (7.95, 0.794);
\draw[gray] (7.9, -0.322) -- (7.95, -0.398);
\draw[gray] (7.9, -0.964) -- (7.95, -1.147);
\draw[gray] (7.9, -0.795) -- (7.95, -0.662);
\draw[gray] (7.9, -1.274) -- (7.95, -1.162);
\draw[gray] (7.9, -0.885) -- (7.95, -0.729);
\draw[gray] (7.9, -0.018) -- (7.95, 0.093);
\draw[gray] (7.9, -0.915) -- (7.95, -0.829);
\draw[gray] (7.9, 0.189) -- (7.95, 0.057);
\draw[gray] (7.9, -0.426) -- (7.95, -0.435);
\draw[gray] (7.9, -0.426) -- (7.95, -0.575);
\draw[gray] (7.9, -0.469) -- (7.95, -0.642);
\draw[gray] (7.9, -0.205) -- (7.95, -0.368);
\draw[gray] (7.9, -0.596) -- (7.95, -0.705);
\draw[gray] (7.9, -0.727) -- (7.95, -0.675);
\draw[gray] (7.9, -0.16) -- (7.95, -0.228);
\draw[gray] (7.9, -0.16) -- (7.95, -0.22);
\draw[gray] (7.9, -0.054) -- (7.95, -0.0090);
\draw[gray] (7.9, -0.355) -- (7.95, -0.253);
\draw[gray] (7.9, -0.588) -- (7.95, -0.407);
\draw[gray] (7.9, -0.369) -- (7.95, -0.595);
\draw[gray] (7.9, -1.389) -- (7.95, -1.589);
\draw[gray] (7.9, -1.471) -- (7.95, -1.37);
\draw[gray] (7.9, -1.004) -- (7.95, -0.988);
\draw[gray] (7.9, -0.136) -- (7.95, -0.097);
\draw[gray] (7.9, -0.191) -- (7.95, -0.17);
\draw[gray] (7.9, -0.271) -- (7.95, -0.09);
\draw[gray] (7.9, -0.08) -- (7.95, -0.083);
\draw[gray] (7.9, 0.222) -- (7.95, 0.319);
\draw[gray] (7.9, -0.429) -- (7.95, -0.375);
\draw[gray] (7.9, -0.917) -- (7.95, -0.872);
\draw[gray] (7.9, -0.454) -- (7.95, -0.323);
\draw[gray] (7.9, 0.808) -- (7.95, 0.612);
\draw[gray] (7.9, 0.808) -- (7.95, 0.868);
\draw[gray] (7.9, 0.497) -- (7.95, 0.521);
\draw[gray] (7.9, 1.11) -- (7.95, 1.132);
\draw[gray] (7.9, 1.679) -- (7.95, 1.62);
\draw[gray] (7.9, 2.139) -- (7.95, 2.288);
\draw[gray] (7.9, 1.886) -- (7.95, 1.915);
\draw[gray] (7.9, 1.242) -- (7.95, 1.397);
\draw[gray] (7.9, 1.305) -- (7.95, 1.121);
\draw[gray] (7.9, 1.305) -- (7.95, 1.455);
\draw[gray] (7.9, 0.645) -- (7.95, 0.682);
\draw[gray] (7.9, 0.991) -- (7.95, 0.858);
\draw[gray] (7.9, 0.615) -- (7.95, 0.658);
\draw[gray] (7.9, 0.091) -- (7.95, 0.127);
\draw[gray] (7.9, -0.626) -- (7.95, -0.546);
\draw[gray] (7.9, -0.355) -- (7.95, -0.33);
\draw[gray] (7.9, -0.355) -- (7.95, -0.4);
\draw[gray] (7.9, 0.017) -- (7.95, 0.15);
\draw[gray] (7.9, 0.182) -- (7.95, 0.315);
\draw[gray] (7.9, 0.182) -- (7.95, 0.117);
\draw[gray] (7.9, -0.467) -- (7.95, -0.425);
\draw[gray] (7.9, -1.023) -- (7.95, -1.063);
\draw[gray] (7.9, -1.591) -- (7.95, -1.454);
\draw[gray] (7.9, -0.364) -- (7.95, -0.27);
\draw[gray] (7.9, 0.918) -- (7.95, 1.052);
\draw[gray] (7.9, 0.595) -- (7.95, 0.553);
\draw[gray] (7.9, 2.026) -- (7.95, 2.209);
\draw[gray] (7.9, 2.218) -- (7.95, 2.279);
\draw[gray] (7.9, 0.585) -- (7.95, 0.6);
\draw[gray] (7.9, 0.869) -- (7.95, 0.951);
\draw[gray] (7.9, 1.21) -- (7.95, 1.271);
\draw[gray] (7.9, 0.975) -- (7.95, 0.833);
\draw[gray] (7.9, 0.275) -- (7.95, 0.208);
\draw[gray] (7.9, 0.449) -- (7.95, 0.461);
\draw[gray] (7.9, 0.037) -- (7.95, -0.029);
\draw[gray] (7.9, 0.128) -- (7.95, 0.048);
\draw[gray] (7.9, -0.096) -- (7.95, -0.298);
\draw[gray] (7.9, 1.959) -- (7.95, 2.073);
\draw[gray] (7.95, -1.437) -- (8.0, -1.438);
\draw[gray] (7.95, -1.006) -- (8.0, -1.054);
\draw[gray] (7.95, -0.635) -- (8.0, -0.503);
\draw[gray] (7.95, -0.955) -- (8.0, -0.824);
\draw[gray] (7.95, -1.389) -- (8.0, -1.183);
\draw[gray] (7.95, -1.884) -- (8.0, -1.824);
\draw[gray] (7.95, -0.75) -- (8.0, -0.914);
\draw[gray] (7.95, -0.685) -- (8.0, -0.874);
\draw[gray] (7.95, -1.526) -- (8.0, -1.40);
\draw[gray] (7.95, -1.508) -- (8.0, -1.544);
\draw[gray] (7.95, -1.906) -- (8.0, -1.776);
\draw[gray] (7.95, -0.624) -- (8.0, -0.622);
\draw[gray] (7.95, -1.504) -- (8.0, -1.561);
\draw[gray] (7.95, -1.43) -- (8.0, -1.386);
\draw[gray] (7.95, -1.461) -- (8.0, -1.388);
\draw[gray] (7.95, -1.791) -- (8.0, -1.962);
\draw[gray] (7.95, -2.227) -- (8.0, -1.993);
\draw[gray] (7.95, -2.37) -- (8.0, -2.38);
\draw[gray] (7.95, -2.619) -- (8.0, -2.636);
\draw[gray] (7.95, -2.619) -- (8.0, -2.756);
\draw[gray] (7.95, -1.277) -- (8.0, -1.364);
\draw[gray] (7.95, -1.344) -- (8.0, -1.176);
\draw[gray] (7.95, -0.506) -- (8.0, -0.355);
\draw[gray] (7.95, -1.294) -- (8.0, -1.294);
\draw[gray] (7.95, -0.569) -- (8.0, -0.411);
\draw[gray] (7.95, -2.204) -- (8.0, -2.158);
\draw[gray] (7.95, -1.37) -- (8.0, -1.427);
\draw[gray] (7.95, -1.399) -- (8.0, -1.441);
\draw[gray] (7.95, -1.544) -- (8.0, -1.591);
\draw[gray] (7.95, -0.701) -- (8.0, -0.732);
\draw[gray] (7.95, -1.107) -- (8.0, -0.928);
\draw[gray] (7.95, -0.606) -- (8.0, -0.726);
\draw[gray] (7.95, -0.69) -- (8.0, -0.688);
\draw[gray] (7.95, -0.166) -- (8.0, -0.274);
\draw[gray] (7.95, 0.042) -- (8.0, 0.198);
\draw[gray] (7.95, -0.778) -- (8.0, -0.811);
\draw[gray] (7.95, -0.495) -- (8.0, -0.459);
\draw[gray] (7.95, -0.096) -- (8.0, -0.13);
\draw[gray] (7.95, -2.374) -- (8.0, -2.329);
\draw[gray] (7.95, -2.212) -- (8.0, -2.218);
\draw[gray] (7.95, -2.42) -- (8.0, -2.578);
\draw[gray] (7.95, -1.603) -- (8.0, -1.582);
\draw[gray] (7.95, -1.271) -- (8.0, -1.193);
\draw[gray] (7.95, -1.065) -- (8.0, -1.166);
\draw[gray] (7.95, -1.065) -- (8.0, -1.047);
\draw[gray] (7.95, -1.266) -- (8.0, -1.242);
\draw[gray] (7.95, -1.623) -- (8.0, -1.692);
\draw[gray] (7.95, -1.656) -- (8.0, -1.798);
\draw[gray] (7.95, -1.476) -- (8.0, -1.525);
\draw[gray] (7.95, -0.407) -- (8.0, -0.367);
\draw[gray] (7.95, -1.694) -- (8.0, -1.706);
\draw[gray] (7.95, -1.224) -- (8.0, -1.443);
\draw[gray] (7.95, -0.727) -- (8.0, -0.839);
\draw[gray] (7.95, -0.698) -- (8.0, -0.736);
\draw[gray] (7.95, -1.714) -- (8.0, -1.729);
\draw[gray] (7.95, -1.912) -- (8.0, -1.917);
\draw[gray] (7.95, -1.669) -- (8.0, -1.696);
\draw[gray] (7.95, -1.657) -- (8.0, -1.601);
\draw[gray] (7.95, -2.478) -- (8.0, -2.536);
\draw[gray] (7.95, -1.401) -- (8.0, -1.375);
\draw[gray] (7.95, -1.913) -- (8.0, -1.745);
\draw[gray] (7.95, -2.457) -- (8.0, -2.469);
\draw[gray] (7.95, -2.463) -- (8.0, -2.427);
\draw[gray] (7.95, -1.539) -- (8.0, -1.569);
\draw[gray] (7.95, -2.118) -- (8.0, -2.032);
\draw[gray] (7.95, -1.996) -- (8.0, -1.984);
\draw[gray] (7.95, -1.802) -- (8.0, -1.81);
\draw[gray] (7.95, -2.119) -- (8.0, -2.142);
\draw[gray] (7.95, -1.981) -- (8.0, -2.15);
\draw[gray] (7.95, -0.668) -- (8.0, -0.758);
\draw[gray] (7.95, -0.785) -- (8.0, -0.747);
\draw[gray] (7.95, -0.554) -- (8.0, -0.578);
\draw[gray] (7.95, -1.113) -- (8.0, -1.182);
\draw[gray] (7.95, -0.762) -- (8.0, -0.727);
\draw[gray] (7.95, -0.5) -- (8.0, -0.347);
\draw[gray] (7.95, -0.384) -- (8.0, -0.363);
\draw[gray] (7.95, -0.342) -- (8.0, -0.296);
\draw[gray] (7.95, 0.228) -- (8.0, 0.153);
\draw[gray] (7.95, 0.164) -- (8.0, 0.226);
\draw[gray] (7.95, 0.403) -- (8.0, 0.405);
\draw[gray] (7.95, -0.343) -- (8.0, -0.365);
\draw[gray] (7.95, -0.207) -- (8.0, -0.305);
\draw[gray] (7.95, -0.207) -- (8.0, -0.123);
\draw[gray] (7.95, -0.687) -- (8.0, -0.761);
\draw[gray] (7.95, -0.293) -- (8.0, -0.227);
\draw[gray] (7.95, -0.107) -- (8.0, -0.2);
\draw[gray] (7.95, -2.228) -- (8.0, -2.209);
\draw[gray] (7.95, -1.67) -- (8.0, -1.429);
\draw[gray] (7.95, 0.42) -- (8.0, 0.515);
\draw[gray] (7.95, -0.398) -- (8.0, -0.366);
\draw[gray] (7.95, -0.476) -- (8.0, -0.61);
\draw[gray] (7.95, -0.506) -- (8.0, -0.691);
\draw[gray] (7.95, -1.732) -- (8.0, -1.882);
\draw[gray] (7.95, -0.073) -- (8.0, -0.191);
\draw[gray] (7.95, -0.745) -- (8.0, -0.936);
\draw[gray] (7.95, -0.92) -- (8.0, -0.786);
\draw[gray] (7.95, -0.371) -- (8.0, -0.470);
\draw[gray] (7.95, -0.924) -- (8.0, -0.961);
\draw[gray] (7.95, -0.49) -- (8.0, -0.527);
\draw[gray] (7.95, 0.168) -- (8.0, 0.24);
\draw[gray] (7.95, -0.929) -- (8.0, -1.011);
\draw[gray] (7.95, -1.232) -- (8.0, -1.275);
\draw[gray] (7.95, -1.835) -- (8.0, -1.811);
\draw[gray] (7.95, 0.674) -- (8.0, 0.564);
\draw[gray] (7.95, 0.212) -- (8.0, 0.155);
\draw[gray] (7.95, 0.202) -- (8.0, 0.152);
\draw[gray] (7.95, 0.794) -- (8.0, 0.782);
\draw[gray] (7.95, -0.398) -- (8.0, -0.431);
\draw[gray] (7.95, -1.147) -- (8.0, -1.067);
\draw[gray] (7.95, -0.662) -- (8.0, -0.644);
\draw[gray] (7.95, -1.162) -- (8.0, -1.282);
\draw[gray] (7.95, -0.729) -- (8.0, -0.727);
\draw[gray] (7.95, 0.093) -- (8.0, -0.081);
\draw[gray] (7.95, -0.829) -- (8.0, -0.895);
\draw[gray] (7.95, 0.057) -- (8.0, 0.057);
\draw[gray] (7.95, -0.435) -- (8.0, -0.544);
\draw[gray] (7.95, -0.575) -- (8.0, -0.307);
\draw[gray] (7.95, -0.642) -- (8.0, -0.6);
\draw[gray] (7.95, -0.368) -- (8.0, -0.309);
\draw[gray] (7.95, -0.705) -- (8.0, -0.585);
\draw[gray] (7.95, -0.675) -- (8.0, -0.744);
\draw[gray] (7.95, -0.228) -- (8.0, -0.089);
\draw[gray] (7.95, -0.22) -- (8.0, -0.084);
\draw[gray] (7.95, -0.0090) -- (8.0, -0.203);
\draw[gray] (7.95, -0.253) -- (8.0, -0.374);
\draw[gray] (7.95, -0.407) -- (8.0, -0.623);
\draw[gray] (7.95, -0.595) -- (8.0, -0.597);
\draw[gray] (7.95, -1.589) -- (8.0, -1.623);
\draw[gray] (7.95, -1.589) -- (8.0, -1.709);
\draw[gray] (7.95, -1.37) -- (8.0, -1.328);
\draw[gray] (7.95, -0.988) -- (8.0, -0.761);
\draw[gray] (7.95, -0.097) -- (8.0, -0.177);
\draw[gray] (7.95, -0.17) -- (8.0, -0.176);
\draw[gray] (7.95, -0.09) -- (8.0, 0.077);
\draw[gray] (7.95, -0.083) -- (8.0, -0.104);
\draw[gray] (7.95, -0.083) -- (8.0, -0.294);
\draw[gray] (7.95, 0.319) -- (8.0, 0.257);
\draw[gray] (7.95, -0.375) -- (8.0, -0.627);
\draw[gray] (7.95, -0.872) -- (8.0, -0.835);
\draw[gray] (7.95, -0.323) -- (8.0, -0.441);
\draw[gray] (7.95, -0.323) -- (8.0, -0.286);
\draw[gray] (7.95, 0.612) -- (8.0, 0.682);
\draw[gray] (7.95, 0.868) -- (8.0, 0.841);
\draw[gray] (7.95, 0.521) -- (8.0, 0.44);
\draw[gray] (7.95, 1.132) -- (8.0, 1.108);
\draw[gray] (7.95, 1.62) -- (8.0, 1.524);
\draw[gray] (7.95, 2.288) -- (8.0, 2.374);
\draw[gray] (7.95, 1.915) -- (8.0, 1.893);
\draw[gray] (7.95, 1.397) -- (8.0, 1.278);
\draw[gray] (7.95, 1.121) -- (8.0, 1.133);
\draw[gray] (7.95, 1.455) -- (8.0, 1.399);
\draw[gray] (7.95, 0.682) -- (8.0, 0.745);
\draw[gray] (7.95, 0.858) -- (8.0, 0.934);
\draw[gray] (7.95, 0.658) -- (8.0, 0.711);
\draw[gray] (7.95, 0.127) -- (8.0, 0.086);
\draw[gray] (7.95, -0.546) -- (8.0, -0.377);
\draw[gray] (7.95, -0.33) -- (8.0, -0.53);
\draw[gray] (7.95, -0.4) -- (8.0, -0.207);
\draw[gray] (7.95, 0.15) -- (8.0, 0.183);
\draw[gray] (7.95, 0.315) -- (8.0, 0.173);
\draw[gray] (7.95, 0.117) -- (8.0, 0.15);
\draw[gray] (7.95, -0.425) -- (8.0, -0.44);
\draw[gray] (7.95, -1.063) -- (8.0, -1.035);
\draw[gray] (7.95, -1.454) -- (8.0, -1.508);
\draw[gray] (7.95, -0.27) -- (8.0, -0.363);
\draw[gray] (7.95, 1.052) -- (8.0, 0.955);
\draw[gray] (7.95, 0.553) -- (8.0, 0.762);
\draw[gray] (7.95, 2.209) -- (8.0, 2.22);
\draw[gray] (7.95, 2.279) -- (8.0, 2.256);
\draw[gray] (7.95, 0.6) -- (8.0, 0.766);
\draw[gray] (7.95, 0.951) -- (8.0, 1.072);
\draw[gray] (7.95, 1.271) -- (8.0, 1.297);
\draw[gray] (7.95, 0.833) -- (8.0, 0.819);
\draw[gray] (7.95, 0.208) -- (8.0, 0.156);
\draw[gray] (7.95, 0.461) -- (8.0, 0.466);
\draw[gray] (7.95, -0.029) -- (8.0, -0.117);
\draw[gray] (7.95, 0.048) -- (8.0, 0.015);
\draw[gray] (7.95, -0.298) -- (8.0, -0.243);
\draw[gray] (7.95, 2.073) -- (8.0, 2.033);
\draw (3.45, -0.077) -- (3.5, -0.118);
\draw (3.45, -0.339) -- (3.5, -0.33);
\draw (3.45, -0.339) -- (3.5, -0.332);
\draw (3.45, -0.605) -- (3.5, -0.798);
\draw (3.45, 0.142) -- (3.5, 0.077);
\draw (3.5, -1.263) -- (3.55, -1.343);
\draw[gray] (3.55, -1.343) -- (3.6, -1.212);
\draw[gray] (3.6, -1.212) -- (3.65, -1.226);
\draw[gray] (3.65, -1.226) -- (3.7, -1.038);
\draw[gray] (3.7, -1.038) -- (3.75, -1.149);
\draw[gray] (3.75, -1.149) -- (3.80, -1.029);
\draw[gray] (3.80, -1.029) -- (3.85, -1.017);
\draw[gray] (3.85, -1.017) -- (3.90, -0.741);
\draw[gray] (3.90, -0.741) -- (3.95, -0.651);
\draw[gray] (3.95, -0.651) -- (4.0, -0.968);
\draw[gray] (4.0, -0.968) -- (4.05, -0.941);
\draw[gray] (4.05, -0.941) -- (4.10, -0.983);
\draw[gray] (4.10, -0.983) -- (4.15, -1.206);
\draw[gray] (4.15, -1.206) -- (4.2, -1.239);
\draw[gray] (4.2, -1.239) -- (4.25, -1.221);
\draw[gray] (4.25, -1.221) -- (4.3, -1.222);
\draw[gray] (4.3, -1.222) -- (4.35, -1.28);
\draw[gray] (4.35, -1.28) -- (4.4, -1.378);
\draw[gray] (4.4, -1.378) -- (4.45, -1.524);
\draw[gray] (4.45, -1.524) -- (4.5, -1.419);
\draw[gray] (4.5, -1.419) -- (4.55, -1.581);
\draw[gray] (4.55, -1.581) -- (4.60, -1.69);
\draw[gray] (4.60, -1.69) -- (4.65, -1.827);
\draw[gray] (4.65, -1.827) -- (4.7, -1.597);
\draw[gray] (4.7, -1.597) -- (4.75, -1.688);
\draw[gray] (4.75, -1.688) -- (4.8, -1.711);
\draw[gray] (4.8, -1.711) -- (4.85, -1.662);
\draw[gray] (4.85, -1.662) -- (4.9, -1.744);
\draw[gray] (4.9, -1.744) -- (4.95, -1.923);
\draw[gray] (4.95, -1.923) -- (5.0, -2.039);
\draw[gray] (5.0, -2.039) -- (5.05, -2.021);
\draw[gray] (5.05, -2.021) -- (5.10, -2.025);
\draw[gray] (5.05, -2.021) -- (5.10, -2.156);
\draw[gray] (5.10, -2.025) -- (5.15, -2.034);
\draw[gray] (5.10, -2.156) -- (5.15, -2.199);
\draw[gray] (5.15, -2.034) -- (5.2, -1.907);
\draw[gray] (5.15, -2.199) -- (5.2, -2.102);
\draw[gray] (5.2, -1.907) -- (5.25, -1.958);
\draw[gray] (5.2, -2.102) -- (5.25, -2.079);
\draw[gray] (5.25, -1.958) -- (5.3, -1.856);
\draw[gray] (5.25, -2.079) -- (5.3, -2.326);
\draw[gray] (5.3, -1.856) -- (5.35, -1.846);
\draw[gray] (5.3, -2.326) -- (5.35, -2.33);
\draw[gray] (5.35, -1.846) -- (5.4, -2.081);
\draw[gray] (5.35, -2.33) -- (5.4, -2.167);
\draw[gray] (5.4, -2.081) -- (5.45, -2.031);
\draw[gray] (5.4, -2.167) -- (5.45, -2.174);
\draw[gray] (5.45, -2.031) -- (5.5, -2.085);
\draw[gray] (5.45, -2.174) -- (5.5, -2.134);
\draw[gray] (5.5, -2.085) -- (5.55, -2.111);
\draw[gray] (5.5, -2.134) -- (5.55, -2.211);
\draw[gray] (5.55, -2.111) -- (5.60, -2.2);
\draw[gray] (5.55, -2.211) -- (5.60, -2.202);
\draw[gray] (5.60, -2.2) -- (5.65, -2.267);
\draw[gray] (5.60, -2.202) -- (5.65, -2.245);
\draw[gray] (5.65, -2.267) -- (5.7, -2.308);
\draw[gray] (5.65, -2.245) -- (5.7, -2.291);
\draw[gray] (5.7, -2.308) -- (5.75, -2.425);
\draw[gray] (5.7, -2.291) -- (5.75, -2.26);
\draw[gray] (5.75, -2.425) -- (5.8, -2.417);
\draw[gray] (5.75, -2.26) -- (5.8, -2.051);
\draw[gray] (5.8, -2.417) -- (5.85, -2.615);
\draw[gray] (5.8, -2.051) -- (5.85, -1.995);
\draw[gray] (5.85, -2.615) -- (5.9, -2.531);
\draw[gray] (5.85, -1.995) -- (5.9, -1.962);
\draw[gray] (5.9, -2.531) -- (5.95, -2.659);
\draw[gray] (5.9, -1.962) -- (5.95, -2.153);
\draw[gray] (5.95, -2.659) -- (6.0, -2.651);
\draw[gray] (5.95, -2.153) -- (6.0, -2.08);
\draw[gray] (6.0, -2.651) -- (6.05, -2.597);
\draw[gray] (6.0, -2.08) -- (6.05, -2.103);
\draw[gray] (6.05, -2.597) -- (6.10, -2.524);
\draw[gray] (6.05, -2.103) -- (6.10, -1.969);
\draw[gray] (6.10, -2.524) -- (6.15, -2.422);
\draw[gray] (6.10, -1.969) -- (6.15, -2.047);
\draw[gray] (6.15, -2.422) -- (6.2, -2.551);
\draw[gray] (6.15, -2.047) -- (6.2, -1.783);
\draw[gray] (6.2, -2.551) -- (6.25, -2.726);
\draw[gray] (6.2, -1.783) -- (6.25, -1.78);
\draw[gray] (6.25, -2.726) -- (6.3, -2.614);
\draw[gray] (6.25, -1.78) -- (6.3, -1.825);
\draw[gray] (6.3, -2.614) -- (6.35, -2.679);
\draw[gray] (6.3, -1.825) -- (6.35, -1.952);
\draw[gray] (6.35, -2.679) -- (6.4, -2.698);
\draw[gray] (6.35, -1.952) -- (6.4, -1.692);
\draw[gray] (6.4, -2.698) -- (6.45, -2.808);
\draw[gray] (6.4, -1.692) -- (6.45, -1.608);
\draw[gray] (6.45, -2.808) -- (6.5, -2.705);
\draw[gray] (6.45, -1.608) -- (6.5, -1.672);
\draw[gray] (6.5, -2.705) -- (6.55, -2.634);
\draw[gray] (6.5, -1.672) -- (6.55, -1.517);
\draw[gray] (6.55, -2.634) -- (6.60, -2.454);
\draw[gray] (6.55, -1.517) -- (6.60, -1.692);
\draw[gray] (6.60, -2.454) -- (6.65, -2.438);
\draw[gray] (6.60, -1.692) -- (6.65, -1.673);
\draw[gray] (6.65, -2.438) -- (6.7, -2.411);
\draw[gray] (6.65, -1.673) -- (6.7, -1.626);
\draw[gray] (6.7, -2.411) -- (6.75, -2.431);
\draw[gray] (6.7, -1.626) -- (6.75, -1.696);
\draw[gray] (6.75, -2.431) -- (6.8, -2.425);
\draw[gray] (6.75, -1.696) -- (6.8, -1.646);
\draw[gray] (6.8, -2.425) -- (6.85, -2.575);
\draw[gray] (6.8, -1.646) -- (6.85, -1.573);
\draw[gray] (6.85, -2.575) -- (6.9, -2.739);
\draw[gray] (6.85, -1.573) -- (6.9, -1.799);
\draw[gray] (6.9, -2.739) -- (6.95, -2.814);
\draw[gray] (6.9, -1.799) -- (6.95, -1.769);
\draw[gray] (6.95, -2.814) -- (7.0, -2.962);
\draw[gray] (6.95, -1.769) -- (7.0, -1.745);
\draw[gray] (7.0, -2.962) -- (7.05, -3.073);
\draw[gray] (7.0, -1.745) -- (7.05, -1.745);
\draw[gray] (7.05, -3.073) -- (7.10, -3.302);
\draw[gray] (7.05, -1.745) -- (7.10, -1.734);
\draw[gray] (7.10, -3.302) -- (7.15, -3.214);
\draw[gray] (7.10, -1.734) -- (7.15, -1.637);
\draw[gray] (7.15, -3.214) -- (7.2, -3.099);
\draw[gray] (7.15, -1.637) -- (7.2, -1.629);
\draw[gray] (7.2, -3.099) -- (7.25, -2.992);
\draw[gray] (7.2, -1.629) -- (7.25, -1.611);
\draw[gray] (7.25, -2.992) -- (7.3, -3.158);
\draw[gray] (7.25, -1.611) -- (7.3, -1.645);
\draw[gray] (7.3, -3.158) -- (7.35, -3.074);
\draw[gray] (7.3, -1.645) -- (7.35, -1.727);
\draw[gray] (7.35, -3.074) -- (7.4, -3.084);
\draw[gray] (7.35, -1.727) -- (7.4, -1.709);
\draw[gray] (7.4, -3.084) -- (7.45, -3.192);
\draw[gray] (7.4, -1.709) -- (7.45, -1.802);
\draw[gray] (7.45, -3.192) -- (7.5, -3.188);
\draw[gray] (7.45, -1.802) -- (7.5, -1.764);
\draw[gray] (7.5, -3.188) -- (7.55, -3.152);
\draw[gray] (7.5, -1.764) -- (7.55, -1.918);
\draw[gray] (7.55, -3.152) -- (7.60, -3.225);
\draw[gray] (7.55, -1.918) -- (7.60, -1.902);
\draw[gray] (7.60, -3.225) -- (7.65, -3.35);
\draw[gray] (7.60, -1.902) -- (7.65, -2.101);
\draw[gray] (7.65, -3.35) -- (7.7, -3.167);
\draw[gray] (7.65, -2.101) -- (7.7, -2.082);
\draw[gray] (7.7, -3.167) -- (7.75, -3.511);
\draw[gray] (7.7, -2.082) -- (7.75, -1.995);
\draw[gray] (7.75, -3.511) -- (7.8, -3.716);
\draw[gray] (7.75, -1.995) -- (7.8, -2.031);
\draw[gray] (7.8, -3.716) -- (7.85, -3.729);
\draw[gray] (7.8, -2.031) -- (7.85, -2.119);
\draw[gray] (7.85, -3.729) -- (7.9, -3.751);
\draw[gray] (7.85, -2.119) -- (7.9, -2.013);
\draw[gray] (7.9, -3.751) -- (7.95, -3.915);
\draw[gray] (7.9, -2.013) -- (7.95, -1.908);
\draw[gray] (7.95, -3.915) -- (8.0, -4.127);
\draw[gray] (7.95, -1.908) -- (8.0, -1.73);
\draw (3.5, -0.118) -- (3.55, -0.055);
\draw (3.5, -0.33) -- (3.55, -0.291);
\draw (3.5, -0.332) -- (3.55, -0.410);
\draw (3.5, -0.798) -- (3.55, -0.76);
\draw (3.5, 0.077) -- (3.55, 0.157);
\draw (3.55, -0.055) -- (3.6, 0.064);
\draw (3.55, -0.291) -- (3.6, -0.208);
\draw (3.55, -0.410) -- (3.6, -0.584);
\draw (3.55, -0.76) -- (3.6, -0.556);
\draw (3.55, 0.157) -- (3.6, 0.288);
\draw (3.6, 0.064) -- (3.65, 0.024);
\draw (3.6, -0.208) -- (3.65, -0.093);
\draw (3.6, -0.584) -- (3.65, -0.781);
\draw (3.6, -0.556) -- (3.65, -0.557);
\draw (3.6, 0.288) -- (3.65, 0.284);
\draw (3.65, 0.024) -- (3.7, 0.12);
\draw (3.65, -0.093) -- (3.7, -0.113);
\draw (3.65, -0.781) -- (3.7, -0.888);
\draw (3.65, -0.557) -- (3.7, -0.643);
\draw (3.65, 0.284) -- (3.7, 0.297);
\draw (3.7, 0.12) -- (3.75, 0.179);
\draw (3.7, -0.113) -- (3.75, -0.14);
\draw (3.7, -0.888) -- (3.75, -0.797);
\draw (3.7, -0.643) -- (3.75, -0.869);
\draw (3.7, 0.297) -- (3.75, 0.139);
\draw (3.75, 0.179) -- (3.80, 0.122);
\draw (3.75, -0.14) -- (3.80, -0.274);
\draw (3.75, -0.797) -- (3.80, -0.667);
\draw (3.75, -0.797) -- (3.80, -0.717);
\draw (3.75, -0.869) -- (3.80, -0.916);
\draw (3.75, 0.139) -- (3.80, 0.131);
\draw (3.80, 0.122) -- (3.85, 0.145);
\draw (3.80, -0.274) -- (3.85, -0.15);
\draw (3.80, -0.667) -- (3.85, -0.801);
\draw (3.80, -0.717) -- (3.85, -0.557);
\draw (3.80, -0.916) -- (3.85, -0.934);
\draw (3.80, 0.131) -- (3.85, 0.056);
\draw (3.85, 0.145) -- (3.90, 0.161);
\draw (3.85, -0.15) -- (3.90, -0.113);
\draw (3.85, -0.801) -- (3.90, -0.68);
\draw (3.85, -0.557) -- (3.90, -0.369);
\draw (3.85, -0.934) -- (3.90, -0.816);
\draw (3.85, 0.056) -- (3.90, -0.054);
\draw (3.90, 0.161) -- (3.95, 0.106);
\draw (3.90, -0.113) -- (3.95, -0.136);
\draw (3.90, -0.68) -- (3.95, -0.675);
\draw (3.90, -0.369) -- (3.95, -0.283);
\draw (3.90, -0.816) -- (3.95, -0.768);
\draw (3.90, -0.054) -- (3.95, 0.008);
\draw (3.95, 0.106) -- (4.0, 0.078);
\draw (3.95, -0.136) -- (4.0, -0.09);
\draw (3.95, -0.675) -- (4.0, -0.738);
\draw (3.95, -0.283) -- (4.0, -0.097);
\draw (3.95, -0.768) -- (4.0, -0.919);
\draw (3.95, 0.008) -- (4.0, 0.031);
\draw (4.0, 0.078) -- (4.05, -0.066);
\draw (4.0, -0.09) -- (4.05, -0.044);
\draw (4.0, -0.738) -- (4.05, -0.842);
\draw (4.0, -0.097) -- (4.05, -0.134);
\draw (4.0, -0.919) -- (4.05, -0.922);
\draw (4.0, 0.031) -- (4.05, 0.047);
\draw (4.05, -0.066) -- (4.10, -0.062);
\draw (4.05, -0.044) -- (4.10, -0.056);
\draw (4.05, -0.842) -- (4.10, -0.893);
\draw (4.05, -0.134) -- (4.10, -0.026);
\draw (4.05, -0.922) -- (4.10, -0.977);
\draw (4.05, 0.047) -- (4.10, 0.09);
\draw (4.10, -0.062) -- (4.15, -0.032);
\draw (4.10, -0.056) -- (4.15, 0.184);
\draw (4.10, -0.893) -- (4.15, -1.001);
\draw (4.10, -0.026) -- (4.15, 0.042);
\draw (4.10, -0.977) -- (4.15, -1.007);
\draw (4.10, 0.09) -- (4.15, 0.078);
\draw (4.15, -0.032) -- (4.2, -0.1);
\draw (4.15, 0.184) -- (4.2, 0.177);
\draw (4.15, -1.001) -- (4.2, -0.964);
\draw (4.15, 0.042) -- (4.2, 0.04);
\draw (4.15, -1.007) -- (4.2, -0.976);
\draw (4.15, 0.078) -- (4.2, 0.049);
\draw (4.2, -0.1) -- (4.25, 0.048);
\draw (4.2, 0.177) -- (4.25, 0.372);
\draw (4.2, -0.964) -- (4.25, -0.958);
\draw (4.2, 0.04) -- (4.25, 0.065);
\draw (4.2, -0.976) -- (4.25, -1.121);
\draw (4.2, 0.049) -- (4.25, -0.06);
\draw (4.25, 0.048) -- (4.3, 0.067);
\draw (4.25, 0.372) -- (4.3, 0.514);
\draw (4.25, -0.958) -- (4.3, -0.896);
\draw (4.25, 0.065) -- (4.3, -0.102);
\draw (4.25, -1.121) -- (4.3, -0.986);
\draw[gray] (4.3, -0.986) -- (4.35, -0.965);
\draw[gray] (4.35, -0.965) -- (4.4, -0.892);
\draw[gray] (4.4, -0.892) -- (4.45, -0.882);
\draw[gray] (4.45, -0.882) -- (4.5, -0.763);
\draw[gray] (4.5, -0.763) -- (4.55, -0.847);
\draw[gray] (4.55, -0.847) -- (4.60, -0.906);
\draw[gray] (4.60, -0.906) -- (4.65, -0.934);
\draw[gray] (4.65, -0.934) -- (4.7, -0.836);
\draw[gray] (4.7, -0.836) -- (4.75, -0.862);
\draw[gray] (4.75, -0.862) -- (4.8, -0.734);
\draw[gray] (4.8, -0.734) -- (4.85, -0.71);
\draw[gray] (4.85, -0.71) -- (4.9, -0.632);
\draw[gray] (4.85, -0.71) -- (4.9, -0.763);
\draw[gray] (4.9, -0.632) -- (4.95, -0.543);
\draw[gray] (4.9, -0.763) -- (4.95, -0.911);
\draw[gray] (4.95, -0.543) -- (5.0, -0.668);
\draw[gray] (4.95, -0.911) -- (5.0, -0.969);
\draw[gray] (5.0, -0.668) -- (5.05, -0.626);
\draw[gray] (5.0, -0.969) -- (5.05, -0.966);
\draw[gray] (5.05, -0.626) -- (5.10, -0.711);
\draw[gray] (5.05, -0.966) -- (5.10, -0.682);
\draw[gray] (5.05, -0.966) -- (5.10, -0.819);
\draw[gray] (5.10, -0.711) -- (5.15, -0.809);
\draw[gray] (5.10, -0.682) -- (5.15, -0.594);
\draw[gray] (5.10, -0.819) -- (5.15, -0.531);
\draw[gray] (5.15, -0.809) -- (5.2, -0.782);
\draw[gray] (5.15, -0.594) -- (5.2, -0.645);
\draw[gray] (5.15, -0.531) -- (5.2, -0.279);
\draw[gray] (5.2, -0.782) -- (5.25, -0.963);
\draw[gray] (5.2, -0.645) -- (5.25, -0.531);
\draw[gray] (5.2, -0.279) -- (5.25, -0.332);
\draw[gray] (5.25, -0.963) -- (5.3, -1.083);
\draw[gray] (5.25, -0.531) -- (5.3, -0.563);
\draw[gray] (5.25, -0.332) -- (5.3, -0.572);
\draw[gray] (5.3, -1.083) -- (5.35, -1.058);
\draw[gray] (5.3, -0.563) -- (5.35, -0.515);
\draw[gray] (5.3, -0.572) -- (5.35, -0.439);
\draw[gray] (5.35, -1.058) -- (5.4, -0.958);
\draw[gray] (5.35, -0.515) -- (5.4, -0.359);
\draw[gray] (5.35, -0.439) -- (5.4, -0.352);
\draw[gray] (5.4, -0.958) -- (5.45, -1.056);
\draw[gray] (5.4, -0.359) -- (5.45, -0.354);
\draw[gray] (5.4, -0.352) -- (5.45, -0.203);
\draw[gray] (5.45, -1.056) -- (5.5, -1.164);
\draw[gray] (5.45, -0.354) -- (5.5, -0.297);
\draw[gray] (5.45, -0.203) -- (5.5, -0.309);
\draw[gray] (5.5, -1.164) -- (5.55, -1.245);
\draw[gray] (5.5, -0.297) -- (5.55, -0.354);
\draw[gray] (5.5, -0.309) -- (5.55, -0.174);
\draw[gray] (5.55, -1.245) -- (5.60, -1.26);
\draw[gray] (5.55, -0.354) -- (5.60, -0.499);
\draw[gray] (5.55, -0.174) -- (5.60, -0.306);
\draw[gray] (5.55, -0.174) -- (5.60, -0.213);
\draw[gray] (5.60, -1.26) -- (5.65, -1.349);
\draw[gray] (5.60, -0.499) -- (5.65, -0.298);
\draw[gray] (5.60, -0.306) -- (5.65, -0.3);
\draw[gray] (5.60, -0.213) -- (5.65, -0.249);
\draw[gray] (5.65, -1.349) -- (5.7, -1.422);
\draw[gray] (5.65, -0.298) -- (5.7, -0.279);
\draw[gray] (5.65, -0.3) -- (5.7, -0.387);
\draw[gray] (5.65, -0.249) -- (5.7, -0.104);
\draw[gray] (5.7, -1.422) -- (5.75, -1.375);
\draw[gray] (5.7, -0.279) -- (5.75, -0.159);
\draw[gray] (5.7, -0.387) -- (5.75, -0.257);
\draw[gray] (5.7, -0.104) -- (5.75, -0.115);
\draw[gray] (5.75, -1.375) -- (5.8, -1.298);
\draw[gray] (5.75, -0.159) -- (5.8, 0.023);
\draw[gray] (5.75, -0.257) -- (5.8, -0.225);
\draw[gray] (5.75, -0.115) -- (5.8, -0.05);
\draw[gray] (5.8, -1.298) -- (5.85, -1.341);
\draw[gray] (5.8, 0.023) -- (5.85, -0.01);
\draw[gray] (5.8, -0.225) -- (5.85, -0.285);
\draw[gray] (5.8, -0.05) -- (5.85, -0.103);
\draw[gray] (5.85, -1.341) -- (5.9, -1.265);
\draw[gray] (5.85, -0.01) -- (5.9, 0.047);
\draw[gray] (5.85, -0.285) -- (5.9, -0.351);
\draw[gray] (5.85, -0.103) -- (5.9, -0.073);
\draw[gray] (5.9, -1.265) -- (5.95, -1.118);
\draw[gray] (5.9, 0.047) -- (5.95, -0.211);
\draw[gray] (5.9, -0.351) -- (5.95, -0.448);
\draw[gray] (5.9, -0.073) -- (5.95, -0.208);
\draw[gray] (5.95, -1.118) -- (6.0, -1.163);
\draw[gray] (5.95, -0.211) -- (6.0, -0.092);
\draw[gray] (5.95, -0.448) -- (6.0, -0.379);
\draw[gray] (5.95, -0.208) -- (6.0, -0.268);
\draw[gray] (6.0, -1.163) -- (6.05, -1.105);
\draw[gray] (6.0, -0.092) -- (6.05, -0.192);
\draw[gray] (6.0, -0.379) -- (6.05, -0.053);
\draw[gray] (6.0, -0.268) -- (6.05, -0.384);
\draw[gray] (6.05, -1.105) -- (6.10, -1.143);
\draw[gray] (6.05, -0.192) -- (6.10, -0.358);
\draw[gray] (6.05, -0.053) -- (6.10, -0.092);
\draw[gray] (6.05, -0.384) -- (6.10, -0.429);
\draw[gray] (6.10, -1.143) -- (6.15, -1.367);
\draw[gray] (6.10, -0.358) -- (6.15, -0.607);
\draw[gray] (6.10, -0.092) -- (6.15, -0.133);
\draw[gray] (6.10, -0.429) -- (6.15, -0.485);
\draw[gray] (6.15, -1.367) -- (6.2, -1.198);
\draw[gray] (6.15, -0.607) -- (6.2, -0.608);
\draw[gray] (6.15, -0.133) -- (6.2, -0.28);
\draw[gray] (6.15, -0.485) -- (6.2, -0.385);
\draw[gray] (6.2, -1.198) -- (6.25, -1.359);
\draw[gray] (6.2, -0.608) -- (6.25, -0.603);
\draw[gray] (6.2, -0.28) -- (6.25, -0.343);
\draw[gray] (6.2, -0.385) -- (6.25, -0.469);
\draw[gray] (6.25, -1.359) -- (6.3, -1.28);
\draw[gray] (6.25, -0.603) -- (6.3, -0.391);
\draw[gray] (6.25, -0.603) -- (6.3, -0.776);
\draw[gray] (6.25, -0.343) -- (6.3, -0.389);
\draw[gray] (6.25, -0.469) -- (6.3, -0.311);
\draw[gray] (6.3, -1.28) -- (6.35, -1.142);
\draw[gray] (6.3, -0.391) -- (6.35, -0.349);
\draw[gray] (6.3, -0.776) -- (6.35, -0.831);
\draw[gray] (6.3, -0.389) -- (6.35, -0.38);
\draw[gray] (6.3, -0.311) -- (6.35, -0.327);
\draw[gray] (6.35, -1.142) -- (6.4, -1.333);
\draw[gray] (6.35, -0.349) -- (6.4, -0.386);
\draw[gray] (6.35, -0.831) -- (6.4, -0.766);
\draw[gray] (6.35, -0.38) -- (6.4, -0.16);
\draw[gray] (6.35, -0.327) -- (6.4, -0.435);
\draw[gray] (6.4, -1.333) -- (6.45, -1.269);
\draw[gray] (6.4, -0.386) -- (6.45, -0.166);
\draw[gray] (6.4, -0.766) -- (6.45, -0.643);
\draw[gray] (6.4, -0.16) -- (6.45, 0.083);
\draw[gray] (6.4, -0.435) -- (6.45, -0.286);
\draw[gray] (6.45, -1.269) -- (6.5, -1.193);
\draw[gray] (6.45, -0.166) -- (6.5, -0.126);
\draw[gray] (6.45, -0.643) -- (6.5, -0.695);
\draw[gray] (6.45, 0.083) -- (6.5, 0.082);
\draw[gray] (6.45, -0.286) -- (6.5, -0.241);
\draw[gray] (6.5, -1.193) -- (6.55, -1.196);
\draw[gray] (6.5, -0.126) -- (6.55, -0.17);
\draw[gray] (6.5, -0.695) -- (6.55, -0.624);
\draw[gray] (6.5, 0.082) -- (6.55, 0.122);
\draw[gray] (6.5, -0.241) -- (6.55, -0.168);
\draw[gray] (6.55, -1.196) -- (6.60, -1.303);
\draw[gray] (6.55, -0.17) -- (6.60, -0.137);
\draw[gray] (6.55, -0.624) -- (6.60, -0.698);
\draw[gray] (6.55, 0.122) -- (6.60, 0.158);
\draw[gray] (6.55, 0.122) -- (6.60, 0.224);
\draw[gray] (6.55, -0.168) -- (6.60, -0.158);
\draw[gray] (6.60, -1.303) -- (6.65, -1.204);
\draw[gray] (6.60, -0.137) -- (6.65, 0.197);
\draw[gray] (6.60, -0.698) -- (6.65, -0.628);
\draw[gray] (6.60, 0.158) -- (6.65, 0.307);
\draw[gray] (6.60, 0.224) -- (6.65, 0.302);
\draw[gray] (6.60, -0.158) -- (6.65, 0.0520);
\draw[gray] (6.65, -1.204) -- (6.7, -1.127);
\draw[gray] (6.65, 0.197) -- (6.7, 0.214);
\draw[gray] (6.65, -0.628) -- (6.7, -0.536);
\draw[gray] (6.65, 0.307) -- (6.7, 0.374);
\draw[gray] (6.65, 0.302) -- (6.7, 0.176);
\draw[gray] (6.65, 0.0520) -- (6.7, -0.064);
\draw[gray] (6.7, -1.127) -- (6.75, -0.949);
\draw[gray] (6.7, 0.214) -- (6.75, 0.048);
\draw[gray] (6.7, -0.536) -- (6.75, -0.678);
\draw[gray] (6.7, 0.374) -- (6.75, 0.273);
\draw[gray] (6.7, 0.176) -- (6.75, 0.118);
\draw[gray] (6.7, -0.064) -- (6.75, -0.04);
\draw[gray] (6.75, -0.949) -- (6.8, -0.77);
\draw[gray] (6.75, 0.048) -- (6.8, 0.004);
\draw[gray] (6.75, -0.678) -- (6.8, -0.786);
\draw[gray] (6.75, 0.273) -- (6.8, 0.095);
\draw[gray] (6.75, 0.118) -- (6.8, -0.006);
\draw[gray] (6.75, -0.04) -- (6.8, -0.091);
\draw[gray] (6.8, -0.77) -- (6.85, -0.781);
\draw[gray] (6.8, 0.004) -- (6.85, -0.076);
\draw[gray] (6.8, -0.786) -- (6.85, -0.908);
\draw[gray] (6.8, 0.095) -- (6.85, -0.0430);
\draw[gray] (6.8, -0.006) -- (6.85, 0.188);
\draw[gray] (6.8, -0.006) -- (6.85, 0.031);
\draw[gray] (6.8, -0.091) -- (6.85, -0.084);
\draw[gray] (6.85, -0.781) -- (6.9, -0.827);
\draw[gray] (6.85, -0.076) -- (6.9, 0.101);
\draw[gray] (6.85, -0.908) -- (6.9, -1.091);
\draw[gray] (6.85, -0.0430) -- (6.9, 0.105);
\draw[gray] (6.85, 0.188) -- (6.9, 0.193);
\draw[gray] (6.85, 0.031) -- (6.9, 0.031);
\draw[gray] (6.85, -0.084) -- (6.9, 0.031);
\draw[gray] (6.9, -0.827) -- (6.95, -0.783);
\draw[gray] (6.9, 0.101) -- (6.95, 0.096);
\draw[gray] (6.9, 0.101) -- (6.95, 0.141);
\draw[gray] (6.9, -1.091) -- (6.95, -1.12);
\draw[gray] (6.9, 0.105) -- (6.95, 0.199);
\draw[gray] (6.9, 0.193) -- (6.95, 0.034);
\draw[gray] (6.9, 0.031) -- (6.95, -0.119);
\draw[gray] (6.9, 0.031) -- (6.95, 0.026);
\draw[gray] (6.95, -0.783) -- (7.0, -0.796);
\draw[gray] (6.95, 0.096) -- (7.0, 0.099);
\draw[gray] (6.95, 0.141) -- (7.0, -0.054);
\draw[gray] (6.95, -1.12) -- (7.0, -1.066);
\draw[gray] (6.95, 0.199) -- (7.0, 0.293);
\draw[gray] (6.95, 0.034) -- (7.0, -0.139);
\draw[gray] (6.95, -0.119) -- (7.0, -0.145);
\draw[gray] (6.95, 0.026) -- (7.0, 0.032);
\draw[gray] (7.0, -0.796) -- (7.05, -0.715);
\draw[gray] (7.0, 0.099) -- (7.05, 0.312);
\draw[gray] (7.0, -0.054) -- (7.05, 0.229);
\draw[gray] (7.0, -1.066) -- (7.05, -0.977);
\draw[gray] (7.0, 0.293) -- (7.05, 0.195);
\draw[gray] (7.0, -0.139) -- (7.05, -0.192);
\draw[gray] (7.0, -0.145) -- (7.05, -0.213);
\draw[gray] (7.0, 0.032) -- (7.05, 0.074);
\draw[gray] (7.05, -0.715) -- (7.10, -1.089);
\draw[gray] (7.05, 0.312) -- (7.10, 0.314);
\draw[gray] (7.05, 0.229) -- (7.10, 0.215);
\draw[gray] (7.05, -0.977) -- (7.10, -0.95);
\draw[gray] (7.05, 0.195) -- (7.10, 0.056);
\draw[gray] (7.05, -0.192) -- (7.10, 0.006);
\draw[gray] (7.05, -0.213) -- (7.10, -0.212);
\draw[gray] (7.05, 0.074) -- (7.10, 0.023);
\draw[gray] (7.10, -1.089) -- (7.15, -1.019);
\draw[gray] (7.10, 0.314) -- (7.15, 0.204);
\draw[gray] (7.10, 0.215) -- (7.15, 0.144);
\draw[gray] (7.10, 0.215) -- (7.15, 0.588);
\draw[gray] (7.10, -0.95) -- (7.15, -1.154);
\draw[gray] (7.10, 0.056) -- (7.15, 0.187);
\draw[gray] (7.10, 0.006) -- (7.15, -0.068);
\draw[gray] (7.10, -0.212) -- (7.15, -0.402);
\draw[gray] (7.10, 0.023) -- (7.15, 0.044);
\draw[gray] (7.15, -1.019) -- (7.2, -1.116);
\draw[gray] (7.15, 0.204) -- (7.2, 0.077);
\draw[gray] (7.15, 0.144) -- (7.2, -0.0090);
\draw[gray] (7.15, 0.144) -- (7.2, 0.042);
\draw[gray] (7.15, 0.588) -- (7.2, 0.565);
\draw[gray] (7.15, -1.154) -- (7.2, -1.211);
\draw[gray] (7.15, 0.187) -- (7.2, 0.309);
\draw[gray] (7.15, -0.068) -- (7.2, -0.077);
\draw[gray] (7.15, -0.402) -- (7.2, -0.438);
\draw[gray] (7.15, 0.044) -- (7.2, 0.035);
\draw[gray] (7.2, -1.116) -- (7.25, -1.19);
\draw[gray] (7.2, 0.077) -- (7.25, 0.162);
\draw[gray] (7.2, -0.0090) -- (7.25, 0.069);
\draw[gray] (7.2, 0.042) -- (7.25, 0.289);
\draw[gray] (7.2, 0.565) -- (7.25, 0.501);
\draw[gray] (7.2, -1.211) -- (7.25, -1.267);
\draw[gray] (7.2, 0.309) -- (7.25, 0.182);
\draw[gray] (7.2, 0.309) -- (7.25, 0.308);
\draw[gray] (7.2, -0.077) -- (7.25, -0.152);
\draw[gray] (7.2, -0.438) -- (7.25, -0.345);
\draw[gray] (7.2, 0.035) -- (7.25, 0.115);
\draw[gray] (7.25, -1.19) -- (7.3, -1.283);
\draw[gray] (7.25, 0.162) -- (7.3, 0.102);
\draw[gray] (7.25, 0.069) -- (7.3, 0.227);
\draw[gray] (7.25, 0.289) -- (7.3, 0.519);
\draw[gray] (7.25, 0.501) -- (7.3, 0.468);
\draw[gray] (7.25, -1.267) -- (7.3, -1.406);
\draw[gray] (7.25, 0.182) -- (7.3, 0.112);
\draw[gray] (7.25, 0.308) -- (7.3, 0.253);
\draw[gray] (7.25, -0.152) -- (7.3, -0.106);
\draw[gray] (7.25, -0.345) -- (7.3, -0.441);
\draw[gray] (7.25, 0.115) -- (7.3, 0.112);
\draw[gray] (7.3, -1.283) -- (7.35, -1.281);
\draw[gray] (7.3, 0.102) -- (7.35, 0.247);
\draw[gray] (7.3, 0.102) -- (7.35, 0.07);
\draw[gray] (7.3, 0.227) -- (7.35, 0.255);
\draw[gray] (7.3, 0.519) -- (7.35, 0.295);
\draw[gray] (7.3, 0.468) -- (7.35, 0.456);
\draw[gray] (7.3, -1.406) -- (7.35, -1.481);
\draw[gray] (7.3, 0.112) -- (7.35, 0.141);
\draw[gray] (7.3, 0.253) -- (7.35, 0.382);
\draw[gray] (7.3, -0.106) -- (7.35, -0.211);
\draw[gray] (7.3, -0.441) -- (7.35, -0.633);
\draw[gray] (7.3, 0.112) -- (7.35, -0.0130);
\draw[gray] (7.3, 0.112) -- (7.35, 0.224);
\draw[gray] (7.35, -1.281) -- (7.4, -1.339);
\draw[gray] (7.35, 0.247) -- (7.4, 0.157);
\draw[gray] (7.35, 0.07) -- (7.4, 0.24);
\draw[gray] (7.35, 0.255) -- (7.4, 0.212);
\draw[gray] (7.35, 0.295) -- (7.4, 0.427);
\draw[gray] (7.35, 0.456) -- (7.4, 0.417);
\draw[gray] (7.35, -1.481) -- (7.4, -1.548);
\draw[gray] (7.35, -1.481) -- (7.4, -1.584);
\draw[gray] (7.35, 0.141) -- (7.4, 0.308);
\draw[gray] (7.35, 0.382) -- (7.4, 0.350);
\draw[gray] (7.35, -0.211) -- (7.4, -0.165);
\draw[gray] (7.35, -0.633) -- (7.4, -0.448);
\draw[gray] (7.35, -0.633) -- (7.4, -0.623);
\draw[gray] (7.35, -0.0130) -- (7.4, 0.021);
\draw[gray] (7.35, 0.224) -- (7.4, 0.277);
\draw[gray] (7.4, -1.339) -- (7.45, -1.372);
\draw[gray] (7.4, 0.157) -- (7.45, 0.189);
\draw[gray] (7.4, 0.24) -- (7.45, 0.185);
\draw[gray] (7.4, 0.212) -- (7.45, 0.172);
\draw[gray] (7.4, 0.427) -- (7.45, 0.216);
\draw[gray] (7.4, 0.417) -- (7.45, 0.410);
\draw[gray] (7.4, -1.548) -- (7.45, -1.575);
\draw[gray] (7.4, -1.584) -- (7.45, -1.606);
\draw[gray] (7.4, 0.308) -- (7.45, 0.181);
\draw[gray] (7.4, 0.350) -- (7.45, 0.42);
\draw[gray] (7.4, -0.165) -- (7.45, 0.057);
\draw[gray] (7.4, -0.448) -- (7.45, -0.654);
\draw[gray] (7.4, -0.623) -- (7.45, -0.59);
\draw[gray] (7.4, 0.021) -- (7.45, 0.149);
\draw[gray] (7.4, 0.277) -- (7.45, 0.283);
\draw[gray] (7.45, -1.372) -- (7.5, -1.425);
\draw[gray] (7.45, 0.189) -- (7.5, 0.08);
\draw[gray] (7.45, 0.185) -- (7.5, 0.182);
\draw[gray] (7.45, 0.172) -- (7.5, 0.133);
\draw[gray] (7.45, 0.216) -- (7.5, 0.132);
\draw[gray] (7.45, 0.410) -- (7.5, 0.539);
\draw[gray] (7.45, -1.575) -- (7.5, -1.67);
\draw[gray] (7.45, -1.606) -- (7.5, -1.631);
\draw[gray] (7.45, 0.181) -- (7.5, 0.350);
\draw[gray] (7.45, 0.42) -- (7.5, 0.342);
\draw[gray] (7.45, 0.057) -- (7.5, 0.025);
\draw[gray] (7.45, -0.654) -- (7.5, -0.584);
\draw[gray] (7.45, -0.59) -- (7.5, -0.709);
\draw[gray] (7.45, 0.149) -- (7.5, 0.228);
\draw[gray] (7.45, 0.283) -- (7.5, 0.446);
\draw[gray] (7.5, -1.425) -- (7.55, -1.456);
\draw[gray] (7.5, 0.08) -- (7.55, 0.139);
\draw[gray] (7.5, 0.182) -- (7.55, 0.265);
\draw[gray] (7.5, 0.133) -- (7.55, 0.247);
\draw[gray] (7.5, 0.132) -- (7.55, 0.031);
\draw[gray] (7.5, 0.539) -- (7.55, 0.378);
\draw[gray] (7.5, -1.67) -- (7.55, -1.627);
\draw[gray] (7.5, -1.631) -- (7.55, -1.474);
\draw[gray] (7.5, 0.350) -- (7.55, 0.518);
\draw[gray] (7.5, 0.342) -- (7.55, 0.446);
\draw[gray] (7.5, 0.342) -- (7.55, 0.178);
\draw[gray] (7.5, 0.025) -- (7.55, 0.058);
\draw[gray] (7.5, -0.584) -- (7.55, -0.585);
\draw[gray] (7.5, -0.709) -- (7.55, -0.665);
\draw[gray] (7.5, 0.228) -- (7.55, 0.206);
\draw[gray] (7.5, 0.446) -- (7.55, 0.52);
\draw[gray] (7.55, -1.456) -- (7.60, -1.264);
\draw[gray] (7.55, 0.139) -- (7.60, 0.116);
\draw[gray] (7.55, 0.265) -- (7.60, 0.198);
\draw[gray] (7.55, 0.247) -- (7.60, 0.338);
\draw[gray] (7.55, 0.031) -- (7.60, -0.019);
\draw[gray] (7.55, 0.378) -- (7.60, 0.466);
\draw[gray] (7.55, -1.627) -- (7.60, -1.803);
\draw[gray] (7.55, -1.474) -- (7.60, -1.226);
\draw[gray] (7.55, 0.518) -- (7.60, 0.48);
\draw[gray] (7.55, 0.446) -- (7.60, 0.634);
\draw[gray] (7.55, 0.178) -- (7.60, 0.191);
\draw[gray] (7.55, 0.058) -- (7.60, 0.046);
\draw[gray] (7.55, -0.585) -- (7.60, -0.628);
\draw[gray] (7.55, -0.665) -- (7.60, -0.586);
\draw[gray] (7.55, 0.206) -- (7.60, 0.416);
\draw[gray] (7.55, 0.206) -- (7.60, 0.084);
\draw[gray] (7.55, 0.52) -- (7.60, 0.546);
\draw[gray] (7.60, -1.264) -- (7.65, -1.423);
\draw[gray] (7.60, 0.116) -- (7.65, 0.116);
\draw[gray] (7.60, 0.198) -- (7.65, 0.233);
\draw[gray] (7.60, 0.338) -- (7.65, 0.395);
\draw[gray] (7.60, -0.019) -- (7.65, -0.018);
\draw[gray] (7.60, 0.466) -- (7.65, 0.584);
\draw[gray] (7.60, -1.803) -- (7.65, -1.801);
\draw[gray] (7.60, -1.226) -- (7.65, -1.062);
\draw[gray] (7.60, 0.48) -- (7.65, 0.412);
\draw[gray] (7.60, 0.634) -- (7.65, 0.548);
\draw[gray] (7.60, 0.191) -- (7.65, 0.208);
\draw[gray] (7.60, 0.046) -- (7.65, 0.131);
\draw[gray] (7.60, -0.628) -- (7.65, -0.499);
\draw[gray] (7.60, -0.586) -- (7.65, -0.724);
\draw[gray] (7.60, 0.416) -- (7.65, 0.563);
\draw[gray] (7.60, 0.084) -- (7.65, 0.078);
\draw[gray] (7.60, 0.546) -- (7.65, 0.583);
\draw[gray] (7.60, 0.546) -- (7.65, 0.443);
\draw[gray] (7.65, -1.423) -- (7.7, -1.155);
\draw[gray] (7.65, 0.116) -- (7.7, 0.17);
\draw[gray] (7.65, 0.233) -- (7.7, 0.174);
\draw[gray] (7.65, 0.395) -- (7.7, 0.259);
\draw[gray] (7.65, -0.018) -- (7.7, -0.057);
\draw[gray] (7.65, 0.584) -- (7.7, 0.70);
\draw[gray] (7.65, -1.801) -- (7.7, -1.698);
\draw[gray] (7.65, -1.062) -- (7.7, -1.091);
\draw[gray] (7.65, 0.412) -- (7.7, 0.452);
\draw[gray] (7.65, 0.548) -- (7.7, 0.486);
\draw[gray] (7.65, 0.208) -- (7.7, 0.21);
\draw[gray] (7.65, 0.131) -- (7.7, 0.272);
\draw[gray] (7.65, -0.499) -- (7.7, -0.693);
\draw[gray] (7.65, -0.724) -- (7.7, -0.673);
\draw[gray] (7.65, 0.563) -- (7.7, 0.616);
\draw[gray] (7.65, 0.078) -- (7.7, 0.155);
\draw[gray] (7.65, 0.583) -- (7.7, 0.6);
\draw[gray] (7.65, 0.443) -- (7.7, 0.373);
\draw[gray] (7.7, -1.155) -- (7.75, -1.176);
\draw[gray] (7.7, 0.17) -- (7.75, 0.137);
\draw[gray] (7.7, 0.174) -- (7.75, -0.1);
\draw[gray] (7.7, 0.259) -- (7.75, 0.091);
\draw[gray] (7.7, -0.057) -- (7.75, -0.131);
\draw[gray] (7.7, 0.70) -- (7.75, 0.696);
\draw[gray] (7.7, -1.698) -- (7.75, -1.734);
\draw[gray] (7.7, -1.091) -- (7.75, -0.924);
\draw[gray] (7.7, 0.452) -- (7.75, 0.439);
\draw[gray] (7.7, 0.486) -- (7.75, 0.504);
\draw[gray] (7.7, 0.21) -- (7.75, 0.181);
\draw[gray] (7.7, 0.272) -- (7.75, 0.124);
\draw[gray] (7.7, -0.693) -- (7.75, -0.669);
\draw[gray] (7.7, -0.673) -- (7.75, -0.778);
\draw[gray] (7.7, 0.616) -- (7.75, 0.555);
\draw[gray] (7.7, 0.155) -- (7.75, 0.374);
\draw[gray] (7.7, 0.155) -- (7.75, 0.193);
\draw[gray] (7.7, 0.6) -- (7.75, 0.43);
\draw[gray] (7.7, 0.373) -- (7.75, 0.398);
\draw[gray] (7.75, -1.176) -- (7.8, -1.029);
\draw[gray] (7.75, 0.137) -- (7.8, 0.215);
\draw[gray] (7.75, -0.1) -- (7.8, -0.023);
\draw[gray] (7.75, 0.091) -- (7.8, 0.166);
\draw[gray] (7.75, -0.131) -- (7.8, -0.135);
\draw[gray] (7.75, 0.696) -- (7.8, 0.728);
\draw[gray] (7.75, -1.734) -- (7.8, -1.891);
\draw[gray] (7.75, -0.924) -- (7.8, -0.944);
\draw[gray] (7.75, 0.439) -- (7.8, 0.582);
\draw[gray] (7.75, 0.504) -- (7.8, 0.413);
\draw[gray] (7.75, 0.181) -- (7.8, 0.216);
\draw[gray] (7.75, 0.124) -- (7.8, 0.202);
\draw[gray] (7.75, -0.669) -- (7.8, -0.725);
\draw[gray] (7.75, -0.669) -- (7.8, -0.66);
\draw[gray] (7.75, -0.778) -- (7.8, -0.755);
\draw[gray] (7.75, -0.778) -- (7.8, -0.682);
\draw[gray] (7.75, 0.555) -- (7.8, 0.616);
\draw[gray] (7.75, 0.555) -- (7.8, 0.792);
\draw[gray] (7.75, 0.374) -- (7.8, 0.468);
\draw[gray] (7.75, 0.193) -- (7.8, 0.267);
\draw[gray] (7.75, 0.43) -- (7.8, 0.491);
\draw[gray] (7.75, 0.398) -- (7.8, 0.29);
\draw[gray] (7.8, -1.029) -- (7.85, -0.925);
\draw[gray] (7.8, 0.215) -- (7.85, 0.178);
\draw[gray] (7.8, -0.023) -- (7.85, -0.07);
\draw[gray] (7.8, 0.166) -- (7.85, 0.186);
\draw[gray] (7.8, -0.135) -- (7.85, -0.017);
\draw[gray] (7.8, 0.728) -- (7.85, 0.994);
\draw[gray] (7.8, -1.891) -- (7.85, -2.026);
\draw[gray] (7.8, -0.944) -- (7.85, -1.176);
\draw[gray] (7.8, 0.582) -- (7.85, 0.682);
\draw[gray] (7.8, 0.413) -- (7.85, 0.337);
\draw[gray] (7.8, 0.216) -- (7.85, 0.069);
\draw[gray] (7.8, 0.202) -- (7.85, 0.205);
\draw[gray] (7.8, 0.202) -- (7.85, 0.184);
\draw[gray] (7.8, -0.725) -- (7.85, -0.697);
\draw[gray] (7.8, -0.66) -- (7.85, -0.742);
\draw[gray] (7.8, -0.755) -- (7.85, -0.661);
\draw[gray] (7.8, -0.755) -- (7.85, -1.002);
\draw[gray] (7.8, -0.682) -- (7.85, -0.591);
\draw[gray] (7.8, 0.616) -- (7.85, 0.617);
\draw[gray] (7.8, 0.792) -- (7.85, 0.775);
\draw[gray] (7.8, 0.468) -- (7.85, 0.556);
\draw[gray] (7.8, 0.267) -- (7.85, 0.324);
\draw[gray] (7.8, 0.491) -- (7.85, 0.396);
\draw[gray] (7.8, 0.29) -- (7.85, 0.387);
\draw[gray] (7.85, -0.925) -- (7.9, -0.775);
\draw[gray] (7.85, 0.178) -- (7.9, 0.372);
\draw[gray] (7.85, -0.07) -- (7.9, -0.183);
\draw[gray] (7.85, 0.186) -- (7.9, 0.099);
\draw[gray] (7.85, -0.017) -- (7.9, 0.151);
\draw[gray] (7.85, 0.994) -- (7.9, 0.982);
\draw[gray] (7.85, -2.026) -- (7.9, -2.294);
\draw[gray] (7.85, -1.176) -- (7.9, -1.126);
\draw[gray] (7.85, -1.176) -- (7.9, -1.312);
\draw[gray] (7.85, 0.682) -- (7.9, 0.827);
\draw[gray] (7.85, 0.682) -- (7.9, 0.775);
\draw[gray] (7.85, 0.337) -- (7.9, 0.399);
\draw[gray] (7.85, 0.069) -- (7.9, 0.266);
\draw[gray] (7.85, 0.205) -- (7.9, 0.273);
\draw[gray] (7.85, 0.184) -- (7.9, 0.267);
\draw[gray] (7.85, -0.697) -- (7.9, -0.828);
\draw[gray] (7.85, -0.742) -- (7.9, -0.519);
\draw[gray] (7.85, -0.661) -- (7.9, -0.718);
\draw[gray] (7.85, -1.002) -- (7.9, -1.256);
\draw[gray] (7.85, -0.591) -- (7.9, -0.711);
\draw[gray] (7.85, 0.617) -- (7.9, 0.373);
\draw[gray] (7.85, 0.775) -- (7.9, 0.838);
\draw[gray] (7.85, 0.556) -- (7.9, 0.739);
\draw[gray] (7.85, 0.324) -- (7.9, 0.232);
\draw[gray] (7.85, 0.324) -- (7.9, 0.43);
\draw[gray] (7.85, 0.396) -- (7.9, 0.438);
\draw[gray] (7.85, 0.387) -- (7.9, 0.27);
\draw[gray] (7.9, -0.775) -- (7.95, -0.49);
\draw[gray] (7.9, 0.372) -- (7.95, 0.541);
\draw[gray] (7.9, -0.183) -- (7.95, -0.027);
\draw[gray] (7.9, 0.099) -- (7.95, 0.0130);
\draw[gray] (7.9, 0.151) -- (7.95, 0.031);
\draw[gray] (7.9, 0.982) -- (7.95, 1.089);
\draw[gray] (7.9, -2.294) -- (7.95, -2.526);
\draw[gray] (7.9, -1.126) -- (7.95, -1.033);
\draw[gray] (7.9, -1.312) -- (7.95, -1.209);
\draw[gray] (7.9, 0.827) -- (7.95, 0.758);
\draw[gray] (7.9, 0.775) -- (7.95, 0.745);
\draw[gray] (7.9, 0.399) -- (7.95, 0.379);
\draw[gray] (7.9, 0.266) -- (7.95, 0.277);
\draw[gray] (7.9, 0.273) -- (7.95, 0.485);
\draw[gray] (7.9, 0.267) -- (7.95, 0.173);
\draw[gray] (7.9, -0.828) -- (7.95, -0.717);
\draw[gray] (7.9, -0.519) -- (7.95, -0.703);
\draw[gray] (7.9, -0.718) -- (7.95, -0.762);
\draw[gray] (7.9, -1.256) -- (7.95, -1.147);
\draw[gray] (7.9, -0.711) -- (7.95, -0.517);
\draw[gray] (7.9, 0.373) -- (7.95, 0.441);
\draw[gray] (7.9, 0.838) -- (7.95, 0.861);
\draw[gray] (7.9, 0.739) -- (7.95, 0.962);
\draw[gray] (7.9, 0.232) -- (7.95, 0.456);
\draw[gray] (7.9, 0.43) -- (7.95, 0.518);
\draw[gray] (7.9, 0.438) -- (7.95, 0.366);
\draw[gray] (7.9, 0.27) -- (7.95, 0.382);
\draw[gray] (7.9, 0.27) -- (7.95, 0.174);
\draw[gray] (7.95, -0.49) -- (8.0, -0.459);
\draw[gray] (7.95, 0.541) -- (8.0, 0.489);
\draw[gray] (7.95, -0.027) -- (8.0, 0.039);
\draw[gray] (7.95, 0.0130) -- (8.0, 0.104);
\draw[gray] (7.95, 0.031) -- (8.0, -0.098);
\draw[gray] (7.95, 1.089) -- (8.0, 0.975);
\draw[gray] (7.95, -2.526) -- (8.0, -2.434);
\draw[gray] (7.95, -1.033) -- (8.0, -1.107);
\draw[gray] (7.95, -1.209) -- (8.0, -1.23);
\draw[gray] (7.95, 0.758) -- (8.0, 0.79);
\draw[gray] (7.95, 0.745) -- (8.0, 0.818);
\draw[gray] (7.95, 0.379) -- (8.0, 0.34);
\draw[gray] (7.95, 0.277) -- (8.0, 0.233);
\draw[gray] (7.95, 0.485) -- (8.0, 0.529);
\draw[gray] (7.95, 0.173) -- (8.0, 0.207);
\draw[gray] (7.95, -0.717) -- (8.0, -0.943);
\draw[gray] (7.95, -0.703) -- (8.0, -0.433);
\draw[gray] (7.95, -0.762) -- (8.0, -0.619);
\draw[gray] (7.95, -1.147) -- (8.0, -1.048);
\draw[gray] (7.95, -0.517) -- (8.0, -0.337);
\draw[gray] (7.95, 0.441) -- (8.0, 0.449);
\draw[gray] (7.95, 0.861) -- (8.0, 1.031);
\draw[gray] (7.95, 0.962) -- (8.0, 1.026);
\draw[gray] (7.95, 0.962) -- (8.0, 0.78);
\draw[gray] (7.95, 0.456) -- (8.0, 0.495);
\draw[gray] (7.95, 0.518) -- (8.0, 0.621);
\draw[gray] (7.95, 0.366) -- (8.0, 0.237);
\draw[gray] (7.95, 0.382) -- (8.0, 0.374);
\draw[gray] (7.95, 0.174) -- (8.0, 0.232);
\draw (4.25, -0.06) -- (4.3, -0.079);
\draw (4.3, 0.067) -- (4.35, -0.02);
\draw (4.3, 0.514) -- (4.35, 0.45);
\draw (4.3, -0.896) -- (4.35, -0.881);
\draw (4.3, -0.102) -- (4.35, -0.224);
\draw (4.3, -0.102) -- (4.35, -0.267);
\draw (4.3, -0.079) -- (4.35, 0.029);
\draw (4.35, -0.02) -- (4.4, 0.02);
\draw (4.35, 0.45) -- (4.4, 0.654);
\draw (4.35, -0.881) -- (4.4, -0.846);
\draw[gray] (4.4, -0.846) -- (4.45, -0.717);
\draw[gray] (4.45, -0.717) -- (4.5, -0.763);
\draw[gray] (4.5, -0.763) -- (4.55, -0.789);
\draw[gray] (4.55, -0.789) -- (4.60, -0.967);
\draw[gray] (4.60, -0.967) -- (4.65, -0.983);
\draw[gray] (4.65, -0.983) -- (4.7, -1.018);
\draw[gray] (4.7, -1.018) -- (4.75, -1.108);
\draw[gray] (4.75, -1.108) -- (4.8, -1.001);
\draw[gray] (4.8, -1.001) -- (4.85, -1.03);
\draw[gray] (4.85, -1.03) -- (4.9, -1.172);
\draw[gray] (4.9, -1.172) -- (4.95, -1.144);
\draw[gray] (4.95, -1.144) -- (5.0, -1.112);
\draw[gray] (5.0, -1.112) -- (5.05, -1.14);
\draw[gray] (5.05, -1.14) -- (5.10, -1.182);
\draw[gray] (5.10, -1.182) -- (5.15, -1.181);
\draw[gray] (5.15, -1.181) -- (5.2, -1.205);
\draw[gray] (5.15, -1.181) -- (5.2, -1.148);
\draw[gray] (5.2, -1.205) -- (5.25, -1.289);
\draw[gray] (5.2, -1.148) -- (5.25, -0.987);
\draw[gray] (5.25, -1.289) -- (5.3, -1.38);
\draw[gray] (5.25, -0.987) -- (5.3, -1.103);
\draw[gray] (5.3, -1.38) -- (5.35, -1.493);
\draw[gray] (5.3, -1.103) -- (5.35, -1.035);
\draw[gray] (5.35, -1.493) -- (5.4, -1.674);
\draw[gray] (5.35, -1.035) -- (5.4, -1.019);
\draw[gray] (5.4, -1.674) -- (5.45, -1.69);
\draw[gray] (5.4, -1.019) -- (5.45, -0.909);
\draw[gray] (5.45, -1.69) -- (5.5, -1.658);
\draw[gray] (5.45, -0.909) -- (5.5, -0.892);
\draw[gray] (5.5, -1.658) -- (5.55, -1.675);
\draw[gray] (5.5, -0.892) -- (5.55, -1.115);
\draw[gray] (5.55, -1.675) -- (5.60, -1.817);
\draw[gray] (5.55, -1.115) -- (5.60, -1.015);
\draw[gray] (5.60, -1.817) -- (5.65, -1.726);
\draw[gray] (5.60, -1.015) -- (5.65, -1.068);
\draw[gray] (5.60, -1.015) -- (5.65, -0.927);
\draw[gray] (5.65, -1.726) -- (5.7, -1.766);
\draw[gray] (5.65, -1.068) -- (5.7, -1.248);
\draw[gray] (5.65, -0.927) -- (5.7, -0.979);
\draw[gray] (5.7, -1.766) -- (5.75, -1.887);
\draw[gray] (5.7, -1.248) -- (5.75, -1.267);
\draw[gray] (5.7, -0.979) -- (5.75, -1.053);
\draw[gray] (5.75, -1.887) -- (5.8, -1.775);
\draw[gray] (5.75, -1.267) -- (5.8, -1.198);
\draw[gray] (5.75, -1.053) -- (5.8, -0.929);
\draw[gray] (5.8, -1.775) -- (5.85, -1.714);
\draw[gray] (5.8, -1.198) -- (5.85, -1.212);
\draw[gray] (5.8, -0.929) -- (5.85, -0.817);
\draw[gray] (5.85, -1.714) -- (5.9, -1.638);
\draw[gray] (5.85, -1.212) -- (5.9, -1.247);
\draw[gray] (5.85, -0.817) -- (5.9, -0.885);
\draw[gray] (5.9, -1.638) -- (5.95, -1.63);
\draw[gray] (5.9, -1.247) -- (5.95, -0.933);
\draw[gray] (5.9, -0.885) -- (5.95, -1.092);
\draw[gray] (5.95, -1.63) -- (6.0, -1.365);
\draw[gray] (5.95, -0.933) -- (6.0, -0.79);
\draw[gray] (5.95, -1.092) -- (6.0, -1.039);
\draw[gray] (6.0, -1.365) -- (6.05, -1.482);
\draw[gray] (6.0, -0.79) -- (6.05, -0.747);
\draw[gray] (6.0, -1.039) -- (6.05, -1.011);
\draw[gray] (6.05, -1.482) -- (6.10, -1.529);
\draw[gray] (6.05, -0.747) -- (6.10, -0.792);
\draw[gray] (6.05, -1.011) -- (6.10, -0.947);
\draw[gray] (6.10, -1.529) -- (6.15, -1.601);
\draw[gray] (6.10, -0.792) -- (6.15, -0.729);
\draw[gray] (6.10, -0.947) -- (6.15, -0.945);
\draw[gray] (6.15, -1.601) -- (6.2, -1.634);
\draw[gray] (6.15, -0.729) -- (6.2, -0.636);
\draw[gray] (6.15, -0.945) -- (6.2, -1.147);
\draw[gray] (6.2, -1.634) -- (6.25, -1.732);
\draw[gray] (6.2, -0.636) -- (6.25, -0.602);
\draw[gray] (6.2, -1.147) -- (6.25, -1.119);
\draw[gray] (6.25, -1.732) -- (6.3, -1.729);
\draw[gray] (6.25, -0.602) -- (6.3, -0.865);
\draw[gray] (6.25, -1.119) -- (6.3, -1.151);
\draw[gray] (6.3, -1.729) -- (6.35, -1.784);
\draw[gray] (6.3, -0.865) -- (6.35, -0.974);
\draw[gray] (6.3, -1.151) -- (6.35, -1.166);
\draw[gray] (6.35, -1.784) -- (6.4, -1.957);
\draw[gray] (6.35, -0.974) -- (6.4, -0.845);
\draw[gray] (6.35, -1.166) -- (6.4, -1.238);
\draw[gray] (6.4, -1.957) -- (6.45, -1.982);
\draw[gray] (6.4, -0.845) -- (6.45, -0.848);
\draw[gray] (6.4, -1.238) -- (6.45, -1.199);
\draw[gray] (6.45, -1.982) -- (6.5, -1.875);
\draw[gray] (6.45, -0.848) -- (6.5, -0.867);
\draw[gray] (6.45, -1.199) -- (6.5, -1.144);
\draw[gray] (6.5, -1.875) -- (6.55, -1.816);
\draw[gray] (6.5, -0.867) -- (6.55, -0.897);
\draw[gray] (6.5, -1.144) -- (6.55, -1.115);
\draw[gray] (6.55, -1.816) -- (6.60, -1.921);
\draw[gray] (6.55, -0.897) -- (6.60, -0.839);
\draw[gray] (6.55, -1.115) -- (6.60, -1.035);
\draw[gray] (6.60, -1.921) -- (6.65, -2.023);
\draw[gray] (6.60, -0.839) -- (6.65, -0.699);
\draw[gray] (6.60, -1.035) -- (6.65, -0.938);
\draw[gray] (6.65, -2.023) -- (6.7, -2.072);
\draw[gray] (6.65, -0.699) -- (6.7, -0.607);
\draw[gray] (6.65, -0.938) -- (6.7, -0.825);
\draw[gray] (6.7, -2.072) -- (6.75, -2.016);
\draw[gray] (6.7, -0.607) -- (6.75, -0.468);
\draw[gray] (6.7, -0.825) -- (6.75, -0.739);
\draw[gray] (6.75, -2.016) -- (6.8, -2.115);
\draw[gray] (6.75, -0.468) -- (6.8, -0.557);
\draw[gray] (6.75, -0.739) -- (6.8, -0.949);
\draw[gray] (6.8, -2.115) -- (6.85, -2.103);
\draw[gray] (6.8, -0.557) -- (6.85, -0.456);
\draw[gray] (6.8, -0.949) -- (6.85, -0.963);
\draw[gray] (6.85, -2.103) -- (6.9, -2.32);
\draw[gray] (6.85, -0.456) -- (6.9, -0.604);
\draw[gray] (6.85, -0.963) -- (6.9, -1.052);
\draw[gray] (6.9, -2.32) -- (6.95, -2.314);
\draw[gray] (6.9, -0.604) -- (6.95, -0.669);
\draw[gray] (6.9, -1.052) -- (6.95, -0.987);
\draw[gray] (6.95, -2.314) -- (7.0, -2.264);
\draw[gray] (6.95, -0.669) -- (7.0, -0.498);
\draw[gray] (6.95, -0.987) -- (7.0, -0.999);
\draw[gray] (7.0, -2.264) -- (7.05, -2.481);
\draw[gray] (7.0, -0.498) -- (7.05, -0.521);
\draw[gray] (7.0, -0.999) -- (7.05, -0.961);
\draw[gray] (7.05, -2.481) -- (7.10, -2.483);
\draw[gray] (7.05, -0.521) -- (7.10, -0.494);
\draw[gray] (7.05, -0.961) -- (7.10, -1.004);
\draw[gray] (7.10, -2.483) -- (7.15, -2.504);
\draw[gray] (7.10, -0.494) -- (7.15, -0.545);
\draw[gray] (7.10, -1.004) -- (7.15, -0.966);
\draw[gray] (7.15, -2.504) -- (7.2, -2.633);
\draw[gray] (7.15, -0.545) -- (7.2, -0.661);
\draw[gray] (7.15, -0.966) -- (7.2, -0.882);
\draw[gray] (7.2, -2.633) -- (7.25, -2.748);
\draw[gray] (7.2, -0.661) -- (7.25, -0.761);
\draw[gray] (7.2, -0.882) -- (7.25, -0.94);
\draw[gray] (7.25, -2.748) -- (7.3, -2.805);
\draw[gray] (7.25, -0.761) -- (7.3, -0.904);
\draw[gray] (7.25, -0.94) -- (7.3, -1.072);
\draw[gray] (7.3, -2.805) -- (7.35, -2.794);
\draw[gray] (7.3, -0.904) -- (7.35, -1.111);
\draw[gray] (7.3, -1.072) -- (7.35, -1.198);
\draw[gray] (7.35, -2.794) -- (7.4, -2.994);
\draw[gray] (7.35, -1.111) -- (7.4, -1.081);
\draw[gray] (7.35, -1.198) -- (7.4, -1.106);
\draw[gray] (7.4, -2.994) -- (7.45, -3.003);
\draw[gray] (7.4, -1.081) -- (7.45, -0.913);
\draw[gray] (7.4, -1.106) -- (7.45, -1.039);
\draw[gray] (7.45, -3.003) -- (7.5, -3.104);
\draw[gray] (7.45, -3.003) -- (7.5, -3.042);
\draw[gray] (7.45, -0.913) -- (7.5, -0.777);
\draw[gray] (7.45, -1.039) -- (7.5, -0.953);
\draw[gray] (7.5, -3.104) -- (7.55, -3.111);
\draw[gray] (7.5, -3.042) -- (7.55, -3.069);
\draw[gray] (7.5, -0.777) -- (7.55, -0.593);
\draw[gray] (7.5, -0.953) -- (7.55, -1.089);
\draw[gray] (7.55, -3.111) -- (7.60, -3.13);
\draw[gray] (7.55, -3.069) -- (7.60, -2.988);
\draw[gray] (7.55, -0.593) -- (7.60, -0.444);
\draw[gray] (7.55, -1.089) -- (7.60, -1.043);
\draw[gray] (7.60, -3.13) -- (7.65, -3.184);
\draw[gray] (7.60, -2.988) -- (7.65, -3.003);
\draw[gray] (7.60, -0.444) -- (7.65, -0.481);
\draw[gray] (7.60, -1.043) -- (7.65, -1.212);
\draw[gray] (7.65, -3.184) -- (7.7, -3.222);
\draw[gray] (7.65, -3.003) -- (7.7, -3.05);
\draw[gray] (7.65, -0.481) -- (7.7, -0.462);
\draw[gray] (7.65, -1.212) -- (7.7, -1.309);
\draw[gray] (7.7, -3.222) -- (7.75, -3.261);
\draw[gray] (7.7, -3.05) -- (7.75, -2.983);
\draw[gray] (7.7, -0.462) -- (7.75, -0.304);
\draw[gray] (7.7, -1.309) -- (7.75, -1.252);
\draw[gray] (7.75, -3.261) -- (7.8, -3.106);
\draw[gray] (7.75, -2.983) -- (7.8, -3.034);
\draw[gray] (7.75, -0.304) -- (7.8, -0.326);
\draw[gray] (7.75, -1.252) -- (7.8, -1.117);
\draw[gray] (7.8, -3.106) -- (7.85, -3.18);
\draw[gray] (7.8, -3.034) -- (7.85, -3.141);
\draw[gray] (7.8, -0.326) -- (7.85, -0.227);
\draw[gray] (7.8, -1.117) -- (7.85, -1.095);
\draw[gray] (7.85, -3.18) -- (7.9, -3.317);
\draw[gray] (7.85, -3.141) -- (7.9, -3.228);
\draw[gray] (7.85, -0.227) -- (7.9, -0.263);
\draw[gray] (7.85, -1.095) -- (7.9, -1.277);
\draw[gray] (7.9, -3.317) -- (7.95, -3.376);
\draw[gray] (7.9, -3.228) -- (7.95, -3.083);
\draw[gray] (7.9, -0.263) -- (7.95, -0.085);
\draw[gray] (7.9, -1.277) -- (7.95, -1.156);
\draw[gray] (7.95, -3.376) -- (8.0, -3.387);
\draw[gray] (7.95, -3.083) -- (8.0, -2.982);
\draw[gray] (7.95, -0.085) -- (8.0, -0.035);
\draw[gray] (7.95, -1.156) -- (8.0, -1.042);
\draw (4.35, -0.224) -- (4.4, -0.163);
\draw (4.35, -0.267) -- (4.4, -0.07);
\draw (4.35, 0.029) -- (4.4, 0.093);
\draw (4.4, 0.02) -- (4.45, -0.165);
\draw (4.4, 0.654) -- (4.45, 0.629);
\draw (4.4, -0.163) -- (4.45, -0.151);
\draw (4.4, -0.07) -- (4.45, -0.181);
\draw (4.4, 0.093) -- (4.45, 0.152);
\draw (4.45, -0.165) -- (4.5, -0.15);
\draw (4.45, 0.629) -- (4.5, 0.392);
\draw (4.45, -0.151) -- (4.5, -0.342);
\draw (4.45, -0.181) -- (4.5, -0.074);
\draw (4.45, 0.152) -- (4.5, 0.05);
\draw (4.5, -0.15) -- (4.55, -0.01);
\draw (4.5, 0.392) -- (4.55, 0.335);
\draw (4.5, -0.342) -- (4.55, -0.232);
\draw (4.5, -0.074) -- (4.55, -0.134);
\draw (4.5, -0.074) -- (4.55, -0.017);
\draw (4.5, 0.05) -- (4.55, 0.284);
\draw (4.55, -0.01) -- (4.60, -0.149);
\draw (4.55, 0.335) -- (4.60, 0.123);
\draw (4.55, -0.232) -- (4.60, -0.193);
\draw (4.55, -0.134) -- (4.60, 0.064);
\draw (4.55, -0.017) -- (4.60, -0.001);
\draw (4.55, 0.284) -- (4.60, -0.029);
\draw (4.60, -0.149) -- (4.65, -0.285);
\draw (4.60, 0.123) -- (4.65, 0.106);
\draw (4.60, -0.193) -- (4.65, -0.327);
\draw (4.60, 0.064) -- (4.65, 0.07);
\draw (4.60, -0.001) -- (4.65, -0.113);
\draw (4.60, -0.029) -- (4.65, 0.0430);
\draw (4.65, -0.285) -- (4.7, -0.293);
\draw (4.65, 0.106) -- (4.7, 0.127);
\draw (4.65, -0.327) -- (4.7, -0.204);
\draw (4.65, 0.07) -- (4.7, -0.028);
\draw (4.65, -0.113) -- (4.7, -0.204);
\draw (4.65, 0.0430) -- (4.7, 0.38);
\draw (4.7, -0.293) -- (4.75, -0.423);
\draw (4.7, 0.127) -- (4.75, 0.297);
\draw (4.7, -0.204) -- (4.75, -0.239);
\draw (4.7, -0.028) -- (4.75, 0.082);
\draw (4.7, -0.204) -- (4.75, -0.01);
\draw (4.7, 0.38) -- (4.75, 0.416);
\draw (4.75, -0.423) -- (4.8, -0.443);
\draw (4.75, -0.423) -- (4.8, -0.475);
\draw (4.75, 0.297) -- (4.8, 0.168);
\draw (4.75, -0.239) -- (4.8, -0.161);
\draw (4.75, -0.239) -- (4.8, -0.031);
\draw (4.75, 0.082) -- (4.8, 0.191);
\draw (4.75, 0.082) -- (4.8, -0.0520);
\draw (4.75, -0.01) -- (4.8, 0.014);
\draw (4.75, 0.416) -- (4.8, 0.614);
\draw (4.8, -0.443) -- (4.85, -0.399);
\draw (4.8, -0.475) -- (4.85, -0.555);
\draw (4.8, 0.168) -- (4.85, 0.025);
\draw (4.8, -0.161) -- (4.85, 0.065);
\draw (4.8, -0.031) -- (4.85, 0.022);
\draw (4.8, 0.191) -- (4.85, 0.029);
\draw (4.8, -0.0520) -- (4.85, -0.015);
\draw (4.8, 0.014) -- (4.85, -0.012);
\draw (4.8, 0.614) -- (4.85, 0.526);
\draw (4.85, -0.399) -- (4.9, -0.459);
\draw (4.85, -0.555) -- (4.9, -0.643);
\draw (4.85, 0.025) -- (4.9, -0.1);
\draw (4.85, 0.065) -- (4.9, 0.129);
\draw (4.85, 0.022) -- (4.9, 0.146);
\draw (4.85, 0.029) -- (4.9, 0.273);
\draw (4.85, -0.015) -- (4.9, 0.028);
\draw (4.85, -0.012) -- (4.9, -0.08);
\draw (4.85, 0.526) -- (4.9, 0.464);
\draw (4.9, -0.459) -- (4.95, -0.667);
\draw (4.9, -0.643) -- (4.95, -0.677);
\draw (4.9, -0.1) -- (4.95, 0.024);
\draw (4.9, 0.129) -- (4.95, 0.209);
\draw (4.9, 0.146) -- (4.95, 0.014);
\draw (4.9, 0.273) -- (4.95, 0.181);
\draw (4.9, 0.028) -- (4.95, 0.005);
\draw (4.9, -0.08) -- (4.95, 0.016);
\draw (4.9, 0.464) -- (4.95, 0.471);
\draw (4.95, -0.667) -- (5.0, -0.837);
\draw[gray] (5.0, -0.837) -- (5.05, -0.929);
\draw[gray] (5.05, -0.929) -- (5.10, -0.994);
\draw[gray] (5.10, -0.994) -- (5.15, -1.053);
\draw[gray] (5.15, -1.053) -- (5.2, -1.281);
\draw[gray] (5.2, -1.281) -- (5.25, -1.335);
\draw[gray] (5.25, -1.335) -- (5.3, -1.306);
\draw[gray] (5.3, -1.306) -- (5.35, -1.503);
\draw[gray] (5.35, -1.503) -- (5.4, -1.257);
\draw[gray] (5.4, -1.257) -- (5.45, -1.344);
\draw[gray] (5.45, -1.344) -- (5.5, -1.445);
\draw[gray] (5.5, -1.445) -- (5.55, -1.372);
\draw[gray] (5.5, -1.445) -- (5.55, -1.375);
\draw[gray] (5.55, -1.372) -- (5.60, -1.571);
\draw[gray] (5.55, -1.375) -- (5.60, -1.34);
\draw[gray] (5.60, -1.571) -- (5.65, -1.784);
\draw[gray] (5.60, -1.34) -- (5.65, -1.296);
\draw[gray] (5.65, -1.784) -- (5.7, -1.884);
\draw[gray] (5.65, -1.296) -- (5.7, -1.234);
\draw[gray] (5.7, -1.884) -- (5.75, -1.752);
\draw[gray] (5.7, -1.234) -- (5.75, -1.279);
\draw[gray] (5.75, -1.752) -- (5.8, -1.911);
\draw[gray] (5.75, -1.279) -- (5.8, -1.198);
\draw[gray] (5.8, -1.911) -- (5.85, -2.019);
\draw[gray] (5.8, -1.198) -- (5.85, -0.979);
\draw[gray] (5.85, -2.019) -- (5.9, -2.07);
\draw[gray] (5.85, -0.979) -- (5.9, -1.345);
\draw[gray] (5.9, -2.07) -- (5.95, -1.986);
\draw[gray] (5.9, -1.345) -- (5.95, -1.302);
\draw[gray] (5.95, -1.986) -- (6.0, -2.28);
\draw[gray] (5.95, -1.302) -- (6.0, -1.299);
\draw[gray] (6.0, -2.28) -- (6.05, -2.396);
\draw[gray] (6.0, -1.299) -- (6.05, -1.035);
\draw[gray] (6.05, -2.396) -- (6.10, -2.34);
\draw[gray] (6.05, -1.035) -- (6.10, -1.069);
\draw[gray] (6.10, -2.34) -- (6.15, -2.23);
\draw[gray] (6.10, -1.069) -- (6.15, -1.139);
\draw[gray] (6.15, -2.23) -- (6.2, -2.182);
\draw[gray] (6.15, -1.139) -- (6.2, -1.095);
\draw[gray] (6.15, -1.139) -- (6.2, -1.117);
\draw[gray] (6.2, -2.182) -- (6.25, -1.991);
\draw[gray] (6.2, -1.095) -- (6.25, -1.183);
\draw[gray] (6.2, -1.117) -- (6.25, -1.242);
\draw[gray] (6.25, -1.991) -- (6.3, -2.022);
\draw[gray] (6.25, -1.183) -- (6.3, -1.103);
\draw[gray] (6.25, -1.242) -- (6.3, -1.258);
\draw[gray] (6.3, -2.022) -- (6.35, -2.06);
\draw[gray] (6.3, -2.022) -- (6.35, -1.972);
\draw[gray] (6.3, -1.103) -- (6.35, -0.891);
\draw[gray] (6.3, -1.258) -- (6.35, -1.228);
\draw[gray] (6.35, -2.06) -- (6.4, -2.138);
\draw[gray] (6.35, -1.972) -- (6.4, -1.863);
\draw[gray] (6.35, -0.891) -- (6.4, -0.836);
\draw[gray] (6.35, -1.228) -- (6.4, -1.279);
\draw[gray] (6.4, -2.138) -- (6.45, -2.069);
\draw[gray] (6.4, -1.863) -- (6.45, -1.977);
\draw[gray] (6.4, -0.836) -- (6.45, -0.81);
\draw[gray] (6.4, -1.279) -- (6.45, -1.25);
\draw[gray] (6.45, -2.069) -- (6.5, -2.232);
\draw[gray] (6.45, -1.977) -- (6.5, -1.917);
\draw[gray] (6.45, -0.81) -- (6.5, -0.904);
\draw[gray] (6.45, -1.25) -- (6.5, -1.17);
\draw[gray] (6.5, -2.232) -- (6.55, -2.185);
\draw[gray] (6.5, -1.917) -- (6.55, -1.864);
\draw[gray] (6.5, -0.904) -- (6.55, -0.955);
\draw[gray] (6.5, -1.17) -- (6.55, -1.132);
\draw[gray] (6.55, -2.185) -- (6.60, -2.256);
\draw[gray] (6.55, -1.864) -- (6.60, -1.812);
\draw[gray] (6.55, -0.955) -- (6.60, -0.993);
\draw[gray] (6.55, -1.132) -- (6.60, -1.123);
\draw[gray] (6.60, -2.256) -- (6.65, -2.308);
\draw[gray] (6.60, -1.812) -- (6.65, -1.87);
\draw[gray] (6.60, -0.993) -- (6.65, -1.101);
\draw[gray] (6.60, -1.123) -- (6.65, -1.36);
\draw[gray] (6.65, -2.308) -- (6.7, -2.267);
\draw[gray] (6.65, -2.308) -- (6.7, -2.337);
\draw[gray] (6.65, -1.87) -- (6.7, -1.922);
\draw[gray] (6.65, -1.101) -- (6.7, -1.033);
\draw[gray] (6.65, -1.36) -- (6.7, -1.41);
\draw[gray] (6.7, -2.267) -- (6.75, -2.276);
\draw[gray] (6.7, -2.337) -- (6.75, -2.292);
\draw[gray] (6.7, -1.922) -- (6.75, -1.924);
\draw[gray] (6.7, -1.033) -- (6.75, -1.058);
\draw[gray] (6.7, -1.41) -- (6.75, -1.338);
\draw[gray] (6.75, -2.276) -- (6.8, -2.257);
\draw[gray] (6.75, -2.292) -- (6.8, -2.335);
\draw[gray] (6.75, -1.924) -- (6.8, -1.827);
\draw[gray] (6.75, -1.058) -- (6.8, -1.104);
\draw[gray] (6.75, -1.338) -- (6.8, -1.277);
\draw[gray] (6.8, -2.257) -- (6.85, -2.477);
\draw[gray] (6.8, -2.335) -- (6.85, -2.605);
\draw[gray] (6.8, -1.827) -- (6.85, -1.777);
\draw[gray] (6.8, -1.104) -- (6.85, -1.115);
\draw[gray] (6.8, -1.277) -- (6.85, -1.149);
\draw[gray] (6.8, -1.277) -- (6.85, -1.127);
\draw[gray] (6.85, -2.477) -- (6.9, -2.431);
\draw[gray] (6.85, -2.605) -- (6.9, -2.751);
\draw[gray] (6.85, -1.777) -- (6.9, -1.76);
\draw[gray] (6.85, -1.115) -- (6.9, -1.09);
\draw[gray] (6.85, -1.149) -- (6.9, -1.035);
\draw[gray] (6.85, -1.127) -- (6.9, -1.301);
\draw[gray] (6.9, -2.431) -- (6.95, -2.381);
\draw[gray] (6.9, -2.751) -- (6.95, -2.737);
\draw[gray] (6.9, -1.76) -- (6.95, -1.825);
\draw[gray] (6.9, -1.09) -- (6.95, -1.149);
\draw[gray] (6.9, -1.035) -- (6.95, -0.942);
\draw[gray] (6.9, -1.301) -- (6.95, -1.226);
\draw[gray] (6.95, -2.381) -- (7.0, -2.11);
\draw[gray] (6.95, -2.737) -- (7.0, -2.754);
\draw[gray] (6.95, -1.825) -- (7.0, -1.834);
\draw[gray] (6.95, -1.825) -- (7.0, -1.923);
\draw[gray] (6.95, -1.149) -- (7.0, -1.144);
\draw[gray] (6.95, -0.942) -- (7.0, -0.883);
\draw[gray] (6.95, -1.226) -- (7.0, -1.078);
\draw[gray] (7.0, -2.11) -- (7.05, -2.17);
\draw[gray] (7.0, -2.754) -- (7.05, -2.804);
\draw[gray] (7.0, -1.834) -- (7.05, -1.854);
\draw[gray] (7.0, -1.923) -- (7.05, -1.842);
\draw[gray] (7.0, -1.144) -- (7.05, -1.164);
\draw[gray] (7.0, -1.144) -- (7.05, -1.117);
\draw[gray] (7.0, -0.883) -- (7.05, -1.134);
\draw[gray] (7.0, -1.078) -- (7.05, -1.259);
\draw[gray] (7.05, -2.17) -- (7.10, -2.146);
\draw[gray] (7.05, -2.804) -- (7.10, -2.832);
\draw[gray] (7.05, -1.854) -- (7.10, -1.856);
\draw[gray] (7.05, -1.842) -- (7.10, -1.817);
\draw[gray] (7.05, -1.164) -- (7.10, -1.073);
\draw[gray] (7.05, -1.117) -- (7.10, -1.114);
\draw[gray] (7.05, -1.134) -- (7.10, -1.271);
\draw[gray] (7.05, -1.259) -- (7.10, -1.249);
\draw[gray] (7.10, -2.146) -- (7.15, -2.038);
\draw[gray] (7.10, -2.832) -- (7.15, -2.798);
\draw[gray] (7.10, -1.856) -- (7.15, -2.002);
\draw[gray] (7.10, -1.817) -- (7.15, -2.013);
\draw[gray] (7.10, -1.073) -- (7.15, -1.175);
\draw[gray] (7.10, -1.114) -- (7.15, -1.011);
\draw[gray] (7.10, -1.271) -- (7.15, -1.546);
\draw[gray] (7.10, -1.249) -- (7.15, -1.332);
\draw[gray] (7.10, -1.249) -- (7.15, -1.171);
\draw[gray] (7.15, -2.038) -- (7.2, -2.153);
\draw[gray] (7.15, -2.798) -- (7.2, -2.817);
\draw[gray] (7.15, -2.002) -- (7.2, -2.045);
\draw[gray] (7.15, -2.013) -- (7.2, -2.075);
\draw[gray] (7.15, -1.175) -- (7.2, -0.963);
\draw[gray] (7.15, -1.011) -- (7.2, -0.956);
\draw[gray] (7.15, -1.546) -- (7.2, -1.567);
\draw[gray] (7.15, -1.332) -- (7.2, -1.218);
\draw[gray] (7.15, -1.171) -- (7.2, -1.16);
\draw[gray] (7.2, -2.153) -- (7.25, -2.24);
\draw[gray] (7.2, -2.817) -- (7.25, -2.941);
\draw[gray] (7.2, -2.045) -- (7.25, -1.878);
\draw[gray] (7.2, -2.075) -- (7.25, -2.226);
\draw[gray] (7.2, -0.963) -- (7.25, -1.073);
\draw[gray] (7.2, -0.956) -- (7.25, -0.96);
\draw[gray] (7.2, -1.567) -- (7.25, -1.535);
\draw[gray] (7.2, -1.218) -- (7.25, -1.165);
\draw[gray] (7.2, -1.16) -- (7.25, -1.311);
\draw[gray] (7.25, -2.24) -- (7.3, -2.327);
\draw[gray] (7.25, -2.941) -- (7.3, -3.035);
\draw[gray] (7.25, -1.878) -- (7.3, -1.896);
\draw[gray] (7.25, -2.226) -- (7.3, -2.016);
\draw[gray] (7.25, -1.073) -- (7.3, -1.002);
\draw[gray] (7.25, -0.96) -- (7.3, -1.074);
\draw[gray] (7.25, -1.535) -- (7.3, -1.515);
\draw[gray] (7.25, -1.165) -- (7.3, -1.189);
\draw[gray] (7.25, -1.311) -- (7.3, -1.195);
\draw[gray] (7.3, -2.327) -- (7.35, -2.307);
\draw[gray] (7.3, -3.035) -- (7.35, -2.96);
\draw[gray] (7.3, -1.896) -- (7.35, -2.037);
\draw[gray] (7.3, -2.016) -- (7.35, -1.992);
\draw[gray] (7.3, -1.002) -- (7.35, -1.003);
\draw[gray] (7.3, -1.074) -- (7.35, -1.117);
\draw[gray] (7.3, -1.515) -- (7.35, -1.472);
\draw[gray] (7.3, -1.189) -- (7.35, -1.12);
\draw[gray] (7.3, -1.195) -- (7.35, -1.047);
\draw[gray] (7.35, -2.307) -- (7.4, -2.154);
\draw[gray] (7.35, -2.96) -- (7.4, -3.074);
\draw[gray] (7.35, -2.037) -- (7.4, -2.05);
\draw[gray] (7.35, -1.992) -- (7.4, -1.955);
\draw[gray] (7.35, -1.003) -- (7.4, -0.83);
\draw[gray] (7.35, -1.117) -- (7.4, -1.15);
\draw[gray] (7.35, -1.472) -- (7.4, -1.487);
\draw[gray] (7.35, -1.12) -- (7.4, -1.053);
\draw[gray] (7.35, -1.047) -- (7.4, -0.85);
\draw[gray] (7.4, -2.154) -- (7.45, -2.257);
\draw[gray] (7.4, -3.074) -- (7.45, -3.07);
\draw[gray] (7.4, -2.05) -- (7.45, -2.111);
\draw[gray] (7.4, -1.955) -- (7.45, -1.982);
\draw[gray] (7.4, -1.955) -- (7.45, -1.887);
\draw[gray] (7.4, -0.83) -- (7.45, -0.726);
\draw[gray] (7.4, -1.15) -- (7.45, -1.091);
\draw[gray] (7.4, -1.487) -- (7.45, -1.487);
\draw[gray] (7.4, -1.053) -- (7.45, -0.889);
\draw[gray] (7.4, -0.85) -- (7.45, -0.556);
\draw[gray] (7.45, -2.257) -- (7.5, -2.128);
\draw[gray] (7.45, -3.07) -- (7.5, -3.015);
\draw[gray] (7.45, -2.111) -- (7.5, -2.031);
\draw[gray] (7.45, -1.982) -- (7.5, -1.873);
\draw[gray] (7.45, -1.887) -- (7.5, -1.758);
\draw[gray] (7.45, -0.726) -- (7.5, -0.852);
\draw[gray] (7.45, -1.091) -- (7.5, -1.141);
\draw[gray] (7.45, -1.487) -- (7.5, -1.552);
\draw[gray] (7.45, -0.889) -- (7.5, -0.867);
\draw[gray] (7.45, -0.556) -- (7.5, -0.529);
\draw[gray] (7.5, -2.128) -- (7.55, -1.987);
\draw[gray] (7.5, -3.015) -- (7.55, -3.153);
\draw[gray] (7.5, -2.031) -- (7.55, -2.006);
\draw[gray] (7.5, -1.873) -- (7.55, -1.956);
\draw[gray] (7.5, -1.758) -- (7.55, -1.846);
\draw[gray] (7.5, -0.852) -- (7.55, -0.884);
\draw[gray] (7.5, -1.141) -- (7.55, -1.162);
\draw[gray] (7.5, -1.552) -- (7.55, -1.488);
\draw[gray] (7.5, -0.867) -- (7.55, -0.986);
\draw[gray] (7.5, -0.529) -- (7.55, -0.389);
\draw[gray] (7.55, -1.987) -- (7.60, -2.238);
\draw[gray] (7.55, -3.153) -- (7.60, -3.147);
\draw[gray] (7.55, -2.006) -- (7.60, -1.944);
\draw[gray] (7.55, -1.956) -- (7.60, -1.795);
\draw[gray] (7.55, -1.846) -- (7.60, -2.065);
\draw[gray] (7.55, -0.884) -- (7.60, -0.75);
\draw[gray] (7.55, -1.162) -- (7.60, -1.142);
\draw[gray] (7.55, -1.488) -- (7.60, -1.608);
\draw[gray] (7.55, -0.986) -- (7.60, -0.797);
\draw[gray] (7.55, -0.389) -- (7.60, -0.398);
\draw[gray] (7.60, -2.238) -- (7.65, -2.067);
\draw[gray] (7.60, -3.147) -- (7.65, -3.133);
\draw[gray] (7.60, -1.944) -- (7.65, -1.968);
\draw[gray] (7.60, -1.795) -- (7.65, -1.596);
\draw[gray] (7.60, -2.065) -- (7.65, -1.991);
\draw[gray] (7.60, -2.065) -- (7.65, -2.01);
\draw[gray] (7.60, -0.75) -- (7.65, -0.67);
\draw[gray] (7.60, -1.142) -- (7.65, -0.956);
\draw[gray] (7.60, -1.608) -- (7.65, -1.672);
\draw[gray] (7.60, -0.797) -- (7.65, -1.016);
\draw[gray] (7.60, -0.398) -- (7.65, -0.209);
\draw[gray] (7.65, -2.067) -- (7.7, -1.907);
\draw[gray] (7.65, -3.133) -- (7.7, -3.115);
\draw[gray] (7.65, -1.968) -- (7.7, -1.86);
\draw[gray] (7.65, -1.596) -- (7.7, -1.678);
\draw[gray] (7.65, -1.991) -- (7.7, -1.873);
\draw[gray] (7.65, -2.01) -- (7.7, -1.981);
\draw[gray] (7.65, -0.67) -- (7.7, -0.683);
\draw[gray] (7.65, -0.956) -- (7.7, -0.9);
\draw[gray] (7.65, -1.672) -- (7.7, -1.763);
\draw[gray] (7.65, -1.016) -- (7.7, -1.05);
\draw[gray] (7.65, -0.209) -- (7.7, -0.291);
\draw[gray] (7.7, -1.907) -- (7.75, -1.992);
\draw[gray] (7.7, -3.115) -- (7.75, -3.268);
\draw[gray] (7.7, -1.86) -- (7.75, -1.703);
\draw[gray] (7.7, -1.678) -- (7.75, -1.497);
\draw[gray] (7.7, -1.873) -- (7.75, -1.761);
\draw[gray] (7.7, -1.981) -- (7.75, -1.991);
\draw[gray] (7.7, -0.683) -- (7.75, -0.819);
\draw[gray] (7.7, -0.9) -- (7.75, -1.079);
\draw[gray] (7.7, -1.763) -- (7.75, -1.83);
\draw[gray] (7.7, -1.05) -- (7.75, -1.01);
\draw[gray] (7.7, -0.291) -- (7.75, 0.001);
\draw[gray] (7.75, -1.992) -- (7.8, -2.074);
\draw[gray] (7.75, -3.268) -- (7.8, -3.247);
\draw[gray] (7.75, -1.703) -- (7.8, -1.704);
\draw[gray] (7.75, -1.497) -- (7.8, -1.624);
\draw[gray] (7.75, -1.761) -- (7.8, -1.696);
\draw[gray] (7.75, -1.991) -- (7.8, -1.914);
\draw[gray] (7.75, -0.819) -- (7.8, -0.952);
\draw[gray] (7.75, -1.079) -- (7.8, -0.976);
\draw[gray] (7.75, -1.83) -- (7.8, -1.812);
\draw[gray] (7.75, -1.01) -- (7.8, -0.897);
\draw[gray] (7.75, 0.001) -- (7.8, -0.041);
\draw[gray] (7.8, -2.074) -- (7.85, -2.159);
\draw[gray] (7.8, -2.074) -- (7.85, -2.326);
\draw[gray] (7.8, -3.247) -- (7.85, -3.345);
\draw[gray] (7.8, -1.704) -- (7.85, -1.761);
\draw[gray] (7.8, -1.624) -- (7.85, -1.736);
\draw[gray] (7.8, -1.696) -- (7.85, -1.55);
\draw[gray] (7.8, -1.696) -- (7.85, -1.794);
\draw[gray] (7.8, -1.914) -- (7.85, -1.931);
\draw[gray] (7.8, -0.952) -- (7.85, -0.962);
\draw[gray] (7.8, -0.976) -- (7.85, -0.934);
\draw[gray] (7.8, -1.812) -- (7.85, -1.973);
\draw[gray] (7.8, -0.897) -- (7.85, -0.979);
\draw[gray] (7.8, -0.041) -- (7.85, -0.21);
\draw[gray] (7.85, -2.159) -- (7.9, -2.077);
\draw[gray] (7.85, -2.326) -- (7.9, -2.273);
\draw[gray] (7.85, -3.345) -- (7.9, -3.22);
\draw[gray] (7.85, -1.761) -- (7.9, -1.557);
\draw[gray] (7.85, -1.736) -- (7.9, -1.64);
\draw[gray] (7.85, -1.55) -- (7.9, -1.711);
\draw[gray] (7.85, -1.794) -- (7.9, -1.765);
\draw[gray] (7.85, -1.931) -- (7.9, -1.912);
\draw[gray] (7.85, -0.962) -- (7.9, -0.986);
\draw[gray] (7.85, -0.934) -- (7.9, -1.038);
\draw[gray] (7.85, -1.973) -- (7.9, -2.051);
\draw[gray] (7.85, -0.979) -- (7.9, -1.095);
\draw[gray] (7.85, -0.21) -- (7.9, -0.223);
\draw[gray] (7.9, -2.077) -- (7.95, -2.062);
\draw[gray] (7.9, -2.273) -- (7.95, -2.28);
\draw[gray] (7.9, -3.22) -- (7.95, -3.205);
\draw[gray] (7.9, -3.22) -- (7.95, -3.30);
\draw[gray] (7.9, -1.557) -- (7.95, -1.209);
\draw[gray] (7.9, -1.64) -- (7.95, -1.666);
\draw[gray] (7.9, -1.711) -- (7.95, -1.722);
\draw[gray] (7.9, -1.765) -- (7.95, -1.89);
\draw[gray] (7.9, -1.912) -- (7.95, -1.957);
\draw[gray] (7.9, -0.986) -- (7.95, -0.964);
\draw[gray] (7.9, -1.038) -- (7.95, -0.87);
\draw[gray] (7.9, -2.051) -- (7.95, -2.102);
\draw[gray] (7.9, -2.051) -- (7.95, -2.248);
\draw[gray] (7.9, -1.095) -- (7.95, -1.041);
\draw[gray] (7.9, -0.223) -- (7.95, -0.297);
\draw[gray] (7.95, -2.062) -- (8.0, -1.764);
\draw[gray] (7.95, -2.28) -- (8.0, -2.395);
\draw[gray] (7.95, -3.205) -- (8.0, -3.161);
\draw[gray] (7.95, -3.30) -- (8.0, -2.951);
\draw[gray] (7.95, -1.209) -- (8.0, -1.239);
\draw[gray] (7.95, -1.666) -- (8.0, -1.684);
\draw[gray] (7.95, -1.722) -- (8.0, -1.69);
\draw[gray] (7.95, -1.89) -- (8.0, -1.929);
\draw[gray] (7.95, -1.957) -- (8.0, -1.90);
\draw[gray] (7.95, -0.964) -- (8.0, -1.122);
\draw[gray] (7.95, -0.87) -- (8.0, -0.77);
\draw[gray] (7.95, -2.102) -- (8.0, -2.26);
\draw[gray] (7.95, -2.248) -- (8.0, -2.386);
\draw[gray] (7.95, -1.041) -- (8.0, -0.999);
\draw[gray] (7.95, -0.297) -- (8.0, -0.432);
\draw (4.95, -0.677) -- (5.0, -0.512);
\draw (4.95, 0.024) -- (5.0, -0.048);
\draw (4.95, 0.209) -- (5.0, 0.353);
\draw (4.95, 0.014) -- (5.0, 0.069);
\draw (4.95, 0.181) -- (5.0, 0.264);
\draw (4.95, 0.005) -- (5.0, 0.119);
\draw (4.95, 0.016) -- (5.0, 0.015);
\draw (4.95, 0.471) -- (5.0, 0.663);
\draw (5.0, -0.512) -- (5.05, -0.352);
\draw (5.0, -0.048) -- (5.05, -0.021);
\draw (5.0, 0.353) -- (5.05, 0.192);
\draw (5.0, 0.069) -- (5.05, 0.163);
\draw (5.0, 0.264) -- (5.05, 0.410);
\draw (5.0, 0.119) -- (5.05, -0.075);
\draw (5.0, 0.015) -- (5.05, -0.119);
\draw (5.0, 0.663) -- (5.05, 0.591);
\draw (5.05, -0.352) -- (5.10, -0.417);
\draw (5.05, -0.021) -- (5.10, 0.08);
\draw (5.05, 0.192) -- (5.10, 0.313);
\draw (5.05, 0.163) -- (5.10, 0.347);
\draw (5.05, 0.410) -- (5.10, 0.39);
\draw (5.05, -0.075) -- (5.10, -0.068);
\draw (5.05, -0.119) -- (5.10, -0.287);
\draw (5.05, 0.591) -- (5.10, 0.634);
\draw (5.10, -0.417) -- (5.15, -0.545);
\draw (5.10, 0.08) -- (5.15, 0.161);
\draw (5.10, 0.313) -- (5.15, 0.329);
\draw (5.10, 0.347) -- (5.15, 0.248);
\draw (5.10, 0.39) -- (5.15, 0.569);
\draw (5.10, -0.068) -- (5.15, -0.18);
\draw (5.10, -0.287) -- (5.15, -0.134);
\draw (5.10, 0.634) -- (5.15, 0.73);
\draw (5.15, -0.545) -- (5.2, -0.362);
\draw (5.15, 0.161) -- (5.2, 0.099);
\draw (5.15, 0.329) -- (5.2, 0.312);
\draw (5.15, 0.248) -- (5.2, 0.181);
\draw (5.15, 0.248) -- (5.2, 0.136);
\draw (5.15, 0.569) -- (5.2, 0.721);
\draw (5.15, -0.18) -- (5.2, -0.25);
\draw (5.15, -0.134) -- (5.2, -0.194);
\draw (5.15, 0.73) -- (5.2, 0.649);
\draw (5.2, -0.362) -- (5.25, -0.31);
\draw (5.2, 0.099) -- (5.25, 0.054);
\draw (5.2, 0.312) -- (5.25, 0.333);
\draw (5.2, 0.181) -- (5.25, 0.396);
\draw (5.2, 0.136) -- (5.25, 0.041);
\draw (5.2, 0.721) -- (5.25, 0.685);
\draw (5.2, -0.25) -- (5.25, -0.221);
\draw (5.2, -0.194) -- (5.25, -0.242);
\draw (5.2, 0.649) -- (5.25, 0.821);
\draw (5.25, -0.31) -- (5.3, -0.446);
\draw (5.25, 0.054) -- (5.3, 0.015);
\draw (5.25, 0.333) -- (5.3, 0.392);
\draw (5.25, 0.396) -- (5.3, 0.419);
\draw (5.25, 0.041) -- (5.3, 0.044);
\draw (5.25, 0.685) -- (5.3, 0.6);
\draw (5.25, -0.221) -- (5.3, -0.387);
\draw (5.25, -0.242) -- (5.3, -0.301);
\draw (5.25, 0.821) -- (5.3, 0.8);
\draw (5.3, -0.446) -- (5.35, -0.275);
\draw (5.3, 0.015) -- (5.35, -0.135);
\draw (5.3, 0.392) -- (5.35, 0.414);
\draw (5.3, 0.419) -- (5.35, 0.199);
\draw (5.3, 0.044) -- (5.35, 0.174);
\draw (5.3, 0.6) -- (5.35, 0.65);
\draw (5.3, -0.387) -- (5.35, -0.374);
\draw (5.3, -0.301) -- (5.35, -0.211);
\draw (5.3, 0.8) -- (5.35, 0.752);
\draw (5.35, -0.275) -- (5.4, -0.274);
\draw (5.35, -0.135) -- (5.4, 0.077);
\draw (5.35, 0.414) -- (5.4, 0.465);
\draw (5.35, 0.199) -- (5.4, 0.214);
\draw (5.35, 0.174) -- (5.4, 0.062);
\draw (5.35, 0.65) -- (5.4, 0.755);
\draw (5.35, -0.374) -- (5.4, -0.366);
\draw (5.35, -0.211) -- (5.4, -0.247);
\draw (5.35, 0.752) -- (5.4, 0.77);
\draw (5.4, -0.274) -- (5.45, -0.356);
\draw (5.4, 0.077) -- (5.45, 0.086);
\draw (5.4, 0.465) -- (5.45, 0.368);
\draw (5.4, 0.214) -- (5.45, 0.243);
\draw (5.4, 0.214) -- (5.45, 0.182);
\draw (5.4, 0.062) -- (5.45, -0.022);
\draw (5.4, 0.755) -- (5.45, 0.688);
\draw (5.4, -0.366) -- (5.45, -0.163);
\draw (5.4, -0.247) -- (5.45, -0.287);
\draw (5.4, 0.77) -- (5.45, 0.745);
\draw (5.45, -0.356) -- (5.5, -0.471);
\draw (5.45, 0.086) -- (5.5, 0.152);
\draw (5.45, 0.368) -- (5.5, 0.534);
\draw (5.45, 0.243) -- (5.5, 0.314);
\draw (5.45, 0.182) -- (5.5, 0.225);
\draw (5.45, -0.022) -- (5.5, 0.007);
\draw (5.45, 0.688) -- (5.5, 0.809);
\draw (5.45, -0.163) -- (5.5, -0.197);
\draw (5.45, -0.287) -- (5.5, -0.291);
\draw (5.45, 0.745) -- (5.5, 0.649);
\draw (5.5, -0.471) -- (5.55, -0.553);
\draw (5.5, 0.152) -- (5.55, 0.218);
\draw (5.5, 0.534) -- (5.55, 0.543);
\draw (5.5, 0.314) -- (5.55, 0.213);
\draw (5.5, 0.225) -- (5.55, 0.179);
\draw (5.5, 0.007) -- (5.55, -0.092);
\draw (5.5, 0.809) -- (5.55, 0.88);
\draw (5.5, -0.197) -- (5.55, -0.17);
\draw (5.5, -0.291) -- (5.55, -0.157);
\draw (5.5, 0.649) -- (5.55, 0.662);
\draw (5.55, -0.553) -- (5.60, -0.56);
\draw (5.55, 0.218) -- (5.60, 0.15);
\draw (5.55, 0.543) -- (5.60, 0.619);
\draw (5.55, 0.213) -- (5.60, 0.202);
\draw (5.55, 0.179) -- (5.60, -0.055);
\draw (5.55, -0.092) -- (5.60, 0.095);
\draw (5.55, 0.88) -- (5.60, 0.805);
\draw (5.55, -0.17) -- (5.60, 0.031);
\draw (5.55, -0.157) -- (5.60, -0.267);
\draw (5.55, 0.662) -- (5.60, 0.681);
\draw (5.60, -0.56) -- (5.65, -0.605);
\draw (5.60, 0.15) -- (5.65, 0.174);
\draw (5.60, 0.619) -- (5.65, 0.399);
\draw (5.60, 0.202) -- (5.65, 0.156);
\draw (5.60, -0.055) -- (5.65, -0.057);
\draw (5.60, 0.095) -- (5.65, -0.183);
\draw (5.60, 0.805) -- (5.65, 0.667);
\draw (5.60, 0.031) -- (5.65, 0.09);
\draw (5.60, -0.267) -- (5.65, -0.395);
\draw (5.60, 0.681) -- (5.65, 0.668);
\draw (5.65, -0.605) -- (5.7, -0.487);
\draw (5.65, 0.174) -- (5.7, 0.003);
\draw (5.65, 0.399) -- (5.7, 0.43);
\draw (5.65, 0.156) -- (5.7, 0.372);
\draw (5.65, -0.057) -- (5.7, -0.103);
\draw (5.65, -0.183) -- (5.7, -0.23);
\draw (5.65, 0.667) -- (5.7, 0.70);
\draw (5.65, 0.09) -- (5.7, 0.124);
\draw (5.65, -0.395) -- (5.7, -0.201);
\draw (5.65, 0.668) -- (5.7, 0.745);
\draw (5.7, -0.487) -- (5.75, -0.48);
\draw (5.7, 0.003) -- (5.75, -0.098);
\draw (5.7, 0.43) -- (5.75, 0.635);
\draw (5.7, 0.372) -- (5.75, 0.348);
\draw (5.7, 0.372) -- (5.75, 0.164);
\draw (5.7, -0.103) -- (5.75, -0.17);
\draw (5.7, -0.23) -- (5.75, -0.269);
\draw (5.7, 0.70) -- (5.75, 0.598);
\draw (5.7, 0.124) -- (5.75, 0.164);
\draw (5.7, -0.201) -- (5.75, -0.308);
\draw (5.7, 0.745) -- (5.75, 0.79);
\draw (5.75, -0.48) -- (5.8, -0.462);
\draw (5.75, -0.098) -- (5.8, -0.0090);
\draw (5.75, 0.635) -- (5.8, 0.597);
\draw (5.75, 0.348) -- (5.8, 0.287);
\draw (5.75, 0.164) -- (5.8, 0.368);
\draw (5.75, -0.17) -- (5.8, -0.044);
\draw (5.75, -0.269) -- (5.8, -0.166);
\draw (5.75, 0.598) -- (5.8, 0.506);
\draw (5.75, 0.164) -- (5.8, 0.174);
\draw (5.75, -0.308) -- (5.8, -0.29);
\draw (5.75, 0.79) -- (5.8, 0.741);
\draw (5.8, -0.462) -- (5.85, -0.496);
\draw (5.8, -0.0090) -- (5.85, 0.101);
\draw (5.8, 0.597) -- (5.85, 0.541);
\draw (5.8, 0.287) -- (5.85, 0.255);
\draw (5.8, 0.368) -- (5.85, 0.426);
\draw (5.8, -0.044) -- (5.85, 0.015);
\draw (5.8, -0.166) -- (5.85, -0.243);
\draw (5.8, 0.506) -- (5.85, 0.313);
\draw (5.8, 0.174) -- (5.85, 0.168);
\draw (5.8, -0.29) -- (5.85, -0.372);
\draw (5.8, 0.741) -- (5.85, 0.688);
\draw (5.85, -0.496) -- (5.9, -0.428);
\draw (5.85, 0.101) -- (5.9, 0.345);
\draw (5.85, 0.541) -- (5.9, 0.61);
\draw (5.85, 0.255) -- (5.9, 0.3);
\draw (5.85, 0.426) -- (5.9, 0.457);
\draw (5.85, 0.015) -- (5.9, 0.041);
\draw (5.85, 0.015) -- (5.9, -0.16);
\draw (5.85, -0.243) -- (5.9, -0.331);
\draw (5.85, 0.313) -- (5.9, 0.386);
\draw (5.85, 0.168) -- (5.9, 0.175);
\draw (5.85, -0.372) -- (5.9, -0.457);
\draw (5.85, 0.688) -- (5.9, 0.576);
\draw (5.9, -0.428) -- (5.95, -0.350);
\draw (5.9, 0.345) -- (5.95, 0.296);
\draw (5.9, 0.61) -- (5.95, 0.627);
\draw (5.9, 0.3) -- (5.95, 0.313);
\draw (5.9, 0.457) -- (5.95, 0.441);
\draw (5.9, 0.041) -- (5.95, 0.077);
\draw (5.9, -0.16) -- (5.95, -0.217);
\draw (5.9, -0.331) -- (5.95, -0.261);
\draw (5.9, 0.386) -- (5.95, 0.336);
\draw (5.9, 0.175) -- (5.95, 0.193);
\draw (5.9, -0.457) -- (5.95, -0.466);
\draw (5.9, 0.576) -- (5.95, 0.606);
\draw (5.95, -0.350) -- (6.0, -0.462);
\draw (5.95, 0.296) -- (6.0, 0.473);
\draw (5.95, 0.627) -- (6.0, 0.673);
\draw (5.95, 0.313) -- (6.0, 0.258);
\draw (5.95, 0.441) -- (6.0, 0.367);
\draw (5.95, 0.077) -- (6.0, 0.082);
\draw (5.95, -0.217) -- (6.0, -0.14);
\draw (5.95, -0.261) -- (6.0, -0.209);
\draw (5.95, 0.336) -- (6.0, 0.325);
\draw (5.95, 0.193) -- (6.0, 0.167);
\draw (5.95, -0.466) -- (6.0, -0.4);
\draw (5.95, 0.606) -- (6.0, 0.887);
\draw (6.0, -0.462) -- (6.05, -0.405);
\draw (6.0, 0.473) -- (6.05, 0.575);
\draw (6.0, 0.673) -- (6.05, 0.574);
\draw (6.0, 0.258) -- (6.05, 0.238);
\draw (6.0, 0.367) -- (6.05, 0.424);
\draw (6.0, 0.082) -- (6.05, 0.123);
\draw (6.0, -0.14) -- (6.05, -0.251);
\draw (6.0, -0.209) -- (6.05, -0.319);
\draw (6.0, 0.325) -- (6.05, 0.326);
\draw (6.0, 0.167) -- (6.05, 0.032);
\draw (6.0, -0.4) -- (6.05, -0.553);
\draw (6.0, 0.887) -- (6.05, 0.943);
\draw (6.05, -0.405) -- (6.10, -0.305);
\draw (6.05, 0.575) -- (6.10, 0.536);
\draw (6.05, 0.574) -- (6.10, 0.531);
\draw (6.05, 0.238) -- (6.10, 0.257);
\draw (6.05, 0.424) -- (6.10, 0.515);
\draw (6.05, 0.123) -- (6.10, 0.183);
\draw (6.05, -0.251) -- (6.10, -0.185);
\draw (6.05, -0.319) -- (6.10, -0.233);
\draw (6.05, 0.326) -- (6.10, 0.361);
\draw (6.05, 0.032) -- (6.10, -0.082);
\draw (6.05, -0.553) -- (6.10, -0.438);
\draw[gray] (6.10, -0.438) -- (6.15, -0.512);
\draw[gray] (6.15, -0.512) -- (6.2, -0.502);
\draw[gray] (6.2, -0.502) -- (6.25, -0.62);
\draw[gray] (6.2, -0.502) -- (6.25, -0.606);
\draw[gray] (6.25, -0.62) -- (6.3, -0.854);
\draw[gray] (6.25, -0.606) -- (6.3, -0.543);
\draw[gray] (6.3, -0.854) -- (6.35, -0.791);
\draw[gray] (6.3, -0.543) -- (6.35, -0.477);
\draw[gray] (6.35, -0.791) -- (6.4, -0.769);
\draw[gray] (6.35, -0.477) -- (6.4, -0.407);
\draw[gray] (6.4, -0.769) -- (6.45, -0.742);
\draw[gray] (6.4, -0.407) -- (6.45, -0.362);
\draw[gray] (6.4, -0.407) -- (6.45, -0.669);
\draw[gray] (6.45, -0.742) -- (6.5, -0.812);
\draw[gray] (6.45, -0.362) -- (6.5, -0.165);
\draw[gray] (6.45, -0.669) -- (6.5, -0.724);
\draw[gray] (6.5, -0.812) -- (6.55, -0.725);
\draw[gray] (6.5, -0.165) -- (6.55, -0.328);
\draw[gray] (6.5, -0.724) -- (6.55, -0.746);
\draw[gray] (6.55, -0.725) -- (6.60, -0.816);
\draw[gray] (6.55, -0.725) -- (6.60, -0.668);
\draw[gray] (6.55, -0.328) -- (6.60, -0.548);
\draw[gray] (6.55, -0.746) -- (6.60, -0.621);
\draw[gray] (6.60, -0.816) -- (6.65, -0.652);
\draw[gray] (6.60, -0.668) -- (6.65, -0.682);
\draw[gray] (6.60, -0.548) -- (6.65, -0.55);
\draw[gray] (6.60, -0.621) -- (6.65, -0.617);
\draw[gray] (6.65, -0.652) -- (6.7, -0.591);
\draw[gray] (6.65, -0.682) -- (6.7, -0.817);
\draw[gray] (6.65, -0.55) -- (6.7, -0.522);
\draw[gray] (6.65, -0.617) -- (6.7, -0.582);
\draw[gray] (6.7, -0.591) -- (6.75, -0.703);
\draw[gray] (6.7, -0.817) -- (6.75, -1.128);
\draw[gray] (6.7, -0.522) -- (6.75, -0.616);
\draw[gray] (6.7, -0.582) -- (6.75, -0.742);
\draw[gray] (6.75, -0.703) -- (6.8, -0.729);
\draw[gray] (6.75, -1.128) -- (6.8, -1.132);
\draw[gray] (6.75, -0.616) -- (6.8, -0.470);
\draw[gray] (6.75, -0.742) -- (6.8, -0.617);
\draw[gray] (6.8, -0.729) -- (6.85, -0.728);
\draw[gray] (6.8, -1.132) -- (6.85, -1.184);
\draw[gray] (6.8, -0.470) -- (6.85, -0.298);
\draw[gray] (6.8, -0.617) -- (6.85, -0.574);
\draw[gray] (6.85, -0.728) -- (6.9, -0.742);
\draw[gray] (6.85, -1.184) -- (6.9, -1.062);
\draw[gray] (6.85, -0.298) -- (6.9, -0.266);
\draw[gray] (6.85, -0.574) -- (6.9, -0.415);
\draw[gray] (6.85, -0.574) -- (6.9, -0.57);
\draw[gray] (6.9, -0.742) -- (6.95, -0.848);
\draw[gray] (6.9, -1.062) -- (6.95, -1.015);
\draw[gray] (6.9, -0.266) -- (6.95, -0.255);
\draw[gray] (6.9, -0.415) -- (6.95, -0.436);
\draw[gray] (6.9, -0.57) -- (6.95, -0.277);
\draw[gray] (6.95, -0.848) -- (7.0, -0.73);
\draw[gray] (6.95, -1.015) -- (7.0, -1.065);
\draw[gray] (6.95, -0.255) -- (7.0, -0.375);
\draw[gray] (6.95, -0.436) -- (7.0, -0.18);
\draw[gray] (6.95, -0.277) -- (7.0, -0.255);
\draw[gray] (7.0, -0.73) -- (7.05, -0.727);
\draw[gray] (7.0, -1.065) -- (7.05, -1.036);
\draw[gray] (7.0, -0.375) -- (7.05, -0.252);
\draw[gray] (7.0, -0.18) -- (7.05, -0.157);
\draw[gray] (7.0, -0.18) -- (7.05, -0.342);
\draw[gray] (7.0, -0.255) -- (7.05, -0.184);
\draw[gray] (7.05, -0.727) -- (7.10, -0.774);
\draw[gray] (7.05, -1.036) -- (7.10, -1.115);
\draw[gray] (7.05, -0.252) -- (7.10, -0.272);
\draw[gray] (7.05, -0.157) -- (7.10, -0.081);
\draw[gray] (7.05, -0.342) -- (7.10, -0.512);
\draw[gray] (7.05, -0.184) -- (7.10, -0.236);
\draw[gray] (7.10, -0.774) -- (7.15, -0.83);
\draw[gray] (7.10, -1.115) -- (7.15, -1.219);
\draw[gray] (7.10, -1.115) -- (7.15, -1.144);
\draw[gray] (7.10, -0.272) -- (7.15, -0.376);
\draw[gray] (7.10, -0.081) -- (7.15, -0.105);
\draw[gray] (7.10, -0.512) -- (7.15, -0.541);
\draw[gray] (7.10, -0.236) -- (7.15, -0.108);
\draw[gray] (7.15, -0.83) -- (7.2, -0.618);
\draw[gray] (7.15, -1.219) -- (7.2, -1.413);
\draw[gray] (7.15, -1.144) -- (7.2, -1.295);
\draw[gray] (7.15, -0.376) -- (7.2, -0.333);
\draw[gray] (7.15, -0.105) -- (7.2, -0.03);
\draw[gray] (7.15, -0.541) -- (7.2, -0.639);
\draw[gray] (7.15, -0.108) -- (7.2, 0.024);
\draw[gray] (7.2, -0.618) -- (7.25, -0.472);
\draw[gray] (7.2, -1.413) -- (7.25, -1.436);
\draw[gray] (7.2, -1.295) -- (7.25, -1.3);
\draw[gray] (7.2, -0.333) -- (7.25, -0.377);
\draw[gray] (7.2, -0.03) -- (7.25, 0.093);
\draw[gray] (7.2, -0.639) -- (7.25, -0.404);
\draw[gray] (7.2, 0.024) -- (7.25, 0.016);
\draw[gray] (7.25, -0.472) -- (7.3, -0.238);
\draw[gray] (7.25, -1.436) -- (7.3, -1.282);
\draw[gray] (7.25, -1.3) -- (7.3, -1.299);
\draw[gray] (7.25, -0.377) -- (7.3, -0.328);
\draw[gray] (7.25, 0.093) -- (7.3, 0.125);
\draw[gray] (7.25, -0.404) -- (7.3, -0.419);
\draw[gray] (7.25, 0.016) -- (7.3, -0.033);
\draw[gray] (7.3, -0.238) -- (7.35, -0.246);
\draw[gray] (7.3, -1.282) -- (7.35, -1.197);
\draw[gray] (7.3, -1.299) -- (7.35, -1.298);
\draw[gray] (7.3, -0.328) -- (7.35, -0.226);
\draw[gray] (7.3, 0.125) -- (7.35, 0.146);
\draw[gray] (7.3, -0.419) -- (7.35, -0.616);
\draw[gray] (7.3, -0.033) -- (7.35, 0.165);
\draw[gray] (7.35, -0.246) -- (7.4, -0.276);
\draw[gray] (7.35, -1.197) -- (7.4, -1.187);
\draw[gray] (7.35, -1.298) -- (7.4, -1.169);
\draw[gray] (7.35, -0.226) -- (7.4, -0.32);
\draw[gray] (7.35, 0.146) -- (7.4, 0.094);
\draw[gray] (7.35, -0.616) -- (7.4, -0.589);
\draw[gray] (7.35, 0.165) -- (7.4, 0.201);
\draw[gray] (7.4, -0.276) -- (7.45, -0.27);
\draw[gray] (7.4, -1.187) -- (7.45, -1.069);
\draw[gray] (7.4, -1.169) -- (7.45, -1.318);
\draw[gray] (7.4, -0.32) -- (7.45, -0.3);
\draw[gray] (7.4, 0.094) -- (7.45, 0.103);
\draw[gray] (7.4, -0.589) -- (7.45, -0.696);
\draw[gray] (7.4, 0.201) -- (7.45, 0.179);
\draw[gray] (7.45, -0.27) -- (7.5, -0.349);
\draw[gray] (7.45, -1.069) -- (7.5, -1.017);
\draw[gray] (7.45, -1.318) -- (7.5, -1.268);
\draw[gray] (7.45, -0.3) -- (7.5, -0.502);
\draw[gray] (7.45, 0.103) -- (7.5, 0.0430);
\draw[gray] (7.45, -0.696) -- (7.5, -0.70);
\draw[gray] (7.45, 0.179) -- (7.5, 0.154);
\draw[gray] (7.5, -0.349) -- (7.55, -0.33);
\draw[gray] (7.5, -1.017) -- (7.55, -1.093);
\draw[gray] (7.5, -1.268) -- (7.55, -1.193);
\draw[gray] (7.5, -0.502) -- (7.55, -0.343);
\draw[gray] (7.5, 0.0430) -- (7.55, -0.072);
\draw[gray] (7.5, -0.70) -- (7.55, -0.843);
\draw[gray] (7.5, 0.154) -- (7.55, 0.271);
\draw[gray] (7.55, -0.33) -- (7.60, -0.128);
\draw[gray] (7.55, -1.093) -- (7.60, -1.184);
\draw[gray] (7.55, -1.193) -- (7.60, -1.211);
\draw[gray] (7.55, -0.343) -- (7.60, -0.404);
\draw[gray] (7.55, -0.072) -- (7.60, -0.249);
\draw[gray] (7.55, -0.843) -- (7.60, -0.704);
\draw[gray] (7.55, 0.271) -- (7.60, 0.226);
\draw[gray] (7.60, -0.128) -- (7.65, -0.126);
\draw[gray] (7.60, -1.184) -- (7.65, -1.078);
\draw[gray] (7.60, -1.211) -- (7.65, -1.218);
\draw[gray] (7.60, -0.404) -- (7.65, -0.307);
\draw[gray] (7.60, -0.249) -- (7.65, -0.162);
\draw[gray] (7.60, -0.704) -- (7.65, -0.922);
\draw[gray] (7.60, 0.226) -- (7.65, 0.232);
\draw[gray] (7.65, -0.126) -- (7.7, -0.117);
\draw[gray] (7.65, -1.078) -- (7.7, -1.234);
\draw[gray] (7.65, -1.218) -- (7.7, -1.187);
\draw[gray] (7.65, -0.307) -- (7.7, 0.014);
\draw[gray] (7.65, -0.162) -- (7.7, -0.007);
\draw[gray] (7.65, -0.922) -- (7.7, -1.096);
\draw[gray] (7.65, 0.232) -- (7.7, 0.142);
\draw[gray] (7.7, -0.117) -- (7.75, -0.303);
\draw[gray] (7.7, -1.234) -- (7.75, -1.128);
\draw[gray] (7.7, -1.187) -- (7.75, -1.066);
\draw[gray] (7.7, -1.187) -- (7.75, -1.261);
\draw[gray] (7.7, 0.014) -- (7.75, 0.13);
\draw[gray] (7.7, -0.007) -- (7.75, -0.107);
\draw[gray] (7.7, -1.096) -- (7.75, -0.756);
\draw[gray] (7.7, 0.142) -- (7.75, 0.166);
\draw[gray] (7.75, -0.303) -- (7.8, -0.223);
\draw[gray] (7.75, -1.128) -- (7.8, -1.197);
\draw[gray] (7.75, -1.066) -- (7.8, -1.126);
\draw[gray] (7.75, -1.261) -- (7.8, -1.224);
\draw[gray] (7.75, 0.13) -- (7.8, 0.296);
\draw[gray] (7.75, -0.107) -- (7.8, -0.118);
\draw[gray] (7.75, -0.756) -- (7.8, -0.531);
\draw[gray] (7.75, -0.756) -- (7.8, -0.803);
\draw[gray] (7.75, 0.166) -- (7.8, 0.085);
\draw[gray] (7.8, -0.223) -- (7.85, -0.346);
\draw[gray] (7.8, -1.197) -- (7.85, -1.245);
\draw[gray] (7.8, -1.126) -- (7.85, -1.048);
\draw[gray] (7.8, -1.224) -- (7.85, -1.189);
\draw[gray] (7.8, 0.296) -- (7.85, 0.362);
\draw[gray] (7.8, -0.118) -- (7.85, -0.068);
\draw[gray] (7.8, -0.118) -- (7.85, -0.117);
\draw[gray] (7.8, -0.531) -- (7.85, -0.677);
\draw[gray] (7.8, -0.803) -- (7.85, -0.843);
\draw[gray] (7.8, -0.803) -- (7.85, -0.763);
\draw[gray] (7.8, 0.085) -- (7.85, 0.063);
\draw[gray] (7.85, -0.346) -- (7.9, -0.229);
\draw[gray] (7.85, -1.245) -- (7.9, -1.366);
\draw[gray] (7.85, -1.048) -- (7.9, -1.185);
\draw[gray] (7.85, -1.189) -- (7.9, -1.166);
\draw[gray] (7.85, 0.362) -- (7.9, 0.242);
\draw[gray] (7.85, 0.362) -- (7.9, 0.432);
\draw[gray] (7.85, -0.068) -- (7.9, -0.206);
\draw[gray] (7.85, -0.117) -- (7.9, -0.102);
\draw[gray] (7.85, -0.117) -- (7.9, -0.152);
\draw[gray] (7.85, -0.677) -- (7.9, -0.533);
\draw[gray] (7.85, -0.843) -- (7.9, -0.821);
\draw[gray] (7.85, -0.763) -- (7.9, -0.738);
\draw[gray] (7.85, 0.063) -- (7.9, -0.135);
\draw[gray] (7.9, -0.229) -- (7.95, -0.308);
\draw[gray] (7.9, -1.366) -- (7.95, -1.32);
\draw[gray] (7.9, -1.185) -- (7.95, -1.367);
\draw[gray] (7.9, -1.166) -- (7.95, -1.283);
\draw[gray] (7.9, 0.242) -- (7.95, 0.375);
\draw[gray] (7.9, 0.432) -- (7.95, 0.142);
\draw[gray] (7.9, -0.206) -- (7.95, -0.21);
\draw[gray] (7.9, -0.102) -- (7.95, -0.303);
\draw[gray] (7.9, -0.152) -- (7.95, -0.027);
\draw[gray] (7.9, -0.533) -- (7.95, -0.661);
\draw[gray] (7.9, -0.821) -- (7.95, -0.879);
\draw[gray] (7.9, -0.738) -- (7.95, -0.567);
\draw[gray] (7.9, -0.135) -- (7.95, -0.188);
\draw[gray] (7.95, -0.308) -- (8.0, -0.379);
\draw[gray] (7.95, -1.32) -- (8.0, -1.269);
\draw[gray] (7.95, -1.367) -- (8.0, -1.338);
\draw[gray] (7.95, -1.283) -- (8.0, -1.233);
\draw[gray] (7.95, 0.375) -- (8.0, 0.322);
\draw[gray] (7.95, 0.142) -- (8.0, 0.172);
\draw[gray] (7.95, -0.21) -- (8.0, -0.182);
\draw[gray] (7.95, -0.303) -- (8.0, -0.195);
\draw[gray] (7.95, -0.027) -- (8.0, -0.021);
\draw[gray] (7.95, -0.027) -- (8.0, -0.136);
\draw[gray] (7.95, -0.661) -- (8.0, -0.668);
\draw[gray] (7.95, -0.879) -- (8.0, -1.028);
\draw[gray] (7.95, -0.567) -- (8.0, -0.594);
\draw[gray] (7.95, -0.188) -- (8.0, -0.195);
\draw (6.05, 0.943) -- (6.10, 1.062);
\draw (6.10, -0.305) -- (6.15, -0.38);
\draw (6.10, 0.536) -- (6.15, 0.68);
\draw (6.10, 0.531) -- (6.15, 0.479);
\draw (6.10, 0.531) -- (6.15, 0.448);
\draw (6.10, 0.257) -- (6.15, 0.195);
\draw (6.10, 0.515) -- (6.15, 0.469);
\draw (6.10, 0.183) -- (6.15, 0.296);
\draw (6.10, -0.185) -- (6.15, -0.101);
\draw (6.10, -0.233) -- (6.15, -0.254);
\draw (6.10, 0.361) -- (6.15, 0.32);
\draw (6.10, -0.082) -- (6.15, -0.188);
\draw (6.10, 1.062) -- (6.15, 0.9);
\draw (6.15, -0.38) -- (6.2, -0.402);
\draw (6.15, 0.68) -- (6.2, 0.655);
\draw (6.15, 0.479) -- (6.2, 0.489);
\draw (6.15, 0.448) -- (6.2, 0.469);
\draw (6.15, 0.195) -- (6.2, 0.142);
\draw (6.15, 0.469) -- (6.2, 0.554);
\draw (6.15, 0.296) -- (6.2, 0.084);
\draw (6.15, -0.101) -- (6.2, 0.0510);
\draw (6.15, -0.254) -- (6.2, 0.006);
\draw (6.15, 0.32) -- (6.2, 0.33);
\draw (6.15, -0.188) -- (6.2, -0.094);
\draw (6.15, 0.9) -- (6.2, 0.844);
\draw (6.2, -0.402) -- (6.25, -0.573);
\draw (6.2, 0.655) -- (6.25, 0.764);
\draw (6.2, 0.489) -- (6.25, 0.349);
\draw (6.2, 0.469) -- (6.25, 0.395);
\draw (6.2, 0.142) -- (6.25, 0.072);
\draw (6.2, 0.554) -- (6.25, 0.426);
\draw (6.2, 0.084) -- (6.25, 0.0510);
\draw (6.2, 0.0510) -- (6.25, 0.007);
\draw (6.2, 0.006) -- (6.25, -0.291);
\draw (6.2, 0.33) -- (6.25, 0.425);
\draw (6.2, -0.094) -- (6.25, -0.123);
\draw (6.2, 0.844) -- (6.25, 0.777);
\draw (6.25, -0.573) -- (6.3, -0.568);
\draw (6.25, 0.764) -- (6.3, 0.889);
\draw (6.25, 0.349) -- (6.3, 0.232);
\draw (6.25, 0.395) -- (6.3, 0.297);
\draw (6.25, 0.395) -- (6.3, 0.322);
\draw (6.25, 0.072) -- (6.3, 0.155);
\draw (6.25, 0.426) -- (6.3, 0.49);
\draw (6.25, 0.0510) -- (6.3, 0.136);
\draw (6.25, 0.007) -- (6.3, -0.05);
\draw (6.25, -0.291) -- (6.3, -0.199);
\draw (6.25, 0.425) -- (6.3, 0.515);
\draw (6.25, -0.123) -- (6.3, -0.069);
\draw (6.25, 0.777) -- (6.3, 0.731);
\draw (6.3, -0.568) -- (6.35, -0.453);
\draw (6.3, 0.889) -- (6.35, 0.825);
\draw (6.3, 0.232) -- (6.35, 0.185);
\draw (6.3, 0.297) -- (6.35, 0.388);
\draw (6.3, 0.322) -- (6.35, 0.4);
\draw (6.3, 0.322) -- (6.35, 0.312);
\draw (6.3, 0.155) -- (6.35, 0.098);
\draw (6.3, 0.49) -- (6.35, 0.328);
\draw (6.3, 0.136) -- (6.35, -0.064);
\draw (6.3, -0.05) -- (6.35, 0.027);
\draw (6.3, -0.05) -- (6.35, -0.207);
\draw (6.3, -0.199) -- (6.35, -0.327);
\draw (6.3, 0.515) -- (6.35, 0.481);
\draw (6.3, -0.069) -- (6.35, -0.145);
\draw (6.3, -0.069) -- (6.35, -0.088);
\draw (6.3, 0.731) -- (6.35, 0.719);
\draw (6.35, -0.453) -- (6.4, -0.351);
\draw (6.35, 0.825) -- (6.4, 0.734);
\draw (6.35, 0.185) -- (6.4, 0.422);
\draw (6.35, 0.388) -- (6.4, 0.518);
\draw (6.35, 0.4) -- (6.4, 0.552);
\draw (6.35, 0.312) -- (6.4, 0.462);
\draw (6.35, 0.098) -- (6.4, 0.324);
\draw (6.35, 0.328) -- (6.4, 0.176);
\draw (6.35, -0.064) -- (6.4, -0.271);
\draw (6.35, 0.027) -- (6.4, -0.055);
\draw (6.35, -0.207) -- (6.4, 0.022);
\draw (6.35, -0.327) -- (6.4, -0.261);
\draw (6.35, 0.481) -- (6.4, 0.291);
\draw (6.35, -0.145) -- (6.4, -0.136);
\draw (6.35, -0.088) -- (6.4, -0.002);
\draw (6.35, 0.719) -- (6.4, 0.722);
\draw (6.4, -0.351) -- (6.45, -0.414);
\draw (6.4, 0.734) -- (6.45, 0.70);
\draw (6.4, 0.422) -- (6.45, 0.694);
\draw (6.4, 0.518) -- (6.45, 0.269);
\draw (6.4, 0.552) -- (6.45, 0.43);
\draw (6.4, 0.462) -- (6.45, 0.43);
\draw (6.4, 0.324) -- (6.45, 0.378);
\draw (6.4, 0.176) -- (6.45, 0.084);
\draw (6.4, -0.271) -- (6.45, -0.295);
\draw (6.4, -0.055) -- (6.45, -0.159);
\draw (6.4, 0.022) -- (6.45, -0.007);
\draw (6.4, -0.261) -- (6.45, -0.15);
\draw (6.4, 0.291) -- (6.45, 0.289);
\draw (6.4, -0.136) -- (6.45, -0.2);
\draw (6.4, -0.002) -- (6.45, -0.338);
\draw (6.4, 0.722) -- (6.45, 0.793);
\draw (6.45, -0.414) -- (6.5, -0.355);
\draw (6.45, 0.70) -- (6.5, 0.709);
\draw (6.45, 0.694) -- (6.5, 0.602);
\draw (6.45, 0.269) -- (6.5, 0.174);
\draw (6.45, 0.43) -- (6.5, 0.425);
\draw (6.45, 0.43) -- (6.5, 0.542);
\draw (6.45, 0.378) -- (6.5, 0.391);
\draw (6.45, 0.084) -- (6.5, 0.012);
\draw (6.45, -0.295) -- (6.5, -0.446);
\draw (6.45, -0.159) -- (6.5, -0.302);
\draw (6.45, -0.007) -- (6.5, -0.075);
\draw (6.45, -0.15) -- (6.5, 0.035);
\draw (6.45, 0.289) -- (6.5, 0.266);
\draw (6.45, -0.2) -- (6.5, -0.314);
\draw (6.45, -0.338) -- (6.5, -0.423);
\draw (6.45, 0.793) -- (6.5, 0.485);
\draw (6.5, -0.355) -- (6.55, -0.367);
\draw (6.5, 0.709) -- (6.55, 0.739);
\draw (6.5, 0.602) -- (6.55, 0.371);
\draw (6.5, 0.174) -- (6.55, 0.161);
\draw (6.5, 0.425) -- (6.55, 0.618);
\draw (6.5, 0.542) -- (6.55, 0.668);
\draw (6.5, 0.391) -- (6.55, 0.59);
\draw (6.5, 0.012) -- (6.55, 0.071);
\draw (6.5, -0.446) -- (6.55, -0.462);
\draw (6.5, -0.302) -- (6.55, -0.382);
\draw (6.5, -0.075) -- (6.55, -0.2);
\draw (6.5, 0.035) -- (6.55, 0.23);
\draw (6.5, 0.266) -- (6.55, 0.146);
\draw (6.5, -0.314) -- (6.55, -0.311);
\draw (6.5, -0.423) -- (6.55, -0.427);
\draw (6.5, 0.485) -- (6.55, 0.489);
\draw (6.55, -0.367) -- (6.60, -0.499);
\draw (6.55, 0.739) -- (6.60, 0.771);
\draw (6.55, 0.371) -- (6.60, 0.337);
\draw (6.55, 0.161) -- (6.60, 0.274);
\draw (6.55, 0.618) -- (6.60, 0.603);
\draw (6.55, 0.668) -- (6.60, 0.589);
\draw (6.55, 0.59) -- (6.60, 0.604);
\draw (6.55, 0.071) -- (6.60, 0.149);
\draw (6.55, -0.462) -- (6.60, -0.544);
\draw (6.55, -0.382) -- (6.60, -0.48);
\draw (6.55, -0.382) -- (6.60, -0.412);
\draw (6.55, -0.2) -- (6.60, -0.084);
\draw (6.55, 0.23) -- (6.60, 0.341);
\draw (6.55, 0.146) -- (6.60, 0.132);
\draw (6.55, -0.311) -- (6.60, -0.563);
\draw (6.55, -0.427) -- (6.60, -0.45);
\draw (6.55, 0.489) -- (6.60, 0.624);
\draw (6.60, -0.499) -- (6.65, -0.334);
\draw (6.60, 0.771) -- (6.65, 0.866);
\draw (6.60, 0.337) -- (6.65, 0.14);
\draw (6.60, 0.274) -- (6.65, 0.407);
\draw (6.60, 0.603) -- (6.65, 0.402);
\draw (6.60, 0.589) -- (6.65, 0.726);
\draw (6.60, 0.604) -- (6.65, 0.562);
\draw (6.60, 0.149) -- (6.65, 0.25);
\draw (6.60, -0.544) -- (6.65, -0.569);
\draw (6.60, -0.48) -- (6.65, -0.442);
\draw (6.60, -0.412) -- (6.65, -0.306);
\draw (6.60, -0.084) -- (6.65, -0.112);
\draw (6.60, 0.341) -- (6.65, 0.375);
\draw (6.60, 0.132) -- (6.65, 0.297);
\draw (6.60, -0.563) -- (6.65, -0.488);
\draw (6.60, -0.45) -- (6.65, -0.543);
\draw (6.60, 0.624) -- (6.65, 0.835);
\draw (6.65, -0.334) -- (6.7, -0.387);
\draw (6.65, 0.866) -- (6.7, 0.912);
\draw (6.65, 0.14) -- (6.7, 0.021);
\draw (6.65, 0.407) -- (6.7, 0.429);
\draw (6.65, 0.402) -- (6.7, 0.542);
\draw (6.65, 0.726) -- (6.7, 0.414);
\draw (6.65, 0.562) -- (6.7, 0.55);
\draw (6.65, 0.25) -- (6.7, 0.327);
\draw (6.65, -0.569) -- (6.7, -0.588);
\draw[gray] (6.7, -0.588) -- (6.75, -0.451);
\draw[gray] (6.75, -0.451) -- (6.8, -0.324);
\draw[gray] (6.8, -0.324) -- (6.85, -0.475);
\draw[gray] (6.85, -0.475) -- (6.9, -0.476);
\draw[gray] (6.9, -0.476) -- (6.95, -0.25);
\draw[gray] (6.95, -0.25) -- (7.0, -0.304);
\draw[gray] (7.0, -0.304) -- (7.05, -0.286);
\draw[gray] (7.05, -0.286) -- (7.10, -0.258);
\draw[gray] (7.10, -0.258) -- (7.15, -0.247);
\draw[gray] (7.15, -0.247) -- (7.2, -0.044);
\draw[gray] (7.2, -0.044) -- (7.25, -0.321);
\draw[gray] (7.25, -0.321) -- (7.3, -0.374);
\draw[gray] (7.3, -0.374) -- (7.35, -0.381);
\draw[gray] (7.35, -0.381) -- (7.4, -0.623);
\draw[gray] (7.4, -0.623) -- (7.45, -0.666);
\draw[gray] (7.45, -0.666) -- (7.5, -0.745);
\draw[gray] (7.5, -0.745) -- (7.55, -0.684);
\draw[gray] (7.55, -0.684) -- (7.60, -0.683);
\draw[gray] (7.60, -0.683) -- (7.65, -0.721);
\draw[gray] (7.65, -0.721) -- (7.7, -0.618);
\draw[gray] (7.7, -0.618) -- (7.75, -0.362);
\draw[gray] (7.75, -0.362) -- (7.8, -0.424);
\draw[gray] (7.8, -0.424) -- (7.85, -0.467);
\draw[gray] (7.85, -0.467) -- (7.9, -0.254);
\draw[gray] (7.9, -0.254) -- (7.95, -0.23);
\draw[gray] (7.95, -0.23) -- (8.0, -0.076);
\draw (6.65, -0.442) -- (6.7, -0.588);
\draw[gray] (6.7, -0.588) -- (6.75, -0.415);
\draw[gray] (6.75, -0.415) -- (6.8, -0.528);
\draw[gray] (6.8, -0.528) -- (6.85, -0.39);
\draw[gray] (6.85, -0.39) -- (6.9, -0.136);
\draw[gray] (6.9, -0.136) -- (6.95, -0.032);
\draw[gray] (6.95, -0.032) -- (7.0, -0.337);
\draw[gray] (6.95, -0.032) -- (7.0, -0.118);
\draw[gray] (7.0, -0.337) -- (7.05, -0.425);
\draw[gray] (7.0, -0.118) -- (7.05, -0.159);
\draw[gray] (7.05, -0.425) -- (7.10, -0.287);
\draw[gray] (7.05, -0.159) -- (7.10, -0.026);
\draw[gray] (7.10, -0.287) -- (7.15, -0.308);
\draw[gray] (7.10, -0.026) -- (7.15, -0.228);
\draw[gray] (7.15, -0.308) -- (7.2, -0.396);
\draw[gray] (7.15, -0.228) -- (7.2, -0.363);
\draw[gray] (7.2, -0.396) -- (7.25, -0.46);
\draw[gray] (7.2, -0.363) -- (7.25, -0.355);
\draw[gray] (7.25, -0.46) -- (7.3, -0.527);
\draw[gray] (7.25, -0.355) -- (7.3, -0.21);
\draw[gray] (7.3, -0.527) -- (7.35, -0.608);
\draw[gray] (7.3, -0.527) -- (7.35, -0.318);
\draw[gray] (7.3, -0.21) -- (7.35, -0.255);
\draw[gray] (7.35, -0.608) -- (7.4, -0.553);
\draw[gray] (7.35, -0.318) -- (7.4, -0.474);
\draw[gray] (7.35, -0.255) -- (7.4, -0.183);
\draw[gray] (7.4, -0.553) -- (7.45, -0.611);
\draw[gray] (7.4, -0.474) -- (7.45, -0.317);
\draw[gray] (7.4, -0.183) -- (7.45, -0.154);
\draw[gray] (7.4, -0.183) -- (7.45, -0.248);
\draw[gray] (7.45, -0.611) -- (7.5, -0.676);
\draw[gray] (7.45, -0.317) -- (7.5, -0.350);
\draw[gray] (7.45, -0.154) -- (7.5, -0.151);
\draw[gray] (7.45, -0.248) -- (7.5, -0.204);
\draw[gray] (7.5, -0.676) -- (7.55, -0.748);
\draw[gray] (7.5, -0.350) -- (7.55, -0.43);
\draw[gray] (7.5, -0.151) -- (7.55, -0.09);
\draw[gray] (7.5, -0.204) -- (7.55, -0.301);
\draw[gray] (7.55, -0.748) -- (7.60, -0.622);
\draw[gray] (7.55, -0.43) -- (7.60, -0.471);
\draw[gray] (7.55, -0.09) -- (7.60, 0.073);
\draw[gray] (7.55, -0.301) -- (7.60, -0.065);
\draw[gray] (7.60, -0.622) -- (7.65, -0.705);
\draw[gray] (7.60, -0.471) -- (7.65, -0.318);
\draw[gray] (7.60, 0.073) -- (7.65, 0.104);
\draw[gray] (7.60, -0.065) -- (7.65, -0.087);
\draw[gray] (7.65, -0.705) -- (7.7, -0.75);
\draw[gray] (7.65, -0.318) -- (7.7, -0.454);
\draw[gray] (7.65, -0.318) -- (7.7, -0.396);
\draw[gray] (7.65, 0.104) -- (7.7, 0.111);
\draw[gray] (7.65, -0.087) -- (7.7, -0.181);
\draw[gray] (7.7, -0.75) -- (7.75, -0.635);
\draw[gray] (7.7, -0.454) -- (7.75, -0.495);
\draw[gray] (7.7, -0.396) -- (7.75, -0.268);
\draw[gray] (7.7, 0.111) -- (7.75, -0.067);
\draw[gray] (7.7, -0.181) -- (7.75, -0.151);
\draw[gray] (7.75, -0.635) -- (7.8, -0.759);
\draw[gray] (7.75, -0.495) -- (7.8, -0.599);
\draw[gray] (7.75, -0.268) -- (7.8, -0.141);
\draw[gray] (7.75, -0.067) -- (7.8, 0.049);
\draw[gray] (7.75, -0.151) -- (7.8, -0.242);
\draw[gray] (7.8, -0.759) -- (7.85, -0.902);
\draw[gray] (7.8, -0.599) -- (7.85, -0.538);
\draw[gray] (7.8, -0.141) -- (7.85, 0.04);
\draw[gray] (7.8, 0.049) -- (7.85, -0.183);
\draw[gray] (7.8, -0.242) -- (7.85, -0.371);
\draw[gray] (7.85, -0.902) -- (7.9, -0.98);
\draw[gray] (7.85, -0.538) -- (7.9, -0.652);
\draw[gray] (7.85, -0.538) -- (7.9, -0.397);
\draw[gray] (7.85, 0.04) -- (7.9, 0.056);
\draw[gray] (7.85, -0.183) -- (7.9, -0.136);
\draw[gray] (7.85, -0.371) -- (7.9, -0.178);
\draw[gray] (7.9, -0.98) -- (7.95, -1.059);
\draw[gray] (7.9, -0.652) -- (7.95, -0.667);
\draw[gray] (7.9, -0.397) -- (7.95, -0.356);
\draw[gray] (7.9, 0.056) -- (7.95, 0.057);
\draw[gray] (7.9, -0.136) -- (7.95, 0.079);
\draw[gray] (7.9, -0.178) -- (7.95, -0.289);
\draw[gray] (7.95, -1.059) -- (8.0, -1.049);
\draw[gray] (7.95, -0.667) -- (8.0, -0.73);
\draw[gray] (7.95, -0.356) -- (8.0, -0.322);
\draw[gray] (7.95, 0.057) -- (8.0, 0.07);
\draw[gray] (7.95, 0.079) -- (8.0, 0.023);
\draw[gray] (7.95, -0.289) -- (8.0, -0.404);
\draw (6.65, -0.306) -- (6.7, -0.395);
\draw (6.65, -0.112) -- (6.7, 0.099);
\draw (6.65, 0.375) -- (6.7, 0.393);
\draw (6.65, 0.297) -- (6.7, 0.286);
\draw (6.65, 0.297) -- (6.7, 0.383);
\draw (6.65, -0.488) -- (6.7, -0.512);
\draw (6.65, -0.543) -- (6.7, -0.588);
\draw[gray] (6.7, -0.588) -- (6.75, -0.417);
\draw[gray] (6.75, -0.417) -- (6.8, -0.350);
\draw[gray] (6.8, -0.350) -- (6.85, -0.384);
\draw[gray] (6.85, -0.384) -- (6.9, -0.203);
\draw[gray] (6.9, -0.203) -- (6.95, -0.313);
\draw[gray] (6.95, -0.313) -- (7.0, -0.071);
\draw[gray] (7.0, -0.071) -- (7.05, -0.18);
\draw[gray] (7.05, -0.18) -- (7.10, -0.035);
\draw[gray] (7.10, -0.035) -- (7.15, 0.038);
\draw[gray] (7.15, 0.038) -- (7.2, 0.023);
\draw[gray] (7.2, 0.023) -- (7.25, -0.151);
\draw[gray] (7.25, -0.151) -- (7.3, -0.24);
\draw[gray] (7.3, -0.24) -- (7.35, -0.058);
\draw[gray] (7.35, -0.058) -- (7.4, -0.11);
\draw[gray] (7.4, -0.11) -- (7.45, -0.133);
\draw[gray] (7.45, -0.133) -- (7.5, -0.156);
\draw[gray] (7.5, -0.156) -- (7.55, -0.029);
\draw[gray] (7.55, -0.029) -- (7.60, -0.066);
\draw[gray] (7.60, -0.066) -- (7.65, -0.04);
\draw[gray] (7.60, -0.066) -- (7.65, -0.132);
\draw[gray] (7.65, -0.04) -- (7.7, -0.012);
\draw[gray] (7.65, -0.132) -- (7.7, -0.22);
\draw[gray] (7.7, -0.012) -- (7.75, 0.054);
\draw[gray] (7.7, -0.22) -- (7.75, -0.238);
\draw[gray] (7.75, 0.054) -- (7.8, 0.088);
\draw[gray] (7.75, -0.238) -- (7.8, -0.151);
\draw[gray] (7.8, 0.088) -- (7.85, 0.047);
\draw[gray] (7.8, -0.151) -- (7.85, 0.037);
\draw[gray] (7.85, 0.047) -- (7.9, 0.0430);
\draw[gray] (7.85, 0.037) -- (7.9, -0.06);
\draw[gray] (7.9, 0.0430) -- (7.95, 0.103);
\draw[gray] (7.9, -0.06) -- (7.95, 0.034);
\draw[gray] (7.95, 0.103) -- (8.0, 0.243);
\draw[gray] (7.95, 0.034) -- (8.0, -0.084);
\draw (6.65, 0.835) -- (6.7, 0.694);
\draw (6.7, -0.387) -- (6.75, -0.448);
\draw (6.7, 0.912) -- (6.75, 0.884);
\draw (6.7, 0.021) -- (6.75, -0.139);
\draw (6.7, 0.429) -- (6.75, 0.469);
\draw (6.7, 0.429) -- (6.75, 0.515);
\draw (6.7, 0.542) -- (6.75, 0.624);
\draw (6.7, 0.414) -- (6.75, 0.5);
\draw (6.7, 0.55) -- (6.75, 0.437);
\draw (6.7, 0.327) -- (6.75, 0.441);
\draw (6.7, -0.395) -- (6.75, -0.3);
\draw (6.7, 0.099) -- (6.75, 0.246);
\draw (6.7, 0.393) -- (6.75, 0.334);
\draw (6.7, 0.286) -- (6.75, 0.27);
\draw (6.7, 0.383) -- (6.75, 0.519);
\draw (6.7, -0.512) -- (6.75, -0.321);
\draw (6.7, 0.694) -- (6.75, 0.614);
\draw (6.75, -0.448) -- (6.8, -0.445);
\draw (6.75, 0.884) -- (6.8, 0.787);
\draw (6.75, -0.139) -- (6.8, -0.012);
\draw (6.75, 0.469) -- (6.8, 0.279);
\draw (6.75, 0.515) -- (6.8, 0.701);
\draw (6.75, 0.624) -- (6.8, 0.624);
\draw (6.75, 0.624) -- (6.8, 0.678);
\draw (6.75, 0.5) -- (6.8, 0.462);
\draw (6.75, 0.437) -- (6.8, 0.604);
\draw (6.75, 0.441) -- (6.8, 0.196);
\draw (6.75, -0.3) -- (6.8, -0.298);
\draw (6.75, 0.246) -- (6.8, 0.188);
\draw (6.75, 0.334) -- (6.8, 0.347);
\draw (6.75, 0.27) -- (6.8, 0.137);
\draw (6.75, 0.519) -- (6.8, 0.598);
\draw (6.75, -0.321) -- (6.8, -0.419);
\draw (6.75, 0.614) -- (6.8, 0.633);
\draw (6.8, -0.445) -- (6.85, -0.435);
\draw (6.8, 0.787) -- (6.85, 0.938);
\draw (6.8, 0.787) -- (6.85, 0.914);
\draw (6.8, -0.012) -- (6.85, 0.0590);
\draw (6.8, 0.279) -- (6.85, 0.286);
\draw (6.8, 0.279) -- (6.85, 0.387);
\draw (6.8, 0.701) -- (6.85, 0.719);
\draw (6.8, 0.624) -- (6.85, 0.636);
\draw (6.8, 0.678) -- (6.85, 0.697);
\draw (6.8, 0.462) -- (6.85, 0.472);
\draw (6.8, 0.604) -- (6.85, 0.691);
\draw (6.8, 0.196) -- (6.85, 0.2);
\draw (6.8, -0.298) -- (6.85, -0.242);
\draw (6.8, 0.188) -- (6.85, 0.227);
\draw (6.8, 0.347) -- (6.85, 0.39);
\draw (6.8, 0.137) -- (6.85, 0.112);
\draw (6.8, 0.598) -- (6.85, 0.619);
\draw (6.8, -0.419) -- (6.85, -0.392);
\draw (6.8, 0.633) -- (6.85, 0.635);
\draw (6.85, -0.435) -- (6.9, -0.383);
\draw (6.85, 0.938) -- (6.9, 0.897);
\draw (6.85, 0.914) -- (6.9, 0.967);
\draw (6.85, 0.914) -- (6.9, 0.949);
\draw (6.85, 0.0590) -- (6.9, 0.104);
\draw (6.85, 0.286) -- (6.9, 0.285);
\draw (6.85, 0.387) -- (6.9, 0.394);
\draw (6.85, 0.719) -- (6.9, 0.749);
\draw (6.85, 0.719) -- (6.9, 0.796);
\draw (6.85, 0.636) -- (6.9, 0.624);
\draw (6.85, 0.697) -- (6.9, 0.687);
\draw (6.85, 0.472) -- (6.9, 0.425);
\draw (6.85, 0.691) -- (6.9, 0.703);
\draw (6.85, 0.2) -- (6.9, 0.27);
\draw (6.85, -0.242) -- (6.9, -0.17);
\draw (6.85, 0.227) -- (6.9, 0.108);
\draw (6.85, 0.39) -- (6.9, 0.374);
\draw (6.85, 0.112) -- (6.9, 0.182);
\draw (6.85, 0.619) -- (6.9, 0.606);
\draw (6.85, -0.392) -- (6.9, -0.286);
\draw (6.85, 0.635) -- (6.9, 0.59);
\draw (6.9, -0.383) -- (6.95, -0.259);
\draw (6.9, 0.897) -- (6.95, 0.832);
\draw (6.9, 0.967) -- (6.95, 0.936);
\draw (6.9, 0.949) -- (6.95, 0.89);
\draw (6.9, 0.104) -- (6.95, 0.146);
\draw (6.9, 0.285) -- (6.95, 0.333);
\draw (6.9, 0.394) -- (6.95, 0.298);
\draw (6.9, 0.749) -- (6.95, 0.559);
\draw (6.9, 0.796) -- (6.95, 0.623);
\draw (6.9, 0.624) -- (6.95, 0.521);
\draw (6.9, 0.687) -- (6.95, 0.649);
\draw (6.9, 0.425) -- (6.95, 0.315);
\draw (6.9, 0.703) -- (6.95, 0.852);
\draw (6.9, 0.27) -- (6.95, 0.383);
\draw (6.9, -0.17) -- (6.95, 0.024);
\draw (6.9, 0.108) -- (6.95, -0.096);
\draw (6.9, 0.374) -- (6.95, 0.433);
\draw (6.9, 0.182) -- (6.95, 0.091);
\draw (6.9, 0.606) -- (6.95, 0.589);
\draw (6.9, -0.286) -- (6.95, -0.321);
\draw (6.9, 0.59) -- (6.95, 0.496);
\draw (6.95, -0.259) -- (7.0, -0.333);
\draw (6.95, 0.832) -- (7.0, 0.874);
\draw (6.95, 0.936) -- (7.0, 0.829);
\draw (6.95, 0.89) -- (7.0, 0.847);
\draw (6.95, 0.146) -- (7.0, 0.351);
\draw (6.95, 0.333) -- (7.0, 0.259);
\draw (6.95, 0.298) -- (7.0, 0.265);
\draw (6.95, 0.559) -- (7.0, 0.532);
\draw (6.95, 0.623) -- (7.0, 0.737);
\draw (6.95, 0.521) -- (7.0, 0.537);
\draw (6.95, 0.649) -- (7.0, 0.623);
\draw (6.95, 0.315) -- (7.0, 0.405);
\draw (6.95, 0.852) -- (7.0, 0.924);
\draw (6.95, 0.383) -- (7.0, 0.379);
\draw (6.95, 0.024) -- (7.0, -0.178);
\draw (6.95, -0.096) -- (7.0, -0.23);
\draw (6.95, 0.433) -- (7.0, 0.554);
\draw (6.95, 0.091) -- (7.0, 0.21);
\draw (6.95, 0.589) -- (7.0, 0.815);
\draw (6.95, -0.321) -- (7.0, -0.288);
\draw (6.95, -0.321) -- (7.0, -0.38);
\draw (6.95, 0.496) -- (7.0, 0.553);
\draw (7.0, -0.333) -- (7.05, -0.403);
\draw (7.0, 0.874) -- (7.05, 0.887);
\draw (7.0, 0.829) -- (7.05, 0.846);
\draw (7.0, 0.847) -- (7.05, 0.655);
\draw (7.0, 0.351) -- (7.05, 0.373);
\draw (7.0, 0.259) -- (7.05, 0.303);
\draw (7.0, 0.265) -- (7.05, 0.157);
\draw (7.0, 0.532) -- (7.05, 0.53);
\draw (7.0, 0.737) -- (7.05, 0.738);
\draw (7.0, 0.537) -- (7.05, 0.507);
\draw (7.0, 0.537) -- (7.05, 0.471);
\draw (7.0, 0.623) -- (7.05, 0.575);
\draw (7.0, 0.405) -- (7.05, 0.429);
\draw (7.0, 0.924) -- (7.05, 1.048);
\draw (7.0, 0.379) -- (7.05, 0.43);
\draw (7.0, -0.178) -- (7.05, -0.175);
\draw (7.0, -0.23) -- (7.05, -0.268);
\draw (7.0, 0.554) -- (7.05, 0.748);
\draw (7.0, 0.21) -- (7.05, 0.245);
\draw (7.0, 0.815) -- (7.05, 0.662);
\draw (7.0, -0.288) -- (7.05, -0.249);
\draw (7.0, -0.38) -- (7.05, -0.302);
\draw (7.0, 0.553) -- (7.05, 0.585);
\draw (7.05, -0.403) -- (7.10, -0.303);
\draw[gray] (7.10, -0.303) -- (7.15, -0.379);
\draw[gray] (7.15, -0.379) -- (7.2, -0.368);
\draw[gray] (7.2, -0.368) -- (7.25, -0.331);
\draw[gray] (7.25, -0.331) -- (7.3, -0.26);
\draw[gray] (7.3, -0.26) -- (7.35, -0.434);
\draw[gray] (7.35, -0.434) -- (7.4, -0.562);
\draw[gray] (7.4, -0.562) -- (7.45, -0.668);
\draw[gray] (7.45, -0.668) -- (7.5, -0.64);
\draw[gray] (7.5, -0.64) -- (7.55, -0.613);
\draw[gray] (7.55, -0.613) -- (7.60, -0.663);
\draw[gray] (7.60, -0.663) -- (7.65, -0.642);
\draw[gray] (7.65, -0.642) -- (7.7, -0.715);
\draw[gray] (7.7, -0.715) -- (7.75, -0.62);
\draw[gray] (7.75, -0.62) -- (7.8, -0.87);
\draw[gray] (7.8, -0.87) -- (7.85, -1.058);
\draw[gray] (7.85, -1.058) -- (7.9, -1.172);
\draw[gray] (7.9, -1.172) -- (7.95, -0.96);
\draw[gray] (7.95, -0.96) -- (8.0, -0.721);
\draw (7.05, 0.887) -- (7.10, 0.903);
\draw (7.05, 0.846) -- (7.10, 1.197);
\draw (7.05, 0.655) -- (7.10, 0.576);
\draw (7.05, 0.373) -- (7.10, 0.292);
\draw (7.05, 0.303) -- (7.10, 0.4);
\draw (7.05, 0.157) -- (7.10, 0.199);
\draw (7.05, 0.53) -- (7.10, 0.498);
\draw (7.05, 0.738) -- (7.10, 0.776);
\draw (7.05, 0.507) -- (7.10, 0.763);
\draw (7.05, 0.507) -- (7.10, 0.332);
\draw (7.05, 0.471) -- (7.10, 0.417);
\draw (7.05, 0.575) -- (7.10, 0.486);
\draw (7.05, 0.429) -- (7.10, 0.238);
\draw (7.05, 1.048) -- (7.10, 1.145);
\draw (7.05, 0.43) -- (7.10, 0.279);
\draw (7.05, -0.175) -- (7.10, -0.303);
\draw[gray] (7.10, -0.303) -- (7.15, -0.19);
\draw[gray] (7.15, -0.19) -- (7.2, -0.169);
\draw[gray] (7.2, -0.169) -- (7.25, -0.0520);
\draw[gray] (7.25, -0.0520) -- (7.3, 0.08);
\draw[gray] (7.3, 0.08) -- (7.35, 0.105);
\draw[gray] (7.35, 0.105) -- (7.4, 0.164);
\draw[gray] (7.4, 0.164) -- (7.45, 0.285);
\draw[gray] (7.45, 0.285) -- (7.5, 0.179);
\draw[gray] (7.5, 0.179) -- (7.55, 0.298);
\draw[gray] (7.55, 0.298) -- (7.60, 0.392);
\draw[gray] (7.60, 0.392) -- (7.65, 0.314);
\draw[gray] (7.65, 0.314) -- (7.7, 0.602);
\draw[gray] (7.7, 0.602) -- (7.75, 0.785);
\draw[gray] (7.75, 0.785) -- (7.8, 0.681);
\draw[gray] (7.8, 0.681) -- (7.85, 0.768);
\draw[gray] (7.85, 0.768) -- (7.9, 0.753);
\draw[gray] (7.9, 0.753) -- (7.95, 0.601);
\draw[gray] (7.95, 0.601) -- (8.0, 0.584);
\draw (7.05, -0.175) -- (7.10, -0.208);
\draw (7.05, -0.268) -- (7.10, -0.303);
\draw[gray] (7.10, -0.303) -- (7.15, -0.318);
\draw[gray] (7.15, -0.318) -- (7.2, -0.158);
\draw[gray] (7.2, -0.158) -- (7.25, -0.208);
\draw[gray] (7.25, -0.208) -- (7.3, -0.276);
\draw[gray] (7.3, -0.276) -- (7.35, -0.392);
\draw[gray] (7.35, -0.392) -- (7.4, -0.435);
\draw[gray] (7.4, -0.435) -- (7.45, -0.282);
\draw[gray] (7.45, -0.282) -- (7.5, -0.286);
\draw[gray] (7.45, -0.282) -- (7.5, -0.154);
\draw[gray] (7.5, -0.286) -- (7.55, -0.410);
\draw[gray] (7.5, -0.154) -- (7.55, -0.267);
\draw[gray] (7.55, -0.410) -- (7.60, -0.324);
\draw[gray] (7.55, -0.267) -- (7.60, -0.232);
\draw[gray] (7.60, -0.324) -- (7.65, -0.321);
\draw[gray] (7.60, -0.232) -- (7.65, -0.079);
\draw[gray] (7.65, -0.321) -- (7.7, -0.18);
\draw[gray] (7.65, -0.079) -- (7.7, 0.0360);
\draw[gray] (7.7, -0.18) -- (7.75, -0.208);
\draw[gray] (7.7, 0.0360) -- (7.75, 0.1);
\draw[gray] (7.75, -0.208) -- (7.8, -0.19);
\draw[gray] (7.75, 0.1) -- (7.8, 0.024);
\draw[gray] (7.8, -0.19) -- (7.85, -0.112);
\draw[gray] (7.8, 0.024) -- (7.85, -0.159);
\draw[gray] (7.85, -0.112) -- (7.9, -0.019);
\draw[gray] (7.85, -0.159) -- (7.9, -0.139);
\draw[gray] (7.9, -0.019) -- (7.95, -0.252);
\draw[gray] (7.9, -0.139) -- (7.95, -0.23);
\draw[gray] (7.95, -0.252) -- (8.0, -0.27);
\draw[gray] (7.95, -0.252) -- (8.0, -0.292);
\draw[gray] (7.95, -0.23) -- (8.0, -0.294);
\draw (7.05, 0.748) -- (7.10, 0.668);
\draw (7.05, 0.245) -- (7.10, 0.435);
\draw (7.05, 0.662) -- (7.10, 0.686);
\draw (7.05, -0.249) -- (7.10, -0.259);
\draw (7.05, -0.302) -- (7.10, -0.303);
\draw[gray] (7.10, -0.303) -- (7.15, -0.21);
\draw[gray] (7.15, -0.21) -- (7.2, -0.222);
\draw[gray] (7.2, -0.222) -- (7.25, -0.173);
\draw[gray] (7.25, -0.173) -- (7.3, -0.13);
\draw[gray] (7.3, -0.13) -- (7.35, -0.078);
\draw[gray] (7.35, -0.078) -- (7.4, -0.155);
\draw[gray] (7.4, -0.155) -- (7.45, -0.165);
\draw[gray] (7.45, -0.165) -- (7.5, -0.224);
\draw[gray] (7.5, -0.224) -- (7.55, -0.232);
\draw[gray] (7.55, -0.232) -- (7.60, -0.516);
\draw[gray] (7.60, -0.516) -- (7.65, -0.468);
\draw[gray] (7.65, -0.468) -- (7.7, -0.443);
\draw[gray] (7.7, -0.443) -- (7.75, -0.381);
\draw[gray] (7.75, -0.381) -- (7.8, -0.509);
\draw[gray] (7.8, -0.509) -- (7.85, -0.637);
\draw[gray] (7.85, -0.637) -- (7.9, -0.567);
\draw[gray] (7.9, -0.567) -- (7.95, -0.215);
\draw[gray] (7.95, -0.215) -- (8.0, -0.1);
\draw (7.05, 0.585) -- (7.10, 0.582);
\draw (7.10, 0.903) -- (7.15, 0.838);
\draw (7.10, 1.197) -- (7.15, 1.242);
\draw (7.10, 0.576) -- (7.15, 0.641);
\draw (7.10, 0.292) -- (7.15, 0.109);
\draw (7.10, 0.4) -- (7.15, 0.322);
\draw (7.10, 0.199) -- (7.15, 0.189);
\draw (7.10, 0.498) -- (7.15, 0.543);
\draw (7.10, 0.776) -- (7.15, 0.779);
\draw (7.10, 0.763) -- (7.15, 0.627);
\draw (7.10, 0.332) -- (7.15, 0.291);
\draw (7.10, 0.417) -- (7.15, 0.518);
\draw (7.10, 0.486) -- (7.15, 0.536);
\draw (7.10, 0.238) -- (7.15, 0.28);
\draw (7.10, 1.145) -- (7.15, 1.178);
\draw (7.10, 1.145) -- (7.15, 1.083);
\draw (7.10, 0.279) -- (7.15, 0.427);
\draw (7.10, -0.208) -- (7.15, -0.258);
\draw[gray] (7.15, -0.258) -- (7.2, -0.285);
\draw[gray] (7.2, -0.285) -- (7.25, -0.266);
\draw[gray] (7.25, -0.266) -- (7.3, -0.342);
\draw[gray] (7.3, -0.342) -- (7.35, -0.382);
\draw[gray] (7.35, -0.382) -- (7.4, -0.361);
\draw[gray] (7.4, -0.361) -- (7.45, -0.277);
\draw[gray] (7.45, -0.277) -- (7.5, -0.2);
\draw[gray] (7.5, -0.2) -- (7.55, -0.266);
\draw[gray] (7.55, -0.266) -- (7.60, -0.253);
\draw[gray] (7.60, -0.253) -- (7.65, -0.079);
\draw[gray] (7.65, -0.079) -- (7.7, 0.223);
\draw[gray] (7.7, 0.223) -- (7.75, 0.131);
\draw[gray] (7.75, 0.131) -- (7.8, 0.108);
\draw[gray] (7.8, 0.108) -- (7.85, -0.113);
\draw[gray] (7.8, 0.108) -- (7.85, -0.038);
\draw[gray] (7.85, -0.113) -- (7.9, -0.089);
\draw[gray] (7.85, -0.038) -- (7.9, 0.017);
\draw[gray] (7.9, -0.089) -- (7.95, -0.124);
\draw[gray] (7.9, 0.017) -- (7.95, -0.183);
\draw[gray] (7.95, -0.124) -- (8.0, -0.197);
\draw[gray] (7.95, -0.183) -- (8.0, -0.308);
\draw (7.10, 0.668) -- (7.15, 0.753);
\draw (7.10, 0.435) -- (7.15, 0.409);
\draw (7.10, 0.686) -- (7.15, 0.517);
\draw (7.10, -0.259) -- (7.15, -0.184);
\draw (7.10, 0.582) -- (7.15, 0.554);
\draw (7.15, 0.838) -- (7.2, 0.969);
\draw (7.15, 1.242) -- (7.2, 1.122);
\draw (7.15, 0.641) -- (7.2, 0.661);
\draw (7.15, 0.109) -- (7.2, 0.314);
\draw (7.15, 0.322) -- (7.2, 0.284);
\draw (7.15, 0.189) -- (7.2, 0.15);
\draw (7.15, 0.543) -- (7.2, 0.632);
\draw (7.15, 0.779) -- (7.2, 0.634);
\draw (7.15, 0.627) -- (7.2, 0.655);
\draw (7.15, 0.291) -- (7.2, 0.28);
\draw (7.15, 0.518) -- (7.2, 0.461);
\draw (7.15, 0.536) -- (7.2, 0.811);
\draw (7.15, 0.28) -- (7.2, 0.203);
\draw (7.15, 1.178) -- (7.2, 1.131);
\draw (7.15, 1.083) -- (7.2, 1.177);
\draw (7.15, 0.427) -- (7.2, 0.521);
\draw (7.15, 0.753) -- (7.2, 0.654);
\draw (7.15, 0.409) -- (7.2, 0.328);
\draw (7.15, 0.517) -- (7.2, 0.686);
\draw (7.15, -0.184) -- (7.2, 0.089);
\draw (7.15, 0.554) -- (7.2, 0.648);
\draw (7.2, 0.969) -- (7.25, 0.83);
\draw (7.2, 1.122) -- (7.25, 1.127);
\draw (7.2, 0.661) -- (7.25, 0.641);
\draw (7.2, 0.314) -- (7.25, 0.565);
\draw (7.2, 0.284) -- (7.25, 0.13);
\draw (7.2, 0.15) -- (7.25, 0.136);
\draw (7.2, 0.632) -- (7.25, 0.51);
\draw (7.2, 0.634) -- (7.25, 0.70);
\draw (7.2, 0.655) -- (7.25, 0.649);
\draw (7.2, 0.28) -- (7.25, -0.018);
\draw (7.2, 0.461) -- (7.25, 0.442);
\draw (7.2, 0.811) -- (7.25, 0.752);
\draw (7.2, 0.203) -- (7.25, 0.105);
\draw (7.2, 1.131) -- (7.25, 0.928);
\draw (7.2, 1.177) -- (7.25, 1.159);
\draw (7.2, 0.521) -- (7.25, 0.622);
\draw (7.2, 0.654) -- (7.25, 0.395);
\draw (7.2, 0.328) -- (7.25, 0.298);
\draw (7.2, 0.686) -- (7.25, 0.799);
\draw (7.2, 0.089) -- (7.25, 0.049);
\draw (7.2, 0.648) -- (7.25, 0.727);
\draw (7.25, 0.83) -- (7.3, 0.68);
\draw (7.25, 1.127) -- (7.3, 0.849);
\draw (7.25, 0.641) -- (7.3, 0.773);
\draw (7.25, 0.565) -- (7.3, 0.623);
\draw (7.25, 0.13) -- (7.3, 0.111);
\draw (7.25, 0.136) -- (7.3, 0.21);
\draw (7.25, 0.51) -- (7.3, 0.274);
\draw (7.25, 0.70) -- (7.3, 0.833);
\draw (7.25, 0.649) -- (7.3, 0.643);
\draw (7.25, 0.649) -- (7.3, 0.494);
\draw (7.25, -0.018) -- (7.3, 0.05);
\draw (7.25, 0.442) -- (7.3, 0.412);
\draw (7.25, 0.752) -- (7.3, 0.754);
\draw (7.25, 0.105) -- (7.3, 0.048);
\draw (7.25, 0.928) -- (7.3, 0.905);
\draw (7.25, 1.159) -- (7.3, 1.165);
\draw (7.25, 0.622) -- (7.3, 0.762);
\draw (7.25, 0.395) -- (7.3, 0.584);
\draw (7.25, 0.298) -- (7.3, 0.152);
\draw (7.25, 0.799) -- (7.3, 0.856);
\draw (7.25, 0.049) -- (7.3, -0.0130);
\draw (7.25, 0.727) -- (7.3, 0.926);
\draw (7.3, 0.68) -- (7.35, 0.768);
\draw (7.3, 0.849) -- (7.35, 0.685);
\draw (7.3, 0.773) -- (7.35, 0.65);
\draw (7.3, 0.623) -- (7.35, 0.565);
\draw (7.3, 0.111) -- (7.35, 0.181);
\draw (7.3, 0.21) -- (7.35, 0.43);
\draw (7.3, 0.274) -- (7.35, 0.377);
\draw (7.3, 0.833) -- (7.35, 0.635);
\draw (7.3, 0.643) -- (7.35, 0.507);
\draw (7.3, 0.494) -- (7.35, 0.528);
\draw (7.3, 0.05) -- (7.35, 0.295);
\draw (7.3, 0.412) -- (7.35, 0.475);
\draw (7.3, 0.412) -- (7.35, 0.324);
\draw (7.3, 0.754) -- (7.35, 0.691);
\draw (7.3, 0.048) -- (7.35, 0.164);
\draw (7.3, 0.048) -- (7.35, 0.066);
\draw (7.3, 0.905) -- (7.35, 0.945);
\draw (7.3, 1.165) -- (7.35, 1.066);
\draw (7.3, 0.762) -- (7.35, 0.785);
\draw (7.3, 0.584) -- (7.35, 0.423);
\draw (7.3, 0.152) -- (7.35, 0.102);
\draw (7.3, 0.856) -- (7.35, 0.989);
\draw (7.3, -0.0130) -- (7.35, 0.234);
\draw (7.3, 0.926) -- (7.35, 0.848);
\draw (7.35, 0.768) -- (7.4, 0.807);
\draw (7.35, 0.685) -- (7.4, 0.628);
\draw (7.35, 0.685) -- (7.4, 0.782);
\draw (7.35, 0.65) -- (7.4, 0.499);
\draw (7.35, 0.565) -- (7.4, 0.686);
\draw (7.35, 0.181) -- (7.4, 0.044);
\draw (7.35, 0.43) -- (7.4, 0.418);
\draw (7.35, 0.377) -- (7.4, 0.318);
\draw (7.35, 0.635) -- (7.4, 0.709);
\draw (7.35, 0.507) -- (7.4, 0.478);
\draw (7.35, 0.528) -- (7.4, 0.65);
\draw (7.35, 0.295) -- (7.4, 0.301);
\draw (7.35, 0.475) -- (7.4, 0.350);
\draw (7.35, 0.324) -- (7.4, 0.459);
\draw (7.35, 0.691) -- (7.4, 0.685);
\draw (7.35, 0.164) -- (7.4, 0.173);
\draw (7.35, 0.066) -- (7.4, 0.187);
\draw (7.35, 0.945) -- (7.4, 1.002);
\draw (7.35, 1.066) -- (7.4, 1.032);
\draw (7.35, 0.785) -- (7.4, 0.658);
\draw (7.35, 0.423) -- (7.4, 0.458);
\draw (7.35, 0.102) -- (7.4, -0.03);
\draw (7.35, 0.989) -- (7.4, 1.213);
\draw (7.35, 0.234) -- (7.4, 0.267);
\draw (7.35, 0.848) -- (7.4, 0.823);
\draw (7.4, 0.807) -- (7.45, 0.702);
\draw (7.4, 0.628) -- (7.45, 0.627);
\draw (7.4, 0.782) -- (7.45, 0.758);
\draw (7.4, 0.499) -- (7.45, 0.605);
\draw (7.4, 0.686) -- (7.45, 0.604);
\draw (7.4, 0.044) -- (7.45, -0.02);
\draw (7.4, 0.418) -- (7.45, 0.421);
\draw (7.4, 0.318) -- (7.45, 0.158);
\draw (7.4, 0.709) -- (7.45, 0.559);
\draw (7.4, 0.478) -- (7.45, 0.539);
\draw (7.4, 0.65) -- (7.45, 0.503);
\draw (7.4, 0.301) -- (7.45, 0.141);
\draw (7.4, 0.350) -- (7.45, 0.336);
\draw (7.4, 0.459) -- (7.45, 0.363);
\draw (7.4, 0.685) -- (7.45, 0.778);
\draw (7.4, 0.173) -- (7.45, 0.17);
\draw (7.4, 0.187) -- (7.45, 0.295);
\draw (7.4, 1.002) -- (7.45, 0.864);
\draw (7.4, 1.032) -- (7.45, 0.95);
\draw (7.4, 0.658) -- (7.45, 0.836);
\draw (7.4, 0.458) -- (7.45, 0.513);
\draw (7.4, -0.03) -- (7.45, -0.011);
\draw (7.4, 1.213) -- (7.45, 1.257);
\draw (7.4, 0.267) -- (7.45, 0.311);
\draw (7.4, 0.823) -- (7.45, 0.809);
\draw (7.45, 0.702) -- (7.5, 0.83);
\draw (7.45, 0.627) -- (7.5, 0.473);
\draw (7.45, 0.627) -- (7.5, 0.714);
\draw (7.45, 0.758) -- (7.5, 0.814);
\draw (7.45, 0.605) -- (7.5, 0.603);
\draw (7.45, 0.604) -- (7.5, 0.395);
\draw (7.45, -0.02) -- (7.5, 0.087);
\draw (7.45, 0.421) -- (7.5, 0.466);
\draw (7.45, 0.421) -- (7.5, 0.316);
\draw (7.45, 0.158) -- (7.5, 0.234);
\draw (7.45, 0.559) -- (7.5, 0.531);
\draw (7.45, 0.539) -- (7.5, 0.638);
\draw (7.45, 0.503) -- (7.5, 0.653);
\draw (7.45, 0.503) -- (7.5, 0.581);
\draw (7.45, 0.141) -- (7.5, 0.285);
\draw (7.45, 0.336) -- (7.5, 0.245);
\draw (7.45, 0.363) -- (7.5, 0.332);
\draw (7.45, 0.778) -- (7.5, 0.588);
\draw (7.45, 0.17) -- (7.5, 0.006);
\draw (7.45, 0.295) -- (7.5, 0.13);
\draw (7.45, 0.864) -- (7.5, 0.953);
\draw (7.45, 0.95) -- (7.5, 1.099);
\draw (7.45, 0.95) -- (7.5, 1.039);
\draw (7.45, 0.836) -- (7.5, 0.75);
\draw (7.45, 0.513) -- (7.5, 0.491);
\draw (7.45, -0.011) -- (7.5, 0.0510);
\draw (7.45, 1.257) -- (7.5, 1.414);
\draw (7.45, 0.311) -- (7.5, 0.439);
\draw (7.45, 0.809) -- (7.5, 1.044);
\draw (7.5, 0.83) -- (7.55, 0.728);
\draw (7.5, 0.473) -- (7.55, 0.442);
\draw (7.5, 0.714) -- (7.55, 0.793);
\draw (7.5, 0.814) -- (7.55, 0.729);
\draw (7.5, 0.814) -- (7.55, 0.85);
\draw (7.5, 0.603) -- (7.55, 0.612);
\draw (7.5, 0.395) -- (7.55, 0.348);
\draw (7.5, 0.087) -- (7.55, 0.134);
\draw (7.5, 0.466) -- (7.55, 0.276);
\draw (7.5, 0.316) -- (7.55, 0.094);
\draw (7.5, 0.234) -- (7.55, 0.255);
\draw (7.5, 0.531) -- (7.55, 0.753);
\draw (7.5, 0.638) -- (7.55, 0.398);
\draw (7.5, 0.653) -- (7.55, 0.717);
\draw (7.5, 0.581) -- (7.55, 0.619);
\draw (7.5, 0.285) -- (7.55, 0.309);
\draw (7.5, 0.245) -- (7.55, 0.412);
\draw (7.5, 0.332) -- (7.55, 0.322);
\draw (7.5, 0.588) -- (7.55, 0.333);
\draw (7.5, 0.006) -- (7.55, 0.141);
\draw (7.5, 0.13) -- (7.55, 0.163);
\draw (7.5, 0.953) -- (7.55, 1.098);
\draw (7.5, 1.099) -- (7.55, 1.122);
\draw (7.5, 1.039) -- (7.55, 1.06);
\draw (7.5, 0.75) -- (7.55, 0.707);
\draw (7.5, 0.491) -- (7.55, 0.569);
\draw (7.5, 0.0510) -- (7.55, 0.209);
\draw (7.5, 1.414) -- (7.55, 1.385);
\draw (7.5, 0.439) -- (7.55, 0.245);
\draw (7.5, 1.044) -- (7.55, 1.08);
\draw (7.55, 0.728) -- (7.60, 0.739);
\draw (7.55, 0.442) -- (7.60, 0.462);
\draw (7.55, 0.793) -- (7.60, 0.78);
\draw (7.55, 0.729) -- (7.60, 0.745);
\draw (7.55, 0.85) -- (7.60, 0.67);
\draw (7.55, 0.612) -- (7.60, 0.561);
\draw (7.55, 0.348) -- (7.60, 0.326);
\draw (7.55, 0.134) -- (7.60, 0.057);
\draw[gray] (7.60, 0.057) -- (7.65, 0.096);
\draw[gray] (7.65, 0.096) -- (7.7, -0.039);
\draw[gray] (7.7, -0.039) -- (7.75, -0.031);
\draw[gray] (7.75, -0.031) -- (7.8, -0.061);
\draw[gray] (7.8, -0.061) -- (7.85, -0.073);
\draw[gray] (7.85, -0.073) -- (7.9, 0.099);
\draw[gray] (7.85, -0.073) -- (7.9, -0.189);
\draw[gray] (7.9, 0.099) -- (7.95, 0.185);
\draw[gray] (7.9, -0.189) -- (7.95, -0.215);
\draw[gray] (7.95, 0.185) -- (8.0, 0.302);
\draw[gray] (7.95, -0.215) -- (8.0, -0.125);
\draw (7.55, 0.276) -- (7.60, 0.313);
\draw (7.55, 0.094) -- (7.60, 0.057);
\draw[gray] (7.60, 0.057) -- (7.65, -0.136);
\draw[gray] (7.65, -0.136) -- (7.7, -0.276);
\draw[gray] (7.7, -0.276) -- (7.75, -0.349);
\draw[gray] (7.75, -0.349) -- (7.8, -0.262);
\draw[gray] (7.8, -0.262) -- (7.85, -0.298);
\draw[gray] (7.85, -0.298) -- (7.9, -0.364);
\draw[gray] (7.9, -0.364) -- (7.95, -0.426);
\draw[gray] (7.95, -0.426) -- (8.0, -0.678);
\draw[gray] (7.95, -0.426) -- (8.0, -0.26);
\draw (7.55, 0.255) -- (7.60, 0.249);
\draw (7.55, 0.753) -- (7.60, 0.801);
\draw (7.55, 0.398) -- (7.60, 0.305);
\draw (7.55, 0.717) -- (7.60, 0.794);
\draw (7.55, 0.619) -- (7.60, 0.672);
\draw (7.55, 0.309) -- (7.60, 0.274);
\draw (7.55, 0.412) -- (7.60, 0.534);
\draw (7.55, 0.322) -- (7.60, 0.288);
\draw (7.55, 0.333) -- (7.60, 0.604);
\draw (7.55, 0.141) -- (7.60, 0.212);
\draw (7.55, 0.163) -- (7.60, 0.185);
\draw (7.55, 1.098) -- (7.60, 1.096);
\draw (7.55, 1.122) -- (7.60, 1.137);
\draw (7.55, 1.06) -- (7.60, 1.116);
\draw (7.55, 0.707) -- (7.60, 0.553);
\draw (7.55, 0.569) -- (7.60, 0.666);
\draw (7.55, 0.209) -- (7.60, 0.124);
\draw (7.55, 1.385) -- (7.60, 1.557);
\draw (7.55, 0.245) -- (7.60, 0.323);
\draw (7.55, 1.08) -- (7.60, 1.095);
\draw (7.60, 0.739) -- (7.65, 0.778);
\draw (7.60, 0.739) -- (7.65, 0.844);
\draw (7.60, 0.462) -- (7.65, 0.616);
\draw (7.60, 0.78) -- (7.65, 0.556);
\draw (7.60, 0.745) -- (7.65, 0.811);
\draw (7.60, 0.67) -- (7.65, 0.694);
\draw (7.60, 0.67) -- (7.65, 0.387);
\draw (7.60, 0.561) -- (7.65, 0.475);
\draw (7.60, 0.326) -- (7.65, 0.39);
\draw (7.60, 0.313) -- (7.65, 0.198);
\draw (7.60, 0.249) -- (7.65, 0.316);
\draw (7.60, 0.801) -- (7.65, 0.935);
\draw (7.60, 0.305) -- (7.65, 0.269);
\draw (7.60, 0.794) -- (7.65, 0.932);
\draw (7.60, 0.672) -- (7.65, 0.486);
\draw (7.60, 0.274) -- (7.65, 0.271);
\draw (7.60, 0.534) -- (7.65, 0.422);
\draw (7.60, 0.288) -- (7.65, 0.166);
\draw (7.60, 0.604) -- (7.65, 0.632);
\draw (7.60, 0.604) -- (7.65, 0.676);
\draw (7.60, 0.212) -- (7.65, 0.368);
\draw (7.60, 0.185) -- (7.65, 0.32);
\draw (7.60, 1.096) -- (7.65, 1.167);
\draw (7.60, 1.137) -- (7.65, 1.234);
\draw (7.60, 1.116) -- (7.65, 1.021);
\draw (7.60, 0.553) -- (7.65, 0.592);
\draw (7.60, 0.666) -- (7.65, 0.723);
\draw (7.60, 0.666) -- (7.65, 0.916);
\draw (7.60, 0.124) -- (7.65, 0.191);
\draw (7.60, 1.557) -- (7.65, 1.605);
\draw (7.60, 0.323) -- (7.65, 0.297);
\draw (7.60, 1.095) -- (7.65, 1.173);
\draw (7.65, 0.778) -- (7.7, 0.616);
\draw (7.65, 0.844) -- (7.7, 0.829);
\draw (7.65, 0.616) -- (7.7, 0.658);
\draw (7.65, 0.556) -- (7.7, 0.511);
\draw (7.65, 0.811) -- (7.7, 0.772);
\draw (7.65, 0.694) -- (7.7, 0.942);
\draw (7.65, 0.387) -- (7.7, 0.378);
\draw (7.65, 0.475) -- (7.7, 0.368);
\draw (7.65, 0.39) -- (7.7, 0.32);
\draw (7.65, 0.39) -- (7.7, 0.335);
\draw (7.65, 0.198) -- (7.7, 0.186);
\draw (7.65, 0.316) -- (7.7, 0.412);
\draw (7.65, 0.935) -- (7.7, 1.078);
\draw (7.65, 0.269) -- (7.7, 0.195);
\draw (7.65, 0.932) -- (7.7, 1.161);
\draw (7.65, 0.486) -- (7.7, 0.306);
\draw (7.65, 0.271) -- (7.7, 0.322);
\draw (7.65, 0.422) -- (7.7, 0.63);
\draw (7.65, 0.166) -- (7.7, 0.229);
\draw (7.65, 0.632) -- (7.7, 0.745);
\draw (7.65, 0.676) -- (7.7, 0.67);
\draw (7.65, 0.368) -- (7.7, 0.244);
\draw (7.65, 0.32) -- (7.7, 0.25);
\draw (7.65, 1.167) -- (7.7, 1.264);
\draw (7.65, 1.234) -- (7.7, 1.303);
\draw (7.65, 1.021) -- (7.7, 0.854);
\draw (7.65, 0.592) -- (7.7, 0.557);
\draw (7.65, 0.723) -- (7.7, 0.597);
\draw (7.65, 0.916) -- (7.7, 1.015);
\draw (7.65, 0.191) -- (7.7, 0.124);
\draw (7.65, 1.605) -- (7.7, 1.523);
\draw (7.65, 0.297) -- (7.7, 0.158);
\draw (7.65, 0.297) -- (7.7, 0.598);
\draw (7.65, 1.173) -- (7.7, 1.272);
\draw (7.7, 0.616) -- (7.75, 0.776);
\draw (7.7, 0.829) -- (7.75, 0.831);
\draw (7.7, 0.658) -- (7.75, 0.576);
\draw (7.7, 0.511) -- (7.75, 0.42);
\draw (7.7, 0.772) -- (7.75, 0.64);
\draw (7.7, 0.942) -- (7.75, 0.814);
\draw (7.7, 0.942) -- (7.75, 0.948);
\draw (7.7, 0.378) -- (7.75, 0.193);
\draw[gray] (7.75, 0.193) -- (7.8, 0.335);
\draw[gray] (7.8, 0.335) -- (7.85, 0.407);
\draw[gray] (7.85, 0.407) -- (7.9, 0.69);
\draw[gray] (7.9, 0.69) -- (7.95, 0.595);
\draw[gray] (7.95, 0.595) -- (8.0, 0.632);
\draw (7.7, 0.368) -- (7.75, 0.318);
\draw (7.7, 0.32) -- (7.75, 0.39);
\draw (7.7, 0.335) -- (7.75, 0.435);
\draw (7.7, 0.186) -- (7.75, 0.193);
\draw[gray] (7.75, 0.193) -- (7.8, 0.003);
\draw[gray] (7.8, 0.003) -- (7.85, 0.19);
\draw[gray] (7.85, 0.19) -- (7.9, -0.0430);
\draw[gray] (7.85, 0.19) -- (7.9, 0.164);
\draw[gray] (7.9, -0.0430) -- (7.95, -0.082);
\draw[gray] (7.9, 0.164) -- (7.95, 0.144);
\draw[gray] (7.95, -0.082) -- (8.0, -0.107);
\draw[gray] (7.95, 0.144) -- (8.0, 0.167);
\draw (7.7, 0.412) -- (7.75, 0.31);
\draw (7.7, 1.078) -- (7.75, 1.129);
\draw (7.7, 0.195) -- (7.75, 0.436);
\draw (7.7, 1.161) -- (7.75, 1.13);
\draw (7.7, 0.306) -- (7.75, 0.378);
\draw (7.7, 0.322) -- (7.75, 0.28);
\draw (7.7, 0.63) -- (7.75, 0.616);
\draw (7.7, 0.229) -- (7.75, 0.193);
\draw[gray] (7.75, 0.193) -- (7.8, 0.333);
\draw[gray] (7.8, 0.333) -- (7.85, 0.172);
\draw[gray] (7.85, 0.172) -- (7.9, -0.124);
\draw[gray] (7.9, -0.124) -- (7.95, -0.236);
\draw[gray] (7.95, -0.236) -- (8.0, -0.429);
\draw (7.7, 0.745) -- (7.75, 0.463);
\draw (7.7, 0.67) -- (7.75, 0.665);
\draw (7.7, 0.244) -- (7.75, 0.221);
\draw (7.7, 0.25) -- (7.75, 0.193);
\draw[gray] (7.75, 0.193) -- (7.8, 0.28);
\draw[gray] (7.8, 0.28) -- (7.85, 0.386);
\draw[gray] (7.85, 0.386) -- (7.9, 0.509);
\draw[gray] (7.9, 0.509) -- (7.95, 0.563);
\draw[gray] (7.95, 0.563) -- (8.0, 0.559);
\draw (7.7, 1.264) -- (7.75, 1.354);
\draw (7.7, 1.303) -- (7.75, 1.331);
\draw (7.7, 0.854) -- (7.75, 0.801);
\draw (7.7, 0.557) -- (7.75, 0.568);
\draw (7.7, 0.597) -- (7.75, 0.516);
\draw (7.7, 1.015) -- (7.75, 1.286);
\draw (7.7, 0.124) -- (7.75, 0.282);
\draw (7.7, 1.523) -- (7.75, 1.693);
\draw (7.7, 0.158) -- (7.75, 0.32);
\draw (7.7, 0.598) -- (7.75, 0.639);
\draw (7.7, 1.272) -- (7.75, 1.224);
\draw (7.75, 0.776) -- (7.8, 0.878);
\draw (7.75, 0.831) -- (7.8, 0.882);
\draw (7.75, 0.576) -- (7.8, 0.84);
\draw (7.75, 0.42) -- (7.8, 0.422);
\draw (7.75, 0.64) -- (7.8, 0.529);
\draw (7.75, 0.814) -- (7.8, 0.957);
\draw (7.75, 0.948) -- (7.8, 0.937);
\draw (7.75, 0.318) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.185);
\draw[gray] (7.85, 0.185) -- (7.9, 0.136);
\draw[gray] (7.85, 0.185) -- (7.9, 0.062);
\draw[gray] (7.9, 0.136) -- (7.95, 0.179);
\draw[gray] (7.9, 0.062) -- (7.95, -0.0430);
\draw[gray] (7.95, 0.179) -- (8.0, 0.266);
\draw[gray] (7.95, -0.0430) -- (8.0, 0.103);
\draw (7.75, 0.39) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.239);
\draw[gray] (7.85, 0.239) -- (7.9, 0.232);
\draw[gray] (7.9, 0.232) -- (7.95, 0.355);
\draw[gray] (7.95, 0.355) -- (8.0, 0.555);
\draw (7.75, 0.39) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.471);
\draw[gray] (7.85, 0.471) -- (7.9, 0.488);
\draw[gray] (7.9, 0.488) -- (7.95, 0.665);
\draw[gray] (7.95, 0.665) -- (8.0, 0.741);
\draw (7.75, 0.435) -- (7.8, 0.506);
\draw (7.75, 0.31) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.282);
\draw[gray] (7.85, 0.282) -- (7.9, 0.267);
\draw[gray] (7.9, 0.267) -- (7.95, 0.139);
\draw[gray] (7.95, 0.139) -- (8.0, 0.182);
\draw (7.75, 1.129) -- (7.8, 1.15);
\draw (7.75, 0.436) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.457);
\draw[gray] (7.85, 0.457) -- (7.9, 0.416);
\draw[gray] (7.9, 0.416) -- (7.95, 0.326);
\draw[gray] (7.95, 0.326) -- (8.0, 0.401);
\draw (7.75, 1.13) -- (7.8, 1.033);
\draw (7.75, 0.378) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.345);
\draw[gray] (7.85, 0.345) -- (7.9, 0.416);
\draw[gray] (7.9, 0.416) -- (7.95, 0.463);
\draw[gray] (7.95, 0.463) -- (8.0, 0.588);
\draw (7.75, 0.28) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.488);
\draw[gray] (7.85, 0.488) -- (7.9, 0.428);
\draw[gray] (7.9, 0.428) -- (7.95, 0.483);
\draw[gray] (7.95, 0.483) -- (8.0, 0.484);
\draw (7.75, 0.616) -- (7.8, 0.564);
\draw (7.75, 0.463) -- (7.8, 0.656);
\draw (7.75, 0.463) -- (7.8, 0.403);
\draw (7.75, 0.665) -- (7.8, 0.917);
\draw (7.75, 0.221) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.49);
\draw[gray] (7.85, 0.49) -- (7.9, 0.333);
\draw[gray] (7.9, 0.333) -- (7.95, 0.219);
\draw[gray] (7.95, 0.219) -- (8.0, 0.361);
\draw (7.75, 1.354) -- (7.8, 1.398);
\draw (7.75, 1.331) -- (7.8, 1.397);
\draw (7.75, 0.801) -- (7.8, 0.861);
\draw (7.75, 0.568) -- (7.8, 0.595);
\draw (7.75, 0.516) -- (7.8, 0.478);
\draw (7.75, 1.286) -- (7.8, 1.288);
\draw (7.75, 0.282) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.284);
\draw[gray] (7.85, 0.284) -- (7.9, 0.504);
\draw[gray] (7.9, 0.504) -- (7.95, 0.631);
\draw[gray] (7.95, 0.631) -- (8.0, 0.686);
\draw (7.75, 1.693) -- (7.8, 1.87);
\draw (7.75, 0.32) -- (7.8, 0.37);
\draw[gray] (7.8, 0.37) -- (7.85, 0.452);
\draw[gray] (7.85, 0.452) -- (7.9, 0.375);
\draw[gray] (7.9, 0.375) -- (7.95, 0.388);
\draw[gray] (7.95, 0.388) -- (8.0, 0.385);
\draw (7.75, 0.639) -- (7.8, 0.631);
\draw (7.75, 1.224) -- (7.8, 1.203);
\draw (7.8, 0.878) -- (7.85, 0.862);
\draw (7.8, 0.882) -- (7.85, 0.819);
\draw (7.8, 0.84) -- (7.85, 0.684);
\draw (7.8, 0.422) -- (7.85, 0.483);
\draw[gray] (7.85, 0.483) -- (7.9, 0.278);
\draw[gray] (7.9, 0.278) -- (7.95, 0.21);
\draw[gray] (7.95, 0.21) -- (8.0, 0.156);
\draw (7.8, 0.529) -- (7.85, 0.483);
\draw[gray] (7.85, 0.483) -- (7.9, 0.577);
\draw[gray] (7.9, 0.577) -- (7.95, 0.792);
\draw[gray] (7.95, 0.792) -- (8.0, 0.495);
\draw (7.8, 0.957) -- (7.85, 0.915);
\draw (7.8, 0.937) -- (7.85, 0.984);
\draw (7.8, 0.506) -- (7.85, 0.528);
\draw (7.8, 1.15) -- (7.85, 1.103);
\draw (7.8, 1.033) -- (7.85, 0.959);
\draw (7.8, 0.564) -- (7.85, 0.483);
\draw (7.8, 0.656) -- (7.85, 0.651);
\draw (7.8, 0.403) -- (7.85, 0.483);
\draw[gray] (7.85, 0.483) -- (7.9, 0.606);
\draw[gray] (7.9, 0.606) -- (7.95, 0.64);
\draw[gray] (7.95, 0.64) -- (8.0, 0.485);
\draw (7.8, 0.917) -- (7.85, 0.782);
\draw (7.8, 1.398) -- (7.85, 1.38);
\draw (7.8, 1.397) -- (7.85, 1.42);
\draw (7.8, 0.861) -- (7.85, 0.894);
\draw (7.8, 0.595) -- (7.85, 0.483);
\draw[gray] (7.85, 0.483) -- (7.9, 0.405);
\draw[gray] (7.9, 0.405) -- (7.95, 0.415);
\draw[gray] (7.95, 0.415) -- (8.0, 0.257);
\draw (7.8, 0.478) -- (7.85, 0.587);
\draw (7.8, 1.288) -- (7.85, 1.238);
\draw (7.8, 1.87) -- (7.85, 1.893);
\draw (7.8, 1.87) -- (7.85, 1.983);
\draw (7.8, 0.631) -- (7.85, 0.483);
\draw[gray] (7.85, 0.483) -- (7.9, 0.747);
\draw[gray] (7.9, 0.747) -- (7.95, 0.856);
\draw[gray] (7.95, 0.856) -- (8.0, 0.599);
\draw (7.8, 1.203) -- (7.85, 1.118);
\draw (7.85, 0.862) -- (7.9, 0.988);
\draw (7.85, 0.819) -- (7.9, 0.989);
\draw (7.85, 0.684) -- (7.9, 0.678);
\draw (7.85, 0.915) -- (7.9, 0.883);
\draw (7.85, 0.984) -- (7.9, 0.704);
\draw (7.85, 0.528) -- (7.9, 0.602);
\draw (7.85, 1.103) -- (7.9, 0.977);
\draw (7.85, 0.959) -- (7.9, 0.966);
\draw (7.85, 0.483) -- (7.9, 0.665);
\draw (7.85, 0.651) -- (7.9, 0.535);
\draw (7.85, 0.782) -- (7.9, 0.619);
\draw (7.85, 1.38) -- (7.9, 1.555);
\draw (7.85, 1.42) -- (7.9, 1.204);
\draw (7.85, 0.894) -- (7.9, 0.932);
\draw (7.85, 0.587) -- (7.9, 0.673);
\draw (7.85, 1.238) -- (7.9, 1.148);
\draw (7.85, 1.893) -- (7.9, 1.934);
\draw (7.85, 1.983) -- (7.9, 1.98);
\draw (7.85, 1.118) -- (7.9, 0.957);
\draw (7.9, 0.988) -- (7.95, 0.938);
\draw (7.9, 0.989) -- (7.95, 1.196);
\draw (7.9, 0.678) -- (7.95, 0.598);
\draw[gray] (7.95, 0.598) -- (8.0, 0.529);
\draw (7.9, 0.883) -- (7.95, 0.841);
\draw (7.9, 0.704) -- (7.95, 0.774);
\draw (7.9, 0.602) -- (7.95, 0.626);
\draw (7.9, 0.977) -- (7.95, 1.044);
\draw (7.9, 0.966) -- (7.95, 1.032);
\draw (7.9, 0.665) -- (7.95, 0.653);
\draw (7.9, 0.535) -- (7.95, 0.598);
\draw[gray] (7.95, 0.598) -- (8.0, 0.628);
\draw (7.9, 0.619) -- (7.95, 0.738);
\draw (7.9, 1.555) -- (7.95, 1.404);
\draw (7.9, 1.204) -- (7.95, 1.408);
\draw (7.9, 0.932) -- (7.95, 0.832);
\draw (7.9, 0.673) -- (7.95, 0.983);
\draw (7.9, 1.148) -- (7.95, 1.184);
\draw (7.9, 1.934) -- (7.95, 1.865);
\draw (7.9, 1.98) -- (7.95, 2.098);
\draw (7.9, 1.98) -- (7.95, 2.011);
\draw (7.9, 0.957) -- (7.95, 0.934);
\draw (7.95, 0.938) -- (8.0, 1.07);
\draw (7.95, 1.196) -- (8.0, 1.307);
\draw (7.95, 0.841) -- (8.0, 0.808);
\draw (7.95, 0.841) -- (8.0, 0.687);
\draw (7.95, 0.774) -- (8.0, 0.732);
\draw (7.95, 0.626) -- (8.0, 0.788);
\draw (7.95, 1.044) -- (8.0, 1.117);
\draw (7.95, 1.032) -- (8.0, 1.038);
\draw (7.95, 0.653) -- (8.0, 0.716);
\draw (7.95, 0.738) -- (8.0, 0.69);
\draw (7.95, 1.404) -- (8.0, 1.504);
\draw (7.95, 1.408) -- (8.0, 1.436);
\draw (7.95, 0.832) -- (8.0, 0.803);
\draw (7.95, 0.832) -- (8.0, 0.741);
\draw (7.95, 0.983) -- (8.0, 1.114);
\draw (7.95, 1.184) -- (8.0, 1.116);
\draw (7.95, 1.865) -- (8.0, 1.786);
\draw (7.95, 2.098) -- (8.0, 1.99);
\draw (7.95, 2.011) -- (8.0, 1.707);
\draw (7.95, 0.934) -- (8.0, 1.092);

\draw[->] (0.95, -0.74) -- (8.5,-0.74) node[right]{$t$}; 
\draw[->] (0.95,-4.4) -- (0.95,2.5) node[left]{$x$}; 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw[->] (0,0) -- (10.5,0) node[right]{$t$}; 
\draw[->] (0,-1) -- (0,4.5) node[left]{$x$};

\draw (0.0, 0.0) -- (0.05, -0.012); \draw (0.0, 0.0) -- (0.05, 0.036000000000000004);
\draw (0.05, -0.012) -- (0.1, 0.017); \draw (0.05, 0.036) -- (0.1, 0.104); \draw (0.1, 0.017) -- (0.1500, 0.13);
\draw (0.1, 0.104) -- (0.1500, 0.084); \draw (0.1500, 0.13) -- (0.2, 0.114);
\draw (0.1500, 0.084) -- (0.2, 0.02600); \draw (0.2, 0.114) -- (0.25, 0.02600); \draw (0.2, 0.02600) -- (0.25, 0.151);
\draw (0.25, 0.02600) -- (0.30, -0.128); \draw (0.25, 0.151) -- (0.30, 0.04300);
\draw (0.30, -0.128) -- (0.3500, -0.095); \draw (0.30, -0.128) -- (0.3500, 0.0130);
\draw (0.30, 0.04300) -- (0.3500, -0.006); \draw (0.3500, -0.095) -- (0.4, -0.145);
\draw (0.3500, 0.0130) -- (0.4, -0.012); \draw (0.3500, -0.006) -- (0.4, 0.04300); \draw (0.4, -0.145) -- (0.45, -0.048);
\draw (0.4, -0.012) -- (0.45, -0.069); \draw (0.4, 0.04300) -- (0.45, 0.04300);
\draw (0.45, -0.048) -- (0.5, -0.048); \draw (0.45, -0.069) -- (0.5, -0.129);
\draw (0.45, 0.04300) -- (0.5, 0.044); \draw (0.5, -0.048) -- (0.55, -0.123); \draw (0.5, -0.129) -- (0.55, -0.042); \draw (0.5, 0.044) -- (0.55, 0.078); \draw (0.55, -0.123) -- (0.60, -0.187); \draw (0.55, -0.042) -- (0.60, -0.103); \draw (0.55, 0.078) -- (0.60, 0.075); \draw (0.60, -0.187) -- (0.65, -0.168); \draw (0.60, -0.103) -- (0.65, -0.064); \draw (0.60, 0.075) -- (0.65, 0.166);
\draw (0.65, -0.168) -- (0.70, -0.18); \draw (0.65, -0.064) -- (0.70, -0.053);
\draw (0.65, 0.166) -- (0.70, 0.211); \draw (0.70, -0.18) -- (0.75, -0.254);
\draw (0.70, -0.053) -- (0.75, -0.082); \draw (0.70, 0.211) -- (0.75, 0.2860); \draw (0.75, -0.254) -- (0.8, -0.129); \draw (0.75, -0.082) -- (0.8, -0.139);
\draw (0.75, -0.082) -- (0.8, -0.195);
\draw (0.75, 0.2860) -- (0.8, 0.323);
\draw (0.8, -0.129) -- (0.85, -0.1430); \draw (0.8, -0.139) -- (0.85, -0.212); \draw (0.8, -0.139) -- (0.85, -0.168); \draw (0.8, -0.195) -- (0.85, -0.189); \draw (0.8, 0.323) -- (0.85, 0.3500); \draw (0.85, -0.1430) -- (0.9, -0.182);
\draw (0.85, -0.212) -- (0.9, -0.16);
\draw (0.85, -0.168) -- (0.9, -0.307);
\draw (0.85, -0.189) -- (0.9, -0.136);
\draw (0.85, 0.3500) -- (0.9, 0.368); \draw (0.9, -0.182) -- (0.95, -0.2880); \draw (0.9, -0.16) -- (0.95, -0.323);
\draw (0.9, -0.307) -- (0.95, -0.292);
\draw (0.9, -0.136) -- (0.95, -0.153); \draw (0.9, 0.368) -- (0.95, 0.4720); \draw (0.9, 0.368) -- (0.95, 0.361); \draw (0.95, -0.2880) -- (1.0, -0.169); \draw (0.95, -0.323) -- (1.0, -0.2870);
\draw (0.95, -0.292) -- (1.0, -0.222); \draw (0.95, -0.153) -- (1.0, -0.072); \draw (0.95, 0.4720) -- (1.0, 0.445); \draw (0.95, 0.361) -- (1.0, 0.278); \draw (1.0, -0.169) -- (1.05, -0.182); \draw (1.0, -0.2870) -- (1.05, -0.229); \draw (1.0, -0.222) -- (1.05, -0.272); \draw (1.0, -0.072) -- (1.05, -0.1); \draw (1.0, 0.445) -- (1.05, 0.526); \draw (1.0, 0.278) -- (1.05, 0.25);
\draw (1.05, -0.182) -- (1.1, -0.165);
\draw (1.05, -0.182) -- (1.1, -0.2380);
\draw (1.05, -0.229) -- (1.1, -0.222);
\draw (1.05, -0.272) -- (1.1, -0.268); \draw (1.05, -0.1) -- (1.1, -0.04); \draw (1.05, 0.526) -- (1.1, 0.394);
\draw (1.05, 0.25) -- (1.1, 0.18); \draw (1.1, -0.165) -- (1.15, -0.202); \draw (1.1, -0.2380) -- (1.15, -0.245);
\draw (1.1, -0.222) -- (1.15, -0.15); \draw (1.1, -0.268) -- (1.15, -0.272); \draw (1.1, -0.04) -- (1.15, 0.069);
\draw (1.1, 0.394) -- (1.15, 0.24);
\draw (1.1, 0.18) -- (1.15, 0.19);
\draw (1.15, -0.202) -- (1.200, -0.182);
\draw (1.15, -0.245) -- (1.200, -0.248); \draw (1.15, -0.15) -- (1.200, -0.158); \draw (1.15, -0.272) -- (1.200, -0.211); \draw (1.15, 0.069) -- (1.200, 0.042); \draw (1.15, 0.069) -- (1.200, 0.06); \draw (1.15, 0.24) -- (1.200, 0.293); \draw (1.15, 0.24) -- (1.200, 0.197); \draw (1.15, 0.19) -- (1.200, 0.103);
\draw (1.200, -0.182) -- (1.25, -0.171);
\draw (1.200, -0.248) -- (1.25, -0.195); \draw (1.200, -0.158) -- (1.25, -0.072);
\draw (1.200, -0.211) -- (1.25, -0.311); \draw (1.200, 0.042) -- (1.25, 0.135); \draw (1.200, 0.06) -- (1.25, 0.113); \draw (1.200, 0.293) -- (1.25, 0.308); \draw (1.200, 0.197) -- (1.25, 0.095);
\draw (1.200, 0.103) -- (1.25, 0.001); \draw (1.25, -0.171) -- (1.3, -0.017);
\draw (1.25, -0.195) -- (1.3, -0.223); \draw (1.25, -0.072) -- (1.3, -0.081); \draw (1.25, -0.311) -- (1.3, -0.335); \draw (1.25, 0.135) -- (1.3, 0.086); \draw (1.25, 0.113) -- (1.3, 0.203);
\draw (1.25, 0.308) -- (1.3, 0.193); \draw (1.25, 0.095) -- (1.3, 0.041); \draw (1.25, 0.001) -- (1.3, -0.03); \draw (1.3, -0.017) -- (1.35, 0.03); \draw (1.3, -0.223) -- (1.35, -0.158); \draw (1.3, -0.081) -- (1.35, -0.155); \draw (1.3, -0.335) -- (1.35, -0.256); \draw (1.3, -0.335) -- (1.35, -0.358); \draw (1.3, 0.086) -- (1.35, -0.005); \draw (1.3, 0.203) -- (1.35, 0.2390); \draw (1.3, 0.193) -- (1.35, 0.245);
\draw (1.3, 0.041) -- (1.35, -0.016); \draw (1.3, -0.03) -- (1.35, -0.01800); \draw (1.35, 0.03) -- (1.40, 0.019);
\draw (1.35, -0.158) -- (1.40, -0.133); \draw (1.35, -0.155) -- (1.40, -0.109); \draw (1.35, -0.256) -- (1.40, -0.199); \draw (1.35, -0.358) -- (1.40, -0.371); \draw (1.35, -0.358) -- (1.40, -0.419);
\draw (1.35, -0.005) -- (1.40, 0.04300); \draw (1.35, 0.2390) -- (1.40, 0.442);
\draw (1.35, 0.245) -- (1.40, 0.279);
\draw (1.35, -0.016) -- (1.40, 0.021);
\draw (1.35, -0.01800) -- (1.40, 0.038); \draw (1.40, 0.019) -- (1.450, 0.113); \draw (1.40, -0.133) -- (1.450, -0.045); \draw (1.40, -0.109) -- (1.450, -0.149); \draw (1.40, -0.199) -- (1.450, -0.177);
\draw (1.40, -0.371) -- (1.450, -0.527);
\draw (1.40, -0.419) -- (1.450, -0.418); \draw (1.40, 0.04300) -- (1.450, 0.073);
\draw (1.40, 0.442) -- (1.450, 0.3490); \draw (1.40, 0.442) -- (1.450, 0.428); \draw (1.40, 0.279) -- (1.450, 0.309); \draw (1.40, 0.021) -- (1.450, 0.108);
\draw (1.40, 0.038) -- (1.450, 0.109); \draw (1.450, 0.113) -- (1.5, -0.02); \draw (1.450, -0.045) -- (1.5, -0.01); \draw (1.450, -0.149) -- (1.5, -0.164); \draw (1.450, -0.177) -- (1.5, -0.222);
\draw (1.450, -0.527) -- (1.5, -0.467); \draw (1.450, -0.418) -- (1.5, -0.456); \draw (1.450, 0.073) -- (1.5, 0.116); \draw (1.450, 0.3490) -- (1.5, 0.322); \draw (1.450, 0.428) -- (1.5, 0.52); \draw (1.450, 0.309) -- (1.5, 0.186); \draw (1.450, 0.108) -- (1.5, 0.107); \draw (1.450, 0.109) -- (1.5, 0.076); \draw (1.5, -0.02) -- (1.55, -0.111); \draw (1.5, -0.01) -- (1.55, -0.034); \draw (1.5, -0.164) -- (1.55, -0.249);
\draw (1.5, -0.164) -- (1.55, -0.193);
\draw (1.5, -0.222) -- (1.55, -0.199);
\draw (1.5, -0.467) -- (1.55, -0.429); \draw (1.5, -0.456) -- (1.55, -0.441);
\draw (1.5, 0.116) -- (1.55, 0.133);
\draw (1.5, 0.322) -- (1.55, 0.297);
\draw (1.5, 0.52) -- (1.55, 0.562); \draw (1.5, 0.186) -- (1.55, 0.21); \draw (1.5, 0.186) -- (1.55, 0.107); \draw (1.5, 0.107) -- (1.55, 0.095); \draw (1.5, 0.076) -- (1.55, 0.055); \draw (1.55, -0.111) -- (1.6, 0.028);
\draw (1.55, -0.034) -- (1.6, 0.047);
\draw (1.55, -0.249) -- (1.6, -0.176); \draw (1.55, -0.193) -- (1.6, -0.343);
\draw (1.55, -0.199) -- (1.6, -0.182); \draw (1.55, -0.429) -- (1.6, -0.379);
\draw (1.55, -0.441) -- (1.6, -0.394); \draw (1.55, 0.133) -- (1.6, 0.156); \draw (1.55, 0.297) -- (1.6, 0.3440);
\draw (1.55, 0.562) -- (1.6, 0.668); \draw (1.55, 0.21) -- (1.6, 0.217); \draw (1.55, 0.107) -- (1.6, 0.078); \draw (1.55, 0.095) -- (1.6, -0.05200); \draw (1.55, 0.055) -- (1.6, 0.218); \draw (1.6, 0.028) -- (1.65, 0.01800); \draw (1.6, 0.047) -- (1.65, 0.082); \draw (1.6, -0.176) -- (1.65, -0.23);
\draw (1.6, -0.343) -- (1.65, -0.278); \draw (1.6, -0.182) -- (1.65, -0.156);
\draw (1.6, -0.379) -- (1.65, -0.52);
\draw (1.6, -0.394) -- (1.65, -0.248); \draw (1.6, 0.156) -- (1.65, 0.131); \draw (1.6, 0.3440) -- (1.65, 0.375); \draw (1.6, 0.668) -- (1.65, 0.672); \draw (1.6, 0.217) -- (1.65, 0.211);
\draw (1.6, 0.078) -- (1.65, 0.088);
\draw (1.6, -0.05200) -- (1.65, 0.103); \draw (1.6, 0.218) -- (1.65, 0.265); \draw (1.65, 0.01800) -- (1.700, 0.114);
\draw (1.65, 0.082) -- (1.700, 0.051); \draw (1.65, 0.082) -- (1.700, 0.198); \draw (1.65, -0.23) -- (1.700, -0.12); \draw (1.65, -0.278) -- (1.700, -0.232); \draw (1.65, -0.156) -- (1.700, -0.259);
\draw (1.65, -0.52) -- (1.700, -0.565); \draw (1.65, -0.248) -- (1.700, -0.155); \draw (1.65, 0.131) -- (1.700, 0.188);
\draw (1.65, 0.375) -- (1.700, 0.313); \draw (1.65, 0.672) -- (1.700, 0.645);
\draw (1.65, 0.211) -- (1.700, 0.184);
\draw (1.65, 0.088) -- (1.700, -0.03); \draw (1.65, 0.103) -- (1.700, 0.089); \draw (1.65, 0.265) -- (1.700, 0.086); \draw (1.700, 0.114) -- (1.75, 0.219); \draw (1.700, 0.051) -- (1.75, 0.05200); \draw (1.700, 0.198) -- (1.75, 0.197); \draw (1.700, -0.12) -- (1.75, 0.04); \draw (1.700, -0.232) -- (1.75, -0.273);
\draw (1.700, -0.259) -- (1.75, -0.315);
\draw (1.700, -0.565) -- (1.75, -0.714); \draw (1.700, -0.155) -- (1.75, -0.161); \draw (1.700, 0.188) -- (1.75, 0.213); \draw (1.700, 0.313) -- (1.75, 0.369); \draw (1.700, 0.645) -- (1.75, 0.625); \draw (1.700, 0.184) -- (1.75, 0.232); \draw (1.700, -0.03) -- (1.75, 0.108); \draw (1.700, 0.089) -- (1.75, 0.194); \draw (1.700, 0.086) -- (1.75, 0.032); \draw (1.75, 0.219) -- (1.8, 0.224); \draw (1.75, 0.05200) -- (1.8, 0.113); \draw (1.75, 0.197) -- (1.8, 0.154); \draw (1.75, 0.04) -- (1.8, 0.182);
\draw (1.75, -0.273) -- (1.8, -0.181); \draw (1.75, -0.315) -- (1.8, -0.316); \draw (1.75, -0.714) -- (1.8, -0.685); \draw (1.75, -0.161) -- (1.8, -0.109);
\draw (1.75, 0.213) -- (1.8, 0.273); \draw (1.75, 0.369) -- (1.8, 0.321);
\draw (1.75, 0.625) -- (1.8, 0.645); \draw (1.75, 0.232) -- (1.8, 0.302);
\draw (1.75, 0.108) -- (1.8, 0.092); \draw (1.75, 0.194) -- (1.8, 0.221); \draw (1.75, 0.032) -- (1.8, 0.058); \draw (1.8, 0.224) -- (1.85, 0.227); \draw (1.8, 0.113) -- (1.85, 0.271); \draw (1.8, 0.154) -- (1.85, 0.203); \draw (1.8, 0.182) -- (1.85, 0.251);
\draw (1.8, -0.181) -- (1.85, -0.159); \draw (1.8, -0.316) -- (1.85, -0.247); \draw (1.8, -0.685) -- (1.85, -0.677); \draw (1.8, -0.109) -- (1.85, -0.127); \draw (1.8, 0.273) -- (1.85, 0.2380);
\draw (1.8, 0.321) -- (1.85, 0.4110); \draw (1.8, 0.645) -- (1.85, 0.618); \draw (1.8, 0.302) -- (1.85, 0.258); \draw (1.8, 0.302) -- (1.85, 0.504);
\draw (1.8, 0.092) -- (1.85, -0.015); \draw (1.8, 0.221) -- (1.85, 0.16); \draw (1.8, 0.058) -- (1.85, 0.18);
\draw (1.85, 0.227) -- (1.90, 0.312); \draw (1.85, 0.271) -- (1.90, 0.368); \draw (1.85, 0.203) -- (1.90, 0.235);
\draw (1.85, 0.251) -- (1.90, 0.132); \draw (1.85, -0.159) -- (1.90, -0.201);
\draw (1.85, -0.247) -- (1.90, -0.13); \draw (1.85, -0.677) -- (1.90, -0.695); \draw (1.85, -0.127) -- (1.90, -0.053); \draw (1.85, 0.2380) -- (1.90, 0.218);
\draw (1.85, 0.4110) -- (1.90, 0.448); \draw (1.85, 0.618) -- (1.90, 0.636); \draw (1.85, 0.258) -- (1.90, 0.252); \draw (1.85, 0.504) -- (1.90, 0.551);
\draw (1.85, -0.015) -- (1.90, -0.098); \draw (1.85, 0.16) -- (1.90, 0.136); \draw (1.85, 0.18) -- (1.90, 0.167); \draw (1.90, 0.312) -- (1.950, 0.3470); \draw (1.90, 0.368) -- (1.950, 0.362); \draw (1.90, 0.235) -- (1.950, 0.269); \draw (1.90, 0.132) -- (1.950, 0.158);
\draw (1.90, 0.132) -- (1.950, 0.149); \draw (1.90, -0.201) -- (1.950, -0.2080);
\draw (1.90, -0.201) -- (1.950, -0.165); \draw (1.90, -0.13) -- (1.950, -0.146); \draw (1.90, -0.695) -- (1.950, -0.715); \draw (1.90, -0.053) -- (1.950, -0.038);
\draw (1.90, 0.218) -- (1.950, 0.245); \draw (1.90, 0.448) -- (1.950, 0.343); \draw (1.90, 0.636) -- (1.950, 0.747); \draw (1.90, 0.252) -- (1.950, 0.2);
\draw (1.90, 0.551) -- (1.950, 0.651);
\draw (1.90, -0.098) -- (1.950, -0.241); \draw (1.90, 0.136) -- (1.950, 0.1430); \draw (1.90, 0.167) -- (1.950, 0.2); \draw (1.950, 0.3470) -- (2.0, 0.324); \draw (1.950, 0.362) -- (2.0, 0.429); \draw (1.950, 0.269) -- (2.0, 0.314);
\draw (1.950, 0.158) -- (2.0, 0.102); \draw (1.950, 0.158) -- (2.0, 0.185); \draw (1.950, 0.149) -- (2.0, 0.1740); \draw (1.950, -0.2080) -- (2.0, -0.14); \draw (1.950, -0.165) -- (2.0, -0.244); \draw (1.950, -0.146) -- (2.0, -0.165); \draw (1.950, -0.715) -- (2.0, -0.633);
\draw (1.950, -0.038) -- (2.0, -0.048);
\draw (1.950, 0.245) -- (2.0, 0.128); \draw (1.950, 0.343) -- (2.0, 0.279); \draw (1.950, 0.747) -- (2.0, 0.622); \draw (1.950, 0.2) -- (2.0, 0.277); \draw (1.950, 0.651) -- (2.0, 0.686); \draw (1.950, -0.241) -- (2.0, -0.316); \draw (1.950, 0.1430) -- (2.0, 0.095);
\draw (1.950, 0.2) -- (2.0, 0.19); \draw (2.0, 0.324) -- (2.050, 0.356); \draw (2.0, 0.429) -- (2.050, 0.362);
\draw (2.0, 0.314) -- (2.050, 0.213); \draw (2.0, 0.314) -- (2.050, 0.342);
\draw (2.0, 0.102) -- (2.050, 0.073); \draw (2.0, 0.185) -- (2.050, 0.127); \draw (2.0, 0.1740) -- (2.050, 0.157);
\draw (2.0, -0.14) -- (2.050, -0.217); \draw (2.0, -0.244) -- (2.050, -0.255); \draw (2.0, -0.165) -- (2.050, -0.229); \draw (2.0, -0.633) -- (2.050, -0.585);
\draw (2.0, -0.048) -- (2.050, -0.099);
\draw (2.0, 0.128) -- (2.050, 0.153);
\draw (2.0, 0.279) -- (2.050, 0.321); \draw (2.0, 0.622) -- (2.050, 0.536); \draw (2.0, 0.277) -- (2.050, 0.308);
\draw (2.0, 0.686) -- (2.050, 0.682);
\draw (2.0, -0.316) -- (2.050, -0.31);
\draw (2.0, 0.095) -- (2.050, 0.118); \draw (2.0, 0.19) -- (2.050, 0.296); \draw (2.050, 0.356) -- (2.1, 0.397); \draw (2.050, 0.362) -- (2.1, 0.4110); \draw (2.050, 0.213) -- (2.1, 0.181); \draw (2.050, 0.342) -- (2.1, 0.372); \draw (2.050, 0.073) -- (2.1, 0.177); \draw (2.050, 0.127) -- (2.1, 0.154);
\draw (2.050, 0.157) -- (2.1, 0.037); \draw (2.050, -0.217) -- (2.1, -0.151);
\draw (2.050, -0.255) -- (2.1, -0.231);
\draw (2.050, -0.229) -- (2.1, -0.29); \draw (2.050, -0.585) -- (2.1, -0.612); \draw (2.050, -0.099) -- (2.1, -0.05200);
\draw (2.050, 0.153) -- (2.1, 0.166);
\draw (2.050, 0.321) -- (2.1, 0.272); \draw (2.050, 0.536) -- (2.1, 0.515);
\draw (2.050, 0.308) -- (2.1, 0.395); \draw (2.050, 0.682) -- (2.1, 0.843); \draw (2.050, -0.31) -- (2.1, -0.438); \draw (2.050, 0.118) -- (2.1, 0.038); \draw (2.050, 0.296) -- (2.1, 0.3470); \draw (2.1, 0.397) -- (2.15, 0.385); \draw (2.1, 0.4110) -- (2.15, 0.33); \draw (2.1, 0.181) -- (2.15, 0.241); \draw (2.1, 0.372) -- (2.15, 0.397); \draw (2.1, 0.177) -- (2.15, 0.098); \draw (2.1, 0.154) -- (2.15, 0.068); \draw (2.1, 0.154) -- (2.15, 0.099); \draw (2.1, 0.037) -- (2.15, 0.112);
\draw (2.1, -0.151) -- (2.15, -0.158);
\draw (2.1, -0.231) -- (2.15, -0.196); \draw (2.1, -0.29) -- (2.15, -0.172); \draw (2.1, -0.612) -- (2.15, -0.635);
\draw (2.1, -0.05200) -- (2.15, 0.116); \draw (2.1, 0.166) -- (2.15, 0.167); \draw (2.1, 0.272) -- (2.15, 0.365); \draw (2.1, 0.515) -- (2.15, 0.502); \draw (2.1, 0.395) -- (2.15, 0.4120);
\draw (2.1, 0.843) -- (2.15, 0.83); \draw (2.1, -0.438) -- (2.15, -0.388);
\draw (2.1, 0.038) -- (2.15, -0.031);
\draw (2.1, 0.038) -- (2.15, 0.078); \draw (2.1, 0.3470) -- (2.15, 0.387); \draw (2.15, 0.385) -- (2.2, 0.441);
\draw (2.15, 0.33) -- (2.2, 0.313);
\draw (2.15, 0.241) -- (2.2, 0.209); \draw (2.15, 0.397) -- (2.2, 0.2850);
\draw (2.15, 0.098) -- (2.2, 0.133);
\draw (2.15, 0.068) -- (2.2, -0.155);
\draw (2.15, 0.099) -- (2.2, 0.222);
\draw (2.15, 0.099) -- (2.2, 0.049); \draw (2.15, 0.112) -- (2.2, 0.071); \draw (2.15, -0.158) -- (2.2, -0.131); \draw (2.15, -0.196) -- (2.2, -0.119);
\draw (2.15, -0.172) -- (2.2, -0.169);
\draw (2.15, -0.635) -- (2.2, -0.626);
\draw (2.15, 0.116) -- (2.2, 0.036); \draw (2.15, 0.167) -- (2.2, 0.22);
\draw (2.15, 0.365) -- (2.2, 0.361);
\draw (2.15, 0.502) -- (2.2, 0.47900000000000004); \draw (2.15, 0.4120) -- (2.2, 0.336); \draw (2.15, 0.4120) -- (2.2, 0.386); \draw (2.15, 0.83) -- (2.2, 0.779); \draw (2.15, -0.388) -- (2.2, -0.399); \draw (2.15, -0.031) -- (2.2, -0.039); \draw (2.15, 0.078) -- (2.2, 0.061); \draw (2.15, 0.387) -- (2.2, 0.25); \draw (2.2, 0.441) -- (2.25, 0.4110); \draw (2.2, 0.313) -- (2.25, 0.2070);
\draw (2.2, 0.209) -- (2.25, 0.213); \draw (2.2, 0.2850) -- (2.25, 0.261); \draw (2.2, 0.133) -- (2.25, 0.176);
\draw (2.2, -0.155) -- (2.25, -0.085);
\draw (2.2, 0.222) -- (2.25, 0.334); \draw (2.2, 0.049) -- (2.25, 0.024); \draw (2.2, 0.071) -- (2.25, 0.064);
\draw (2.2, -0.131) -- (2.25, -0.147); \draw (2.2, -0.119) -- (2.25, -0.06); \draw (2.2, -0.169) -- (2.25, -0.211); \draw (2.2, -0.626) -- (2.25, -0.587); \draw (2.2, 0.036) -- (2.25, 0.037);
\draw (2.2, 0.22) -- (2.25, 0.191); \draw (2.2, 0.361) -- (2.25, 0.2830); \draw (2.2, 0.47900000000000004) -- (2.25, 0.463); \draw (2.2, 0.336) -- (2.25, 0.3490); \draw (2.2, 0.386) -- (2.25, 0.484); \draw (2.2, 0.779) -- (2.25, 0.736);
\draw (2.2, -0.399) -- (2.25, -0.3470); \draw (2.2, -0.039) -- (2.25, -0.069); \draw (2.2, 0.061) -- (2.25, 0.042); \draw (2.2, 0.25) -- (2.25, 0.227);
\draw (2.25, 0.4110) -- (2.300, 0.432); \draw (2.25, 0.2070) -- (2.300, 0.214); \draw (2.25, 0.213) -- (2.300, 0.281); \draw (2.25, 0.261) -- (2.300, 0.292); \draw (2.25, 0.176) -- (2.300, 0.141); \draw (2.25, -0.085) -- (2.300, -0.062);
\draw (2.25, 0.334) -- (2.300, 0.4130); \draw (2.25, 0.334) -- (2.300, 0.254);
\draw (2.25, 0.024) -- (2.300, -0.02600); \draw (2.25, 0.064) -- (2.300, 0.065);
\draw (2.25, -0.147) -- (2.300, -0.203);
\draw (2.25, -0.06) -- (2.300, -0.046); \draw (2.25, -0.06) -- (2.300, -0.007); \draw (2.25, -0.211) -- (2.300, -0.191); \draw (2.25, -0.587) -- (2.300, -0.517); \draw (2.25, -0.587) -- (2.300, -0.663); \draw (2.25, 0.037) -- (2.300, 0.088);
\draw (2.25, 0.191) -- (2.300, 0.122); \draw (2.25, 0.2830) -- (2.300, 0.161);
\draw (2.25, 0.463) -- (2.300, 0.43);
\draw (2.25, 0.3490) -- (2.300, 0.264);
\draw (2.25, 0.484) -- (2.300, 0.457); \draw (2.25, 0.736) -- (2.300, 0.693);
\draw (2.25, -0.3470) -- (2.300, -0.353); \draw (2.25, -0.069) -- (2.300, -0.117); \draw (2.25, 0.042) -- (2.300, 0.041); \draw (2.25, 0.227) -- (2.300, 0.334); \draw (2.300, 0.432) -- (2.35, 0.4120); \draw (2.300, 0.214) -- (2.35, 0.247); \draw (2.300, 0.281) -- (2.35, 0.305); \draw (2.300, 0.292) -- (2.35, 0.257); \draw (2.300, 0.141) -- (2.35, 0.137); \draw (2.300, -0.062) -- (2.35, 0.08); \draw (2.300, 0.4130) -- (2.35, 0.442); \draw (2.300, 0.254) -- (2.35, 0.222); \draw (2.300, -0.02600) -- (2.35, -0.058);
\draw (2.300, 0.065) -- (2.35, 0.15); \draw (2.300, -0.203) -- (2.35, -0.214); \draw (2.300, -0.046) -- (2.35, -0.023);
\draw (2.300, -0.007) -- (2.35, -0.01); \draw (2.300, -0.191) -- (2.35, 0.007);
\draw (2.300, -0.517) -- (2.35, -0.4700); \draw (2.300, -0.663) -- (2.35, -0.815); \draw (2.300, 0.088) -- (2.35, 0.1440); \draw (2.300, 0.088) -- (2.35, 0.083); \draw (2.300, 0.122) -- (2.35, 0.2060); \draw (2.300, 0.161) -- (2.35, 0.099);
\draw (2.300, 0.43) -- (2.35, 0.436); \draw (2.300, 0.264) -- (2.35, 0.39); \draw (2.300, 0.457) -- (2.35, 0.547); \draw (2.300, 0.693) -- (2.35, 0.621);
\draw (2.300, -0.353) -- (2.35, -0.375); \draw (2.300, -0.117) -- (2.35, -0.094);
\draw (2.300, 0.041) -- (2.35, -0.011); \draw (2.300, 0.334) -- (2.35, 0.373); \draw (2.35, 0.4120) -- (2.4, 0.356); \draw (2.35, 0.247) -- (2.4, 0.181); \draw (2.35, 0.305) -- (2.4, 0.322); \draw (2.35, 0.257) -- (2.4, 0.274); \draw (2.35, 0.137) -- (2.4, 0.111); \draw (2.35, 0.137) -- (2.4, 0.129); \draw (2.35, 0.08) -- (2.4, 0.159);
\draw (2.35, 0.442) -- (2.4, 0.4070); \draw (2.35, 0.222) -- (2.4, 0.318); \draw (2.35, -0.058) -- (2.4, -0.163); \draw (2.35, 0.15) -- (2.4, 0.081); \draw (2.35, -0.214) -- (2.4, -0.225);
\draw (2.35, -0.023) -- (2.4, 0.091); \draw (2.35, -0.01) -- (2.4, -0.053); \draw (2.35, 0.007) -- (2.4, 0.055); \draw (2.35, -0.4700) -- (2.4, -0.566); \draw (2.35, 0.1440) -- (2.4, 0.13); \draw (2.35, 0.083) -- (2.4, 0.081); \draw (2.35, 0.2060) -- (2.4, 0.171); \draw (2.35, 0.099) -- (2.4, -0.062);
\draw (2.35, 0.436) -- (2.4, 0.528); \draw (2.35, 0.39) -- (2.4, 0.373); \draw (2.35, 0.547) -- (2.4, 0.52); \draw (2.35, 0.621) -- (2.4, 0.643); \draw (2.35, -0.375) -- (2.4, -0.433); \draw (2.35, -0.094) -- (2.4, -0.162); \draw (2.35, -0.011) -- (2.4, -0.02600);
\draw (2.35, 0.373) -- (2.4, 0.406);
\draw (2.4, 0.356) -- (2.45, 0.362);
\draw (2.4, 0.181) -- (2.45, 0.166); \draw (2.4, 0.322) -- (2.45, 0.214); \draw (2.4, 0.274) -- (2.45, 0.2830); \draw (2.4, 0.111) -- (2.45, 0.177);
\draw (2.4, 0.129) -- (2.45, 0.163); \draw (2.4, 0.159) -- (2.45, 0.248); \draw (2.4, 0.4070) -- (2.45, 0.39); \draw (2.4, 0.318) -- (2.45, 0.23); \draw (2.4, -0.163) -- (2.45, -0.194); \draw (2.4, 0.081) -- (2.45, 0.015); \draw (2.4, -0.225) -- (2.45, -0.201); \draw (2.4, 0.091) -- (2.45, 0.054);
\draw (2.4, -0.053) -- (2.45, 0.068); \draw (2.4, 0.055) -- (2.45, 0.012); \draw (2.4, -0.566) -- (2.45, -0.581); \draw (2.4, 0.13) -- (2.45, 0.069); \draw (2.4, 0.081) -- (2.45, 0.126); \draw (2.4, 0.171) -- (2.45, 0.091); \draw (2.4, -0.062) -- (2.45, -0.05200); \draw (2.4, 0.528) -- (2.45, 0.562);
\draw (2.4, 0.373) -- (2.45, 0.51); \draw (2.4, 0.52) -- (2.45, 0.54);
\draw (2.4, 0.643) -- (2.45, 0.597); \draw (2.4, -0.433) -- (2.45, -0.468); \draw (2.4, -0.162) -- (2.45, -0.25);
\draw (2.4, -0.02600) -- (2.45, -0.011); \draw (2.4, 0.406) -- (2.45, 0.385); \draw (2.45, 0.362) -- (2.5, 0.256); \draw (2.45, 0.166) -- (2.5, 0.061);
\draw (2.45, 0.214) -- (2.5, 0.147);
\draw (2.45, 0.214) -- (2.5, 0.31); \draw (2.45, 0.2830) -- (2.5, 0.228); \draw (2.45, 0.177) -- (2.5, 0.163);
\draw (2.45, 0.163) -- (2.5, 0.055); \draw (2.45, 0.248) -- (2.5, 0.292); \draw (2.45, 0.39) -- (2.5, 0.3480);
\draw (2.45, 0.23) -- (2.5, 0.27);
\draw (2.45, -0.194) -- (2.5, -0.24);
\draw (2.45, 0.015) -- (2.5, -0.079);
\draw (2.45, -0.201) -- (2.5, -0.2080); \draw (2.45, 0.054) -- (2.5, -0.044); \draw (2.45, 0.068) -- (2.5, 0.109); \draw (2.45, 0.012) -- (2.5, 0.1420);
\draw (2.45, -0.581) -- (2.5, -0.487); \draw (2.45, 0.069) -- (2.5, 0.098); \draw (2.45, 0.126) -- (2.5, -0.001); \draw (2.45, 0.091) -- (2.5, 0.039); \draw (2.45, 0.091) -- (2.5, 0.155); \draw (2.45, -0.05200) -- (2.5, -0.067); \draw (2.45, 0.562) -- (2.5, 0.363); \draw (2.45, 0.51) -- (2.5, 0.531);
\draw (2.45, 0.54) -- (2.5, 0.623);
\draw (2.45, 0.597) -- (2.5, 0.545); \draw (2.45, -0.468) -- (2.5, -0.383); \draw (2.45, -0.25) -- (2.5, -0.315); \draw (2.45, -0.011) -- (2.5, -0.044); \draw (2.45, 0.385) -- (2.5, 0.45); \draw (2.5, 0.256) -- (2.550, 0.3500); \draw (2.5, 0.061) -- (2.550, 0.1740);
\draw (2.5, 0.147) -- (2.550, 0.185); \draw (2.5, 0.31) -- (2.550, 0.179);
\draw (2.5, 0.228) -- (2.550, 0.212);
\draw (2.5, 0.163) -- (2.550, 0.087); \draw (2.5, 0.055) -- (2.550, 0.012); \draw (2.5, 0.292) -- (2.550, 0.315); \draw (2.5, 0.3480) -- (2.550, 0.307);
\draw (2.5, 0.27) -- (2.550, 0.305);
\draw (2.5, -0.24) -- (2.550, -0.2820);
\draw (2.5, -0.079) -- (2.550, -0.116);
\draw (2.5, -0.2080) -- (2.550, -0.2080); \draw (2.5, -0.044) -- (2.550, -0.156); \draw (2.5, 0.109) -- (2.550, 0.155); \draw (2.5, 0.1420) -- (2.550, 0.091); \draw (2.5, -0.487) -- (2.550, -0.523); \draw (2.5, 0.098) -- (2.550, 0.023); \draw (2.5, -0.001) -- (2.550, -0.007); \draw (2.5, 0.039) -- (2.550, 0.05);
\draw (2.5, 0.039) -- (2.550, -0.078);
\draw (2.5, 0.155) -- (2.550, 0.085); \draw (2.5, -0.067) -- (2.550, 0.012);
\draw (2.5, 0.363) -- (2.550, 0.324);
\draw (2.5, 0.531) -- (2.550, 0.642); \draw (2.5, 0.623) -- (2.550, 0.552); \draw (2.5, 0.545) -- (2.550, 0.451);
\draw (2.5, -0.383) -- (2.550, -0.4090);
\draw (2.5, -0.315) -- (2.550, -0.3440); \draw (2.5, -0.044) -- (2.550, -0.2060); \draw (2.5, -0.044) -- (2.550, 0.049);
\draw (2.5, 0.45) -- (2.550, 0.417);
\draw (2.550, 0.3500) -- (2.6, 0.356); \draw (2.550, 0.1740) -- (2.6, 0.289); \draw (2.550, 0.185) -- (2.6, 0.172);
\draw (2.550, 0.179) -- (2.6, 0.267); \draw (2.550, 0.212) -- (2.6, 0.244);
\draw (2.550, 0.087) -- (2.6, 0.029); \draw (2.550, 0.012) -- (2.6, -0.054);
\draw (2.550, 0.012) -- (2.6, -0.012); \draw (2.550, 0.315) -- (2.6, 0.386); \draw (2.550, 0.307) -- (2.6, 0.251); \draw (2.550, 0.305) -- (2.6, 0.255); \draw (2.550, -0.2820) -- (2.6, -0.297);
\draw (2.550, -0.116) -- (2.6, -0.096);
\draw (2.550, -0.2080) -- (2.6, -0.191);
\draw (2.550, -0.156) -- (2.6, -0.1440); \draw (2.550, 0.155) -- (2.6, 0.083); \draw (2.550, 0.091) -- (2.6, 0.089); \draw (2.550, -0.523) -- (2.6, -0.673); \draw (2.550, 0.023) -- (2.6, -0.008);
\draw (2.550, -0.007) -- (2.6, 0.07); \draw (2.550, 0.05) -- (2.6, -0.012);
\draw (2.550, -0.078) -- (2.6, -0.086); \draw (2.550, 0.085) -- (2.6, 0.197); \draw (2.550, 0.012) -- (2.6, 0.005);
\draw (2.550, 0.324) -- (2.6, 0.297); \draw (2.550, 0.642) -- (2.6, 0.576); \draw (2.550, 0.552) -- (2.6, 0.46); \draw (2.550, 0.451) -- (2.6, 0.519);
\draw (2.550, -0.4090) -- (2.6, -0.483); \draw (2.550, -0.3440) -- (2.6, -0.4070); \draw (2.550, -0.2060) -- (2.6, -0.299); \draw (2.550, 0.049) -- (2.6, 0.077); \draw (2.550, 0.417) -- (2.6, 0.322); \draw (2.6, 0.356) -- (2.6500000000000004, 0.153); \draw (2.6, 0.289) -- (2.6500000000000004, 0.195);
\draw (2.6, 0.172) -- (2.6500000000000004, 0.135); \draw (2.6, 0.267) -- (2.6500000000000004, 0.332);
\draw (2.6, 0.244) -- (2.6500000000000004, 0.267);
\draw (2.6, 0.244) -- (2.6500000000000004, 0.2390); \draw (2.6, 0.029) -- (2.6500000000000004, 0.025);
\draw (2.6, -0.054) -- (2.6500000000000004, -0.201); \draw (2.6, -0.012) -- (2.6500000000000004, 0.014);
\draw (2.6, 0.386) -- (2.6500000000000004, 0.389); \draw (2.6, 0.251) -- (2.6500000000000004, 0.301); \draw (2.6, 0.255) -- (2.6500000000000004, 0.306);
\draw (2.6, -0.297) -- (2.6500000000000004, -0.38); \draw (2.6, -0.096) -- (2.6500000000000004, -0.116); \draw (2.6, -0.191) -- (2.6500000000000004, -0.179);
\draw (2.6, -0.1440) -- (2.6500000000000004, -0.101);
\draw (2.6, 0.083) -- (2.6500000000000004, 0.094); \draw (2.6, 0.089) -- (2.6500000000000004, 0.05200);
\draw (2.6, -0.673) -- (2.6500000000000004, -0.847);
\draw (2.6, -0.008) -- (2.6500000000000004, 0.05200); \draw (2.6, 0.07) -- (2.6500000000000004, 0.134); \draw (2.6, -0.012) -- (2.6500000000000004, 0.044);
\draw (2.6, -0.086) -- (2.6500000000000004, -0.126); \draw (2.6, 0.197) -- (2.6500000000000004, 0.1420); \draw (2.6, 0.005) -- (2.6500000000000004, -0.2070);
\draw (2.6, 0.005) -- (2.6500000000000004, 0.007);
\draw (2.6, 0.297) -- (2.6500000000000004, 0.394); \draw (2.6, 0.576) -- (2.6500000000000004, 0.638); \draw (2.6, 0.46) -- (2.6500000000000004, 0.547); \draw (2.6, 0.519) -- (2.6500000000000004, 0.517);
\draw (2.6, 0.519) -- (2.6500000000000004, 0.615); \draw (2.6, -0.483) -- (2.6500000000000004, -0.554);
\draw (2.6, -0.4070) -- (2.6500000000000004, -0.448); \draw (2.6, -0.299) -- (2.6500000000000004, -0.401);
\draw (2.6, 0.077) -- (2.6500000000000004, -0.006); \draw (2.6, 0.322) -- (2.6500000000000004, 0.334);
\draw (2.6500000000000004, 0.153) -- (2.7, 0.161);
\draw (2.6500000000000004, 0.195) -- (2.7, 0.2830);
\draw (2.6500000000000004, 0.135) -- (2.7, 0.245); \draw (2.6500000000000004, 0.332) -- (2.7, 0.2390); \draw (2.6500000000000004, 0.267) -- (2.7, 0.332); \draw (2.6500000000000004, 0.2390) -- (2.7, 0.204);
\draw (2.6500000000000004, 0.025) -- (2.7, 0.032);
\draw (2.6500000000000004, -0.201) -- (2.7, -0.109);
\draw (2.6500000000000004, -0.201) -- (2.7, -0.189); \draw (2.6500000000000004, 0.014) -- (2.7, 0.024);
\draw (2.6500000000000004, 0.389) -- (2.7, 0.355);
\draw (2.6500000000000004, 0.301) -- (2.7, 0.3500);
\draw (2.6500000000000004, 0.306) -- (2.7, 0.354); \draw (2.6500000000000004, -0.38) -- (2.7, -0.391); \draw (2.6500000000000004, -0.116) -- (2.7, -0.111); \draw (2.6500000000000004, -0.179) -- (2.7, -0.116); \draw (2.6500000000000004, -0.101) -- (2.7, -0.117); \draw (2.6500000000000004, -0.101) -- (2.7, -0.113);
\draw (2.6500000000000004, 0.094) -- (2.7, 0.217); \draw (2.6500000000000004, 0.05200) -- (2.7, -0.058); \draw (2.6500000000000004, -0.847) -- (2.7, -0.68); \draw (2.6500000000000004, 0.05200) -- (2.7, 0.031); \draw (2.6500000000000004, 0.134) -- (2.7, 0.05); \draw (2.6500000000000004, 0.044) -- (2.7, 0.145); \draw (2.6500000000000004, -0.126) -- (2.7, -0.053);
\draw (2.6500000000000004, -0.126) -- (2.7, -0.1); \draw (2.6500000000000004, 0.1420) -- (2.7, 0.047); \draw (2.6500000000000004, -0.2070) -- (2.7, -0.227); \draw (2.6500000000000004, 0.007) -- (2.7, -0.107); \draw (2.6500000000000004, 0.394) -- (2.7, 0.318);
\draw (2.6500000000000004, 0.638) -- (2.7, 0.70);
\draw (2.6500000000000004, 0.547) -- (2.7, 0.601); \draw (2.6500000000000004, 0.517) -- (2.7, 0.523); \draw (2.6500000000000004, 0.615) -- (2.7, 0.648); \draw (2.6500000000000004, -0.554) -- (2.7, -0.59); \draw (2.6500000000000004, -0.448) -- (2.7, -0.501);
\draw (2.6500000000000004, -0.401) -- (2.7, -0.42);
\draw (2.6500000000000004, -0.006) -- (2.7, -0.058); \draw (2.6500000000000004, 0.334) -- (2.7, 0.382);
\draw (2.7, 0.161) -- (2.75, 0.154); \draw (2.7, 0.2830) -- (2.75, 0.301); \draw (2.7, 0.245) -- (2.75, 0.199); \draw (2.7, 0.2390) -- (2.75, 0.271); \draw (2.7, 0.332) -- (2.75, 0.263); \draw (2.7, 0.204) -- (2.75, 0.315); \draw (2.7, 0.032) -- (2.75, 0.011); \draw (2.7, -0.109) -- (2.75, -0.11);
\draw (2.7, -0.189) -- (2.75, -0.102); \draw (2.7, 0.024) -- (2.75, 0.01);
\draw (2.7, 0.355) -- (2.75, 0.429);
\draw (2.7, 0.3500) -- (2.75, 0.466);
\draw (2.7, 0.354) -- (2.75, 0.297);
\draw (2.7, -0.391) -- (2.75, -0.4760); \draw (2.7, -0.111) -- (2.75, -0.194);
\draw (2.7, -0.116) -- (2.75, -0.12); \draw (2.7, -0.116) -- (2.75, -0.08); \draw (2.7, -0.117) -- (2.75, -0.091); \draw (2.7, -0.113) -- (2.75, 0.014); \draw (2.7, 0.217) -- (2.75, 0.187); \draw (2.7, -0.058) -- (2.75, -0.145); \draw (2.7, -0.68) -- (2.75, -0.605);
\draw (2.7, 0.031) -- (2.75, -0.075); \draw (2.7, 0.05) -- (2.75, 0.037); \draw (2.7, 0.145) -- (2.75, 0.1430); \draw (2.7, -0.053) -- (2.75, 0.185); \draw (2.7, -0.1) -- (2.75, -0.061); \draw (2.7, 0.047) -- (2.75, 0.15); \draw (2.7, -0.227) -- (2.75, -0.197); \draw (2.7, -0.107) -- (2.75, -0.092);
\draw (2.7, 0.318) -- (2.75, 0.247); \draw (2.7, 0.70) -- (2.75, 0.633);
\draw (2.7, 0.601) -- (2.75, 0.54); \draw (2.7, 0.523) -- (2.75, 0.535); \draw (2.7, 0.648) -- (2.75, 0.596); \draw (2.7, -0.59) -- (2.75, -0.644);
\draw (2.7, -0.501) -- (2.75, -0.63); \draw (2.7, -0.42) -- (2.75, -0.47800000000000004); \draw (2.7, -0.058) -- (2.75, -0.025); \draw (2.7, 0.382) -- (2.75, 0.379); \draw (2.75, 0.154) -- (2.800, 0.059); \draw (2.75, 0.301) -- (2.800, 0.315);
\draw (2.75, 0.199) -- (2.800, 0.228); \draw (2.75, 0.271) -- (2.800, 0.382); \draw (2.75, 0.263) -- (2.800, 0.23); \draw (2.75, 0.315) -- (2.800, 0.255); \draw (2.75, 0.011) -- (2.800, 0.032); \draw (2.75, -0.11) -- (2.800, -0.198);
\draw (2.75, -0.102) -- (2.800, -0.118); \draw (2.75, 0.01) -- (2.800, -0.059); \draw (2.75, 0.429) -- (2.800, 0.582); \draw (2.75, 0.466) -- (2.800, 0.434);
\draw (2.75, 0.466) -- (2.800, 0.539); \draw (2.75, 0.297) -- (2.800, 0.2370); \draw (2.75, -0.4760) -- (2.800, -0.523); \draw (2.75, -0.194) -- (2.800, -0.119); \draw (2.75, -0.12) -- (2.800, -0.145);
\draw (2.75, -0.08) -- (2.800, -0.07); \draw (2.75, -0.091) -- (2.800, -0.2060);
\draw (2.75, 0.014) -- (2.800, 0.038); \draw (2.75, 0.187) -- (2.800, 0.168);
\draw (2.75, -0.145) -- (2.800, -0.188); \draw (2.75, -0.605) -- (2.800, -0.697); \draw (2.75, -0.075) -- (2.800, -0.077); \draw (2.75, 0.037) -- (2.800, -0.062); \draw (2.75, 0.1430) -- (2.800, 0.131); \draw (2.75, 0.185) -- (2.800, 0.157); \draw (2.75, 0.185) -- (2.800, 0.1440);
\draw (2.75, -0.061) -- (2.800, -0.005); \draw (2.75, 0.15) -- (2.800, 0.204); \draw (2.75, -0.197) -- (2.800, -0.168);
\draw (2.75, -0.092) -- (2.800, 0.002); \draw (2.75, 0.247) -- (2.800, 0.265); \draw (2.75, 0.633) -- (2.800, 0.687); \draw (2.75, 0.54) -- (2.800, 0.588); \draw (2.75, 0.535) -- (2.800, 0.52);
\draw (2.75, 0.596) -- (2.800, 0.663); \draw (2.75, -0.644) -- (2.800, -0.599); \draw (2.75, -0.63) -- (2.800, -0.616); \draw (2.75, -0.47800000000000004) -- (2.800, -0.504); \draw (2.75, -0.025) -- (2.800, 0.051); \draw (2.75, 0.379) -- (2.800, 0.404); \draw (2.800, 0.059) -- (2.85, -0.003); \draw (2.800, 0.315) -- (2.85, 0.3500); \draw (2.800, 0.228) -- (2.85, 0.153); \draw (2.800, 0.382) -- (2.85, 0.189);
\draw (2.800, 0.23) -- (2.85, 0.262); \draw (2.800, 0.255) -- (2.85, 0.211); \draw (2.800, 0.032) -- (2.85, 0.038); \draw (2.800, -0.198) -- (2.85, -0.2840); \draw (2.800, -0.118) -- (2.85, -0.215);
\draw (2.800, -0.059) -- (2.85, 0.049); \draw (2.800, 0.582) -- (2.85, 0.532); \draw (2.800, 0.434) -- (2.85, 0.375); \draw (2.800, 0.539) -- (2.85, 0.531);
\draw (2.800, 0.2370) -- (2.85, 0.126);
\draw (2.800, -0.523) -- (2.85, -0.519); \draw (2.800, -0.119) -- (2.85, -0.086); \draw (2.800, -0.145) -- (2.85, -0.113);
\draw (2.800, -0.07) -- (2.85, -0.054); \draw (2.800, -0.2060) -- (2.85, -0.281); \draw (2.800, 0.038) -- (2.85, 0.02600);
\draw (2.800, 0.168) -- (2.85, 0.227);
\draw (2.800, -0.188) -- (2.85, -0.194); \draw (2.800, -0.697) -- (2.85, -0.653);
\draw (2.800, -0.077) -- (2.85, -0.104); \draw (2.800, -0.062) -- (2.85, -0.094); \draw (2.800, 0.131) -- (2.85, 0.05); \draw (2.800, 0.157) -- (2.85, 0.167); \draw (2.800, 0.1440) -- (2.85, 0.139); \draw (2.800, -0.005) -- (2.85, -0.03); \draw (2.800, 0.204) -- (2.85, 0.262); \draw (2.800, -0.168) -- (2.85, -0.187); \draw (2.800, 0.002) -- (2.85, 0.098); \draw (2.800, 0.265) -- (2.85, 0.298); \draw (2.800, 0.265) -- (2.85, 0.265); \draw (2.800, 0.687) -- (2.85, 0.705); \draw (2.800, 0.588) -- (2.85, 0.556); \draw (2.800, 0.52) -- (2.85, 0.463);
\draw (2.800, 0.663) -- (2.85, 0.696);
\draw (2.800, -0.599) -- (2.85, -0.57); \draw (2.800, -0.616) -- (2.85, -0.675);
\draw (2.800, -0.504) -- (2.85, -0.494); \draw (2.800, 0.051) -- (2.85, 0.088);
\draw (2.800, 0.404) -- (2.85, 0.373); \draw (2.85, -0.003) -- (2.9, 0.062); \draw (2.85, 0.3500) -- (2.9, 0.417);
\draw (2.85, 0.153) -- (2.9, 0.172); \draw (2.85, 0.189) -- (2.9, 0.176); \draw (2.85, 0.262) -- (2.9, 0.323); \draw (2.85, 0.211) -- (2.9, 0.265);
\draw (2.85, 0.038) -- (2.9, 0.014); \draw (2.85, -0.2840) -- (2.9, -0.248);
\draw (2.85, -0.215) -- (2.9, -0.229);
\draw (2.85, 0.049) -- (2.9, 0.048);
\draw (2.85, 0.532) -- (2.9, 0.583);
\draw (2.85, 0.375) -- (2.9, 0.599); \draw (2.85, 0.531) -- (2.9, 0.511); \draw (2.85, 0.126) -- (2.9, 0.108); \draw (2.85, -0.519) -- (2.9, -0.505);
\draw (2.85, -0.086) -- (2.9, 0.035); \draw (2.85, -0.113) -- (2.9, -0.163); \draw (2.85, -0.054) -- (2.9, -0.091); \draw (2.85, -0.281) -- (2.9, -0.302); \draw (2.85, 0.02600) -- (2.9, 0.019); \draw (2.85, 0.227) -- (2.9, 0.073); \draw (2.85, -0.194) -- (2.9, -0.242); \draw (2.85, -0.194) -- (2.9, -0.267); \draw (2.85, -0.104) -- (2.9, -0.107); \draw (2.85, -0.094) -- (2.9, -0.035); \draw (2.85, 0.05) -- (2.9, -0.046);
\draw (2.85, 0.167) -- (2.9, 0.22); \draw (2.85, 0.139) -- (2.9, 0.087);
\draw (2.85, -0.03) -- (2.9, -0.104);
\draw (2.85, -0.03) -- (2.9, 0.039);
\draw (2.85, 0.262) -- (2.9, 0.307); \draw (2.85, -0.187) -- (2.9, -0.254); \draw (2.85, 0.098) -- (2.9, 0.184); \draw (2.85, 0.298) -- (2.9, 0.2060);
\draw (2.85, 0.265) -- (2.9, 0.234); \draw (2.85, 0.705) -- (2.9, 0.71); \draw (2.85, 0.556) -- (2.9, 0.586);
\draw (2.85, 0.463) -- (2.9, 0.402);
\draw (2.85, 0.696) -- (2.9, 0.835); \draw (2.85, -0.57) -- (2.9, -0.612); \draw (2.85, -0.675) -- (2.9, -0.583);
\draw (2.85, -0.494) -- (2.9, -0.614);
\draw (2.85, 0.088) -- (2.9, 0.202);
\draw (2.85, 0.373) -- (2.9, 0.334);
\draw (2.9, 0.062) -- (2.95, 0.0130); \draw (2.9, 0.417) -- (2.95, 0.55); \draw (2.9, 0.172) -- (2.95, 0.137);
\draw (2.9, 0.176) -- (2.95, 0.184);
\draw (2.9, 0.323) -- (2.95, 0.376);
\draw (2.9, 0.265) -- (2.95, 0.364); \draw (2.9, 0.014) -- (2.95, 0.033); \draw (2.9, -0.248) -- (2.95, -0.33);
\draw (2.9, -0.229) -- (2.95, -0.32);
\draw (2.9, 0.048) -- (2.95, 0.104);
\draw (2.9, 0.583) -- (2.95, 0.489); \draw (2.9, 0.599) -- (2.95, 0.547); \draw (2.9, 0.599) -- (2.95, 0.487); \draw (2.9, 0.511) -- (2.95, 0.553);
\draw (2.9, 0.108) -- (2.95, 0.051); \draw (2.9, -0.505) -- (2.95, -0.41600000000000004);
\draw (2.9, 0.035) -- (2.95, 0.006); \draw (2.9, -0.163) -- (2.95, -0.159); \draw (2.9, -0.163) -- (2.95, -0.145); \draw (2.9, -0.091) -- (2.95, -0.187); \draw (2.9, -0.302) -- (2.95, -0.314);
\draw (2.9, 0.019) -- (2.95, -0.048); \draw (2.9, 0.073) -- (2.95, 0.07); \draw (2.9, -0.242) -- (2.95, -0.321); \draw (2.9, -0.267) -- (2.95, -0.324); \draw (2.9, -0.107) -- (2.95, -0.157);
\draw (2.9, -0.107) -- (2.95, -0.159); \draw (2.9, -0.035) -- (2.95, 0.039);
\draw (2.9, -0.046) -- (2.95, -0.058); \draw (2.9, 0.22) -- (2.95, 0.328); \draw (2.9, 0.087) -- (2.95, 0.07); \draw (2.9, 0.087) -- (2.95, 0.103); \draw (2.9, -0.104) -- (2.95, -0.091); \draw (2.9, 0.039) -- (2.95, 0.079);
\draw (2.9, 0.307) -- (2.95, 0.259);
\draw (2.9, -0.254) -- (2.95, -0.395);
\draw (2.9, 0.184) -- (2.95, 0.195); \draw (2.9, 0.2060) -- (2.95, 0.241);
\draw (2.9, 0.234) -- (2.95, 0.1430); \draw (2.9, 0.71) -- (2.95, 0.898); \draw (2.9, 0.586) -- (2.95, 0.68); \draw (2.9, 0.402) -- (2.95, 0.466); \draw (2.9, 0.835) -- (2.95, 0.777);
\draw (2.9, -0.614) -- (2.95, -0.529); \draw (2.9, 0.202) -- (2.95, 0.157);
\draw (2.9, 0.334) -- (2.95, 0.197); \draw (2.9, 0.334) -- (2.95, 0.33);
\draw (2.95, 0.0130) -- (3.0, -0.044); \draw (2.95, 0.55) -- (3.0, 0.53);
\draw (2.95, 0.137) -- (3.0, 0.138); \draw (2.95, 0.184) -- (3.0, 0.159);
\draw (2.95, 0.376) -- (3.0, 0.333); \draw (2.95, 0.364) -- (3.0, 0.352); \draw (2.95, 0.033) -- (3.0, 0.042); \draw (2.95, -0.33) -- (3.0, -0.461); \draw (2.95, -0.32) -- (3.0, -0.326); \draw (2.95, 0.104) -- (3.0, 0.109); \draw (2.95, 0.489) -- (3.0, 0.467);
\draw (2.95, 0.547) -- (3.0, 0.4070);
\draw (2.95, 0.487) -- (3.0, 0.447);
\draw (2.95, 0.553) -- (3.0, 0.58); \draw (2.95, 0.051) -- (3.0, 0.246); \draw (2.95, -0.41600000000000004) -- (3.0, -0.48); \draw (2.95, 0.006) -- (3.0, 0.008);
\draw (2.95, -0.159) -- (3.0, -0.255); \draw (2.95, -0.145) -- (3.0, -0.189); \draw (2.95, -0.187) -- (3.0, -0.103);
\draw (2.95, -0.314) -- (3.0, -0.342); \draw (2.95, -0.048) -- (3.0, -0.065); \draw (2.95, 0.07) -- (3.0, -0.05); \draw (2.95, -0.321) -- (3.0, -0.265);
\draw (2.95, -0.324) -- (3.0, -0.147); \draw (2.95, -0.157) -- (3.0, -0.114); \draw (2.95, -0.159) -- (3.0, -0.116);
\draw (2.95, 0.039) -- (3.0, 0.046); \draw (2.95, -0.058) -- (3.0, -0.044);
\draw (2.95, 0.328) -- (3.0, 0.272); \draw (2.95, 0.07) -- (3.0, 0.061);
\draw (2.95, 0.103) -- (3.0, 0.067); \draw (2.95, -0.091) -- (3.0, -0.15);
\draw (2.95, 0.079) -- (3.0, 0.057); \draw (2.95, 0.259) -- (3.0, 0.243);
\draw (2.95, -0.395) -- (3.0, -0.368);
\draw (2.95, 0.195) -- (3.0, 0.136); \draw (2.95, 0.241) -- (3.0, 0.298); \draw (2.95, 0.1430) -- (3.0, 0.139); \draw (2.95, 0.1430) -- (3.0, 0.089); \draw (2.95, 0.898) -- (3.0, 0.933); \draw (2.95, 0.68) -- (3.0, 0.762); \draw (2.95, 0.466) -- (3.0, 0.552); \draw (2.95, 0.777) -- (3.0, 0.789);
\draw (2.95, -0.529) -- (3.0, -0.484);
\draw (2.95, 0.157) -- (3.0, 0.087); \draw (2.95, 0.197) -- (3.0, 0.327);
\draw (2.95, 0.33) -- (3.0, 0.381);
\draw (2.95, 0.33) -- (3.0, 0.372);
\draw (3.0, -0.044) -- (3.050, -0.051); \draw (3.0, 0.53) -- (3.050, 0.539); \draw (3.0, 0.138) -- (3.050, 0.079); \draw (3.0, 0.159) -- (3.050, 0.228); \draw (3.0, 0.333) -- (3.050, 0.3450); \draw (3.0, 0.352) -- (3.050, 0.399); \draw (3.0, 0.042) -- (3.050, 0.058); \draw (3.0, -0.461) -- (3.050, -0.384); \draw (3.0, -0.326) -- (3.050, -0.298);
\draw (3.0, 0.109) -- (3.050, 0.202);
\draw (3.0, 0.467) -- (3.050, 0.359); \draw (3.0, 0.4070) -- (3.050, 0.47700000000000004);
\draw (3.0, 0.447) -- (3.050, 0.404);
\draw (3.0, 0.58) -- (3.050, 0.644);
\draw (3.0, 0.246) -- (3.050, 0.272);
\draw (3.0, 0.008) -- (3.050, 0.007); \draw (3.0, -0.255) -- (3.050, -0.269); \draw (3.0, -0.189) -- (3.050, -0.16);
\draw (3.0, -0.103) -- (3.050, -0.006); \draw (3.0, -0.342) -- (3.050, -0.4070);
\draw (3.0, -0.065) -- (3.050, -0.08); \draw (3.0, -0.05) -- (3.050, -0.1430); \draw (3.0, -0.265) -- (3.050, -0.172);
\draw (3.0, -0.147) -- (3.050, -0.173);
\draw (3.0, -0.114) -- (3.050, -0.2); \draw (3.0, -0.116) -- (3.050, -0.154); \draw (3.0, 0.046) -- (3.050, 0.023); \draw (3.0, -0.044) -- (3.050, -0.011); \draw (3.0, 0.272) -- (3.050, 0.253); \draw (3.0, 0.272) -- (3.050, 0.321); \draw (3.0, 0.061) -- (3.050, 0.166);
\draw (3.0, 0.067) -- (3.050, 0.195); \draw (3.0, -0.15) -- (3.050, -0.224); \draw (3.0, 0.057) -- (3.050, 0.16); \draw (3.0, 0.243) -- (3.050, 0.299);
\draw (3.0, 0.243) -- (3.050, 0.132); \draw (3.0, -0.368) -- (3.050, -0.447);
\draw (3.0, 0.136) -- (3.050, 0.124); \draw (3.0, 0.298) -- (3.050, 0.38); \draw (3.0, 0.139) -- (3.050, 0.046); \draw (3.0, 0.089) -- (3.050, -0.007); \draw (3.0, 0.933) -- (3.050, 0.968);
\draw (3.0, 0.762) -- (3.050, 0.707); \draw (3.0, 0.552) -- (3.050, 0.642); \draw (3.0, 0.789) -- (3.050, 0.762);
\draw (3.0, 0.789) -- (3.050, 0.692);
\draw (3.0, -0.484) -- (3.050, -0.426); \draw (3.0, 0.087) -- (3.050, 0.148); \draw (3.0, 0.087) -- (3.050, 0.038); \draw (3.0, 0.327) -- (3.050, 0.339); \draw (3.0, 0.381) -- (3.050, 0.39); \draw (3.0, 0.372) -- (3.050, 0.359); \draw (3.050, -0.051) -- (3.1, 0.003); \draw (3.050, 0.539) -- (3.1, 0.638); \draw (3.050, 0.079) -- (3.1, 0.184); \draw (3.050, 0.228) -- (3.1, 0.18); \draw (3.050, 0.3450) -- (3.1, 0.428);
\draw (3.050, 0.399) -- (3.1, 0.38); \draw (3.050, 0.058) -- (3.1, 0.122); \draw (3.050, -0.384) -- (3.1, -0.439); \draw (3.050, -0.298) -- (3.1, -0.395); \draw (3.050, 0.202) -- (3.1, 0.191); \draw (3.050, 0.359) -- (3.1, 0.242); \draw (3.050, 0.47700000000000004) -- (3.1, 0.433); \draw (3.050, 0.404) -- (3.1, 0.509); \draw (3.050, 0.644) -- (3.1, 0.59); \draw (3.050, 0.272) -- (3.1, 0.297); \draw (3.050, 0.007) -- (3.1, 0.1440); \draw (3.050, -0.269) -- (3.1, -0.359);
\draw (3.050, -0.16) -- (3.1, -0.16); \draw (3.050, -0.16) -- (3.1, -0.299); \draw (3.050, -0.006) -- (3.1, -0.057);
\draw (3.050, -0.4070) -- (3.1, -0.492); \draw (3.050, -0.08) -- (3.1, -0.044); \draw (3.050, -0.1430) -- (3.1, -0.158);
\draw (3.050, -0.172) -- (3.1, -0.279); \draw (3.050, -0.173) -- (3.1, -0.243); \draw (3.050, -0.2) -- (3.1, -0.053); \draw (3.050, -0.154) -- (3.1, -0.1440);
\draw (3.050, 0.023) -- (3.1, -0.062); \draw (3.050, -0.011) -- (3.1, -0.05200); \draw (3.050, 0.253) -- (3.1, 0.276); \draw (3.050, 0.321) -- (3.1, 0.319); \draw (3.050, 0.166) -- (3.1, 0.166); \draw (3.050, 0.195) -- (3.1, 0.182); \draw (3.050, -0.224) -- (3.1, -0.232);
\draw (3.050, 0.16) -- (3.1, 0.119); \draw (3.050, 0.299) -- (3.1, 0.2); \draw (3.050, 0.132) -- (3.1, 0.169); \draw (3.050, -0.447) -- (3.1, -0.552); \draw (3.050, 0.124) -- (3.1, 0.05200); \draw (3.050, 0.124) -- (3.1, 0.145); \draw (3.050, 0.38) -- (3.1, 0.324); \draw (3.050, 0.046) -- (3.1, 0.036);
\draw (3.050, -0.007) -- (3.1, 0.017); \draw (3.050, 0.968) -- (3.1, 0.947); \draw (3.050, 0.707) -- (3.1, 0.695);
\draw (3.050, 0.642) -- (3.1, 0.696); \draw (3.050, 0.762) -- (3.1, 0.718);
\draw (3.050, 0.692) -- (3.1, 0.641); \draw (3.050, -0.426) -- (3.1, -0.4760); \draw (3.050, 0.148) -- (3.1, 0.128);
\draw (3.050, 0.038) -- (3.1, -0.002); \draw (3.050, 0.339) -- (3.1, 0.447); \draw (3.050, 0.39) -- (3.1, 0.488);
\draw (3.050, 0.359) -- (3.1, 0.382); \draw (3.1, 0.003) -- (3.1500000000000004, -0.025); \draw (3.1, 0.003) -- (3.1500000000000004, 0.064);
\draw (3.1, 0.638) -- (3.1500000000000004, 0.605); \draw (3.1, 0.184) -- (3.1500000000000004, 0.22); \draw (3.1, 0.18) -- (3.1500000000000004, 0.113); \draw (3.1, 0.428) -- (3.1500000000000004, 0.38); \draw (3.1, 0.38) -- (3.1500000000000004, 0.374);
\draw (3.1, 0.122) -- (3.1500000000000004, 0.092); \draw (3.1, -0.439) -- (3.1500000000000004, -0.505); \draw (3.1, -0.395) -- (3.1500000000000004, -0.4760); \draw (3.1, 0.191) -- (3.1500000000000004, 0.179);
\draw (3.1, 0.242) -- (3.1500000000000004, 0.278); \draw (3.1, 0.433) -- (3.1500000000000004, 0.503); \draw (3.1, 0.509) -- (3.1500000000000004, 0.557); \draw (3.1, 0.59) -- (3.1500000000000004, 0.545); \draw (3.1, 0.297) -- (3.1500000000000004, 0.16);
\draw (3.1, 0.1440) -- (3.1500000000000004, 0.176);
\draw (3.1, -0.359) -- (3.1500000000000004, -0.28); \draw (3.1, -0.16) -- (3.1500000000000004, -0.215); \draw (3.1, -0.16) -- (3.1500000000000004, -0.162);
\draw (3.1, -0.299) -- (3.1500000000000004, -0.223); \draw (3.1, -0.057) -- (3.1500000000000004, 0.034);
\draw (3.1, -0.492) -- (3.1500000000000004, -0.59); \draw (3.1, -0.044) -- (3.1500000000000004, -0.086); \draw (3.1, -0.158) -- (3.1500000000000004, -0.118); \draw (3.1, -0.279) -- (3.1500000000000004, -0.253); \draw (3.1, -0.243) -- (3.1500000000000004, -0.203); \draw (3.1, -0.053) -- (3.1500000000000004, -0.044); \draw (3.1, -0.1440) -- (3.1500000000000004, -0.054); \draw (3.1, -0.062) -- (3.1500000000000004, -0.019);
\draw (3.1, -0.05200) -- (3.1500000000000004, -0.114);
\draw (3.1, 0.276) -- (3.1500000000000004, 0.385); \draw (3.1, 0.319) -- (3.1500000000000004, 0.374); \draw (3.1, 0.166) -- (3.1500000000000004, 0.267); \draw (3.1, 0.182) -- (3.1500000000000004, 0.227); \draw (3.1, -0.232) -- (3.1500000000000004, -0.176);
\draw (3.1, 0.119) -- (3.1500000000000004, 0.111); \draw (3.1, 0.2) -- (3.1500000000000004, 0.18); \draw (3.1, 0.169) -- (3.1500000000000004, 0.268); \draw (3.1, -0.552) -- (3.1500000000000004, -0.517); \draw (3.1, 0.05200) -- (3.1500000000000004, 0.113); \draw (3.1, 0.145) -- (3.1500000000000004, 0.191);
\draw (3.1, 0.324) -- (3.1500000000000004, 0.328); \draw (3.1, 0.036) -- (3.1500000000000004, 0.071);
\draw (3.1, 0.017) -- (3.1500000000000004, -0.05200); \draw (3.1, 0.947) -- (3.1500000000000004, 0.863); \draw (3.1, 0.695) -- (3.1500000000000004, 0.674); \draw (3.1, 0.696) -- (3.1500000000000004, 0.715);
\draw (3.1, 0.718) -- (3.1500000000000004, 0.757); \draw (3.1, 0.641) -- (3.1500000000000004, 0.599); \draw (3.1, -0.4760) -- (3.1500000000000004, -0.4690); \draw (3.1, 0.128) -- (3.1500000000000004, 0.021); \draw (3.1, -0.002) -- (3.1500000000000004, 0.134); \draw (3.1, 0.447) -- (3.1500000000000004, 0.54); \draw (3.1, 0.488) -- (3.1500000000000004, 0.49); \draw (3.1, 0.382) -- (3.1500000000000004, 0.366);
\draw (3.1500000000000004, -0.025) -- (3.2, 0.058); \draw (3.1500000000000004, 0.064) -- (3.2, 0.062); \draw (3.1500000000000004, 0.605) -- (3.2, 0.669); \draw (3.1500000000000004, 0.22) -- (3.2, 0.212);
\draw (3.1500000000000004, 0.113) -- (3.2, 0.086); \draw (3.1500000000000004, 0.38) -- (3.2, 0.3470); \draw (3.1500000000000004, 0.374) -- (3.2, 0.358); \draw (3.1500000000000004, 0.092) -- (3.2, 0.094);
\draw (3.1500000000000004, -0.505) -- (3.2, -0.511); \draw (3.1500000000000004, -0.4760) -- (3.2, -0.47900000000000004); \draw (3.1500000000000004, 0.179) -- (3.2, 0.162); \draw (3.1500000000000004, 0.278) -- (3.2, 0.33); \draw (3.1500000000000004, 0.503) -- (3.2, 0.521);
\draw (3.1500000000000004, 0.557) -- (3.2, 0.71); \draw (3.1500000000000004, 0.545) -- (3.2, 0.556); \draw (3.1500000000000004, 0.16) -- (3.2, 0.3500);
\draw (3.1500000000000004, 0.176) -- (3.2, -0.001);
\draw (3.1500000000000004, -0.28) -- (3.2, -0.202);
\draw (3.1500000000000004, -0.215) -- (3.2, -0.161);
\draw (3.1500000000000004, -0.162) -- (3.2, -0.164);
\draw (3.1500000000000004, -0.223) -- (3.2, -0.072); \draw (3.1500000000000004, 0.034) -- (3.2, 0.101); \draw (3.1500000000000004, -0.59) -- (3.2, -0.47900000000000004); \draw (3.1500000000000004, -0.086) -- (3.2, -0.04); \draw (3.1500000000000004, -0.118) -- (3.2, -0.063);
\draw (3.1500000000000004, -0.253) -- (3.2, -0.182); \draw (3.1500000000000004, -0.203) -- (3.2, -0.2050);
\draw (3.1500000000000004, -0.044) -- (3.2, -0.027); \draw (3.1500000000000004, -0.054) -- (3.2, -0.058);
\draw (3.1500000000000004, -0.019) -- (3.2, -0.0090); \draw (3.1500000000000004, -0.114) -- (3.2, -0.05200); \draw (3.1500000000000004, 0.385) -- (3.2, 0.4090); \draw (3.1500000000000004, 0.374) -- (3.2, 0.392); \draw (3.1500000000000004, 0.267) -- (3.2, 0.245); \draw (3.1500000000000004, 0.227) -- (3.2, 0.138); \draw (3.1500000000000004, -0.176) -- (3.2, -0.221);
\draw (3.1500000000000004, 0.111) -- (3.2, -0.034); \draw (3.1500000000000004, 0.18) -- (3.2, 0.24); \draw (3.1500000000000004, 0.268) -- (3.2, 0.2390); \draw (3.1500000000000004, -0.517) -- (3.2, -0.51); \draw (3.1500000000000004, 0.113) -- (3.2, 0.123); \draw (3.1500000000000004, 0.191) -- (3.2, 0.162);
\draw (3.1500000000000004, 0.191) -- (3.2, 0.101);
\draw (3.1500000000000004, 0.328) -- (3.2, 0.194); \draw (3.1500000000000004, 0.071) -- (3.2, 0.01800); \draw (3.1500000000000004, -0.05200) -- (3.2, -0.046); \draw (3.1500000000000004, 0.863) -- (3.2, 0.847); \draw (3.1500000000000004, 0.674) -- (3.2, 0.707); \draw (3.1500000000000004, 0.715) -- (3.2, 0.804);
\draw (3.1500000000000004, 0.757) -- (3.2, 0.793); \draw (3.1500000000000004, 0.599) -- (3.2, 0.566); \draw (3.1500000000000004, -0.4690) -- (3.2, -0.377);
\draw (3.1500000000000004, 0.021) -- (3.2, 0.058);
\draw (3.1500000000000004, 0.134) -- (3.2, -0.004);
\draw (3.1500000000000004, 0.54) -- (3.2, 0.532); \draw (3.1500000000000004, 0.49) -- (3.2, 0.486);
\draw (3.1500000000000004, 0.366) -- (3.2, 0.267);
\draw (3.2, 0.058) -- (3.25, 0.079);
\draw (3.2, 0.062) -- (3.25, 0.056); \draw (3.2, 0.669) -- (3.25, 0.679); \draw (3.2, 0.212) -- (3.25, 0.103);
\draw (3.2, 0.086) -- (3.25, 0.066); \draw (3.2, 0.3470) -- (3.25, 0.361);
\draw (3.2, 0.358) -- (3.25, 0.401); \draw (3.2, 0.094) -- (3.25, 0.046); \draw (3.2, -0.511) -- (3.25, -0.573); \draw (3.2, -0.47900000000000004) -- (3.25, -0.4130); \draw (3.2, 0.162) -- (3.25, 0.379); \draw (3.2, 0.33) -- (3.25, 0.374); \draw (3.2, 0.521) -- (3.25, 0.557); \draw (3.2, 0.71) -- (3.25, 0.666); \draw (3.2, 0.556) -- (3.25, 0.59); \draw (3.2, 0.3500) -- (3.25, 0.315); \draw (3.2, -0.001) -- (3.25, 0.091); \draw (3.2, -0.202) -- (3.25, -0.066); \draw (3.2, -0.161) -- (3.25, -0.065); \draw (3.2, -0.164) -- (3.25, -0.088);
\draw (3.2, -0.072) -- (3.25, -0.016);
\draw (3.2, 0.101) -- (3.25, 0.152); \draw (3.2, -0.47900000000000004) -- (3.25, -0.577); \draw (3.2, -0.04) -- (3.25, 0.04);
\draw (3.2, -0.063) -- (3.25, -0.047); \draw (3.2, -0.063) -- (3.25, 0.04); \draw (3.2, -0.182) -- (3.25, -0.169);
\draw (3.2, -0.2050) -- (3.25, -0.182); \draw (3.2, -0.027) -- (3.25, -0.163);
\draw (3.2, -0.058) -- (3.25, -0.048);
\draw (3.2, -0.0090) -- (3.25, -0.0090); \draw (3.2, -0.05200) -- (3.25, -0.256); \draw (3.2, 0.4090) -- (3.25, 0.43); \draw (3.2, 0.392) -- (3.25, 0.304);
\draw (3.2, 0.245) -- (3.25, 0.172); \draw (3.2, 0.138) -- (3.25, 0.167); \draw (3.2, -0.221) -- (3.25, -0.152); \draw (3.2, -0.034) -- (3.25, -0.024); \draw (3.2, 0.24) -- (3.25, 0.3); \draw (3.2, 0.2390) -- (3.25, 0.012);
\draw (3.2, -0.51) -- (3.25, -0.492); \draw (3.2, 0.123) -- (3.25, 0.102); \draw (3.2, 0.162) -- (3.25, 0.166); \draw (3.2, 0.101) -- (3.25, 0.077);
\draw (3.2, 0.194) -- (3.25, 0.185); \draw (3.2, 0.01800) -- (3.25, -0.058);
\draw (3.2, -0.046) -- (3.25, -0.1740); \draw (3.2, 0.847) -- (3.25, 0.921);
\draw (3.2, 0.707) -- (3.25, 0.702); \draw (3.2, 0.804) -- (3.25, 0.806); \draw (3.2, 0.804) -- (3.25, 0.85); \draw (3.2, 0.793) -- (3.25, 0.825); \draw (3.2, 0.793) -- (3.25, 0.835);
\draw (3.2, 0.566) -- (3.25, 0.548); \draw (3.2, -0.377) -- (3.25, -0.4090); \draw (3.2, 0.058) -- (3.25, -0.055); \draw (3.2, 0.058) -- (3.25, 0.082); \draw (3.2, -0.004) -- (3.25, -0.029);
\draw (3.2, 0.532) -- (3.25, 0.598); \draw (3.2, 0.486) -- (3.25, 0.486);
\draw (3.2, 0.267) -- (3.25, 0.276); \draw (3.25, 0.079) -- (3.300, 0.115); \draw (3.25, 0.056) -- (3.300, 0.129); \draw (3.25, 0.679) -- (3.300, 0.711);
\draw (3.25, 0.679) -- (3.300, 0.665); \draw (3.25, 0.103) -- (3.300, 0.095); \draw (3.25, 0.066) -- (3.300, 0.049); \draw (3.25, 0.361) -- (3.300, 0.359);
\draw (3.25, 0.401) -- (3.300, 0.488);
\draw (3.25, 0.046) -- (3.300, -0.03);
\draw (3.25, -0.573) -- (3.300, -0.456); \draw (3.25, -0.573) -- (3.300, -0.496); \draw (3.25, -0.4130) -- (3.300, -0.401); \draw (3.25, 0.379) -- (3.300, 0.433);
\draw (3.25, 0.374) -- (3.300, 0.3510); \draw (3.25, 0.557) -- (3.300, 0.534);
\draw (3.25, 0.666) -- (3.300, 0.718); \draw (3.25, 0.59) -- (3.300, 0.583); \draw (3.25, 0.315) -- (3.300, 0.272); \draw (3.25, 0.091) -- (3.300, 0.029); \draw (3.25, -0.066) -- (3.300, -0.12); \draw (3.25, -0.065) -- (3.300, 0.001); \draw (3.25, -0.088) -- (3.300, 0.01800);
\draw (3.25, -0.016) -- (3.300, -0.022); \draw (3.25, 0.152) -- (3.300, 0.161); \draw (3.25, -0.577) -- (3.300, -0.459);
\draw (3.25, 0.04) -- (3.300, 0.091); \draw (3.25, -0.047) -- (3.300, 0.004); \draw (3.25, 0.04) -- (3.300, -0.004); \draw (3.25, -0.169) -- (3.300, -0.135);
\draw (3.25, -0.182) -- (3.300, -0.134); \draw (3.25, -0.163) -- (3.300, -0.138);
\draw (3.25, -0.048) -- (3.300, -0.006); \draw (3.25, -0.0090) -- (3.300, 0.122); \draw (3.25, -0.256) -- (3.300, -0.2860); \draw (3.25, -0.256) -- (3.300, -0.198); \draw (3.25, 0.43) -- (3.300, 0.399); \draw (3.25, 0.304) -- (3.300, 0.359);
\draw (3.25, 0.172) -- (3.300, 0.1740); \draw (3.25, 0.167) -- (3.300, 0.19); \draw (3.25, -0.152) -- (3.300, -0.118); \draw (3.25, -0.024) -- (3.300, 0.006); \draw (3.25, 0.3) -- (3.300, 0.33); \draw (3.25, 0.012) -- (3.300, -0.048);
\draw (3.25, -0.492) -- (3.300, -0.38); \draw (3.25, 0.102) -- (3.300, 0.177); \draw (3.25, 0.166) -- (3.300, 0.1420); \draw (3.25, 0.077) -- (3.300, 0.072); \draw (3.25, 0.185) -- (3.300, 0.243);
\draw (3.25, -0.058) -- (3.300, 0.064); \draw (3.25, -0.1740) -- (3.300, -0.1420); \draw (3.25, 0.921) -- (3.300, 0.868);
\draw (3.25, 0.702) -- (3.300, 0.752);
\draw (3.25, 0.806) -- (3.300, 0.717);
\draw (3.25, 0.85) -- (3.300, 0.907); \draw (3.25, 0.825) -- (3.300, 0.72);
\draw (3.25, 0.835) -- (3.300, 0.884);
\draw (3.25, 0.548) -- (3.300, 0.562);
\draw (3.25, -0.4090) -- (3.300, -0.398);
\draw (3.25, -0.055) -- (3.300, -0.044); \draw (3.25, 0.082) -- (3.300, 0.064); \draw (3.25, -0.029) -- (3.300, -0.054);
\draw (3.25, 0.598) -- (3.300, 0.623); \draw (3.25, 0.486) -- (3.300, 0.4690); \draw (3.25, 0.276) -- (3.300, 0.22); \draw (3.300, 0.115) -- (3.35, 0.135); \draw (3.300, 0.129) -- (3.35, 0.044);
\draw (3.300, 0.711) -- (3.35, 0.825);
\draw (3.300, 0.665) -- (3.35, 0.695);
\draw (3.300, 0.095) -- (3.35, 0.095);
\draw (3.300, 0.049) -- (3.35, 0.13);
\draw (3.300, 0.359) -- (3.35, 0.353); \draw (3.300, 0.488) -- (3.35, 0.563); \draw (3.300, -0.03) -- (3.35, -0.05200); \draw (3.300, -0.456) -- (3.35, -0.394);
\draw (3.300, -0.496) -- (3.35, -0.456); \draw (3.300, 0.433) -- (3.35, 0.352); \draw (3.300, 0.3510) -- (3.35, 0.429); \draw (3.300, 0.534) -- (3.35, 0.601); \draw (3.300, 0.718) -- (3.35, 0.681); \draw (3.300, 0.583) -- (3.35, 0.521);
\draw (3.300, 0.272) -- (3.35, 0.323); \draw (3.300, 0.029) -- (3.35, 0.042); \draw (3.300, -0.12) -- (3.35, -0.109);
\draw (3.300, 0.001) -- (3.35, 0.135); \draw (3.300, 0.01800) -- (3.35, 0.1430);
\draw (3.300, -0.022) -- (3.35, 0.029);
\draw (3.300, -0.022) -- (3.35, -0.032); \draw (3.300, 0.161) -- (3.35, 0.185);
\draw (3.300, -0.459) -- (3.35, -0.439); \draw (3.300, 0.091) -- (3.35, 0.095);
\draw (3.300, 0.004) -- (3.35, -0.019); \draw (3.300, -0.004) -- (3.35, -0.034);
\draw (3.300, -0.135) -- (3.35, -0.115); \draw (3.300, -0.134) -- (3.35, -0.042); \draw (3.300, -0.138) -- (3.35, -0.19);
\draw (3.300, -0.006) -- (3.35, 0.078); \draw (3.300, 0.122) -- (3.35, 0.002); \draw (3.300, -0.2860) -- (3.35, -0.251); \draw (3.300, -0.198) -- (3.35, -0.162); \draw (3.300, 0.399) -- (3.35, 0.355);
\draw (3.300, 0.359) -- (3.35, 0.277);
\draw (3.300, 0.1740) -- (3.35, 0.05200);
\draw (3.300, 0.19) -- (3.35, 0.105);
\draw (3.300, -0.118) -- (3.35, -0.128); \draw (3.300, 0.006) -- (3.35, -0.042); \draw (3.300, 0.33) -- (3.35, 0.2870); \draw (3.300, -0.048) -- (3.35, -0.036);
\draw (3.300, -0.38) -- (3.35, -0.4140); \draw (3.300, 0.177) -- (3.35, 0.025); \draw (3.300, 0.1420) -- (3.35, 0.112);
\draw (3.300, 0.072) -- (3.35, 0.073); \draw (3.300, 0.243) -- (3.35, 0.336);
\draw (3.300, 0.064) -- (3.35, 0.005); \draw (3.300, -0.1420) -- (3.35, -0.201); \draw (3.300, 0.868) -- (3.35, 0.914); \draw (3.300, 0.752) -- (3.35, 0.745); \draw (3.300, 0.717) -- (3.35, 0.794); \draw (3.300, 0.907) -- (3.35, 0.747);
\draw (3.300, 0.72) -- (3.35, 0.763); \draw (3.300, 0.884) -- (3.35, 0.989); \draw (3.300, 0.562) -- (3.35, 0.72); \draw (3.300, -0.398) -- (3.35, -0.359); \draw (3.300, -0.044) -- (3.35, -0.1440); \draw (3.300, 0.064) -- (3.35, 0.037);
\draw (3.300, -0.054) -- (3.35, 0.0130); \draw (3.300, 0.623) -- (3.35, 0.707); \draw (3.300, 0.4690) -- (3.35, 0.442); \draw (3.300, 0.22) -- (3.35, 0.202); \draw (3.35, 0.135) -- (3.4, 0.098); \draw (3.35, 0.044) -- (3.4, 0.0); \draw (3.35, 0.825) -- (3.4, 0.775);
\draw (3.35, 0.695) -- (3.4, 0.807); \draw (3.35, 0.095) -- (3.4, 0.071); \draw (3.35, 0.13) -- (3.4, 0.126); \draw (3.35, 0.353) -- (3.4, 0.33); \draw (3.35, 0.563) -- (3.4, 0.56);
\draw (3.35, -0.05200) -- (3.4, -0.103);
\draw (3.35, -0.394) -- (3.4, -0.397);
\draw (3.35, 0.352) -- (3.4, 0.24); \draw (3.35, 0.429) -- (3.4, 0.4750); \draw (3.35, 0.601) -- (3.4, 0.654); \draw (3.35, 0.681) -- (3.4, 0.727); \draw (3.35, 0.521) -- (3.4, 0.564); \draw (3.35, 0.323) -- (3.4, 0.365);
\draw (3.35, 0.042) -- (3.4, -0.05);
\draw (3.35, 0.042) -- (3.4, 0.001); \draw (3.35, -0.109) -- (3.4, -0.073); \draw (3.35, -0.109) -- (3.4, -0.069); \draw (3.35, 0.135) -- (3.4, 0.112); \draw (3.35, 0.1430) -- (3.4, 0.26);
\draw (3.35, 0.029) -- (3.4, 0.1440); \draw (3.35, -0.032) -- (3.4, 0.033); \draw (3.35, 0.185) -- (3.4, 0.195); \draw (3.35, 0.095) -- (3.4, 0.118); \draw (3.35, -0.019) -- (3.4, -0.123);
\draw (3.35, -0.034) -- (3.4, 0.035); \draw (3.35, -0.115) -- (3.4, -0.087); \draw (3.35, -0.042) -- (3.4, -0.15); \draw (3.35, -0.19) -- (3.4, -0.204);
\draw (3.35, 0.078) -- (3.4, 0.059); \draw (3.35, 0.002) -- (3.4, -0.058); \draw (3.35, -0.251) -- (3.4, -0.221); \draw (3.35, -0.162) -- (3.4, -0.172); \draw (3.35, 0.355) -- (3.4, 0.457); \draw (3.35, 0.277) -- (3.4, 0.191); \draw (3.35, 0.05200) -- (3.4, 0.11); \draw (3.35, 0.105) -- (3.4, 0.017); \draw (3.35, -0.128) -- (3.4, -0.14);
\draw (3.35, -0.042) -- (3.4, 0.121); \draw (3.35, 0.2870) -- (3.4, 0.2360);
\draw (3.35, -0.036) -- (3.4, 0.0); \draw (3.35, -0.4140) -- (3.4, -0.32); \draw (3.35, 0.025) -- (3.4, -0.03);
\draw (3.35, 0.112) -- (3.4, -0.14);
\draw (3.35, 0.073) -- (3.4, 0.023); \draw (3.35, 0.336) -- (3.4, 0.384);
\draw (3.35, 0.005) -- (3.4, 0.003); \draw (3.35, -0.201) -- (3.4, -0.203); \draw (3.35, 0.914) -- (3.4, 0.961); \draw (3.35, 0.745) -- (3.4, 0.628); \draw (3.35, 0.794) -- (3.4, 0.726); \draw (3.35, 0.747) -- (3.4, 0.76);
\draw (3.35, 0.763) -- (3.4, 0.836);
\draw (3.35, 0.989) -- (3.4, 1.077); \draw (3.35, 0.72) -- (3.4, 0.755); \draw (3.35, -0.359) -- (3.4, -0.302); \draw (3.35, -0.1440) -- (3.4, -0.075); \draw (3.35, -0.1440) -- (3.4, -0.181); \draw (3.35, 0.037) -- (3.4, 0.1); \draw (3.35, 0.037) -- (3.4, 0.071);
\draw (3.35, 0.0130) -- (3.4, -0.061);
\draw (3.35, 0.707) -- (3.4, 0.601);
\draw (3.35, 0.442) -- (3.4, 0.353); \draw (3.35, 0.202) -- (3.4, 0.269); \draw (3.4, 0.098) -- (3.45, 0.093); \draw (3.4, 0.0) -- (3.45, 0.025);
\draw (3.4, 0.775) -- (3.45, 0.8);
\draw (3.4, 0.807) -- (3.45, 0.986);
\draw (3.4, 0.071) -- (3.45, 0.003);
\draw (3.4, 0.126) -- (3.45, 0.089);
\draw (3.4, 0.33) -- (3.45, 0.378); \draw (3.4, 0.56) -- (3.45, 0.632);
\draw (3.4, -0.103) -- (3.45, -0.074);
\draw (3.4, 0.24) -- (3.45, 0.164); \draw (3.4, 0.4750) -- (3.45, 0.517); \draw (3.4, 0.654) -- (3.45, 0.652); \draw (3.4, 0.727) -- (3.45, 0.745);
\draw (3.4, 0.727) -- (3.45, 0.624); \draw (3.4, 0.564) -- (3.45, 0.537);
\draw (3.4, 0.365) -- (3.45, 0.384);
\draw (3.4, -0.05) -- (3.45, -0.102);
\draw (3.4, 0.001) -- (3.45, -0.005);
\draw (3.4, -0.073) -- (3.45, -0.176); \draw (3.4, -0.073) -- (3.45, -0.044); \draw (3.4, -0.069) -- (3.45, -0.079); \draw (3.4, 0.112) -- (3.45, 0.071); \draw (3.4, 0.26) -- (3.45, 0.249);
\draw (3.4, 0.1440) -- (3.45, 0.154); \draw (3.4, 0.033) -- (3.45, 0.01800); \draw (3.4, 0.195) -- (3.45, 0.229); \draw (3.4, 0.118) -- (3.45, 0.125); \draw (3.4, -0.123) -- (3.45, -0.107); \draw (3.4, 0.035) -- (3.45, 0.11);
\draw (3.4, -0.087) -- (3.45, -0.161); \draw (3.4, -0.15) -- (3.45, -0.247);
\draw (3.4, -0.204) -- (3.45, -0.198);
\draw (3.4, 0.059) -- (3.45, 0.124);
\draw (3.4, -0.058) -- (3.45, 0.006);
\draw (3.4, -0.221) -- (3.45, -0.293); \draw (3.4, -0.172) -- (3.45, 0.002); \draw (3.4, 0.457) -- (3.45, 0.384); \draw (3.4, 0.191) -- (3.45, 0.245);
\draw (3.4, 0.11) -- (3.45, 0.064);
\draw (3.4, 0.017) -- (3.45, -0.01800); \draw (3.4, -0.14) -- (3.45, -0.127);
\draw (3.4, 0.121) -- (3.45, 0.188); \draw (3.4, 0.2360) -- (3.45, 0.155); \draw (3.4, 0.0) -- (3.45, -0.049);
\draw (3.4, -0.32) -- (3.45, -0.252);
\draw (3.4, -0.03) -- (3.45, -0.012); \draw (3.4, -0.14) -- (3.45, -0.041);
\draw (3.4, 0.023) -- (3.45, -0.015);
\draw (3.4, 0.384) -- (3.45, 0.395); \draw (3.4, 0.003) -- (3.45, -0.118); \draw (3.4, 0.961) -- (3.45, 0.85);
\draw (3.4, 0.628) -- (3.45, 0.631); \draw (3.4, 0.726) -- (3.45, 0.806);
\draw (3.4, 0.76) -- (3.45, 0.78);
\draw (3.4, 0.836) -- (3.45, 0.861); \draw (3.4, 1.077) -- (3.45, 1.189);
\draw (3.4, 0.755) -- (3.45, 0.821); \draw (3.4, -0.075) -- (3.45, -0.046);
\draw (3.4, -0.181) -- (3.45, -0.149); \draw (3.4, 0.1) -- (3.45, 0.157);
\draw (3.4, 0.071) -- (3.45, -0.004); \draw (3.4, 0.071) -- (3.45, 0.038); \draw (3.4, -0.061) -- (3.45, 0.101);
\draw (3.4, 0.601) -- (3.45, 0.619); \draw (3.4, 0.353) -- (3.45, 0.563); \draw (3.4, 0.269) -- (3.45, 0.241); \draw (3.45, 0.093) -- (3.5, -0.024); \draw (3.45, 0.025) -- (3.5, 0.057); \draw (3.45, 0.8) -- (3.5, 0.766); \draw (3.45, 0.986) -- (3.5, 0.981); \draw (3.45, 0.003) -- (3.5, 0.021); \draw (3.45, 0.089) -- (3.5, 0.122); \draw (3.45, 0.378) -- (3.5, 0.444);
\draw (3.45, 0.378) -- (3.5, 0.45); \draw (3.45, 0.632) -- (3.5, 0.66); \draw (3.45, -0.074) -- (3.5, -0.084); \draw (3.45, 0.164) -- (3.5, 0.128); \draw (3.45, 0.517) -- (3.5, 0.396); \draw (3.45, 0.652) -- (3.5, 0.596);
\draw (3.45, 0.745) -- (3.5, 0.747);
\draw (3.45, 0.624) -- (3.5, 0.602); \draw (3.45, 0.537) -- (3.5, 0.539);
\draw (3.45, 0.384) -- (3.5, 0.404);
\draw (3.45, 0.384) -- (3.5, 0.452);
\draw (3.45, -0.102) -- (3.5, -0.128); \draw (3.45, -0.005) -- (3.5, -0.097); \draw (3.45, -0.176) -- (3.5, -0.167);
\draw (3.45, -0.044) -- (3.5, 0.012); \draw (3.45, -0.079) -- (3.5, -0.0130);
\draw (3.45, 0.071) -- (3.5, 0.056);
\draw (3.45, 0.249) -- (3.5, 0.329);
\draw (3.45, 0.154) -- (3.5, 0.165);
\draw (3.45, 0.01800) -- (3.5, -0.027);
\draw (3.45, 0.01800) -- (3.5, -0.086); \draw (3.45, 0.229) -- (3.5, 0.242); \draw (3.45, 0.125) -- (3.5, 0.166); \draw (3.45, -0.107) -- (3.5, -0.015); \draw (3.45, 0.11) -- (3.5, 0.048);
\draw (3.45, -0.161) -- (3.5, -0.182);
\draw (3.45, -0.247) -- (3.5, -0.155);
\draw (3.45, -0.198) -- (3.5, -0.076); \draw (3.45, 0.124) -- (3.5, 0.1430); \draw (3.45, 0.006) -- (3.5, -0.045);
\draw (3.45, -0.293) -- (3.5, -0.231); \draw (3.45, 0.002) -- (3.5, -0.034); \draw (3.45, 0.384) -- (3.5, 0.309); \draw (3.45, 0.245) -- (3.5, 0.1420); \draw (3.45, 0.064) -- (3.5, -0.083);
\draw (3.45, -0.01800) -- (3.5, -0.07); \draw (3.45, -0.127) -- (3.5, -0.117); \draw (3.45, 0.188) -- (3.5, 0.116); \draw (3.45, 0.155) -- (3.5, 0.07); \draw (3.45, -0.049) -- (3.5, -0.023); \draw (3.45, -0.252) -- (3.5, -0.343); \draw (3.45, -0.012) -- (3.5, 0.046);
\draw (3.45, -0.041) -- (3.5, 0.033);
\draw (3.45, -0.015) -- (3.5, -0.102);
\draw (3.45, 0.395) -- (3.5, 0.4140); \draw (3.45, -0.118) -- (3.5, -0.2360);
\draw (3.45, 0.85) -- (3.5, 0.841); \draw (3.45, 0.631) -- (3.5, 0.689); \draw (3.45, 0.806) -- (3.5, 0.911); \draw (3.45, 0.78) -- (3.5, 0.799); \draw (3.45, 0.861) -- (3.5, 0.762);
\draw (3.45, 1.189) -- (3.5, 1.064); \draw (3.45, 0.821) -- (3.5, 0.797); \draw (3.45, -0.046) -- (3.5, -0.01800); \draw (3.45, -0.149) -- (3.5, -0.2050);
\draw (3.45, 0.157) -- (3.5, 0.1);
\draw (3.45, -0.004) -- (3.5, -0.064); \draw (3.45, 0.038) -- (3.5, 0.182); \draw (3.45, 0.101) -- (3.5, 0.097);
\draw (3.45, 0.619) -- (3.5, 0.507); \draw (3.45, 0.563) -- (3.5, 0.454); \draw (3.45, 0.241) -- (3.5, 0.41600000000000004); \draw (3.5, -0.024) -- (3.550, 0.039);
\draw (3.5, 0.057) -- (3.550, 0.042); \draw (3.5, 0.766) -- (3.550, 0.829);
\draw (3.5, 0.981) -- (3.550, 1.036); \draw (3.5, 0.021) -- (3.550, 0.03); \draw (3.5, 0.122) -- (3.550, 0.139);
\draw (3.5, 0.444) -- (3.550, 0.431); \draw (3.5, 0.45) -- (3.550, 0.44);
\draw (3.5, 0.66) -- (3.550, 0.555); \draw (3.5, -0.084) -- (3.550, -0.004); \draw (3.5, 0.128) -- (3.550, 0.097);
\draw (3.5, 0.396) -- (3.550, 0.385); \draw (3.5, 0.596) -- (3.550, 0.779); \draw (3.5, 0.747) -- (3.550, 0.799);
\draw (3.5, 0.602) -- (3.550, 0.548); \draw (3.5, 0.539) -- (3.550, 0.647); \draw (3.5, 0.404) -- (3.550, 0.468); \draw (3.5, 0.452) -- (3.550, 0.454); \draw (3.5, -0.128) -- (3.550, -0.12);
\draw (3.5, -0.097) -- (3.550, -0.126); \draw (3.5, -0.167) -- (3.550, -0.2360); \draw (3.5, 0.012) -- (3.550, -0.092); \draw (3.5, -0.0130) -- (3.550, -0.066);
\draw (3.5, 0.056) -- (3.550, 0.105); \draw (3.5, 0.056) -- (3.550, -0.05200);
\draw (3.5, 0.329) -- (3.550, 0.323); \draw (3.5, 0.165) -- (3.550, 0.18); \draw (3.5, -0.027) -- (3.550, -0.047); \draw (3.5, -0.086) -- (3.550, -0.173); \draw (3.5, 0.242) -- (3.550, 0.112); \draw (3.5, 0.166) -- (3.550, -0.058); \draw (3.5, -0.015) -- (3.550, -0.088);
\draw (3.5, 0.048) -- (3.550, 0.156);
\draw (3.5, -0.182) -- (3.550, -0.299); \draw (3.5, -0.155) -- (3.550, -0.119);
\draw (3.5, -0.076) -- (3.550, 0.041);
\draw (3.5, 0.1430) -- (3.550, 0.121); \draw (3.5, 0.1430) -- (3.550, 0.1750); \draw (3.5, -0.045) -- (3.550, -0.064);
\draw (3.5, -0.231) -- (3.550, -0.387); \draw (3.5, -0.034) -- (3.550, -0.029); \draw (3.5, 0.309) -- (3.550, 0.374); \draw (3.5, 0.1420) -- (3.550, -0.02);
\draw (3.5, -0.083) -- (3.550, -0.084);
\draw (3.5, -0.083) -- (3.550, -0.03); \draw (3.5, -0.07) -- (3.550, -0.001);
\draw (3.5, -0.117) -- (3.550, -0.089); \draw (3.5, 0.116) -- (3.550, 0.136); \draw (3.5, 0.07) -- (3.550, 0.129);
\draw (3.5, -0.023) -- (3.550, 0.0090); \draw (3.5, -0.343) -- (3.550, -0.267);
\draw (3.5, 0.046) -- (3.550, 0.049); \draw (3.5, 0.033) -- (3.550, 0.036);
\draw (3.5, -0.102) -- (3.550, -0.0090);
\draw (3.5, -0.102) -- (3.550, -0.041);
\draw (3.5, 0.4140) -- (3.550, 0.308); \draw (3.5, -0.2360) -- (3.550, -0.161);
\draw (3.5, 0.841) -- (3.550, 0.962);
\draw (3.5, 0.689) -- (3.550, 0.731); \draw (3.5, 0.911) -- (3.550, 0.78); \draw (3.5, 0.799) -- (3.550, 0.684); \draw (3.5, 0.762) -- (3.550, 0.676);
\draw (3.5, 1.064) -- (3.550, 0.941); \draw (3.5, 0.797) -- (3.550, 0.696); \draw (3.5, -0.01800) -- (3.550, -0.083); \draw (3.5, -0.2050) -- (3.550, -0.23); \draw (3.5, 0.1) -- (3.550, 0.122);
\draw (3.5, -0.064) -- (3.550, -0.102); \draw (3.5, 0.182) -- (3.550, 0.256);
\draw (3.5, 0.097) -- (3.550, 0.1740);
\draw (3.5, 0.507) -- (3.550, 0.547); \draw (3.5, 0.454) -- (3.550, 0.431); \draw (3.5, 0.41600000000000004) -- (3.550, 0.457);
\draw (3.550, 0.039) -- (3.6, -0.088);
\draw (3.550, 0.042) -- (3.6, -0.061); \draw (3.550, 0.829) -- (3.6, 0.868); \draw (3.550, 1.036) -- (3.6, 1.122); \draw (3.550, 0.03) -- (3.6, -0.05); \draw (3.550, 0.139) -- (3.6, 0.044);
\draw (3.550, 0.431) -- (3.6, 0.403); \draw (3.550, 0.44) -- (3.6, 0.456); \draw (3.550, 0.555) -- (3.6, 0.51); \draw (3.550, -0.004) -- (3.6, 0.02);
\draw (3.550, 0.097) -- (3.6, 0.081); \draw (3.550, 0.385) -- (3.6, 0.366); \draw (3.550, 0.779) -- (3.6, 0.708); \draw (3.550, 0.799) -- (3.6, 0.794); \draw (3.550, 0.548) -- (3.6, 0.513); \draw (3.550, 0.647) -- (3.6, 0.665); \draw (3.550, 0.468) -- (3.6, 0.461); \draw (3.550, 0.454) -- (3.6, 0.41600000000000004);
\draw (3.550, -0.12) -- (3.6, -0.1); \draw (3.550, -0.126) -- (3.6, -0.124);
\draw (3.550, -0.126) -- (3.6, -0.111); \draw (3.550, -0.2360) -- (3.6, -0.228);
\draw (3.550, -0.092) -- (3.6, -0.228); \draw (3.550, -0.066) -- (3.6, -0.011);
\draw (3.550, 0.105) -- (3.6, 0.045);
\draw (3.550, -0.05200) -- (3.6, 0.041); \draw (3.550, 0.323) -- (3.6, 0.404); \draw (3.550, 0.18) -- (3.6, 0.217); \draw (3.550, -0.047) -- (3.6, 0.0130); \draw (3.550, -0.173) -- (3.6, -0.199);
\draw (3.550, 0.112) -- (3.6, 0.088); \draw (3.550, -0.058) -- (3.6, -0.002); \draw (3.550, -0.088) -- (3.6, -0.112); \draw (3.550, 0.156) -- (3.6, 0.099); \draw (3.550, -0.299) -- (3.6, -0.37); \draw (3.550, -0.119) -- (3.6, 0.029); \draw (3.550, 0.041) -- (3.6, -0.021); \draw (3.550, 0.121) -- (3.6, 0.235); \draw (3.550, 0.1750) -- (3.6, 0.138);
\draw (3.550, -0.064) -- (3.6, -0.088); \draw (3.550, -0.029) -- (3.6, 0.03); \draw (3.550, 0.374) -- (3.6, 0.384); \draw (3.550, -0.02) -- (3.6, 0.014); \draw (3.550, -0.084) -- (3.6, -0.051); \draw (3.550, -0.03) -- (3.6, -0.01800); \draw (3.550, -0.001) -- (3.6, 0.095); \draw (3.550, -0.089) -- (3.6, -0.108);
\draw (3.550, 0.136) -- (3.6, 0.187); \draw (3.550, 0.129) -- (3.6, 0.11); \draw (3.550, 0.0090) -- (3.6, 0.044); \draw (3.550, -0.267) -- (3.6, -0.161); \draw (3.550, 0.049) -- (3.6, 0.044); \draw (3.550, 0.036) -- (3.6, -0.001); \draw (3.550, -0.0090) -- (3.6, -0.089); \draw (3.550, -0.041) -- (3.6, -0.045); \draw (3.550, 0.308) -- (3.6, 0.334); \draw (3.550, -0.161) -- (3.6, -0.131); \draw (3.550, 0.962) -- (3.6, 1.024); \draw (3.550, 0.731) -- (3.6, 0.686); \draw (3.550, 0.78) -- (3.6, 0.734); \draw (3.550, 0.684) -- (3.6, 0.712); \draw (3.550, 0.676) -- (3.6, 0.628);
\draw (3.550, 0.941) -- (3.6, 0.816);
\draw (3.550, 0.696) -- (3.6, 0.66);
\draw (3.550, -0.083) -- (3.6, -0.01); \draw (3.550, -0.23) -- (3.6, -0.223); \draw (3.550, -0.23) -- (3.6, -0.311); \draw (3.550, 0.122) -- (3.6, 0.04300);
\draw (3.550, -0.102) -- (3.6, -0.111); \draw (3.550, 0.256) -- (3.6, 0.265); \draw (3.550, 0.1740) -- (3.6, 0.1420);
\draw (3.550, 0.547) -- (3.6, 0.532);
\draw (3.550, 0.431) -- (3.6, 0.511);
\draw (3.550, 0.457) -- (3.6, 0.418); \draw (3.6, -0.088) -- (3.6500000000000004, -0.037); \draw (3.6, -0.061) -- (3.6500000000000004, -0.044); \draw (3.6, 0.868) -- (3.6500000000000004, 0.772);
\draw (3.6, 1.122) -- (3.6500000000000004, 1.088);
\draw (3.6, -0.05) -- (3.6500000000000004, -0.104); \draw (3.6, 0.044) -- (3.6500000000000004, 0.122); \draw (3.6, 0.403) -- (3.6500000000000004, 0.462); \draw (3.6, 0.456) -- (3.6500000000000004, 0.384); \draw (3.6, 0.51) -- (3.6500000000000004, 0.443);
\draw (3.6, 0.02) -- (3.6500000000000004, -0.022); \draw (3.6, 0.081) -- (3.6500000000000004, 0.0); \draw (3.6, 0.366) -- (3.6500000000000004, 0.368); \draw (3.6, 0.708) -- (3.6500000000000004, 0.656);
\draw (3.6, 0.794) -- (3.6500000000000004, 0.801); \draw (3.6, 0.513) -- (3.6500000000000004, 0.509); \draw (3.6, 0.665) -- (3.6500000000000004, 0.621); \draw (3.6, 0.461) -- (3.6500000000000004, 0.438); \draw (3.6, 0.41600000000000004) -- (3.6500000000000004, 0.358); \draw (3.6, -0.1) -- (3.6500000000000004, -0.033);
\draw (3.6, -0.124) -- (3.6500000000000004, -0.135);
\draw (3.6, -0.111) -- (3.6500000000000004, -0.086); \draw (3.6, -0.111) -- (3.6500000000000004, -0.1440); \draw (3.6, -0.228) -- (3.6500000000000004, -0.18); \draw (3.6, -0.228) -- (3.6500000000000004, -0.148);
\draw (3.6, -0.011) -- (3.6500000000000004, -0.06); \draw (3.6, 0.045) -- (3.6500000000000004, 0.156); \draw (3.6, 0.041) -- (3.6500000000000004, 0.078); \draw (3.6, 0.404) -- (3.6500000000000004, 0.382); \draw (3.6, 0.217) -- (3.6500000000000004, 0.211); \draw (3.6, 0.0130) -- (3.6500000000000004, -0.079);
\draw (3.6, -0.199) -- (3.6500000000000004, -0.197); \draw (3.6, 0.088) -- (3.6500000000000004, 0.067); \draw (3.6, -0.002) -- (3.6500000000000004, -0.024);
\draw (3.6, -0.112) -- (3.6500000000000004, -0.077);
\draw (3.6, 0.099) -- (3.6500000000000004, 0.066); \draw (3.6, -0.37) -- (3.6500000000000004, -0.398);
\draw (3.6, 0.029) -- (3.6500000000000004, 0.061);
\draw (3.6, -0.021) -- (3.6500000000000004, -0.084); \draw (3.6, 0.235) -- (3.6500000000000004, 0.31); \draw (3.6, 0.138) -- (3.6500000000000004, 0.216);
\draw (3.6, -0.088) -- (3.6500000000000004, -0.139); \draw (3.6, 0.03) -- (3.6500000000000004, 0.08);
\draw (3.6, 0.384) -- (3.6500000000000004, 0.331); \draw (3.6, 0.014) -- (3.6500000000000004, 0.005);
\draw (3.6, -0.051) -- (3.6500000000000004, -0.083);
\draw (3.6, -0.01800) -- (3.6500000000000004, -0.022);
\draw (3.6, 0.095) -- (3.6500000000000004, 0.219); \draw (3.6, -0.108) -- (3.6500000000000004, -0.275); \draw (3.6, 0.187) -- (3.6500000000000004, 0.2360); \draw (3.6, 0.11) -- (3.6500000000000004, 0.113); \draw (3.6, 0.044) -- (3.6500000000000004, 0.062);
\draw (3.6, -0.161) -- (3.6500000000000004, -0.228); \draw (3.6, 0.044) -- (3.6500000000000004, 0.005); \draw (3.6, -0.001) -- (3.6500000000000004, -0.099); \draw (3.6, -0.089) -- (3.6500000000000004, -0.076);
\draw (3.6, -0.045) -- (3.6500000000000004, -0.027); \draw (3.6, 0.334) -- (3.6500000000000004, 0.318);
\draw (3.6, -0.131) -- (3.6500000000000004, -0.1); \draw (3.6, 1.024) -- (3.6500000000000004, 1.062); \draw (3.6, 0.686) -- (3.6500000000000004, 0.695);
\draw (3.6, 0.734) -- (3.6500000000000004, 0.807); \draw (3.6, 0.712) -- (3.6500000000000004, 0.585); \draw (3.6, 0.628) -- (3.6500000000000004, 0.636);
\draw (3.6, 0.816) -- (3.6500000000000004, 0.843); \draw (3.6, 0.66) -- (3.6500000000000004, 0.536);
\draw (3.6, -0.01) -- (3.6500000000000004, -0.04300);
\draw (3.6, -0.223) -- (3.6500000000000004, -0.121); \draw (3.6, -0.311) -- (3.6500000000000004, -0.357); \draw (3.6, 0.04300) -- (3.6500000000000004, 0.048); \draw (3.6, -0.111) -- (3.6500000000000004, -0.2070); \draw (3.6, 0.265) -- (3.6500000000000004, 0.259); \draw (3.6, 0.265) -- (3.6500000000000004, 0.2);
\draw (3.6, 0.1420) -- (3.6500000000000004, 0.14);
\draw (3.6, 0.532) -- (3.6500000000000004, 0.503); \draw (3.6, 0.511) -- (3.6500000000000004, 0.419);
\draw (3.6, 0.418) -- (3.6500000000000004, 0.4110);
\draw (3.6500000000000004, -0.037) -- (3.7, -0.092); \draw (3.6500000000000004, -0.044) -- (3.7, -0.134); \draw (3.6500000000000004, 0.772) -- (3.7, 0.815); \draw (3.6500000000000004, 1.088) -- (3.7, 1.059); \draw (3.6500000000000004, -0.104) -- (3.7, -0.036); \draw (3.6500000000000004, 0.122) -- (3.7, 0.141); \draw (3.6500000000000004, 0.462) -- (3.7, 0.39); \draw (3.6500000000000004, 0.384) -- (3.7, 0.432);
\draw (3.6500000000000004, 0.384) -- (3.7, 0.332); \draw (3.6500000000000004, 0.443) -- (3.7, 0.369); \draw (3.6500000000000004, -0.022) -- (3.7, 0.079); \draw (3.6500000000000004, 0.0) -- (3.7, 0.082); \draw (3.6500000000000004, 0.368) -- (3.7, 0.334); \draw (3.6500000000000004, 0.656) -- (3.7, 0.544); \draw (3.6500000000000004, 0.801) -- (3.7, 0.926);
\draw (3.6500000000000004, 0.509) -- (3.7, 0.654);
\draw (3.6500000000000004, 0.621) -- (3.7, 0.697);
\draw (3.6500000000000004, 0.438) -- (3.7, 0.445); \draw (3.6500000000000004, 0.358) -- (3.7, 0.37); \draw (3.6500000000000004, -0.033) -- (3.7, -0.007); \draw (3.6500000000000004, -0.135) -- (3.7, -0.116);
\draw (3.6500000000000004, -0.086) -- (3.7, -0.012); \draw (3.6500000000000004, -0.1440) -- (3.7, -0.188); \draw (3.6500000000000004, -0.18) -- (3.7, -0.162); \draw (3.6500000000000004, -0.148) -- (3.7, -0.092);
\draw (3.6500000000000004, -0.06) -- (3.7, -0.213); \draw (3.6500000000000004, 0.156) -- (3.7, 0.171);
\draw (3.6500000000000004, 0.078) -- (3.7, -0.028); \draw (3.6500000000000004, 0.382) -- (3.7, 0.438);
\draw (3.6500000000000004, 0.211) -- (3.7, 0.2820);
\draw (3.6500000000000004, -0.079) -- (3.7, -0.027);
\draw (3.6500000000000004, -0.197) -- (3.7, -0.211); \draw (3.6500000000000004, 0.067) -- (3.7, 0.11); \draw (3.6500000000000004, -0.024) -- (3.7, 0.06);
\draw (3.6500000000000004, -0.077) -- (3.7, -0.02); \draw (3.6500000000000004, 0.066) -- (3.7, 0.049); \draw (3.6500000000000004, 0.061) -- (3.7, 0.058); \draw (3.6500000000000004, -0.084) -- (3.7, -0.1); \draw (3.6500000000000004, 0.31) -- (3.7, 0.308); \draw (3.6500000000000004, 0.216) -- (3.7, 0.212); \draw (3.6500000000000004, -0.139) -- (3.7, -0.133);
\draw (3.6500000000000004, 0.08) -- (3.7, 0.1); \draw (3.6500000000000004, 0.331) -- (3.7, 0.368);
\draw (3.6500000000000004, 0.005) -- (3.7, -0.09); \draw (3.6500000000000004, -0.083) -- (3.7, -0.162); \draw (3.6500000000000004, -0.022) -- (3.7, -0.01); \draw (3.6500000000000004, 0.219) -- (3.7, 0.247);
\draw (3.6500000000000004, -0.275) -- (3.7, -0.266);
\draw (3.6500000000000004, 0.2360) -- (3.7, 0.191); \draw (3.6500000000000004, 0.2360) -- (3.7, 0.2830); \draw (3.6500000000000004, 0.113) -- (3.7, 0.139); \draw (3.6500000000000004, 0.062) -- (3.7, 0.025); \draw (3.6500000000000004, -0.228) -- (3.7, -0.153); \draw (3.6500000000000004, 0.005) -- (3.7, 0.016); \draw (3.6500000000000004, -0.099) -- (3.7, -0.09);
\draw (3.6500000000000004, -0.076) -- (3.7, -0.133); \draw (3.6500000000000004, -0.027) -- (3.7, 0.024);
\draw (3.6500000000000004, 0.318) -- (3.7, 0.251); \draw (3.6500000000000004, -0.1) -- (3.7, -0.092); \draw (3.6500000000000004, 1.062) -- (3.7, 1.154);
\draw (3.6500000000000004, 0.695) -- (3.7, 0.681); \draw (3.6500000000000004, 0.807) -- (3.7, 0.75);
\draw (3.6500000000000004, 0.585) -- (3.7, 0.672); \draw (3.6500000000000004, 0.585) -- (3.7, 0.65); \draw (3.6500000000000004, 0.636) -- (3.7, 0.651); \draw (3.6500000000000004, 0.843) -- (3.7, 0.859); \draw (3.6500000000000004, 0.536) -- (3.7, 0.519);
\draw (3.6500000000000004, -0.04300) -- (3.7, -0.102); \draw (3.6500000000000004, -0.121) -- (3.7, 0.035); \draw (3.6500000000000004, 0.048) -- (3.7, 0.084);
\draw (3.6500000000000004, 0.048) -- (3.7, 0.096);
\draw (3.6500000000000004, -0.2070) -- (3.7, -0.067); \draw (3.6500000000000004, 0.259) -- (3.7, 0.271); \draw (3.6500000000000004, 0.2) -- (3.7, 0.245); \draw (3.6500000000000004, 0.14) -- (3.7, 0.191); \draw (3.6500000000000004, 0.503) -- (3.7, 0.533);
\draw (3.6500000000000004, 0.419) -- (3.7, 0.444);
\draw (3.6500000000000004, 0.4110) -- (3.7, 0.365);
\draw (3.7, -0.092) -- (3.75, -0.035); \draw (3.7, -0.134) -- (3.75, -0.294); \draw (3.7, 0.815) -- (3.75, 0.819); \draw (3.7, 1.059) -- (3.75, 1.022);
\draw (3.7, -0.036) -- (3.75, -0.037); \draw (3.7, 0.141) -- (3.75, 0.251); \draw (3.7, 0.39) -- (3.75, 0.3470); \draw (3.7, 0.432) -- (3.75, 0.524); \draw (3.7, 0.332) -- (3.75, 0.302); \draw (3.7, 0.369) -- (3.75, 0.311); \draw (3.7, 0.369) -- (3.75, 0.353); \draw (3.7, 0.079) -- (3.75, 0.033); \draw (3.7, 0.082) -- (3.75, 0.134); \draw (3.7, 0.334) -- (3.75, 0.358); \draw (3.7, 0.544) -- (3.75, 0.526);
\draw (3.7, 0.926) -- (3.75, 0.841); \draw (3.7, 0.654) -- (3.75, 0.686); \draw (3.7, 0.697) -- (3.75, 0.636); \draw (3.7, 0.445) -- (3.75, 0.626);
\draw (3.7, 0.37) -- (3.75, 0.356);
\draw (3.7, -0.007) -- (3.75, 0.0130);
\draw (3.7, -0.116) -- (3.75, -0.171); \draw (3.7, -0.012) -- (3.75, 0.002);
\draw (3.7, -0.188) -- (3.75, -0.204); \draw (3.7, -0.162) -- (3.75, -0.1440); \draw (3.7, -0.092) -- (3.75, -0.131); \draw (3.7, -0.213) -- (3.75, -0.219); \draw (3.7, 0.171) -- (3.75, 0.259);
\draw (3.7, -0.028) -- (3.75, -0.032);
\draw (3.7, 0.438) -- (3.75, 0.532); \draw (3.7, 0.2820) -- (3.75, 0.312); \draw (3.7, -0.027) -- (3.75, 0.057); \draw (3.7, -0.211) -- (3.75, -0.257);
\draw (3.7, 0.11) -- (3.75, 0.085); \draw (3.7, 0.06) -- (3.75, 0.141); \draw (3.7, -0.02) -- (3.75, 0.156);
\draw (3.7, 0.049) -- (3.75, -0.096);
\draw (3.7, 0.058) -- (3.75, 0.13);
\draw (3.7, -0.1) -- (3.75, -0.138); \draw (3.7, 0.308) -- (3.75, 0.378); \draw (3.7, 0.212) -- (3.75, 0.211); \draw (3.7, -0.133) -- (3.75, -0.075);
\draw (3.7, 0.1) -- (3.75, 0.076); \draw (3.7, 0.368) -- (3.75, 0.488); \draw (3.7, -0.09) -- (3.75, -0.054);
\draw (3.7, -0.162) -- (3.75, -0.08);
\draw (3.7, -0.01) -- (3.75, -0.099); \draw (3.7, 0.247) -- (3.75, 0.396);
\draw (3.7, -0.266) -- (3.75, -0.362); \draw (3.7, 0.191) -- (3.75, 0.123);
\draw (3.7, 0.2830) -- (3.75, 0.384); \draw (3.7, 0.139) -- (3.75, 0.075); \draw (3.7, 0.025) -- (3.75, 0.119); \draw (3.7, -0.153) -- (3.75, -0.167);
\draw (3.7, 0.016) -- (3.75, -0.066);
\draw (3.7, -0.09) -- (3.75, -0.08); \draw (3.7, -0.133) -- (3.75, -0.245); \draw (3.7, 0.024) -- (3.75, -0.032);
\draw (3.7, 0.251) -- (3.75, 0.28); \draw (3.7, -0.092) -- (3.75, -0.048); \draw (3.7, -0.092) -- (3.75, -0.047);
\draw (3.7, 1.154) -- (3.75, 1.087);
\draw (3.7, 0.681) -- (3.75, 0.711);
\draw (3.7, 0.75) -- (3.75, 0.83); \draw (3.7, 0.672) -- (3.75, 0.714); \draw (3.7, 0.65) -- (3.75, 0.707); \draw (3.7, 0.651) -- (3.75, 0.647); \draw (3.7, 0.859) -- (3.75, 0.932); \draw (3.7, 0.519) -- (3.75, 0.573);
\draw (3.7, 0.519) -- (3.75, 0.492); \draw (3.7, -0.102) -- (3.75, -0.16); \draw (3.7, 0.035) -- (3.75, 0.084);
\draw (3.7, 0.084) -- (3.75, 0.305); \draw (3.7, 0.084) -- (3.75, 0.104); \draw (3.7, 0.096) -- (3.75, 0.07);
\draw (3.7, -0.067) -- (3.75, -0.069); \draw (3.7, 0.271) -- (3.75, 0.193);
\draw (3.7, 0.271) -- (3.75, 0.276);
\draw (3.7, 0.245) -- (3.75, 0.329); \draw (3.7, 0.191) -- (3.75, 0.148);
\draw (3.7, 0.191) -- (3.75, 0.09); \draw (3.7, 0.533) -- (3.75, 0.571); \draw (3.7, 0.444) -- (3.75, 0.441); \draw (3.7, 0.365) -- (3.75, 0.316); \draw (3.75, -0.035) -- (3.800, 0.005); \draw (3.75, -0.294) -- (3.800, -0.2050);
\draw (3.75, 0.819) -- (3.800, 0.801); \draw (3.75, 1.022) -- (3.800, 0.925); \draw (3.75, -0.037) -- (3.800, -0.006);
\draw (3.75, 0.251) -- (3.800, 0.307);
\draw (3.75, 0.3470) -- (3.800, 0.295); \draw (3.75, 0.524) -- (3.800, 0.543);
\draw (3.75, 0.524) -- (3.800, 0.578);
\draw (3.75, 0.302) -- (3.800, 0.2860);
\draw (3.75, 0.311) -- (3.800, 0.246); \draw (3.75, 0.353) -- (3.800, 0.3470); \draw (3.75, 0.033) -- (3.800, 0.094);
\draw (3.75, 0.134) -- (3.800, 0.162); \draw (3.75, 0.358) -- (3.800, 0.331);
\draw (3.75, 0.526) -- (3.800, 0.624); \draw (3.75, 0.841) -- (3.800, 0.899); \draw (3.75, 0.686) -- (3.800, 0.776); \draw (3.75, 0.636) -- (3.800, 0.575); \draw (3.75, 0.626) -- (3.800, 0.547); \draw (3.75, 0.356) -- (3.800, 0.3450); \draw (3.75, 0.0130) -- (3.800, 0.08);
\draw (3.75, -0.171) -- (3.800, -0.275); \draw (3.75, 0.002) -- (3.800, 0.023);
\draw (3.75, -0.204) -- (3.800, -0.29);
\draw (3.75, -0.1440) -- (3.800, -0.21); \draw (3.75, -0.131) -- (3.800, -0.034); \draw (3.75, -0.219) -- (3.800, -0.251); \draw (3.75, 0.259) -- (3.800, 0.359); \draw (3.75, -0.032) -- (3.800, 0.136);
\draw (3.75, 0.532) -- (3.800, 0.587);
\draw (3.75, 0.312) -- (3.800, 0.157);
\draw (3.75, 0.057) -- (3.800, 0.044); \draw (3.75, -0.257) -- (3.800, -0.108);
\draw (3.75, 0.085) -- (3.800, 0.121);
\draw (3.75, 0.141) -- (3.800, 0.2830); \draw (3.75, 0.156) -- (3.800, 0.252); \draw (3.75, -0.096) -- (3.800, -0.037); \draw (3.75, 0.13) -- (3.800, 0.108); \draw (3.75, -0.138) -- (3.800, -0.2390); \draw (3.75, 0.378) -- (3.800, 0.312); \draw (3.75, 0.211) -- (3.800, 0.157); \draw (3.75, -0.075) -- (3.800, -0.025); \draw (3.75, 0.076) -- (3.800, 0.068); \draw (3.75, 0.488) -- (3.800, 0.41600000000000004); \draw (3.75, -0.054) -- (3.800, -0.066); \draw (3.75, -0.08) -- (3.800, 0.069); \draw (3.75, -0.099) -- (3.800, -0.021);
\draw (3.75, 0.396) -- (3.800, 0.4690);
\draw (3.75, 0.123) -- (3.800, 0.051);
\draw (3.75, 0.384) -- (3.800, 0.38); \draw (3.75, 0.075) -- (3.800, 0.004); \draw (3.75, 0.119) -- (3.800, 0.149); \draw (3.75, -0.167) -- (3.800, -0.225);
\draw (3.75, -0.066) -- (3.800, -0.11);
\draw (3.75, -0.08) -- (3.800, -0.127); \draw (3.75, -0.032) -- (3.800, -0.079); \draw (3.75, -0.032) -- (3.800, -0.051);
\draw (3.75, 0.28) -- (3.800, 0.306);
\draw (3.75, -0.048) -- (3.800, -0.106);
\draw (3.75, -0.047) -- (3.800, -0.049); \draw (3.75, 1.087) -- (3.800, 1.188);
\draw (3.75, 0.711) -- (3.800, 0.788);
\draw (3.75, 0.83) -- (3.800, 0.778);
\draw (3.75, 0.714) -- (3.800, 0.671); \draw (3.75, 0.707) -- (3.800, 0.767); \draw (3.75, 0.647) -- (3.800, 0.587);
\draw (3.75, 0.932) -- (3.800, 0.952); \draw (3.75, 0.573) -- (3.800, 0.511); \draw (3.75, 0.492) -- (3.800, 0.54);
\draw (3.75, -0.16) -- (3.800, -0.164); \draw (3.75, 0.084) -- (3.800, 0.108); \draw (3.75, 0.084) -- (3.800, 0.119); \draw (3.75, 0.305) -- (3.800, 0.303);
\draw (3.75, 0.104) -- (3.800, 0.003);
\draw (3.75, 0.07) -- (3.800, 0.159);
\draw (3.75, -0.069) -- (3.800, -0.089); \draw (3.75, 0.193) -- (3.800, 0.14);
\draw (3.75, 0.276) -- (3.800, 0.233); \draw (3.75, 0.329) -- (3.800, 0.318); \draw (3.75, 0.148) -- (3.800, 0.053); \draw (3.75, 0.09) -- (3.800, 0.031); \draw (3.75, 0.571) -- (3.800, 0.519); \draw (3.75, 0.571) -- (3.800, 0.53); \draw (3.75, 0.441) -- (3.800, 0.391); \draw (3.75, 0.316) -- (3.800, 0.395);
\draw (3.800, 0.005) -- (3.85, -0.107);
\draw (3.800, -0.2050) -- (3.85, -0.096);
\draw (3.800, 0.801) -- (3.85, 0.74); \draw (3.800, 0.925) -- (3.85, 0.925);
\draw (3.800, -0.006) -- (3.85, 0.062); \draw (3.800, 0.307) -- (3.85, 0.387); \draw (3.800, 0.295) -- (3.85, 0.374); \draw (3.800, 0.543) -- (3.85, 0.555); \draw (3.800, 0.578) -- (3.85, 0.565);
\draw (3.800, 0.2860) -- (3.85, 0.192); \draw (3.800, 0.246) -- (3.85, 0.326); \draw (3.800, 0.246) -- (3.85, 0.198); \draw (3.800, 0.3470) -- (3.85, 0.395);
\draw (3.800, 0.094) -- (3.85, 0.103); \draw (3.800, 0.094) -- (3.85, 0.082);
\draw (3.800, 0.162) -- (3.85, 0.189);
\draw (3.800, 0.331) -- (3.85, 0.234);
\draw (3.800, 0.624) -- (3.85, 0.628); \draw (3.800, 0.899) -- (3.85, 0.994); \draw (3.800, 0.776) -- (3.85, 0.684);
\draw (3.800, 0.575) -- (3.85, 0.656); \draw (3.800, 0.547) -- (3.85, 0.668);
\draw (3.800, 0.3450) -- (3.85, 0.457); \draw (3.800, 0.08) -- (3.85, 0.111); \draw (3.800, -0.275) -- (3.85, -0.227); \draw (3.800, 0.023) -- (3.85, -0.05); \draw (3.800, -0.29) -- (3.85, -0.2870);
\draw (3.800, -0.21) -- (3.85, -0.119);
\draw (3.800, -0.034) -- (3.85, -0.114);
\draw (3.800, 0.359) -- (3.85, 0.4720); \draw (3.800, 0.136) -- (3.85, 0.085); \draw (3.800, 0.587) -- (3.85, 0.616);
\draw (3.800, 0.157) -- (3.85, 0.332); \draw (3.800, 0.044) -- (3.85, 0.049);
\draw (3.800, -0.108) -- (3.85, -0.101); \draw (3.800, 0.121) -- (3.85, 0.119); \draw (3.800, 0.2830) -- (3.85, 0.247); \draw (3.800, 0.252) -- (3.85, 0.329); \draw (3.800, -0.037) -- (3.85, -0.037);
\draw (3.800, 0.108) -- (3.85, 0.028); \draw (3.800, -0.2390) -- (3.85, -0.235); \draw (3.800, 0.312) -- (3.85, 0.398); \draw (3.800, 0.157) -- (3.85, 0.172); \draw (3.800, -0.025) -- (3.85, 0.011);
\draw (3.800, 0.068) -- (3.85, 0.161); \draw (3.800, 0.41600000000000004) -- (3.85, 0.363); \draw (3.800, 0.41600000000000004) -- (3.85, 0.4100); \draw (3.800, -0.066) -- (3.85, -0.051);
\draw (3.800, 0.069) -- (3.85, 0.069); \draw (3.800, -0.021) -- (3.85, -0.077);
\draw (3.800, 0.4690) -- (3.85, 0.509);
\draw (3.800, 0.051) -- (3.85, 0.0); \draw (3.800, 0.38) -- (3.85, 0.384); \draw (3.800, 0.004) -- (3.85, -0.109); \draw (3.800, 0.149) -- (3.85, 0.139);
\draw (3.800, -0.225) -- (3.85, -0.12);
\draw (3.800, -0.11) -- (3.85, -0.094); \draw (3.800, -0.127) -- (3.85, -0.135); \draw (3.800, -0.079) -- (3.85, -0.125);
\draw (3.800, -0.051) -- (3.85, 0.01); \draw (3.800, 0.306) -- (3.85, 0.225); \draw (3.800, -0.106) -- (3.85, -0.113); \draw (3.800, -0.049) -- (3.85, -0.074); \draw (3.800, 1.188) -- (3.85, 1.193);
\draw (3.800, 0.788) -- (3.85, 0.873);
\draw (3.800, 0.778) -- (3.85, 0.764);
\draw (3.800, 0.671) -- (3.85, 0.651);
\draw (3.800, 0.767) -- (3.85, 0.871); \draw (3.800, 0.587) -- (3.85, 0.656);
\draw (3.800, 0.952) -- (3.85, 1.022); \draw (3.800, 0.511) -- (3.85, 0.586); \draw (3.800, 0.54) -- (3.85, 0.527);
\draw (3.800, -0.164) -- (3.85, -0.152);
\draw (3.800, 0.108) -- (3.85, 0.081); \draw (3.800, 0.119) -- (3.85, 0.097); \draw (3.800, 0.303) -- (3.85, 0.362); \draw (3.800, 0.003) -- (3.85, 0.11); \draw (3.800, 0.159) -- (3.85, 0.189);
\draw (3.800, -0.089) -- (3.85, -0.075); \draw (3.800, 0.14) -- (3.85, 0.075); \draw (3.800, 0.233) -- (3.85, 0.317);
\draw (3.800, 0.318) -- (3.85, 0.354);
\draw (3.800, 0.318) -- (3.85, 0.406); \draw (3.800, 0.053) -- (3.85, 0.083);
\draw (3.800, 0.031) -- (3.85, 0.005); \draw (3.800, 0.519) -- (3.85, 0.586); \draw (3.800, 0.53) -- (3.85, 0.406); \draw (3.800, 0.391) -- (3.85, 0.369); \draw (3.800, 0.395) -- (3.85, 0.427);
\draw (3.85, -0.107) -- (3.9, -0.085); \draw (3.85, -0.096) -- (3.9, 0.02600); \draw (3.85, 0.74) -- (3.9, 0.676); \draw (3.85, 0.925) -- (3.9, 0.836); \draw (3.85, 0.062) -- (3.9, 0.117);
\draw (3.85, 0.387) -- (3.9, 0.47900000000000004); \draw (3.85, 0.374) -- (3.9, 0.329); \draw (3.85, 0.374) -- (3.9, 0.403); \draw (3.85, 0.555) -- (3.9, 0.526); \draw (3.85, 0.565) -- (3.9, 0.529);
\draw (3.85, 0.192) -- (3.9, 0.2060); \draw (3.85, 0.326) -- (3.9, 0.247); \draw (3.85, 0.198) -- (3.9, 0.296); \draw (3.85, 0.395) -- (3.9, 0.381); \draw (3.85, 0.103) -- (3.9, 0.092); \draw (3.85, 0.082) -- (3.9, 0.027);
\draw (3.85, 0.189) -- (3.9, 0.158); \draw (3.85, 0.234) -- (3.9, 0.308); \draw (3.85, 0.628) -- (3.9, 0.58); \draw (3.85, 0.628) -- (3.9, 0.566);
\draw (3.85, 0.994) -- (3.9, 0.944);
\draw (3.85, 0.684) -- (3.9, 0.794); \draw (3.85, 0.656) -- (3.9, 0.73); \draw (3.85, 0.668) -- (3.9, 0.645); \draw (3.85, 0.457) -- (3.9, 0.4080);
\draw (3.85, 0.111) -- (3.9, 0.087);
\draw (3.85, -0.227) -- (3.9, -0.209); \draw (3.85, -0.05) -- (3.9, -0.056); \draw (3.85, -0.119) -- (3.9, -0.197); \draw (3.85, -0.114) -- (3.9, -0.014); \draw (3.85, 0.4720) -- (3.9, 0.517);
\draw (3.85, 0.085) -- (3.9, 0.114);
\draw (3.85, 0.616) -- (3.9, 0.683); \draw (3.85, 0.616) -- (3.9, 0.531); \draw (3.85, 0.332) -- (3.9, 0.378); \draw (3.85, 0.049) -- (3.9, -0.066); \draw (3.85, -0.101) -- (3.9, -0.021); \draw (3.85, 0.119) -- (3.9, 0.084); \draw (3.85, 0.247) -- (3.9, 0.273);
\draw (3.85, 0.329) -- (3.9, 0.2080); \draw (3.85, -0.037) -- (3.9, -0.01800);
\draw (3.85, 0.028) -- (3.9, 0.014); \draw (3.85, -0.235) -- (3.9, -0.1740); \draw (3.85, 0.398) -- (3.9, 0.369);
\draw (3.85, 0.172) -- (3.9, 0.222);
\draw (3.85, 0.011) -- (3.9, -0.033); \draw (3.85, 0.161) -- (3.9, 0.251);
\draw (3.85, 0.363) -- (3.9, 0.395); \draw (3.85, 0.4100) -- (3.9, 0.437);
\draw (3.85, -0.051) -- (3.9, 0.041); \draw (3.85, 0.069) -- (3.9, 0.113);
\draw (3.85, -0.077) -- (3.9, -0.019);
\draw (3.85, 0.509) -- (3.9, 0.54);
\draw (3.85, 0.0) -- (3.9, 0.01800); \draw (3.85, 0.384) -- (3.9, 0.393);
\draw (3.85, 0.384) -- (3.9, 0.358); \draw (3.85, -0.109) -- (3.9, -0.249); \draw (3.85, 0.139) -- (3.9, 0.067);
\draw (3.85, -0.12) -- (3.9, -0.147); \draw (3.85, -0.094) -- (3.9, -0.1420);
\draw (3.85, -0.135) -- (3.9, -0.154);
\draw (3.85, -0.125) -- (3.9, -0.19);
\draw (3.85, 0.01) -- (3.9, 0.188); \draw (3.85, 0.225) -- (3.9, 0.159);
\draw (3.85, -0.113) -- (3.9, -0.045);
\draw (3.85, -0.074) -- (3.9, -0.067); \draw (3.85, 1.193) -- (3.9, 1.204);
\draw (3.85, 0.873) -- (3.9, 1.004); \draw (3.85, 0.764) -- (3.9, 0.751);
\draw (3.85, 0.651) -- (3.9, 0.668);
\draw (3.85, 0.871) -- (3.9, 0.929); \draw (3.85, 0.656) -- (3.9, 0.64); \draw (3.85, 0.656) -- (3.9, 0.664);
\draw (3.85, 1.022) -- (3.9, 0.919); \draw (3.85, 0.586) -- (3.9, 0.549); \draw (3.85, 0.527) -- (3.9, 0.536); \draw (3.85, -0.152) -- (3.9, -0.112); \draw (3.85, 0.081) -- (3.9, 0.132); \draw (3.85, 0.097) -- (3.9, 0.086);
\draw (3.85, 0.362) -- (3.9, 0.392); \draw (3.85, 0.11) -- (3.9, 0.106); \draw (3.85, 0.189) -- (3.9, 0.073); \draw (3.85, -0.075) -- (3.9, -0.094); \draw (3.85, 0.075) -- (3.9, 0.163); \draw (3.85, 0.317) -- (3.9, 0.242); \draw (3.85, 0.354) -- (3.9, 0.393); \draw (3.85, 0.406) -- (3.9, 0.4120);
\draw (3.85, 0.083) -- (3.9, 0.128); \draw (3.85, 0.005) -- (3.9, 0.163);
\draw (3.85, 0.586) -- (3.9, 0.625);
\draw (3.85, 0.406) -- (3.9, 0.335); \draw (3.85, 0.369) -- (3.9, 0.278);
\draw (3.85, 0.427) -- (3.9, 0.468);
\draw (3.9, -0.085) -- (3.95, -0.102); \draw (3.9, 0.02600) -- (3.95, 0.004); \draw (3.9, 0.676) -- (3.95, 0.693); \draw (3.9, 0.836) -- (3.95, 0.828);
\draw (3.9, 0.117) -- (3.95, 0.153); \draw (3.9, 0.47900000000000004) -- (3.95, 0.4720); \draw (3.9, 0.329) -- (3.95, 0.269); \draw (3.9, 0.403) -- (3.95, 0.4110); \draw (3.9, 0.526) -- (3.95, 0.602); \draw (3.9, 0.529) -- (3.95, 0.5); \draw (3.9, 0.2060) -- (3.95, 0.255); \draw (3.9, 0.247) -- (3.95, 0.255); \draw (3.9, 0.296) -- (3.95, 0.353);
\draw (3.9, 0.381) -- (3.95, 0.201); \draw (3.9, 0.381) -- (3.95, 0.305);
\draw (3.9, 0.092) -- (3.95, 0.058);
\draw (3.9, 0.027) -- (3.95, -0.038); \draw (3.9, 0.158) -- (3.95, 0.148); \draw (3.9, 0.308) -- (3.95, 0.25); \draw (3.9, 0.58) -- (3.95, 0.636); \draw (3.9, 0.566) -- (3.95, 0.503);
\draw (3.9, 0.944) -- (3.95, 0.844);
\draw (3.9, 0.794) -- (3.95, 0.718); \draw (3.9, 0.73) -- (3.95, 0.678); \draw (3.9, 0.645) -- (3.95, 0.504); \draw (3.9, 0.4080) -- (3.95, 0.481);
\draw (3.9, 0.087) -- (3.95, 0.226);
\draw (3.9, -0.209) -- (3.95, -0.245); \draw (3.9, -0.056) -- (3.95, -0.106);
\draw (3.9, -0.197) -- (3.95, -0.1740); \draw (3.9, -0.014) -- (3.95, -0.0090); \draw (3.9, 0.517) -- (3.95, 0.4130);
\draw (3.9, 0.114) -- (3.95, 0.138); \draw (3.9, 0.683) -- (3.95, 0.739);
\draw (3.9, 0.531) -- (3.95, 0.483);
\draw (3.9, 0.378) -- (3.95, 0.431); \draw (3.9, -0.066) -- (3.95, -0.116);
\draw (3.9, -0.021) -- (3.95, -0.038);
\draw (3.9, 0.084) -- (3.95, 0.058); \draw (3.9, 0.273) -- (3.95, 0.269); \draw (3.9, 0.2080) -- (3.95, 0.153); \draw (3.9, -0.01800) -- (3.95, 0.057); \draw (3.9, 0.014) -- (3.95, 0.107); \draw (3.9, -0.1740) -- (3.95, -0.233); \draw (3.9, 0.369) -- (3.95, 0.254); \draw (3.9, 0.222) -- (3.95, 0.126); \draw (3.9, -0.033) -- (3.95, -0.095); \draw (3.9, 0.251) -- (3.95, 0.086); \draw (3.9, 0.395) -- (3.95, 0.383); \draw (3.9, 0.437) -- (3.95, 0.41500000000000004);
\draw (3.9, 0.041) -- (3.95, 0.059);
\draw (3.9, 0.113) -- (3.95, 0.057); \draw (3.9, -0.019) -- (3.95, -0.024); \draw (3.9, 0.54) -- (3.95, 0.435);
\draw (3.9, 0.54) -- (3.95, 0.556); \draw (3.9, 0.01800) -- (3.95, 0.134);
\draw (3.9, 0.393) -- (3.95, 0.4130);
\draw (3.9, 0.358) -- (3.95, 0.304); \draw (3.9, 0.067) -- (3.95, 0.149);
\draw (3.9, -0.147) -- (3.95, -0.098);
\draw (3.9, -0.1420) -- (3.95, -0.093); \draw (3.9, -0.154) -- (3.95, -0.241); \draw (3.9, -0.19) -- (3.95, -0.222); \draw (3.9, 0.188) -- (3.95, 0.194); \draw (3.9, 0.159) -- (3.95, 0.11);
\draw (3.9, -0.045) -- (3.95, 0.02); \draw (3.9, -0.067) -- (3.95, -0.07);
\draw (3.9, 1.204) -- (3.95, 1.245);
\draw (3.9, 1.004) -- (3.95, 1.054); \draw (3.9, 0.751) -- (3.95, 0.767);
\draw (3.9, 0.668) -- (3.95, 0.646); \draw (3.9, 0.929) -- (3.95, 0.92);
\draw (3.9, 0.64) -- (3.95, 0.592); \draw (3.9, 0.664) -- (3.95, 0.689);
\draw (3.9, 0.919) -- (3.95, 0.937); \draw (3.9, 0.549) -- (3.95, 0.505); \draw (3.9, 0.536) -- (3.95, 0.56); \draw (3.9, -0.112) -- (3.95, -0.191); \draw (3.9, 0.132) -- (3.95, 0.068); \draw (3.9, 0.086) -- (3.95, 0.149); \draw (3.9, 0.392) -- (3.95, 0.453);
\draw (3.9, 0.106) -- (3.95, 0.04); \draw (3.9, 0.073) -- (3.95, 0.1440);
\draw (3.9, 0.073) -- (3.95, -0.005);
\draw (3.9, -0.094) -- (3.95, -0.066); \draw (3.9, 0.163) -- (3.95, 0.157); \draw (3.9, 0.242) -- (3.95, 0.24); \draw (3.9, 0.393) -- (3.95, 0.341); \draw (3.9, 0.4120) -- (3.95, 0.311); \draw (3.9, 0.128) -- (3.95, 0.21); \draw (3.9, 0.163) -- (3.95, 0.2); \draw (3.9, 0.625) -- (3.95, 0.595); \draw (3.9, 0.335) -- (3.95, 0.31);
\draw (3.9, 0.278) -- (3.95, 0.321);
\draw (3.9, 0.468) -- (3.95, 0.614); \draw (3.95, -0.102) -- (4.0, -0.216); \draw (3.95, 0.004) -- (4.0, -0.015); \draw (3.95, 0.693) -- (4.0, 0.601); \draw (3.95, 0.828) -- (4.0, 0.869); \draw (3.95, 0.153) -- (4.0, 0.11); \draw (3.95, 0.4720) -- (4.0, 0.451); \draw (3.95, 0.269) -- (4.0, 0.242);
\draw (3.95, 0.4110) -- (4.0, 0.41500000000000004);
\draw (3.95, 0.602) -- (4.0, 0.58);
\draw (3.95, 0.5) -- (4.0, 0.644); \draw (3.95, 0.255) -- (4.0, 0.268); \draw (3.95, 0.255) -- (4.0, 0.198);
\draw (3.95, 0.353) -- (4.0, 0.338);
\draw (3.95, 0.353) -- (4.0, 0.359);
\draw (3.95, 0.201) -- (4.0, 0.337); \draw (3.95, 0.305) -- (4.0, 0.2370); \draw (3.95, 0.058) -- (4.0, 0.154); \draw (3.95, 0.058) -- (4.0, 0.027);
\draw (3.95, -0.038) -- (4.0, -0.054); \draw (3.95, 0.148) -- (4.0, 0.155); \draw (3.95, 0.25) -- (4.0, 0.391);
\draw (3.95, 0.636) -- (4.0, 0.541); \draw (3.95, 0.636) -- (4.0, 0.674);
\draw (3.95, 0.503) -- (4.0, 0.519); \draw (3.95, 0.844) -- (4.0, 0.744);
\draw (3.95, 0.718) -- (4.0, 0.773);
\draw (3.95, 0.678) -- (4.0, 0.509); \draw (3.95, 0.504) -- (4.0, 0.448);
\draw (3.95, 0.481) -- (4.0, 0.537); \draw (3.95, 0.226) -- (4.0, 0.149);
\draw (3.95, -0.245) -- (4.0, -0.265); \draw (3.95, -0.106) -- (4.0, -0.162);
\draw (3.95, -0.1740) -- (4.0, -0.156); \draw (3.95, -0.0090) -- (4.0, 0.029); \draw (3.95, 0.4130) -- (4.0, 0.429); \draw (3.95, 0.138) -- (4.0, 0.271); \draw (3.95, 0.739) -- (4.0, 0.643); \draw (3.95, 0.483) -- (4.0, 0.379);
\draw (3.95, 0.431) -- (4.0, 0.381); \draw (3.95, -0.116) -- (4.0, -0.079); \draw (3.95, -0.038) -- (4.0, -0.216);
\draw (3.95, 0.058) -- (4.0, 0.065);
\draw (3.95, 0.058) -- (4.0, 0.098); \draw (3.95, 0.269) -- (4.0, 0.289);
\draw (3.95, 0.269) -- (4.0, 0.232);
\draw (3.95, 0.153) -- (4.0, 0.262); \draw (3.95, 0.057) -- (4.0, 0.028);
\draw (3.95, 0.107) -- (4.0, 0.04);
\draw (3.95, -0.233) -- (4.0, -0.258); \draw (3.95, 0.254) -- (4.0, 0.182); \draw (3.95, 0.126) -- (4.0, 0.129); \draw (3.95, -0.095) -- (4.0, -0.117); \draw (3.95, 0.086) -- (4.0, 0.012);
\draw (3.95, 0.383) -- (4.0, 0.317);
\draw (3.95, 0.41500000000000004) -- (4.0, 0.4750);
\draw (3.95, 0.059) -- (4.0, 0.084); \draw (3.95, 0.059) -- (4.0, 0.151);
\draw (3.95, 0.057) -- (4.0, 0.029); \draw (3.95, -0.024) -- (4.0, 0.005); \draw (3.95, 0.435) -- (4.0, 0.4730);
\draw (3.95, 0.435) -- (4.0, 0.556); \draw (3.95, 0.556) -- (4.0, 0.592);
\draw (3.95, 0.134) -- (4.0, 0.086); \draw (3.95, 0.4130) -- (4.0, 0.4090);
\draw (3.95, 0.304) -- (4.0, 0.373); \draw (3.95, 0.149) -- (4.0, 0.154);
\draw (3.95, -0.098) -- (4.0, -0.039);
\draw (3.95, -0.093) -- (4.0, -0.021);
\draw (3.95, -0.241) -- (4.0, -0.2370); \draw (3.95, -0.222) -- (4.0, -0.135); \draw (3.95, 0.194) -- (4.0, 0.032); \draw (3.95, 0.11) -- (4.0, 0.169); \draw (3.95, 0.02) -- (4.0, -0.057);
\draw (3.95, 0.02) -- (4.0, 0.066); \draw (3.95, -0.07) -- (4.0, -0.01); \draw (3.95, 1.245) -- (4.0, 1.152);
\draw (3.95, 1.054) -- (4.0, 1.047); \draw (3.95, 0.767) -- (4.0, 0.78); \draw (3.95, 0.767) -- (4.0, 0.802); \draw (3.95, 0.646) -- (4.0, 0.592);
\draw (3.95, 0.92) -- (4.0, 0.948); \draw (3.95, 0.592) -- (4.0, 0.6); \draw (3.95, 0.689) -- (4.0, 0.664); \draw (3.95, 0.937) -- (4.0, 0.957); \draw (3.95, 0.505) -- (4.0, 0.579);
\draw (3.95, 0.56) -- (4.0, 0.596);
\draw (3.95, -0.191) -- (4.0, -0.173); \draw (3.95, 0.068) -- (4.0, 0.03); \draw (3.95, 0.149) -- (4.0, 0.121); \draw (3.95, 0.453) -- (4.0, 0.342);
\draw (3.95, 0.04) -- (4.0, -0.087); \draw (3.95, 0.1440) -- (4.0, 0.28); \draw (3.95, -0.005) -- (4.0, 0.086); \draw (3.95, -0.066) -- (4.0, -0.058); \draw (3.95, 0.157) -- (4.0, 0.134); \draw (3.95, 0.24) -- (4.0, 0.269); \draw (3.95, 0.341) -- (4.0, 0.395); \draw (3.95, 0.311) -- (4.0, 0.362); \draw (3.95, 0.21) -- (4.0, 0.114); \draw (3.95, 0.2) -- (4.0, 0.33); \draw (3.95, 0.595) -- (4.0, 0.598); \draw (3.95, 0.31) -- (4.0, 0.329); \draw (3.95, 0.321) -- (4.0, 0.296);
\draw (3.95, 0.614) -- (4.0, 0.519);
\draw (4.0, -0.216) -- (4.05, -0.209); \draw (4.0, -0.015) -- (4.05, 0.01); \draw (4.0, 0.601) -- (4.05, 0.637); \draw (4.0, 0.869) -- (4.05, 0.841); \draw (4.0, 0.11) -- (4.05, 0.138);
\draw (4.0, 0.451) -- (4.05, 0.427); \draw (4.0, 0.242) -- (4.05, 0.187);
\draw (4.0, 0.41500000000000004) -- (4.05, 0.514); \draw (4.0, 0.58) -- (4.05, 0.631);
\draw (4.0, 0.644) -- (4.05, 0.694); \draw (4.0, 0.268) -- (4.05, 0.165); \draw (4.0, 0.268) -- (4.05, 0.3470); \draw (4.0, 0.198) -- (4.05, 0.04);
\draw (4.0, 0.338) -- (4.05, 0.461);
\draw (4.0, 0.359) -- (4.05, 0.328);
\draw (4.0, 0.337) -- (4.05, 0.294); \draw (4.0, 0.2370) -- (4.05, 0.3510); \draw (4.0, 0.154) -- (4.05, 0.14); \draw (4.0, 0.027) -- (4.05, 0.112);
\draw (4.0, -0.054) -- (4.05, 0.031); \draw (4.0, 0.155) -- (4.05, 0.279); \draw (4.0, 0.391) -- (4.05, 0.442); \draw (4.0, 0.541) -- (4.05, 0.562); \draw (4.0, 0.674) -- (4.05, 0.564); \draw (4.0, 0.519) -- (4.05, 0.467);
\draw (4.0, 0.744) -- (4.05, 0.81); \draw (4.0, 0.773) -- (4.05, 0.892); \draw (4.0, 0.509) -- (4.05, 0.651); \draw (4.0, 0.448) -- (4.05, 0.503); \draw (4.0, 0.537) -- (4.05, 0.51); \draw (4.0, 0.149) -- (4.05, 0.1420); \draw (4.0, -0.162) -- (4.05, -0.095);
\draw (4.0, -0.156) -- (4.05, -0.141); \draw (4.0, 0.029) -- (4.05, -0.099);
\draw (4.0, 0.429) -- (4.05, 0.398); \draw (4.0, 0.271) -- (4.05, 0.134);
\draw (4.0, 0.643) -- (4.05, 0.71); \draw (4.0, 0.379) -- (4.05, 0.396);
\draw (4.0, 0.381) -- (4.05, 0.426);
\draw (4.0, -0.079) -- (4.05, -0.228);
\draw (4.0, -0.216) -- (4.05, -0.241); \draw (4.0, 0.065) -- (4.05, 0.1);
\draw (4.0, 0.098) -- (4.05, 0.005); \draw (4.0, 0.289) -- (4.05, 0.339); \draw (4.0, 0.232) -- (4.05, 0.224);
\draw (4.0, 0.262) -- (4.05, 0.261);
\draw (4.0, 0.028) -- (4.05, 0.049); \draw (4.0, 0.04) -- (4.05, -0.087); \draw (4.0, -0.258) -- (4.05, -0.317); \draw (4.0, 0.182) -- (4.05, 0.2060);
\draw (4.0, 0.129) -- (4.05, 0.25); \draw (4.0, -0.117) -- (4.05, -0.116); \draw (4.0, 0.012) -- (4.05, -0.075);
\draw (4.0, 0.317) -- (4.05, 0.371); \draw (4.0, 0.4750) -- (4.05, 0.4100); \draw (4.0, 0.084) -- (4.05, 0.038); \draw (4.0, 0.151) -- (4.05, 0.219);
\draw (4.0, 0.029) -- (4.05, 0.091); \draw (4.0, 0.005) -- (4.05, 0.001); \draw (4.0, 0.4730) -- (4.05, 0.44);
\draw (4.0, 0.556) -- (4.05, 0.565);
\draw (4.0, 0.592) -- (4.05, 0.583); \draw (4.0, 0.086) -- (4.05, 0.089); \draw (4.0, 0.4090) -- (4.05, 0.324);
\draw (4.0, 0.373) -- (4.05, 0.3470);
\draw (4.0, 0.154) -- (4.05, 0.054);
\draw (4.0, 0.154) -- (4.05, 0.202); \draw (4.0, -0.039) -- (4.05, 0.0); \draw (4.0, -0.021) -- (4.05, -0.075); \draw (4.0, -0.2370) -- (4.05, -0.177); \draw (4.0, -0.135) -- (4.05, -0.083); \draw (4.0, 0.032) -- (4.05, 0.015);
\draw (4.0, 0.169) -- (4.05, 0.126); \draw (4.0, -0.057) -- (4.05, -0.025);
\draw (4.0, 0.066) -- (4.05, 0.0);
\draw (4.0, -0.01) -- (4.05, -0.113); \draw (4.0, 1.152) -- (4.05, 1.161); \draw (4.0, 1.047) -- (4.05, 1.126); \draw (4.0, 0.78) -- (4.05, 0.807); \draw (4.0, 0.802) -- (4.05, 0.873); \draw (4.0, 0.802) -- (4.05, 0.819); \draw (4.0, 0.592) -- (4.05, 0.609); \draw (4.0, 0.948) -- (4.05, 0.945); \draw (4.0, 0.6) -- (4.05, 0.609); \draw (4.0, 0.664) -- (4.05, 0.66); \draw (4.0, 0.957) -- (4.05, 0.898); \draw (4.0, 0.957) -- (4.05, 0.866);
\draw (4.0, 0.579) -- (4.05, 0.64); \draw (4.0, 0.596) -- (4.05, 0.707);
\draw (4.0, -0.173) -- (4.05, -0.254);
\draw (4.0, 0.03) -- (4.05, 0.001); \draw (4.0, 0.121) -- (4.05, 0.057);
\draw (4.0, 0.342) -- (4.05, 0.265);
\draw (4.0, -0.087) -- (4.05, -0.02600);
\draw (4.0, 0.28) -- (4.05, 0.217); \draw (4.0, 0.086) -- (4.05, 0.027); \draw (4.0, -0.058) -- (4.05, -0.05200);
\draw (4.0, 0.134) -- (4.05, 0.098); \draw (4.0, 0.269) -- (4.05, 0.2370); \draw (4.0, 0.395) -- (4.05, 0.4710); \draw (4.0, 0.362) -- (4.05, 0.304); \draw (4.0, 0.114) -- (4.05, 0.093); \draw (4.0, 0.33) -- (4.05, 0.297); \draw (4.0, 0.598) -- (4.05, 0.679); \draw (4.0, 0.329) -- (4.05, 0.335); \draw (4.0, 0.296) -- (4.05, 0.359);
\draw (4.0, 0.519) -- (4.05, 0.607); \draw (4.05, -0.209) -- (4.100, -0.224);
\draw (4.05, 0.01) -- (4.100, -0.022); \draw (4.05, 0.637) -- (4.100, 0.624); \draw (4.05, 0.841) -- (4.100, 0.823); \draw (4.05, 0.138) -- (4.100, 0.122);
\draw (4.05, 0.427) -- (4.100, 0.399); \draw (4.05, 0.187) -- (4.100, 0.326);
\draw (4.05, 0.514) -- (4.100, 0.41500000000000004); \draw (4.05, 0.631) -- (4.100, 0.618); \draw (4.05, 0.694) -- (4.100, 0.582);
\draw (4.05, 0.165) -- (4.100, 0.121); \draw (4.05, 0.3470) -- (4.100, 0.4); \draw (4.05, 0.3470) -- (4.100, 0.38);
\draw (4.05, 0.04) -- (4.100, 0.074);
\draw (4.05, 0.461) -- (4.100, 0.49); \draw (4.05, 0.328) -- (4.100, 0.273);
\draw (4.05, 0.294) -- (4.100, 0.36); \draw (4.05, 0.3510) -- (4.100, 0.294); \draw (4.05, 0.14) -- (4.100, 0.064); \draw (4.05, 0.112) -- (4.100, 0.112); \draw (4.05, 0.031) -- (4.100, 0.077); \draw (4.05, 0.279) -- (4.100, 0.268);
\draw (4.05, 0.442) -- (4.100, 0.484);
\draw (4.05, 0.562) -- (4.100, 0.514);
\draw (4.05, 0.564) -- (4.100, 0.624); \draw (4.05, 0.467) -- (4.100, 0.606); \draw (4.05, 0.81) -- (4.100, 0.812); \draw (4.05, 0.892) -- (4.100, 0.815); \draw (4.05, 0.651) -- (4.100, 0.517); \draw (4.05, 0.503) -- (4.100, 0.465); \draw (4.05, 0.51) -- (4.100, 0.603); \draw (4.05, 0.1420) -- (4.100, 0.161); \draw (4.05, -0.095) -- (4.100, -0.15);
\draw (4.05, -0.141) -- (4.100, -0.162); \draw (4.05, -0.099) -- (4.100, -0.076); \draw (4.05, 0.398) -- (4.100, 0.4070);
\draw (4.05, 0.134) -- (4.100, 0.2380); \draw (4.05, 0.71) -- (4.100, 0.744); \draw (4.05, 0.396) -- (4.100, 0.301); \draw (4.05, 0.426) -- (4.100, 0.459);
\draw (4.05, -0.228) -- (4.100, -0.204); \draw (4.05, -0.241) -- (4.100, -0.264); \draw (4.05, 0.1) -- (4.100, 0.181); \draw (4.05, 0.005) -- (4.100, 0.01); \draw (4.05, 0.339) -- (4.100, 0.36);
\draw (4.05, 0.224) -- (4.100, 0.048); \draw (4.05, 0.261) -- (4.100, 0.352); \draw (4.05, 0.049) -- (4.100, 0.124); \draw (4.05, -0.087) -- (4.100, -0.131);
\draw (4.05, -0.317) -- (4.100, -0.281); \draw (4.05, 0.2060) -- (4.100, 0.199); \draw (4.05, 0.25) -- (4.100, 0.27); \draw (4.05, -0.116) -- (4.100, -0.071); \draw (4.05, -0.075) -- (4.100, -0.096); \draw (4.05, 0.371) -- (4.100, 0.455);
\draw (4.05, 0.4100) -- (4.100, 0.517);
\draw (4.05, 0.038) -- (4.100, 0.062); \draw (4.05, 0.219) -- (4.100, 0.15); \draw (4.05, 0.091) -- (4.100, 0.166); \draw (4.05, 0.001) -- (4.100, 0.115);
\draw (4.05, 0.44) -- (4.100, 0.395); \draw (4.05, 0.44) -- (4.100, 0.485); \draw (4.05, 0.565) -- (4.100, 0.51); \draw (4.05, 0.565) -- (4.100, 0.493); \draw (4.05, 0.583) -- (4.100, 0.696); \draw (4.05, 0.089) -- (4.100, 0.096); \draw (4.05, 0.324) -- (4.100, 0.248);
\draw (4.05, 0.3470) -- (4.100, 0.3500);
\draw (4.05, 0.054) -- (4.100, 0.05200); \draw (4.05, 0.054) -- (4.100, 0.092); \draw (4.05, 0.202) -- (4.100, 0.303); \draw (4.05, 0.0) -- (4.100, -0.094); \draw (4.05, -0.075) -- (4.100, -0.127);
\draw (4.05, -0.177) -- (4.100, -0.151); \draw (4.05, -0.083) -- (4.100, -0.094); \draw (4.05, 0.015) -- (4.100, -0.011);
\draw (4.05, 0.126) -- (4.100, 0.122); \draw (4.05, -0.025) -- (4.100, -0.006); \draw (4.05, 0.0) -- (4.100, -0.073);
\draw (4.05, -0.113) -- (4.100, -0.086);
\draw (4.05, 1.161) -- (4.100, 1.139); \draw (4.05, 1.126) -- (4.100, 1.099);
\draw (4.05, 0.807) -- (4.100, 0.764); \draw (4.05, 0.873) -- (4.100, 0.902); \draw (4.05, 0.873) -- (4.100, 0.694); \draw (4.05, 0.819) -- (4.100, 0.766); \draw (4.05, 0.609) -- (4.100, 0.635);
\draw (4.05, 0.945) -- (4.100, 0.96); \draw (4.05, 0.609) -- (4.100, 0.555); \draw (4.05, 0.66) -- (4.100, 0.684);
\draw (4.05, 0.898) -- (4.100, 0.948); \draw (4.05, 0.866) -- (4.100, 0.866); \draw (4.05, 0.64) -- (4.100, 0.591);
\draw (4.05, 0.707) -- (4.100, 0.758);
\draw (4.05, -0.254) -- (4.100, -0.24); \draw (4.05, 0.001) -- (4.100, -0.085); \draw (4.05, 0.057) -- (4.100, 0.08);
\draw (4.05, 0.265) -- (4.100, 0.232); \draw (4.05, -0.02600) -- (4.100, -0.071); \draw (4.05, 0.217) -- (4.100, 0.093); \draw (4.05, 0.027) -- (4.100, 0.132); \draw (4.05, -0.05200) -- (4.100, -0.039); \draw (4.05, 0.098) -- (4.100, 0.157);
\draw (4.05, 0.2370) -- (4.100, 0.269); \draw (4.05, 0.4710) -- (4.100, 0.331);
\draw (4.05, 0.304) -- (4.100, 0.359);
\draw (4.05, 0.093) -- (4.100, 0.227); \draw (4.05, 0.297) -- (4.100, 0.105); \draw (4.05, 0.679) -- (4.100, 0.724);
\draw (4.05, 0.335) -- (4.100, 0.318); \draw (4.05, 0.335) -- (4.100, 0.26); \draw (4.05, 0.359) -- (4.100, 0.453); \draw (4.05, 0.607) -- (4.100, 0.684); \draw (4.05, 0.607) -- (4.100, 0.558); \draw (4.100, -0.224) -- (4.15, -0.149); \draw (4.100, -0.022) -- (4.15, -0.001); \draw (4.100, 0.624) -- (4.15, 0.651);
\draw (4.100, 0.823) -- (4.15, 0.888); \draw (4.100, 0.122) -- (4.15, 0.112);
\draw (4.100, 0.399) -- (4.15, 0.615); \draw (4.100, 0.326) -- (4.15, 0.383); \draw (4.100, 0.41500000000000004) -- (4.15, 0.503);
\draw (4.100, 0.618) -- (4.15, 0.664);
\draw (4.100, 0.582) -- (4.15, 0.4090); \draw (4.100, 0.121) -- (4.15, 0.231);
\draw (4.100, 0.121) -- (4.15, 0.258); \draw (4.100, 0.4) -- (4.15, 0.439); \draw (4.100, 0.38) -- (4.15, 0.324);
\draw (4.100, 0.074) -- (4.15, 0.042); \draw (4.100, 0.49) -- (4.15, 0.562); \draw (4.100, 0.273) -- (4.15, 0.2370);
\draw (4.100, 0.36) -- (4.15, 0.362); \draw (4.100, 0.294) -- (4.15, 0.276); \draw (4.100, 0.064) -- (4.15, 0.09); \draw (4.100, 0.112) -- (4.15, 0.199); \draw (4.100, 0.077) -- (4.15, -0.092); \draw (4.100, 0.268) -- (4.15, 0.244); \draw (4.100, 0.484) -- (4.15, 0.379); \draw (4.100, 0.514) -- (4.15, 0.526);
\draw (4.100, 0.624) -- (4.15, 0.651); \draw (4.100, 0.606) -- (4.15, 0.564);
\draw (4.100, 0.812) -- (4.15, 0.899); \draw (4.100, 0.815) -- (4.15, 0.812); \draw (4.100, 0.517) -- (4.15, 0.461); \draw (4.100, 0.465) -- (4.15, 0.587); \draw (4.100, 0.603) -- (4.15, 0.608); \draw (4.100, 0.161) -- (4.15, 0.195);
\draw (4.100, -0.15) -- (4.15, -0.179);
\draw (4.100, -0.162) -- (4.15, -0.234);
\draw (4.100, -0.076) -- (4.15, 0.025);
\draw (4.100, 0.4070) -- (4.15, 0.323); \draw (4.100, 0.2380) -- (4.15, 0.171); \draw (4.100, 0.2380) -- (4.15, 0.201); \draw (4.100, 0.744) -- (4.15, 0.722); \draw (4.100, 0.301) -- (4.15, 0.367); \draw (4.100, 0.459) -- (4.15, 0.448); \draw (4.100, -0.204) -- (4.15, -0.281);
\draw (4.100, -0.264) -- (4.15, -0.291); \draw (4.100, 0.181) -- (4.15, 0.176);
\draw (4.100, 0.01) -- (4.15, 0.021); \draw (4.100, 0.36) -- (4.15, 0.38); \draw (4.100, 0.048) -- (4.15, 0.089); \draw (4.100, 0.352) -- (4.15, 0.316);
\draw (4.100, 0.124) -- (4.15, 0.027);
\draw (4.100, 0.124) -- (4.15, 0.16);
\draw (4.100, -0.131) -- (4.15, -0.049);
\draw (4.100, 0.199) -- (4.15, 0.178);
\draw (4.100, 0.27) -- (4.15, 0.241);
\draw (4.100, -0.071) -- (4.15, -0.058); \draw (4.100, -0.096) -- (4.15, -0.037);
\draw (4.100, 0.455) -- (4.15, 0.39);
\draw (4.100, 0.517) -- (4.15, 0.625);
\draw (4.100, 0.062) -- (4.15, 0.163); \draw (4.100, 0.15) -- (4.15, 0.148);
\draw (4.100, 0.166) -- (4.15, 0.203); \draw (4.100, 0.115) -- (4.15, 0.157);
\draw (4.100, 0.395) -- (4.15, 0.323);
\draw (4.100, 0.485) -- (4.15, 0.507); \draw (4.100, 0.51) -- (4.15, 0.575); \draw (4.100, 0.493) -- (4.15, 0.598); \draw (4.100, 0.696) -- (4.15, 0.773);
\draw (4.100, 0.096) -- (4.15, -0.042);
\draw (4.100, 0.248) -- (4.15, 0.292); \draw (4.100, 0.3500) -- (4.15, 0.441); \draw (4.100, 0.05200) -- (4.15, 0.078); \draw (4.100, 0.092) -- (4.15, 0.112); \draw (4.100, 0.303) -- (4.15, 0.215); \draw (4.100, -0.094) -- (4.15, -0.031); \draw (4.100, -0.127) -- (4.15, -0.145);
\draw (4.100, -0.127) -- (4.15, -0.096);
\draw (4.100, -0.151) -- (4.15, -0.141);
\draw (4.100, -0.094) -- (4.15, -0.015); \draw (4.100, -0.011) -- (4.15, -0.107); \draw (4.100, 0.122) -- (4.15, 0.26);
\draw (4.100, -0.006) -- (4.15, 0.059); \draw (4.100, -0.073) -- (4.15, -0.115);
\draw (4.100, -0.086) -- (4.15, -0.087); \draw (4.100, 1.139) -- (4.15, 1.158); \draw (4.100, 1.099) -- (4.15, 1.101);
\draw (4.100, 0.764) -- (4.15, 0.828); \draw (4.100, 0.902) -- (4.15, 0.969); \draw (4.100, 0.694) -- (4.15, 0.808); \draw (4.100, 0.766) -- (4.15, 0.785); \draw (4.100, 0.635) -- (4.15, 0.596); \draw (4.100, 0.96) -- (4.15, 0.909);
\draw (4.100, 0.555) -- (4.15, 0.563); \draw (4.100, 0.684) -- (4.15, 0.66); \draw (4.100, 0.948) -- (4.15, 0.935); \draw (4.100, 0.866) -- (4.15, 0.891); \draw (4.100, 0.591) -- (4.15, 0.592); \draw (4.100, 0.758) -- (4.15, 0.928);
\draw (4.100, -0.24) -- (4.15, -0.195); \draw (4.100, -0.085) -- (4.15, -0.0130); \draw (4.100, 0.08) -- (4.15, 0.133); \draw (4.100, 0.232) -- (4.15, 0.2820);
\draw (4.100, -0.071) -- (4.15, -0.179);
\draw (4.100, 0.093) -- (4.15, 0.104); \draw (4.100, 0.132) -- (4.15, 0.164); \draw (4.100, -0.039) -- (4.15, -0.067); \draw (4.100, 0.157) -- (4.15, 0.15); \draw (4.100, 0.269) -- (4.15, 0.322); \draw (4.100, 0.331) -- (4.15, 0.444);
\draw (4.100, 0.331) -- (4.15, 0.312);
\draw (4.100, 0.359) -- (4.15, 0.405);
\draw (4.100, 0.227) -- (4.15, 0.216); \draw (4.100, 0.105) -- (4.15, 0.05200); \draw (4.100, 0.724) -- (4.15, 0.758); \draw (4.100, 0.318) -- (4.15, 0.276);
\draw (4.100, 0.26) -- (4.15, 0.194);
\draw (4.100, 0.26) -- (4.15, 0.2880); \draw (4.100, 0.453) -- (4.15, 0.46);
\draw (4.100, 0.684) -- (4.15, 0.70); \draw (4.100, 0.558) -- (4.15, 0.684);
\draw (4.15, -0.149) -- (4.2, -0.15); \draw (4.15, -0.149) -- (4.2, -0.1750);
\draw (4.15, -0.001) -- (4.2, -0.08); \draw (4.15, 0.651) -- (4.2, 0.599); \draw (4.15, 0.888) -- (4.2, 0.933); \draw (4.15, 0.112) -- (4.2, 0.184); \draw (4.15, 0.615) -- (4.2, 0.764);
\draw (4.15, 0.383) -- (4.2, 0.374);
\draw (4.15, 0.503) -- (4.2, 0.537);
\draw (4.15, 0.664) -- (4.2, 0.723); \draw (4.15, 0.4090) -- (4.2, 0.437); \draw (4.15, 0.231) -- (4.2, 0.31); \draw (4.15, 0.258) -- (4.2, 0.41500000000000004);
\draw (4.15, 0.439) -- (4.2, 0.466); \draw (4.15, 0.324) -- (4.2, 0.325); \draw (4.15, 0.042) -- (4.2, -0.003); \draw (4.15, 0.562) -- (4.2, 0.687); \draw (4.15, 0.562) -- (4.2, 0.495); \draw (4.15, 0.2370) -- (4.2, 0.253); \draw (4.15, 0.362) -- (4.2, 0.2830);
\draw (4.15, 0.276) -- (4.2, 0.3450); \draw (4.15, 0.09) -- (4.2, -0.021);
\draw (4.15, 0.199) -- (4.2, 0.22); \draw (4.15, -0.092) -- (4.2, 0.035); \draw (4.15, 0.244) -- (4.2, 0.329);
\draw (4.15, 0.379) -- (4.2, 0.358); \draw (4.15, 0.526) -- (4.2, 0.429);
\draw (4.15, 0.651) -- (4.2, 0.786); \draw (4.15, 0.564) -- (4.2, 0.625); \draw (4.15, 0.564) -- (4.2, 0.55);
\draw (4.15, 0.899) -- (4.2, 0.934); \draw (4.15, 0.812) -- (4.2, 0.719); \draw (4.15, 0.461) -- (4.2, 0.507); \draw (4.15, 0.587) -- (4.2, 0.582); \draw (4.15, 0.608) -- (4.2, 0.544);
\draw (4.15, 0.195) -- (4.2, 0.246); \draw (4.15, -0.179) -- (4.2, -0.042); \draw (4.15, -0.234) -- (4.2, -0.111);
\draw (4.15, -0.234) -- (4.2, -0.217);
\draw (4.15, 0.025) -- (4.2, -0.096);
\draw (4.15, 0.323) -- (4.2, 0.315);
\draw (4.15, 0.171) -- (4.2, 0.065); \draw (4.15, 0.201) -- (4.2, 0.178); \draw (4.15, 0.722) -- (4.2, 0.643); \draw (4.15, 0.367) -- (4.2, 0.254); \draw (4.15, 0.448) -- (4.2, 0.466);
\draw (4.15, -0.281) -- (4.2, -0.243);
\draw (4.15, -0.281) -- (4.2, -0.275); \draw (4.15, -0.291) -- (4.2, -0.256); \draw (4.15, 0.176) -- (4.2, 0.094); \draw (4.15, 0.021) -- (4.2, 0.0090); \draw (4.15, 0.38) -- (4.2, 0.354); \draw (4.15, 0.089) -- (4.2, 0.038); \draw (4.15, 0.316) -- (4.2, 0.356); \draw (4.15, 0.027) -- (4.2, -0.053);
\draw (4.15, 0.027) -- (4.2, 0.016);
\draw (4.15, 0.16) -- (4.2, 0.214); \draw (4.15, -0.049) -- (4.2, -0.032);
\draw (4.15, 0.178) -- (4.2, 0.289); \draw (4.15, 0.241) -- (4.2, 0.2380); \draw (4.15, -0.058) -- (4.2, -0.05); \draw (4.15, -0.037) -- (4.2, -0.074); \draw (4.15, 0.39) -- (4.2, 0.329); \draw (4.15, 0.625) -- (4.2, 0.682);
\draw (4.15, 0.163) -- (4.2, 0.123);
\draw (4.15, 0.148) -- (4.2, 0.15);
\draw (4.15, 0.203) -- (4.2, 0.188); \draw (4.15, 0.157) -- (4.2, 0.14);
\draw (4.15, 0.323) -- (4.2, 0.352);
\draw (4.15, 0.507) -- (4.2, 0.519); \draw (4.15, 0.575) -- (4.2, 0.63); \draw (4.15, 0.598) -- (4.2, 0.698); \draw (4.15, 0.773) -- (4.2, 0.739);
\draw (4.15, -0.042) -- (4.2, -0.11); \draw (4.15, 0.292) -- (4.2, 0.289); \draw (4.15, 0.441) -- (4.2, 0.494); \draw (4.15, 0.078) -- (4.2, 0.14);
\draw (4.15, 0.112) -- (4.2, 0.104); \draw (4.15, 0.215) -- (4.2, 0.233); \draw (4.15, -0.031) -- (4.2, -0.027); \draw (4.15, -0.145) -- (4.2, 0.074); \draw (4.15, -0.096) -- (4.2, -0.184); \draw (4.15, -0.141) -- (4.2, -0.145);
\draw (4.15, -0.015) -- (4.2, 0.033); \draw (4.15, -0.107) -- (4.2, -0.194);
\draw (4.15, 0.26) -- (4.2, 0.258); \draw (4.15, 0.059) -- (4.2, 0.035); \draw (4.15, -0.115) -- (4.2, -0.232); \draw (4.15, -0.087) -- (4.2, -0.152); \draw (4.15, 1.158) -- (4.2, 1.11); \draw (4.15, 1.101) -- (4.2, 1.208);
\draw (4.15, 0.828) -- (4.2, 0.702);
\draw (4.15, 0.969) -- (4.2, 0.921); \draw (4.15, 0.808) -- (4.2, 0.828); \draw (4.15, 0.785) -- (4.2, 0.914); \draw (4.15, 0.596) -- (4.2, 0.59); \draw (4.15, 0.909) -- (4.2, 0.912); \draw (4.15, 0.563) -- (4.2, 0.4710);
\draw (4.15, 0.66) -- (4.2, 0.731); \draw (4.15, 0.935) -- (4.2, 0.956); \draw (4.15, 0.935) -- (4.2, 1.067);
\draw (4.15, 0.891) -- (4.2, 0.949);
\draw (4.15, 0.592) -- (4.2, 0.51); \draw (4.15, 0.928) -- (4.2, 1.092); \draw (4.15, -0.195) -- (4.2, -0.244);
\draw (4.15, -0.0130) -- (4.2, -0.072);
\draw (4.15, 0.133) -- (4.2, 0.213); \draw (4.15, 0.133) -- (4.2, 0.024);
\draw (4.15, 0.2820) -- (4.2, 0.242); \draw (4.15, -0.179) -- (4.2, -0.2050); \draw (4.15, 0.104) -- (4.2, 0.123); \draw (4.15, 0.164) -- (4.2, 0.085); \draw (4.15, -0.067) -- (4.2, -0.107);
\draw (4.15, 0.15) -- (4.2, 0.274); \draw (4.15, 0.322) -- (4.2, 0.356); \draw (4.15, 0.444) -- (4.2, 0.269); \draw (4.15, 0.312) -- (4.2, 0.456); \draw (4.15, 0.405) -- (4.2, 0.456);
\draw (4.15, 0.216) -- (4.2, 0.309); \draw (4.15, 0.05200) -- (4.2, 0.137); \draw (4.15, 0.758) -- (4.2, 0.792); \draw (4.15, 0.276) -- (4.2, 0.221);
\draw (4.15, 0.194) -- (4.2, 0.221); \draw (4.15, 0.2880) -- (4.2, 0.292);
\draw (4.15, 0.46) -- (4.2, 0.446); \draw (4.15, 0.70) -- (4.2, 0.782); \draw (4.15, 0.684) -- (4.2, 0.812);
\draw (4.2, -0.15) -- (4.25, -0.115); \draw (4.2, -0.1750) -- (4.25, -0.187);
\draw (4.2, -0.08) -- (4.25, -0.083); \draw (4.2, 0.599) -- (4.25, 0.535); \draw (4.2, 0.933) -- (4.25, 0.917);
\draw (4.2, 0.184) -- (4.25, 0.268); \draw (4.2, 0.764) -- (4.25, 0.796);
\draw (4.2, 0.374) -- (4.25, 0.488);
\draw (4.2, 0.537) -- (4.25, 0.635); \draw (4.2, 0.723) -- (4.25, 0.67);
\draw (4.2, 0.437) -- (4.25, 0.454); \draw (4.2, 0.31) -- (4.25, 0.357); \draw (4.2, 0.41500000000000004) -- (4.25, 0.399);
\draw (4.2, 0.466) -- (4.25, 0.564); \draw (4.2, 0.325) -- (4.25, 0.315);
\draw (4.2, -0.003) -- (4.25, 0.034);
\draw (4.2, 0.687) -- (4.25, 0.631); \draw (4.2, 0.495) -- (4.25, 0.565); \draw (4.2, 0.253) -- (4.25, 0.279);
\draw (4.2, 0.253) -- (4.25, 0.111);
\draw (4.2, 0.2830) -- (4.25, 0.257); \draw (4.2, 0.3450) -- (4.25, 0.2870); \draw (4.2, -0.021) -- (4.25, -0.122); \draw (4.2, -0.021) -- (4.25, 0.021); \draw (4.2, 0.22) -- (4.25, 0.323); \draw (4.2, 0.035) -- (4.25, 0.031); \draw (4.2, 0.329) -- (4.25, 0.296); \draw (4.2, 0.358) -- (4.25, 0.2860);
\draw (4.2, 0.429) -- (4.25, 0.46);
\draw (4.2, 0.786) -- (4.25, 0.787); \draw (4.2, 0.786) -- (4.25, 0.873); \draw (4.2, 0.625) -- (4.25, 0.631); \draw (4.2, 0.55) -- (4.25, 0.586); \draw (4.2, 0.934) -- (4.25, 0.945);
\draw (4.2, 0.719) -- (4.25, 0.781);
\draw (4.2, 0.507) -- (4.25, 0.453); \draw (4.2, 0.582) -- (4.25, 0.53); \draw (4.2, 0.544) -- (4.25, 0.65); \draw (4.2, 0.246) -- (4.25, 0.233);
\draw (4.2, -0.042) -- (4.25, -0.135);
\draw (4.2, -0.111) -- (4.25, -0.119); \draw (4.2, -0.217) -- (4.25, -0.2380); \draw (4.2, -0.096) -- (4.25, -0.141); \draw (4.2, 0.315) -- (4.25, 0.216); \draw (4.2, 0.315) -- (4.25, 0.364);
\draw (4.2, 0.065) -- (4.25, -0.083);
\draw (4.2, 0.178) -- (4.25, 0.295); \draw (4.2, 0.643) -- (4.25, 0.754); \draw (4.2, 0.254) -- (4.25, 0.256); \draw (4.2, 0.254) -- (4.25, 0.153);
\draw (4.2, 0.466) -- (4.25, 0.4740);
\draw (4.2, -0.243) -- (4.25, -0.246);
\draw (4.2, -0.275) -- (4.25, -0.2070); \draw (4.2, 0.094) -- (4.25, 0.119);
\draw (4.2, 0.0090) -- (4.25, 0.031);
\draw (4.2, 0.354) -- (4.25, 0.372); \draw (4.2, 0.038) -- (4.25, -0.029);
\draw (4.2, 0.356) -- (4.25, 0.292); \draw (4.2, 0.356) -- (4.25, 0.453); \draw (4.2, -0.053) -- (4.25, -0.006); \draw (4.2, 0.016) -- (4.25, 0.049);
\draw (4.2, 0.214) -- (4.25, 0.139);
\draw (4.2, -0.032) -- (4.25, -0.122); \draw (4.2, -0.032) -- (4.25, -0.055); \draw (4.2, 0.289) -- (4.25, 0.252);
\draw (4.2, 0.2380) -- (4.25, 0.223); \draw (4.2, -0.05) -- (4.25, -0.137);
\draw (4.2, -0.074) -- (4.25, -0.182);
\draw (4.2, 0.329) -- (4.25, 0.28); \draw (4.2, 0.682) -- (4.25, 0.805); \draw (4.2, 0.123) -- (4.25, 0.02600); \draw (4.2, 0.15) -- (4.25, 0.177); \draw (4.2, 0.188) -- (4.25, 0.093); \draw (4.2, 0.14) -- (4.25, 0.277); \draw (4.2, 0.352) -- (4.25, 0.329);
\draw (4.2, 0.519) -- (4.25, 0.509); \draw (4.2, 0.519) -- (4.25, 0.401); \draw (4.2, 0.63) -- (4.25, 0.641);
\draw (4.2, 0.63) -- (4.25, 0.768); \draw (4.2, 0.698) -- (4.25, 0.751);
\draw (4.2, 0.739) -- (4.25, 0.733); \draw (4.2, -0.11) -- (4.25, -0.136);
\draw (4.2, 0.289) -- (4.25, 0.294); \draw (4.2, 0.494) -- (4.25, 0.501);
\draw (4.2, 0.14) -- (4.25, 0.189); \draw (4.2, 0.104) -- (4.25, 0.11);
\draw (4.2, 0.233) -- (4.25, 0.292); \draw (4.2, -0.027) -- (4.25, -0.156); \draw (4.2, 0.074) -- (4.25, 0.098);
\draw (4.2, -0.145) -- (4.25, -0.197);
\draw (4.2, 0.033) -- (4.25, 0.039);
\draw (4.2, -0.194) -- (4.25, -0.159);
\draw (4.2, 0.258) -- (4.25, 0.338);
\draw (4.2, 0.035) -- (4.25, 0.047); \draw (4.2, -0.152) -- (4.25, -0.171);
\draw (4.2, 1.11) -- (4.25, 1.147); \draw (4.2, 1.208) -- (4.25, 1.246); \draw (4.2, 0.702) -- (4.25, 0.655); \draw (4.2, 0.921) -- (4.25, 0.946); \draw (4.2, 0.828) -- (4.25, 0.772);
\draw (4.2, 0.914) -- (4.25, 1.103); \draw (4.2, 0.59) -- (4.25, 0.594); \draw (4.2, 0.912) -- (4.25, 1.024); \draw (4.2, 0.4710) -- (4.25, 0.326); \draw (4.2, 0.731) -- (4.25, 0.728); \draw (4.2, 0.956) -- (4.25, 0.958);
\draw (4.2, 1.067) -- (4.25, 1.138); \draw (4.2, 0.949) -- (4.25, 0.875);
\draw (4.2, 0.51) -- (4.25, 0.4760);
\draw (4.2, 1.092) -- (4.25, 0.98);
\draw (4.2, -0.244) -- (4.25, -0.189);
\draw (4.2, -0.072) -- (4.25, -0.102); \draw (4.2, 0.213) -- (4.25, 0.171); \draw (4.2, 0.024) -- (4.25, 0.1420); \draw (4.2, 0.242) -- (4.25, 0.117); \draw (4.2, 0.123) -- (4.25, 0.225);
\draw (4.2, 0.085) -- (4.25, 0.139);
\draw (4.2, -0.107) -- (4.25, -0.11); \draw (4.2, 0.274) -- (4.25, 0.258); \draw (4.2, 0.356) -- (4.25, 0.31);
\draw (4.2, 0.269) -- (4.25, 0.216); \draw (4.2, 0.456) -- (4.25, 0.354); \draw (4.2, 0.456) -- (4.25, 0.467);
\draw (4.2, 0.309) -- (4.25, 0.331);
\draw (4.2, 0.137) -- (4.25, 0.125); \draw (4.2, 0.792) -- (4.25, 0.662); \draw (4.2, 0.221) -- (4.25, 0.262); \draw (4.2, 0.221) -- (4.25, 0.183); \draw (4.2, 0.292) -- (4.25, 0.16);
\draw (4.2, 0.446) -- (4.25, 0.371); \draw (4.2, 0.782) -- (4.25, 0.759); \draw (4.2, 0.812) -- (4.25, 0.838); \draw (4.25, -0.115) -- (4.3, -0.176);
\draw (4.25, -0.187) -- (4.3, -0.128);
\draw (4.25, -0.083) -- (4.3, -0.124); \draw (4.25, 0.535) -- (4.3, 0.517); \draw (4.25, 0.917) -- (4.3, 0.877); \draw (4.25, 0.268) -- (4.3, 0.214); \draw (4.25, 0.796) -- (4.3, 0.853); \draw (4.25, 0.488) -- (4.3, 0.495);
\draw (4.25, 0.635) -- (4.3, 0.641); \draw (4.25, 0.67) -- (4.3, 0.672); \draw (4.25, 0.454) -- (4.3, 0.497); \draw (4.25, 0.357) -- (4.3, 0.492);
\draw (4.25, 0.399) -- (4.3, 0.376); \draw (4.25, 0.564) -- (4.3, 0.628); \draw (4.25, 0.315) -- (4.3, 0.342); \draw (4.25, 0.034) -- (4.3, 0.001); \draw (4.25, 0.631) -- (4.3, 0.656); \draw (4.25, 0.565) -- (4.3, 0.557); \draw (4.25, 0.279) -- (4.3, 0.316); \draw (4.25, 0.111) -- (4.3, 0.083); \draw (4.25, 0.111) -- (4.3, 0.057);
\draw (4.25, 0.257) -- (4.3, 0.137); \draw (4.25, 0.2870) -- (4.3, 0.323); \draw (4.25, -0.122) -- (4.3, -0.191);
\draw (4.25, 0.021) -- (4.3, 0.0); \draw (4.25, 0.323) -- (4.3, 0.334);
\draw (4.25, 0.031) -- (4.3, 0.084); \draw (4.25, 0.296) -- (4.3, 0.323); \draw (4.25, 0.2860) -- (4.3, 0.2370); \draw (4.25, 0.2860) -- (4.3, 0.338); \draw (4.25, 0.46) -- (4.3, 0.4140); \draw (4.25, 0.787) -- (4.3, 0.71); \draw (4.25, 0.873) -- (4.3, 0.934);
\draw (4.25, 0.631) -- (4.3, 0.686); \draw (4.25, 0.586) -- (4.3, 0.717);
\draw (4.25, 0.945) -- (4.3, 0.877);
\draw (4.25, 0.781) -- (4.3, 0.889); \draw (4.25, 0.453) -- (4.3, 0.383); \draw (4.25, 0.53) -- (4.3, 0.497); \draw (4.25, 0.65) -- (4.3, 0.73); \draw (4.25, 0.233) -- (4.3, 0.163);
\draw (4.25, -0.135) -- (4.3, -0.196); \draw (4.25, -0.119) -- (4.3, -0.095); \draw (4.25, 0.216) -- (4.3, 0.189); \draw (4.25, 0.216) -- (4.3, 0.269); \draw (4.25, 0.364) -- (4.3, 0.342);
\draw (4.25, -0.083) -- (4.3, -0.114); \draw (4.25, 0.295) -- (4.3, 0.118);
\draw (4.25, 0.754) -- (4.3, 0.793); \draw (4.25, 0.256) -- (4.3, 0.366); \draw (4.25, 0.153) -- (4.3, 0.072); \draw (4.25, 0.4740) -- (4.3, 0.575); \draw (4.25, 0.119) -- (4.3, 0.111); \draw (4.25, 0.031) -- (4.3, 0.029);
\draw (4.25, 0.372) -- (4.3, 0.34);
\draw (4.25, -0.029) -- (4.3, 0.042); \draw (4.25, 0.292) -- (4.3, 0.34); \draw (4.25, 0.453) -- (4.3, 0.499);
\draw (4.25, -0.006) -- (4.3, 0.098);
\draw (4.25, 0.049) -- (4.3, 0.184); \draw (4.25, 0.139) -- (4.3, 0.124);
\draw (4.25, -0.122) -- (4.3, -0.2080); \draw (4.25, -0.055) -- (4.3, -0.017);
\draw (4.25, 0.252) -- (4.3, 0.215);
\draw (4.25, 0.223) -- (4.3, 0.308); \draw (4.25, -0.137) -- (4.3, -0.1430); \draw (4.25, -0.182) -- (4.3, -0.136); \draw (4.25, 0.28) -- (4.3, 0.296);
\draw (4.25, 0.805) -- (4.3, 0.716); \draw (4.25, 0.02600) -- (4.3, -0.015);
\draw (4.25, 0.177) -- (4.3, 0.155);
\draw (4.25, 0.093) -- (4.3, 0.075); \draw (4.25, 0.277) -- (4.3, 0.2080); \draw (4.25, 0.329) -- (4.3, 0.385); \draw (4.25, 0.509) -- (4.3, 0.505); \draw (4.25, 0.401) -- (4.3, 0.381);
\draw (4.25, 0.641) -- (4.3, 0.785); \draw (4.25, 0.768) -- (4.3, 0.759);
\draw (4.25, 0.751) -- (4.3, 0.713); \draw (4.25, 0.733) -- (4.3, 0.762); \draw (4.25, -0.136) -- (4.3, -0.2050); \draw (4.25, 0.294) -- (4.3, 0.298); \draw (4.25, 0.501) -- (4.3, 0.573); \draw (4.25, 0.189) -- (4.3, 0.3);
\draw (4.25, 0.11) -- (4.3, 0.115); \draw (4.25, 0.292) -- (4.3, 0.2380); \draw (4.25, -0.156) -- (4.3, -0.075);
\draw (4.25, 0.098) -- (4.3, 0.138); \draw (4.25, -0.197) -- (4.3, -0.194); \draw (4.25, 0.039) -- (4.3, -0.028); \draw (4.25, -0.159) -- (4.3, -0.181); \draw (4.25, 0.338) -- (4.3, 0.352); \draw (4.25, 0.047) -- (4.3, 0.08); \draw (4.25, -0.171) -- (4.3, -0.167);
\draw (4.25, 1.147) -- (4.3, 1.018);
\draw (4.25, 1.246) -- (4.3, 1.288); \draw (4.25, 0.655) -- (4.3, 0.585); \draw (4.25, 0.946) -- (4.3, 0.981); \draw (4.25, 0.772) -- (4.3, 0.824); \draw (4.25, 1.103) -- (4.3, 1.116); \draw (4.25, 0.594) -- (4.3, 0.598); \draw (4.25, 1.024) -- (4.3, 0.943); \draw (4.25, 0.326) -- (4.3, 0.4130); \draw (4.25, 0.728) -- (4.3, 0.739); \draw (4.25, 0.958) -- (4.3, 1.014); \draw (4.25, 1.138) -- (4.3, 1.199);
\draw (4.25, 0.875) -- (4.3, 0.877); \draw (4.25, 0.4760) -- (4.3, 0.449);
\draw (4.25, 0.98) -- (4.3, 1.037); \draw (4.25, 0.98) -- (4.3, 0.821); \draw (4.25, -0.102) -- (4.3, -0.117); \draw (4.25, 0.171) -- (4.3, 0.219); \draw (4.25, 0.1420) -- (4.3, 0.178); \draw (4.25, 0.117) -- (4.3, 0.179);
\draw (4.25, 0.225) -- (4.3, 0.295); \draw (4.25, 0.139) -- (4.3, 0.036);
\draw (4.25, -0.11) -- (4.3, -0.1740);
\draw (4.25, 0.258) -- (4.3, 0.446); \draw (4.25, 0.31) -- (4.3, 0.427); \draw (4.25, 0.216) -- (4.3, 0.17); \draw (4.25, 0.354) -- (4.3, 0.318); \draw (4.25, 0.467) -- (4.3, 0.491);
\draw (4.25, 0.331) -- (4.3, 0.3); \draw (4.25, 0.125) -- (4.3, 0.112); \draw (4.25, 0.662) -- (4.3, 0.717);
\draw (4.25, 0.262) -- (4.3, 0.187); \draw (4.25, 0.183) -- (4.3, 0.22); \draw (4.25, 0.183) -- (4.3, 0.051); \draw (4.25, 0.16) -- (4.3, 0.058);
\draw (4.25, 0.371) -- (4.3, 0.4750);
\draw (4.25, 0.759) -- (4.3, 0.798);
\draw (4.25, 0.838) -- (4.3, 0.773); \draw (4.3, -0.128) -- (4.350, -0.209); \draw (4.3, -0.124) -- (4.350, -0.151);
\draw (4.3, 0.517) -- (4.350, 0.695); \draw (4.3, 0.877) -- (4.350, 0.892); \draw (4.3, 0.214) -- (4.350, 0.219); \draw (4.3, 0.853) -- (4.350, 0.947); \draw (4.3, 0.495) -- (4.350, 0.501); \draw (4.3, 0.641) -- (4.350, 0.721);
\draw (4.3, 0.672) -- (4.350, 0.738); \draw (4.3, 0.497) -- (4.350, 0.464); \draw (4.3, 0.497) -- (4.350, 0.549); \draw (4.3, 0.492) -- (4.350, 0.536); \draw (4.3, 0.376) -- (4.350, 0.379);
\draw (4.3, 0.628) -- (4.350, 0.618); \draw (4.3, 0.342) -- (4.350, 0.182); \draw (4.3, 0.001) -- (4.350, -0.098);
\draw (4.3, 0.656) -- (4.350, 0.778); \draw (4.3, 0.557) -- (4.350, 0.608); \draw (4.3, 0.316) -- (4.350, 0.368); \draw (4.3, 0.083) -- (4.350, 0.132);
\draw (4.3, 0.057) -- (4.350, 0.04300);
\draw (4.3, 0.137) -- (4.350, 0.101); \draw (4.3, 0.323) -- (4.350, 0.26); \draw (4.3, -0.191) -- (4.350, -0.086);
\draw (4.3, 0.0) -- (4.350, -0.086); \draw (4.3, 0.334) -- (4.350, 0.246); \draw (4.3, 0.084) -- (4.350, 0.036);
\draw (4.3, 0.323) -- (4.350, 0.417); \draw (4.3, 0.2370) -- (4.350, 0.209); \draw (4.3, 0.338) -- (4.350, 0.293); \draw (4.3, 0.4140) -- (4.350, 0.424);
\draw (4.3, 0.71) -- (4.350, 0.72);
\draw (4.3, 0.934) -- (4.350, 0.998); \draw (4.3, 0.686) -- (4.350, 0.727); \draw (4.3, 0.717) -- (4.350, 0.675); \draw (4.3, 0.877) -- (4.350, 0.803);
\draw (4.3, 0.889) -- (4.350, 0.962); \draw (4.3, 0.383) -- (4.350, 0.38); \draw (4.3, 0.497) -- (4.350, 0.4690);
\draw (4.3, 0.73) -- (4.350, 0.734); \draw (4.3, 0.163) -- (4.350, 0.234); \draw (4.3, -0.095) -- (4.350, -0.016);
\draw (4.3, 0.189) -- (4.350, 0.263); \draw (4.3, 0.269) -- (4.350, 0.337); \draw (4.3, 0.342) -- (4.350, 0.4140);
\draw (4.3, -0.114) -- (4.350, -0.139);
\draw (4.3, 0.118) -- (4.350, 0.025); \draw (4.3, 0.793) -- (4.350, 0.78); \draw (4.3, 0.366) -- (4.350, 0.265); \draw (4.3, 0.072) -- (4.350, 0.04); \draw (4.3, 0.575) -- (4.350, 0.67); \draw (4.3, 0.111) -- (4.350, 0.201);
\draw (4.3, 0.029) -- (4.350, -0.0090);
\draw (4.3, 0.34) -- (4.350, 0.361); \draw (4.3, 0.042) -- (4.350, 0.041); \draw (4.3, 0.34) -- (4.350, 0.423); \draw (4.3, 0.499) -- (4.350, 0.47700000000000004); \draw (4.3, 0.098) -- (4.350, 0.232); \draw (4.3, 0.184) -- (4.350, 0.222); \draw (4.3, 0.124) -- (4.350, 0.244); \draw (4.3, 0.124) -- (4.350, 0.01800); \draw (4.3, -0.017) -- (4.350, -0.1430); \draw (4.3, 0.215) -- (4.350, 0.241);
\draw (4.3, 0.308) -- (4.350, 0.459);
\draw (4.3, -0.1430) -- (4.350, -0.082); \draw (4.3, -0.136) -- (4.350, -0.035); \draw (4.3, 0.296) -- (4.350, 0.21); \draw (4.3, 0.716) -- (4.350, 0.808);
\draw (4.3, -0.015) -- (4.350, -0.029); \draw (4.3, 0.155) -- (4.350, 0.073); \draw (4.3, 0.075) -- (4.350, 0.061); \draw (4.3, 0.2080) -- (4.350, 0.137); \draw (4.3, 0.385) -- (4.350, 0.437);
\draw (4.3, 0.505) -- (4.350, 0.568);
\draw (4.3, 0.381) -- (4.350, 0.45); \draw (4.3, 0.785) -- (4.350, 0.916); \draw (4.3, 0.759) -- (4.350, 0.79);
\draw (4.3, 0.713) -- (4.350, 0.734); \draw (4.3, 0.762) -- (4.350, 0.805); \draw (4.3, 0.298) -- (4.350, 0.318); \draw (4.3, 0.573) -- (4.350, 0.524); \draw (4.3, 0.3) -- (4.350, 0.258); \draw (4.3, 0.115) -- (4.350, 0.173); \draw (4.3, 0.2380) -- (4.350, 0.296);
\draw (4.3, 0.138) -- (4.350, 0.124); \draw (4.3, -0.194) -- (4.350, -0.125);
\draw (4.3, -0.028) -- (4.350, -0.158); \draw (4.3, 0.352) -- (4.350, 0.361); \draw (4.3, 0.08) -- (4.350, 0.077); \draw (4.3, -0.167) -- (4.350, -0.124);
\draw (4.3, 1.018) -- (4.350, 0.936); \draw (4.3, 1.288) -- (4.350, 1.279);
\draw (4.3, 0.585) -- (4.350, 0.623);
\draw (4.3, 0.981) -- (4.350, 1.077); \draw (4.3, 0.824) -- (4.350, 0.865); \draw (4.3, 1.116) -- (4.350, 1.086); \draw (4.3, 0.598) -- (4.350, 0.604);
\draw (4.3, 0.943) -- (4.350, 0.976); \draw (4.3, 0.4130) -- (4.350, 0.44); \draw (4.3, 0.739) -- (4.350, 0.811); \draw (4.3, 1.014) -- (4.350, 1.016); \draw (4.3, 1.199) -- (4.350, 1.192); \draw (4.3, 0.877) -- (4.350, 0.893); \draw (4.3, 0.449) -- (4.350, 0.399);
\draw (4.3, 1.037) -- (4.350, 1.028);
\draw (4.3, 0.821) -- (4.350, 0.866); \draw (4.3, -0.117) -- (4.350, -0.121); \draw (4.3, 0.219) -- (4.350, 0.191); \draw (4.3, 0.178) -- (4.350, 0.089);
\draw (4.3, 0.179) -- (4.350, 0.233); \draw (4.3, 0.295) -- (4.350, 0.26);
\draw (4.3, 0.036) -- (4.350, 0.071);
\draw (4.3, -0.1740) -- (4.350, -0.14); \draw (4.3, 0.446) -- (4.350, 0.435); \draw (4.3, 0.446) -- (4.350, 0.4090); \draw (4.3, 0.427) -- (4.350, 0.468);
\draw (4.3, 0.427) -- (4.350, 0.3440);
\draw (4.3, 0.17) -- (4.350, 0.172); \draw (4.3, 0.318) -- (4.350, 0.246); \draw (4.3, 0.491) -- (4.350, 0.4750); \draw (4.3, 0.3) -- (4.350, 0.263); \draw (4.3, 0.112) -- (4.350, 0.116); \draw (4.3, 0.717) -- (4.350, 0.801);
\draw (4.3, 0.187) -- (4.350, 0.161);
\draw (4.3, 0.22) -- (4.350, 0.164);
\draw (4.3, 0.051) -- (4.350, -0.025);
\draw (4.3, 0.058) -- (4.350, 0.041); \draw (4.3, 0.4750) -- (4.350, 0.468); \draw (4.3, 0.798) -- (4.350, 0.872); \draw (4.3, 0.773) -- (4.350, 0.863); \draw (4.350, -0.151) -- (4.4, -0.093); \draw (4.350, 0.695) -- (4.4, 0.63); \draw (4.350, 0.892) -- (4.4, 0.836);
\draw (4.350, 0.219) -- (4.4, 0.232);
\draw (4.350, 0.947) -- (4.4, 1.057); \draw (4.350, 0.501) -- (4.4, 0.534);
\draw (4.350, 0.721) -- (4.4, 0.78); \draw (4.350, 0.738) -- (4.4, 0.737); \draw (4.350, 0.464) -- (4.4, 0.507); \draw (4.350, 0.549) -- (4.4, 0.576); \draw (4.350, 0.536) -- (4.4, 0.435); \draw (4.350, 0.379) -- (4.4, 0.438); \draw (4.350, 0.618) -- (4.4, 0.594);
\draw (4.350, 0.182) -- (4.4, 0.151); \draw (4.350, 0.778) -- (4.4, 0.878); \draw (4.350, 0.608) -- (4.4, 0.61);
\draw (4.350, 0.368) -- (4.4, 0.502); \draw (4.350, 0.132) -- (4.4, 0.04300); \draw (4.350, 0.04300) -- (4.4, 0.057); \draw (4.350, 0.101) -- (4.4, 0.086); \draw (4.350, 0.26) -- (4.4, 0.2880); \draw (4.350, -0.086) -- (4.4, -0.12);
\draw (4.350, -0.086) -- (4.4, -0.073);
\draw (4.350, 0.246) -- (4.4, 0.2370); \draw (4.350, 0.036) -- (4.4, 0.082);
\draw (4.350, 0.417) -- (4.4, 0.312);
\draw (4.350, 0.209) -- (4.4, 0.167); \draw (4.350, 0.293) -- (4.4, 0.359); \draw (4.350, 0.424) -- (4.4, 0.563); \draw (4.350, 0.72) -- (4.4, 0.728); \draw (4.350, 0.998) -- (4.4, 1.13);
\draw (4.350, 0.727) -- (4.4, 0.755);
\draw (4.350, 0.675) -- (4.4, 0.672); \draw (4.350, 0.803) -- (4.4, 0.789);
\draw (4.350, 0.962) -- (4.4, 0.953); \draw (4.350, 0.38) -- (4.4, 0.396); \draw (4.350, 0.4690) -- (4.4, 0.497); \draw (4.350, 0.734) -- (4.4, 0.714);
\draw (4.350, 0.234) -- (4.4, 0.2050); \draw (4.350, -0.016) -- (4.4, 0.03); \draw (4.350, 0.263) -- (4.4, 0.269); \draw (4.350, 0.337) -- (4.4, 0.311); \draw (4.350, 0.4140) -- (4.4, 0.426); \draw (4.350, -0.139) -- (4.4, -0.148); \draw (4.350, 0.025) -- (4.4, 0.029); \draw (4.350, 0.78) -- (4.4, 0.848);
\draw (4.350, 0.265) -- (4.4, 0.261);
\draw (4.350, 0.04) -- (4.4, 0.001); \draw (4.350, 0.67) -- (4.4, 0.608);
\draw (4.350, 0.201) -- (4.4, 0.179);
\draw (4.350, -0.0090) -- (4.4, 0.047);
\draw (4.350, 0.361) -- (4.4, 0.4080);
\draw (4.350, 0.041) -- (4.4, 0.008); \draw (4.350, 0.423) -- (4.4, 0.47800000000000004);
\draw (4.350, 0.47700000000000004) -- (4.4, 0.384);
\draw (4.350, 0.47700000000000004) -- (4.4, 0.386); \draw (4.350, 0.232) -- (4.4, 0.385); \draw (4.350, 0.222) -- (4.4, 0.25); \draw (4.350, 0.244) -- (4.4, 0.314); \draw (4.350, 0.01800) -- (4.4, -0.096);
\draw (4.350, -0.1430) -- (4.4, -0.131);
\draw (4.350, 0.241) -- (4.4, 0.2850);
\draw (4.350, 0.459) -- (4.4, 0.504);
\draw (4.350, -0.082) -- (4.4, -0.028); \draw (4.350, -0.035) -- (4.4, -0.032);
\draw (4.350, 0.21) -- (4.4, 0.147); \draw (4.350, 0.808) -- (4.4, 0.9); \draw (4.350, -0.029) -- (4.4, -0.14); \draw (4.350, 0.073) -- (4.4, 0.102); \draw (4.350, 0.061) -- (4.4, 0.059); \draw (4.350, 0.137) -- (4.4, 0.29); \draw (4.350, 0.437) -- (4.4, 0.382); \draw (4.350, 0.437) -- (4.4, 0.41600000000000004); \draw (4.350, 0.568) -- (4.4, 0.62);
\draw (4.350, 0.45) -- (4.4, 0.47700000000000004);
\draw (4.350, 0.916) -- (4.4, 0.912); \draw (4.350, 0.79) -- (4.4, 0.704); \draw (4.350, 0.734) -- (4.4, 0.788);
\draw (4.350, 0.805) -- (4.4, 0.795);
\draw (4.350, 0.318) -- (4.4, 0.321); \draw (4.350, 0.524) -- (4.4, 0.504); \draw (4.350, 0.258) -- (4.4, 0.137); \draw (4.350, 0.173) -- (4.4, 0.213); \draw (4.350, 0.296) -- (4.4, 0.224); \draw (4.350, 0.124) -- (4.4, 0.079); \draw (4.350, 0.124) -- (4.4, 0.092);
\draw (4.350, -0.125) -- (4.4, -0.15); \draw (4.350, 0.361) -- (4.4, 0.438);
\draw (4.350, 0.077) -- (4.4, -0.003); \draw (4.350, 0.936) -- (4.4, 0.987); \draw (4.350, 1.279) -- (4.4, 1.335);
\draw (4.350, 0.623) -- (4.4, 0.695); \draw (4.350, 1.077) -- (4.4, 1.132); \draw (4.350, 0.865) -- (4.4, 0.965); \draw (4.350, 1.086) -- (4.4, 1.005);
\draw (4.350, 0.604) -- (4.4, 0.47900000000000004); \draw (4.350, 0.976) -- (4.4, 0.971);
\draw (4.350, 0.976) -- (4.4, 1.072); \draw (4.350, 0.44) -- (4.4, 0.4750); \draw (4.350, 0.811) -- (4.4, 0.805);
\draw (4.350, 1.016) -- (4.4, 1.065); \draw (4.350, 1.192) -- (4.4, 1.057);
\draw (4.350, 0.893) -- (4.4, 1.008); \draw (4.350, 0.399) -- (4.4, 0.428);
\draw (4.350, 1.028) -- (4.4, 1.008); \draw (4.350, 0.866) -- (4.4, 0.904); \draw (4.350, 0.191) -- (4.4, 0.106);
\draw (4.350, 0.089) -- (4.4, 0.008); \draw (4.350, 0.233) -- (4.4, 0.1430); \draw (4.350, 0.233) -- (4.4, 0.303); \draw (4.350, 0.26) -- (4.4, 0.2840); \draw (4.350, 0.071) -- (4.4, 0.051); \draw (4.350, -0.14) -- (4.4, -0.147); \draw (4.350, 0.435) -- (4.4, 0.388);
\draw (4.350, 0.4090) -- (4.4, 0.326); \draw (4.350, 0.468) -- (4.4, 0.53); \draw (4.350, 0.3440) -- (4.4, 0.304); \draw (4.350, 0.172) -- (4.4, 0.15);
\draw (4.350, 0.246) -- (4.4, 0.191); \draw (4.350, 0.4750) -- (4.4, 0.551);
\draw (4.350, 0.263) -- (4.4, 0.197); \draw (4.350, 0.116) -- (4.4, 0.154); \draw (4.350, 0.801) -- (4.4, 0.74); \draw (4.350, 0.161) -- (4.4, 0.096); \draw (4.350, 0.161) -- (4.4, 0.2370);
\draw (4.350, 0.164) -- (4.4, 0.033); \draw (4.350, -0.025) -- (4.4, -0.1); \draw (4.350, 0.041) -- (4.4, -0.033); \draw (4.350, 0.468) -- (4.4, 0.454); \draw (4.350, 0.872) -- (4.4, 0.922); \draw (4.350, 0.872) -- (4.4, 0.795); \draw (4.350, 0.863) -- (4.4, 0.81); \draw (4.4, 0.63) -- (4.45, 0.702);
\draw (4.4, 0.836) -- (4.45, 0.853);
\draw (4.4, 0.232) -- (4.45, 0.264); \draw (4.4, 1.057) -- (4.45, 1.014); \draw (4.4, 0.534) -- (4.45, 0.538);
\draw (4.4, 0.78) -- (4.45, 0.839);
\draw (4.4, 0.737) -- (4.45, 0.758); \draw (4.4, 0.507) -- (4.45, 0.558); \draw (4.4, 0.576) -- (4.45, 0.643); \draw (4.4, 0.576) -- (4.45, 0.608); \draw (4.4, 0.435) -- (4.45, 0.496); \draw (4.4, 0.438) -- (4.45, 0.467);
\draw (4.4, 0.594) -- (4.45, 0.545); \draw (4.4, 0.594) -- (4.45, 0.579);
\draw (4.4, 0.151) -- (4.45, 0.32); \draw (4.4, 0.878) -- (4.45, 0.901); \draw (4.4, 0.61) -- (4.45, 0.6); \draw (4.4, 0.502) -- (4.45, 0.545);
\draw (4.4, 0.04300) -- (4.45, -0.047);
\draw (4.4, 0.057) -- (4.45, 0.039); \draw (4.4, 0.086) -- (4.45, 0.051); \draw (4.4, 0.2880) -- (4.45, 0.276); \draw (4.4, -0.073) -- (4.45, -0.115); \draw (4.4, 0.2370) -- (4.45, 0.197); \draw (4.4, 0.082) -- (4.45, 0.006);
\draw (4.4, 0.312) -- (4.45, 0.374); \draw (4.4, 0.167) -- (4.45, 0.246);
\draw (4.4, 0.167) -- (4.45, 0.227); \draw (4.4, 0.359) -- (4.45, 0.312);
\draw (4.4, 0.563) -- (4.45, 0.585); \draw (4.4, 0.728) -- (4.45, 0.677); \draw (4.4, 1.13) -- (4.45, 1.083);
\draw (4.4, 0.755) -- (4.45, 0.73);
\draw (4.4, 0.672) -- (4.45, 0.735); \draw (4.4, 0.789) -- (4.45, 0.757); \draw (4.4, 0.953) -- (4.45, 0.848); \draw (4.4, 0.396) -- (4.45, 0.426); \draw (4.4, 0.497) -- (4.45, 0.497);
\draw (4.4, 0.714) -- (4.45, 0.763);
\draw (4.4, 0.2050) -- (4.45, 0.195); \draw (4.4, 0.03) -- (4.45, 0.05); \draw (4.4, 0.269) -- (4.45, 0.401); \draw (4.4, 0.311) -- (4.45, 0.324); \draw (4.4, 0.426) -- (4.45, 0.5); \draw (4.4, 0.029) -- (4.45, 0.088); \draw (4.4, 0.848) -- (4.45, 0.823);
\draw (4.4, 0.261) -- (4.45, 0.27); \draw (4.4, 0.001) -- (4.45, 0.0130); \draw (4.4, 0.608) -- (4.45, 0.614); \draw (4.4, 0.179) -- (4.45, 0.223); \draw (4.4, 0.047) -- (4.45, -0.02600); \draw (4.4, 0.4080) -- (4.45, 0.37); \draw (4.4, 0.008) -- (4.45, -0.05200); \draw (4.4, 0.47800000000000004) -- (4.45, 0.359); \draw (4.4, 0.384) -- (4.45, 0.249); \draw (4.4, 0.386) -- (4.45, 0.24); \draw (4.4, 0.385) -- (4.45, 0.45); \draw (4.4, 0.25) -- (4.45, 0.276); \draw (4.4, 0.314) -- (4.45, 0.3); \draw (4.4, -0.096) -- (4.45, -0.076); \draw (4.4, -0.131) -- (4.45, -0.084); \draw (4.4, 0.2850) -- (4.45, 0.24);
\draw (4.4, 0.504) -- (4.45, 0.309); \draw (4.4, -0.028) -- (4.45, 0.014); \draw (4.4, -0.032) -- (4.45, -0.098); \draw (4.4, 0.147) -- (4.45, 0.093); \draw (4.4, 0.147) -- (4.45, 0.2070); \draw (4.4, 0.9) -- (4.45, 0.933); \draw (4.4, -0.14) -- (4.45, -0.016); \draw (4.4, 0.102) -- (4.45, 0.167); \draw (4.4, 0.059) -- (4.45, -0.087); \draw (4.4, 0.29) -- (4.45, 0.303);
\draw (4.4, 0.382) -- (4.45, 0.493); \draw (4.4, 0.41600000000000004) -- (4.45, 0.428); \draw (4.4, 0.62) -- (4.45, 0.678);
\draw (4.4, 0.62) -- (4.45, 0.6); \draw (4.4, 0.47700000000000004) -- (4.45, 0.463);
\draw (4.4, 0.912) -- (4.45, 0.943); \draw (4.4, 0.704) -- (4.45, 0.678);
\draw (4.4, 0.788) -- (4.45, 0.76);
\draw (4.4, 0.795) -- (4.45, 0.801); \draw (4.4, 0.321) -- (4.45, 0.376); \draw (4.4, 0.504) -- (4.45, 0.615);
\draw (4.4, 0.137) -- (4.45, 0.076); \draw (4.4, 0.213) -- (4.45, 0.157);
\draw (4.4, 0.224) -- (4.45, 0.24); \draw (4.4, 0.079) -- (4.45, 0.128);
\draw (4.4, 0.092) -- (4.45, 0.115); \draw (4.4, 0.438) -- (4.45, 0.456); \draw (4.4, -0.003) -- (4.45, 0.02600);
\draw (4.4, 0.987) -- (4.45, 1.072); \draw (4.4, 1.335) -- (4.45, 1.378); \draw (4.4, 0.695) -- (4.45, 0.672);
\draw (4.4, 0.695) -- (4.45, 0.704); \draw (4.4, 1.132) -- (4.45, 1.169); \draw (4.4, 0.965) -- (4.45, 1.021); \draw (4.4, 1.005) -- (4.45, 0.955);
\draw (4.4, 0.47900000000000004) -- (4.45, 0.4090); \draw (4.4, 0.971) -- (4.45, 0.916);
\draw (4.4, 1.072) -- (4.45, 1.127);
\draw (4.4, 0.4750) -- (4.45, 0.507);
\draw (4.4, 0.805) -- (4.45, 0.832); \draw (4.4, 1.065) -- (4.45, 1.079); \draw (4.4, 1.057) -- (4.45, 1.086); \draw (4.4, 1.008) -- (4.45, 1.157);
\draw (4.4, 0.428) -- (4.45, 0.298); \draw (4.4, 1.008) -- (4.45, 1.064); \draw (4.4, 0.904) -- (4.45, 0.902); \draw (4.4, 0.106) -- (4.45, 0.077); \draw (4.4, 0.008) -- (4.45, 0.135); \draw (4.4, 0.1430) -- (4.45, 0.173); \draw (4.4, 0.303) -- (4.45, 0.372); \draw (4.4, 0.2840) -- (4.45, 0.359);
\draw (4.4, 0.051) -- (4.45, -0.066);
\draw (4.4, 0.051) -- (4.45, 0.041);
\draw (4.4, -0.147) -- (4.45, -0.094);
\draw (4.4, 0.388) -- (4.45, 0.433);
\draw (4.4, 0.326) -- (4.45, 0.417); \draw (4.4, 0.53) -- (4.45, 0.51); \draw (4.4, 0.304) -- (4.45, 0.28); \draw (4.4, 0.15) -- (4.45, 0.231); \draw (4.4, 0.191) -- (4.45, 0.1440);
\draw (4.4, 0.551) -- (4.45, 0.493); \draw (4.4, 0.197) -- (4.45, 0.289); \draw (4.4, 0.154) -- (4.45, 0.153);
\draw (4.4, 0.74) -- (4.45, 0.608); \draw (4.4, 0.096) -- (4.45, 0.114); \draw (4.4, 0.2370) -- (4.45, 0.277); \draw (4.4, 0.033) -- (4.45, 0.017); \draw (4.4, -0.1) -- (4.45, -0.095); \draw (4.4, -0.033) -- (4.45, -0.0130); \draw (4.4, 0.454) -- (4.45, 0.432); \draw (4.4, 0.922) -- (4.45, 0.984);
\draw (4.4, 0.795) -- (4.45, 0.78);
\draw (4.4, 0.81) -- (4.45, 0.659);
\draw (4.45, 0.702) -- (4.5, 0.649);
\draw (4.45, 0.853) -- (4.5, 0.888); \draw (4.45, 0.264) -- (4.5, 0.271); \draw (4.45, 1.014) -- (4.5, 0.994);
\draw (4.45, 0.538) -- (4.5, 0.466);
\draw (4.45, 0.839) -- (4.5, 0.775);
\draw (4.45, 0.758) -- (4.5, 0.773);
\draw (4.45, 0.558) -- (4.5, 0.503); \draw (4.45, 0.643) -- (4.5, 0.624); \draw (4.45, 0.608) -- (4.5, 0.6); \draw (4.45, 0.496) -- (4.5, 0.498); \draw (4.45, 0.467) -- (4.5, 0.618);
\draw (4.45, 0.545) -- (4.5, 0.558);
\draw (4.45, 0.579) -- (4.5, 0.585); \draw (4.45, 0.32) -- (4.5, 0.168);
\draw (4.45, 0.901) -- (4.5, 0.782); \draw (4.45, 0.6) -- (4.5, 0.592); \draw (4.45, 0.545) -- (4.5, 0.516); \draw (4.45, -0.047) -- (4.5, 0.05200);
\draw (4.45, 0.039) -- (4.5, -0.0090); \draw (4.45, 0.051) -- (4.5, 0.08); \draw (4.45, 0.276) -- (4.5, 0.221);
\draw (4.45, -0.115) -- (4.5, -0.057); \draw (4.45, 0.197) -- (4.5, 0.199); \draw (4.45, 0.006) -- (4.5, 0.022); \draw (4.45, 0.374) -- (4.5, 0.309); \draw (4.45, 0.374) -- (4.5, 0.278); \draw (4.45, 0.246) -- (4.5, 0.258); \draw (4.45, 0.227) -- (4.5, 0.182); \draw (4.45, 0.312) -- (4.5, 0.336); \draw (4.45, 0.585) -- (4.5, 0.573); \draw (4.45, 0.677) -- (4.5, 0.571); \draw (4.45, 1.083) -- (4.5, 1.099); \draw (4.45, 0.73) -- (4.5, 0.772); \draw (4.45, 0.73) -- (4.5, 0.711); \draw (4.45, 0.735) -- (4.5, 0.704); \draw (4.45, 0.757) -- (4.5, 0.754);
\draw (4.45, 0.848) -- (4.5, 0.893);
\draw (4.45, 0.426) -- (4.5, 0.42);
\draw (4.45, 0.497) -- (4.5, 0.558);
\draw (4.45, 0.763) -- (4.5, 0.748); \draw (4.45, 0.195) -- (4.5, 0.252);
\draw (4.45, 0.05) -- (4.5, 0.069); \draw (4.45, 0.401) -- (4.5, 0.381); \draw (4.45, 0.324) -- (4.5, 0.251);
\draw (4.45, 0.5) -- (4.5, 0.4730);
\draw (4.45, 0.088) -- (4.5, 0.056);
\draw (4.45, 0.823) -- (4.5, 0.814);
\draw (4.45, 0.27) -- (4.5, 0.297); \draw (4.45, 0.0130) -- (4.5, 0.057); \draw (4.45, 0.614) -- (4.5, 0.528); \draw (4.45, 0.223) -- (4.5, 0.203); \draw (4.45, 0.37) -- (4.5, 0.359); \draw (4.45, -0.05200) -- (4.5, 0.09); \draw (4.45, 0.359) -- (4.5, 0.394); \draw (4.45, 0.249) -- (4.5, 0.21); \draw (4.45, 0.24) -- (4.5, 0.315); \draw (4.45, 0.45) -- (4.5, 0.443); \draw (4.45, 0.276) -- (4.5, 0.316); \draw (4.45, 0.3) -- (4.5, 0.318);
\draw (4.45, -0.084) -- (4.5, -0.086); \draw (4.45, 0.24) -- (4.5, 0.2050);
\draw (4.45, 0.309) -- (4.5, 0.2860); \draw (4.45, 0.014) -- (4.5, 0.027);
\draw (4.45, 0.093) -- (4.5, 0.112); \draw (4.45, 0.2070) -- (4.5, 0.271); \draw (4.45, 0.933) -- (4.5, 0.994); \draw (4.45, 0.933) -- (4.5, 1.024);
\draw (4.45, -0.016) -- (4.5, -0.006); \draw (4.45, 0.167) -- (4.5, 0.04300);
\draw (4.45, 0.303) -- (4.5, 0.326); \draw (4.45, 0.493) -- (4.5, 0.506); \draw (4.45, 0.428) -- (4.5, 0.435); \draw (4.45, 0.678) -- (4.5, 0.664); \draw (4.45, 0.6) -- (4.5, 0.61); \draw (4.45, 0.463) -- (4.5, 0.528);
\draw (4.45, 0.943) -- (4.5, 0.931); \draw (4.45, 0.678) -- (4.5, 0.671);
\draw (4.45, 0.76) -- (4.5, 0.775);
\draw (4.45, 0.801) -- (4.5, 0.834);
\draw (4.45, 0.376) -- (4.5, 0.451); \draw (4.45, 0.615) -- (4.5, 0.724);
\draw (4.45, 0.076) -- (4.5, 0.041);
\draw (4.45, 0.157) -- (4.5, 0.281); \draw (4.45, 0.24) -- (4.5, 0.248);
\draw (4.45, 0.128) -- (4.5, 0.242); \draw (4.45, 0.115) -- (4.5, 0.082); \draw (4.45, 0.456) -- (4.5, 0.41500000000000004); \draw (4.45, 0.02600) -- (4.5, 0.006); \draw (4.45, 1.072) -- (4.5, 1.013);
\draw (4.45, 1.378) -- (4.5, 1.413);
\draw (4.45, 0.672) -- (4.5, 0.618); \draw (4.45, 0.704) -- (4.5, 0.753); \draw (4.45, 1.169) -- (4.5, 1.189); \draw (4.45, 1.021) -- (4.5, 0.941); \draw (4.45, 0.955) -- (4.5, 0.873);
\draw (4.45, 0.955) -- (4.5, 0.891); \draw (4.45, 0.4090) -- (4.5, 0.47900000000000004);
\draw (4.45, 0.4090) -- (4.5, 0.297);
\draw (4.45, 0.916) -- (4.5, 0.966); \draw (4.45, 1.127) -- (4.5, 1.061); \draw (4.45, 0.507) -- (4.5, 0.542); \draw (4.45, 0.832) -- (4.5, 0.836); \draw (4.45, 1.079) -- (4.5, 1.177); \draw (4.45, 1.086) -- (4.5, 1.232);
\draw (4.45, 1.157) -- (4.5, 1.213); \draw (4.45, 0.298) -- (4.5, 0.371); \draw (4.45, 1.064) -- (4.5, 1.128); \draw (4.45, 0.902) -- (4.5, 0.95);
\draw (4.45, 0.077) -- (4.5, 0.098); \draw (4.45, 0.077) -- (4.5, 0.135); \draw (4.45, 0.135) -- (4.5, 0.079);
\draw (4.45, 0.173) -- (4.5, 0.103); \draw (4.45, 0.372) -- (4.5, 0.3440); \draw (4.45, 0.359) -- (4.5, 0.297); \draw (4.45, -0.066) -- (4.5, -0.048); \draw (4.45, 0.041) -- (4.5, 0.223); \draw (4.45, -0.094) -- (4.5, -0.015); \draw (4.45, 0.433) -- (4.5, 0.326); \draw (4.45, 0.417) -- (4.5, 0.432); \draw (4.45, 0.51) -- (4.5, 0.5); \draw (4.45, 0.28) -- (4.5, 0.342); \draw (4.45, 0.231) -- (4.5, 0.313);
\draw (4.45, 0.1440) -- (4.5, 0.167); \draw (4.45, 0.493) -- (4.5, 0.496); \draw (4.45, 0.289) -- (4.5, 0.248);
\draw (4.45, 0.153) -- (4.5, 0.167); \draw (4.45, 0.608) -- (4.5, 0.578);
\draw (4.45, 0.114) -- (4.5, 0.1430); \draw (4.45, 0.277) -- (4.5, 0.317);
\draw (4.45, 0.017) -- (4.5, -0.031);
\draw (4.45, -0.0130) -- (4.5, -0.012);
\draw (4.45, 0.432) -- (4.5, 0.44);
\draw (4.45, 0.984) -- (4.5, 0.855);
\draw (4.45, 0.78) -- (4.5, 0.712);
\draw (4.45, 0.659) -- (4.5, 0.552); \draw (4.5, 0.649) -- (4.55, 0.709); \draw (4.5, 0.888) -- (4.55, 0.832);
\draw (4.5, 0.271) -- (4.55, 0.335); \draw (4.5, 0.994) -- (4.55, 0.989);
\draw (4.5, 0.466) -- (4.55, 0.4710); \draw (4.5, 0.775) -- (4.55, 0.716);
\draw (4.5, 0.775) -- (4.55, 0.801);
\draw (4.5, 0.773) -- (4.55, 0.734); \draw (4.5, 0.503) -- (4.55, 0.543);
\draw (4.5, 0.624) -- (4.55, 0.504); \draw (4.5, 0.6) -- (4.55, 0.58); \draw (4.5, 0.498) -- (4.55, 0.406);
\draw (4.5, 0.618) -- (4.55, 0.646); \draw (4.5, 0.558) -- (4.55, 0.541); \draw (4.5, 0.585) -- (4.55, 0.522); \draw (4.5, 0.168) -- (4.55, 0.093); \draw (4.5, 0.782) -- (4.55, 0.736); \draw (4.5, 0.782) -- (4.55, 0.786); \draw (4.5, 0.592) -- (4.55, 0.524); \draw (4.5, 0.516) -- (4.55, 0.481); \draw (4.5, 0.516) -- (4.55, 0.4760); \draw (4.5, 0.05200) -- (4.55, 0.046);
\draw (4.5, 0.05200) -- (4.55, -0.007);
\draw (4.5, -0.0090) -- (4.55, 0.053);
\draw (4.5, 0.08) -- (4.55, 0.149); \draw (4.5, 0.221) -- (4.55, 0.264); \draw (4.5, -0.057) -- (4.55, -0.016); \draw (4.5, 0.199) -- (4.55, 0.062); \draw (4.5, 0.022) -- (4.55, 0.078);
\draw (4.5, 0.309) -- (4.55, 0.242); \draw (4.5, 0.278) -- (4.55, 0.276);
\draw (4.5, 0.258) -- (4.55, 0.257);
\draw (4.5, 0.182) -- (4.55, 0.157); \draw (4.5, 0.336) -- (4.55, 0.49); \draw (4.5, 0.573) -- (4.55, 0.527);
\draw (4.5, 0.571) -- (4.55, 0.565); \draw (4.5, 1.099) -- (4.55, 1.107);
\draw (4.5, 0.772) -- (4.55, 0.797); \draw (4.5, 0.711) -- (4.55, 0.63);
\draw (4.5, 0.704) -- (4.55, 0.744); \draw (4.5, 0.754) -- (4.55, 0.846); \draw (4.5, 0.893) -- (4.55, 0.782); \draw (4.5, 0.42) -- (4.55, 0.28); \draw (4.5, 0.558) -- (4.55, 0.744); \draw (4.5, 0.748) -- (4.55, 0.731); \draw (4.5, 0.252) -- (4.55, 0.3490); \draw (4.5, 0.069) -- (4.55, 0.067);
\draw (4.5, 0.381) -- (4.55, 0.396); \draw (4.5, 0.251) -- (4.55, 0.147);
\draw (4.5, 0.251) -- (4.55, 0.183);
\draw (4.5, 0.4730) -- (4.55, 0.491); \draw (4.5, 0.4730) -- (4.55, 0.4750); \draw (4.5, 0.056) -- (4.55, 0.1740); \draw (4.5, 0.814) -- (4.55, 0.704); \draw (4.5, 0.297) -- (4.55, 0.319); \draw (4.5, 0.297) -- (4.55, 0.3470);
\draw (4.5, 0.057) -- (4.55, -0.017); \draw (4.5, 0.528) -- (4.55, 0.488); \draw (4.5, 0.203) -- (4.55, 0.149);
\draw (4.5, 0.359) -- (4.55, 0.459);
\draw (4.5, 0.09) -- (4.55, -0.039); \draw (4.5, 0.394) -- (4.55, 0.321); \draw (4.5, 0.21) -- (4.55, 0.124);
\draw (4.5, 0.315) -- (4.55, 0.3440); \draw (4.5, 0.443) -- (4.55, 0.491);
\draw (4.5, 0.316) -- (4.55, 0.247);
\draw (4.5, 0.318) -- (4.55, 0.278);
\draw (4.5, 0.2050) -- (4.55, 0.211); \draw (4.5, 0.2860) -- (4.55, 0.235); \draw (4.5, 0.027) -- (4.55, 0.037);
\draw (4.5, 0.112) -- (4.55, 0.13); \draw (4.5, 0.271) -- (4.55, 0.154);
\draw (4.5, 0.994) -- (4.55, 0.905);
\draw (4.5, 1.024) -- (4.55, 1.134); \draw (4.5, 0.326) -- (4.55, 0.296);
\draw (4.5, 0.506) -- (4.55, 0.493);
\draw (4.5, 0.435) -- (4.55, 0.432); \draw (4.5, 0.664) -- (4.55, 0.639); \draw (4.5, 0.61) -- (4.55, 0.619); \draw (4.5, 0.528) -- (4.55, 0.557); \draw (4.5, 0.931) -- (4.55, 0.941); \draw (4.5, 0.671) -- (4.55, 0.703); \draw (4.5, 0.775) -- (4.55, 0.871); \draw (4.5, 0.834) -- (4.55, 0.902); \draw (4.5, 0.451) -- (4.55, 0.378); \draw (4.5, 0.724) -- (4.55, 0.792);
\draw (4.5, 0.041) -- (4.55, 0.002); \draw (4.5, 0.281) -- (4.55, 0.274); \draw (4.5, 0.248) -- (4.55, 0.217); \draw (4.5, 0.242) -- (4.55, 0.17);
\draw (4.5, 0.082) -- (4.55, 0.172); \draw (4.5, 0.082) -- (4.55, 0.157);
\draw (4.5, 0.41500000000000004) -- (4.55, 0.392); \draw (4.5, 0.006) -- (4.55, -0.01800); \draw (4.5, 1.013) -- (4.55, 0.969); \draw (4.5, 1.413) -- (4.55, 1.427); \draw (4.5, 0.618) -- (4.55, 0.769); \draw (4.5, 0.753) -- (4.55, 0.84);
\draw (4.5, 1.189) -- (4.55, 1.128);
\draw (4.5, 0.941) -- (4.55, 0.823); \draw (4.5, 0.873) -- (4.55, 0.818);
\draw (4.5, 0.891) -- (4.55, 0.92); \draw (4.5, 0.47900000000000004) -- (4.55, 0.572);
\draw (4.5, 0.297) -- (4.55, 0.311); \draw (4.5, 0.966) -- (4.55, 1.034);
\draw (4.5, 1.061) -- (4.55, 1.01);
\draw (4.5, 0.542) -- (4.55, 0.482); \draw (4.5, 0.836) -- (4.55, 0.717); \draw (4.5, 1.177) -- (4.55, 1.258); \draw (4.5, 1.232) -- (4.55, 1.267); \draw (4.5, 1.213) -- (4.55, 1.158); \draw (4.5, 0.371) -- (4.55, 0.396); \draw (4.5, 1.128) -- (4.55, 1.064);
\draw (4.5, 0.95) -- (4.55, 0.874); \draw (4.5, 0.098) -- (4.55, 0.07);
\draw (4.5, 0.135) -- (4.55, 0.2050);
\draw (4.5, 0.079) -- (4.55, -0.042); \draw (4.5, 0.103) -- (4.55, 0.169);
\draw (4.5, 0.3440) -- (4.55, 0.444); \draw (4.5, 0.297) -- (4.55, 0.343); \draw (4.5, -0.048) -- (4.55, -0.065); \draw (4.5, 0.223) -- (4.55, 0.222); \draw (4.5, -0.015) -- (4.55, 0.073);
\draw (4.5, 0.326) -- (4.55, 0.297);
\draw (4.5, 0.432) -- (4.55, 0.486); \draw (4.5, 0.5) -- (4.55, 0.506); \draw (4.5, 0.342) -- (4.55, 0.38); \draw (4.5, 0.313) -- (4.55, 0.334);
\draw (4.5, 0.167) -- (4.55, 0.218); \draw (4.5, 0.496) -- (4.55, 0.486); \draw (4.5, 0.248) -- (4.55, 0.134); \draw (4.5, 0.167) -- (4.55, 0.147);
\draw (4.5, 0.167) -- (4.55, 0.124); \draw (4.5, 0.578) -- (4.55, 0.523);
\draw (4.5, 0.578) -- (4.55, 0.622); \draw (4.5, 0.1430) -- (4.55, 0.229);
\draw (4.5, 0.317) -- (4.55, 0.2370);
\draw (4.5, -0.031) -- (4.55, 0.022); \draw (4.5, -0.012) -- (4.55, -0.017);
\draw (4.5, 0.44) -- (4.55, 0.46);
\draw (4.5, 0.855) -- (4.55, 0.883); \draw (4.5, 0.712) -- (4.55, 0.8);
\draw (4.5, 0.552) -- (4.55, 0.527);
\draw (4.55, 0.709) -- (4.600, 0.733); \draw (4.55, 0.832) -- (4.600, 0.824); \draw (4.55, 0.832) -- (4.600, 0.728);
\draw (4.55, 0.335) -- (4.600, 0.253);
\draw (4.55, 0.989) -- (4.600, 1.031); \draw (4.55, 0.4710) -- (4.600, 0.374); \draw (4.55, 0.716) -- (4.600, 0.524);
\draw (4.55, 0.801) -- (4.600, 0.70);
\draw (4.55, 0.734) -- (4.600, 0.763); \draw (4.55, 0.543) -- (4.600, 0.572); \draw (4.55, 0.504) -- (4.600, 0.486); \draw (4.55, 0.58) -- (4.600, 0.665); \draw (4.55, 0.406) -- (4.600, 0.551);
\draw (4.55, 0.646) -- (4.600, 0.758); \draw (4.55, 0.541) -- (4.600, 0.558);
\draw (4.55, 0.522) -- (4.600, 0.57);
\draw (4.55, 0.093) -- (4.600, 0.2080); \draw (4.55, 0.736) -- (4.600, 0.674); \draw (4.55, 0.786) -- (4.600, 0.898); \draw (4.55, 0.524) -- (4.600, 0.553); \draw (4.55, 0.481) -- (4.600, 0.501); \draw (4.55, 0.4760) -- (4.600, 0.4140); \draw (4.55, 0.046) -- (4.600, 0.102); \draw (4.55, -0.007) -- (4.600, 0.0130); \draw (4.55, 0.053) -- (4.600, 0.172); \draw (4.55, 0.149) -- (4.600, 0.112); \draw (4.55, 0.149) -- (4.600, 0.042); \draw (4.55, 0.264) -- (4.600, 0.1750); \draw (4.55, -0.016) -- (4.600, 0.005); \draw (4.55, 0.062) -- (4.600, 0.01);
\draw (4.55, 0.078) -- (4.600, 0.01);
\draw (4.55, 0.242) -- (4.600, 0.213);
\draw (4.55, 0.242) -- (4.600, 0.296); \draw (4.55, 0.276) -- (4.600, 0.199); \draw (4.55, 0.257) -- (4.600, 0.388);
\draw (4.55, 0.157) -- (4.600, 0.109); \draw (4.55, 0.49) -- (4.600, 0.458); \draw (4.55, 0.527) -- (4.600, 0.427); \draw (4.55, 0.565) -- (4.600, 0.494); \draw (4.55, 1.107) -- (4.600, 1.115);
\draw (4.55, 0.797) -- (4.600, 0.778);
\draw (4.55, 0.63) -- (4.600, 0.68);
\draw (4.55, 0.744) -- (4.600, 0.805); \draw (4.55, 0.846) -- (4.600, 0.866);
\draw (4.55, 0.846) -- (4.600, 0.806); \draw (4.55, 0.782) -- (4.600, 0.799);
\draw (4.55, 0.28) -- (4.600, 0.258);
\draw (4.55, 0.744) -- (4.600, 0.818); \draw (4.55, 0.731) -- (4.600, 0.767); \draw (4.55, 0.3490) -- (4.600, 0.4740);
\draw (4.55, 0.067) -- (4.600, 0.023);
\draw (4.55, 0.396) -- (4.600, 0.359);
\draw (4.55, 0.147) -- (4.600, 0.2820); \draw (4.55, 0.183) -- (4.600, 0.1740); \draw (4.55, 0.183) -- (4.600, 0.249);
\draw (4.55, 0.491) -- (4.600, 0.446); \draw (4.55, 0.4750) -- (4.600, 0.325); \draw (4.55, 0.1740) -- (4.600, 0.186);
\draw (4.55, 0.704) -- (4.600, 0.675); \draw (4.55, 0.704) -- (4.600, 0.739); \draw (4.55, 0.319) -- (4.600, 0.22); \draw (4.55, 0.3470) -- (4.600, 0.381);
\draw (4.55, -0.017) -- (4.600, -0.077); \draw (4.55, -0.017) -- (4.600, -0.077); \draw (4.55, 0.488) -- (4.600, 0.524);
\draw (4.55, 0.488) -- (4.600, 0.527); \draw (4.55, 0.149) -- (4.600, 0.132);
\draw (4.55, 0.459) -- (4.600, 0.505); \draw (4.55, 0.321) -- (4.600, 0.402); \draw (4.55, 0.124) -- (4.600, 0.005); \draw (4.55, 0.3440) -- (4.600, 0.2860); \draw (4.55, 0.491) -- (4.600, 0.629); \draw (4.55, 0.247) -- (4.600, 0.299);
\draw (4.55, 0.278) -- (4.600, 0.26);
\draw (4.55, 0.211) -- (4.600, 0.18); \draw (4.55, 0.235) -- (4.600, 0.191); \draw (4.55, 0.037) -- (4.600, 0.074); \draw (4.55, 0.13) -- (4.600, 0.231); \draw (4.55, 0.154) -- (4.600, 0.088); \draw (4.55, 0.905) -- (4.600, 0.998); \draw (4.55, 1.134) -- (4.600, 1.026); \draw (4.55, 0.296) -- (4.600, 0.271);
\draw (4.55, 0.493) -- (4.600, 0.505);
\draw (4.55, 0.432) -- (4.600, 0.505); \draw (4.55, 0.639) -- (4.600, 0.756); \draw (4.55, 0.639) -- (4.600, 0.563);
\draw (4.55, 0.619) -- (4.600, 0.58);
\draw (4.55, 0.557) -- (4.600, 0.62); \draw (4.55, 0.941) -- (4.600, 0.989); \draw (4.55, 0.703) -- (4.600, 0.707);
\draw (4.55, 0.871) -- (4.600, 0.863); \draw (4.55, 0.902) -- (4.600, 0.931); \draw (4.55, 0.378) -- (4.600, 0.4100); \draw (4.55, 0.792) -- (4.600, 0.903); \draw (4.55, 0.792) -- (4.600, 0.814);
\draw (4.55, 0.002) -- (4.600, -0.005);
\draw (4.55, 0.274) -- (4.600, 0.266); \draw (4.55, 0.217) -- (4.600, 0.099); \draw (4.55, 0.17) -- (4.600, 0.214);
\draw (4.55, 0.172) -- (4.600, 0.2080); \draw (4.55, 0.157) -- (4.600, 0.048); \draw (4.55, 0.392) -- (4.600, 0.317); \draw (4.55, -0.01800) -- (4.600, 0.048);
\draw (4.55, 0.969) -- (4.600, 1.124);
\draw (4.55, 1.427) -- (4.600, 1.399);
\draw (4.55, 0.769) -- (4.600, 0.766);
\draw (4.55, 0.84) -- (4.600, 0.853); \draw (4.55, 1.128) -- (4.600, 1.006); \draw (4.55, 0.823) -- (4.600, 0.861);
\draw (4.55, 0.818) -- (4.600, 0.777); \draw (4.55, 0.92) -- (4.600, 0.898); \draw (4.55, 0.572) -- (4.600, 0.67); \draw (4.55, 0.311) -- (4.600, 0.339);
\draw (4.55, 1.034) -- (4.600, 1.012);
\draw (4.55, 1.01) -- (4.600, 0.969);
\draw (4.55, 1.01) -- (4.600, 1.178); \draw (4.55, 0.482) -- (4.600, 0.465); \draw (4.55, 0.717) -- (4.600, 0.77); \draw (4.55, 1.258) -- (4.600, 1.346); \draw (4.55, 1.267) -- (4.600, 1.334); \draw (4.55, 1.158) -- (4.600, 1.172);
\draw (4.55, 0.396) -- (4.600, 0.386); \draw (4.55, 1.064) -- (4.600, 1.036);
\draw (4.55, 0.874) -- (4.600, 0.833); \draw (4.55, 0.07) -- (4.600, 0.137);
\draw (4.55, 0.2050) -- (4.600, 0.2080);
\draw (4.55, -0.042) -- (4.600, 0.086); \draw (4.55, 0.169) -- (4.600, 0.186); \draw (4.55, 0.444) -- (4.600, 0.4110);
\draw (4.55, 0.444) -- (4.600, 0.4750); \draw (4.55, 0.343) -- (4.600, 0.322); \draw (4.55, -0.065) -- (4.600, -0.095); \draw (4.55, 0.222) -- (4.600, 0.246);
\draw (4.55, 0.073) -- (4.600, 0.04300); \draw (4.55, 0.297) -- (4.600, 0.317); \draw (4.55, 0.486) -- (4.600, 0.441);
\draw (4.55, 0.506) -- (4.600, 0.427); \draw (4.55, 0.38) -- (4.600, 0.314); \draw (4.55, 0.38) -- (4.600, 0.366); \draw (4.55, 0.334) -- (4.600, 0.359); \draw (4.55, 0.334) -- (4.600, 0.255); \draw (4.55, 0.218) -- (4.600, 0.2050); \draw (4.55, 0.218) -- (4.600, 0.152); \draw (4.55, 0.486) -- (4.600, 0.505); \draw (4.55, 0.134) -- (4.600, 0.044); \draw (4.55, 0.134) -- (4.600, 0.118);
\draw (4.55, 0.147) -- (4.600, 0.211); \draw (4.55, 0.124) -- (4.600, 0.18); \draw (4.55, 0.523) -- (4.600, 0.444);
\draw (4.55, 0.622) -- (4.600, 0.694); \draw (4.55, 0.229) -- (4.600, 0.292);
\draw (4.55, 0.229) -- (4.600, 0.272); \draw (4.55, 0.2370) -- (4.600, 0.291); \draw (4.55, 0.022) -- (4.600, 0.065); \draw (4.55, -0.017) -- (4.600, -0.06); \draw (4.55, 0.46) -- (4.600, 0.4750);
\draw (4.55, 0.883) -- (4.600, 0.915); \draw (4.55, 0.8) -- (4.600, 0.704);
\draw (4.55, 0.8) -- (4.600, 0.832); \draw (4.55, 0.527) -- (4.600, 0.488); \draw (4.600, 0.733) -- (4.65, 0.85); \draw (4.600, 0.824) -- (4.65, 0.862); \draw (4.600, 0.728) -- (4.65, 0.683); \draw (4.600, 0.253) -- (4.65, 0.268); \draw (4.600, 1.031) -- (4.65, 1.046); \draw (4.600, 0.374) -- (4.65, 0.304); \draw (4.600, 0.524) -- (4.65, 0.59); \draw (4.600, 0.70) -- (4.65, 0.709); \draw (4.600, 0.763) -- (4.65, 0.795);
\draw (4.600, 0.572) -- (4.65, 0.578);
\draw (4.600, 0.486) -- (4.65, 0.518); \draw (4.600, 0.665) -- (4.65, 0.731); \draw (4.600, 0.551) -- (4.65, 0.547);
\draw (4.600, 0.758) -- (4.65, 0.734);
\draw (4.600, 0.558) -- (4.65, 0.465); \draw (4.600, 0.57) -- (4.65, 0.627); \draw (4.600, 0.2080) -- (4.65, 0.273); \draw (4.600, 0.674) -- (4.65, 0.642);
\draw (4.600, 0.898) -- (4.65, 0.886); \draw (4.600, 0.553) -- (4.65, 0.663); \draw (4.600, 0.501) -- (4.65, 0.457); \draw (4.600, 0.4140) -- (4.65, 0.33);
\draw (4.600, 0.102) -- (4.65, 0.054); \draw (4.600, 0.0130) -- (4.65, 0.071);
\draw (4.600, 0.172) -- (4.65, 0.277);
\draw (4.600, 0.112) -- (4.65, 0.096);
\draw (4.600, 0.042) -- (4.65, 0.078); \draw (4.600, 0.1750) -- (4.65, 0.157);
\draw (4.600, 0.005) -- (4.65, -0.045); \draw (4.600, 0.01) -- (4.65, 0.075); \draw (4.600, 0.01) -- (4.65, -0.048); \draw (4.600, 0.213) -- (4.65, 0.24); \draw (4.600, 0.296) -- (4.65, 0.224);
\draw (4.600, 0.199) -- (4.65, 0.1740); \draw (4.600, 0.388) -- (4.65, 0.318); \draw (4.600, 0.109) -- (4.65, -0.029);
\draw (4.600, 0.458) -- (4.65, 0.382); \draw (4.600, 0.427) -- (4.65, 0.4090);
\draw (4.600, 0.494) -- (4.65, 0.657);
\draw (4.600, 1.115) -- (4.65, 1.107); \draw (4.600, 0.778) -- (4.65, 0.793);
\draw (4.600, 0.68) -- (4.65, 0.692); \draw (4.600, 0.805) -- (4.65, 0.609); \draw (4.600, 0.805) -- (4.65, 0.796); \draw (4.600, 0.866) -- (4.65, 0.934);
\draw (4.600, 0.866) -- (4.65, 0.949); \draw (4.600, 0.806) -- (4.65, 0.696); \draw (4.600, 0.799) -- (4.65, 0.831); \draw (4.600, 0.258) -- (4.65, 0.21); \draw (4.600, 0.818) -- (4.65, 0.732); \draw (4.600, 0.818) -- (4.65, 0.804); \draw (4.600, 0.767) -- (4.65, 0.722); \draw (4.600, 0.4740) -- (4.65, 0.318); \draw (4.600, 0.4740) -- (4.65, 0.4090);
\draw (4.600, 0.023) -- (4.65, 0.1420); \draw (4.600, 0.359) -- (4.65, 0.328);
\draw (4.600, 0.2820) -- (4.65, 0.296); \draw (4.600, 0.1740) -- (4.65, 0.164); \draw (4.600, 0.249) -- (4.65, 0.2050); \draw (4.600, 0.446) -- (4.65, 0.529); \draw (4.600, 0.325) -- (4.65, 0.324); \draw (4.600, 0.186) -- (4.65, 0.111); \draw (4.600, 0.675) -- (4.65, 0.605);
\draw (4.600, 0.739) -- (4.65, 0.785); \draw (4.600, 0.22) -- (4.65, 0.197); \draw (4.600, 0.381) -- (4.65, 0.29); \draw (4.600, -0.077) -- (4.65, -0.087);
\draw (4.600, 0.524) -- (4.65, 0.6); \draw (4.600, 0.527) -- (4.65, 0.523);
\draw (4.600, 0.132) -- (4.65, 0.041); \draw (4.600, 0.505) -- (4.65, 0.616);
\draw (4.600, 0.402) -- (4.65, 0.423); \draw (4.600, 0.005) -- (4.65, -0.084);
\draw (4.600, 0.2860) -- (4.65, 0.2080); \draw (4.600, 0.629) -- (4.65, 0.584);
\draw (4.600, 0.299) -- (4.65, 0.373); \draw (4.600, 0.26) -- (4.65, 0.272); \draw (4.600, 0.18) -- (4.65, 0.16); \draw (4.600, 0.191) -- (4.65, 0.262);
\draw (4.600, 0.074) -- (4.65, 0.019);
\draw (4.600, 0.231) -- (4.65, 0.311); \draw (4.600, 0.088) -- (4.65, 0.095);
\draw (4.600, 0.998) -- (4.65, 0.956); \draw (4.600, 1.026) -- (4.65, 1.026); \draw (4.600, 0.271) -- (4.65, 0.3460); \draw (4.600, 0.505) -- (4.65, 0.522);
\draw (4.600, 0.505) -- (4.65, 0.418);
\draw (4.600, 0.756) -- (4.65, 0.777); \draw (4.600, 0.563) -- (4.65, 0.53); \draw (4.600, 0.563) -- (4.65, 0.532); \draw (4.600, 0.58) -- (4.65, 0.4690); \draw (4.600, 0.62) -- (4.65, 0.621); \draw (4.600, 0.989) -- (4.65, 0.939); \draw (4.600, 0.707) -- (4.65, 0.806);
\draw (4.600, 0.863) -- (4.65, 0.85);
\draw (4.600, 0.863) -- (4.65, 0.843);
\draw (4.600, 0.931) -- (4.65, 0.852);
\draw (4.600, 0.4100) -- (4.65, 0.321); \draw (4.600, 0.903) -- (4.65, 0.904); \draw (4.600, 0.814) -- (4.65, 0.778);
\draw (4.600, -0.005) -- (4.65, -0.075); \draw (4.600, 0.266) -- (4.65, 0.17); \draw (4.600, 0.099) -- (4.65, 0.203);
\draw (4.600, 0.214) -- (4.65, 0.072); \draw (4.600, 0.2080) -- (4.65, 0.298); \draw (4.600, 0.048) -- (4.65, 0.067); \draw (4.600, 0.317) -- (4.65, 0.278); \draw (4.600, 0.048) -- (4.65, -0.061); \draw (4.600, 1.124) -- (4.65, 1.029); \draw (4.600, 1.399) -- (4.65, 1.354); \draw (4.600, 0.766) -- (4.65, 0.749);
\draw (4.600, 0.853) -- (4.65, 0.943);
\draw (4.600, 1.006) -- (4.65, 1.081); \draw (4.600, 0.861) -- (4.65, 0.887); \draw (4.600, 0.777) -- (4.65, 0.506); \draw (4.600, 0.898) -- (4.65, 0.934); \draw (4.600, 0.67) -- (4.65, 0.629); \draw (4.600, 0.67) -- (4.65, 0.581); \draw (4.600, 0.339) -- (4.65, 0.38); \draw (4.600, 1.012) -- (4.65, 0.969); \draw (4.600, 0.969) -- (4.65, 0.814); \draw (4.600, 1.178) -- (4.65, 1.163); \draw (4.600, 0.465) -- (4.65, 0.512); \draw (4.600, 0.77) -- (4.65, 0.743); \draw (4.600, 1.346) -- (4.65, 1.409);
\draw (4.600, 1.334) -- (4.65, 1.398);
\draw (4.600, 1.172) -- (4.65, 1.328); \draw (4.600, 0.386) -- (4.65, 0.266);
\draw (4.600, 1.036) -- (4.65, 1.07);
\draw (4.600, 0.833) -- (4.65, 0.885);
\draw (4.600, 0.137) -- (4.65, 0.219);
\draw (4.600, 0.2080) -- (4.65, 0.187);
\draw (4.600, 0.086) -- (4.65, 0.047);
\draw (4.600, 0.186) -- (4.65, 0.198);
\draw (4.600, 0.4110) -- (4.65, 0.431); \draw (4.600, 0.4750) -- (4.65, 0.354); \draw (4.600, 0.322) -- (4.65, 0.215); \draw (4.600, 0.322) -- (4.65, 0.2850);
\draw (4.600, -0.095) -- (4.65, -0.091);
\draw (4.600, 0.246) -- (4.65, 0.193); \draw (4.600, 0.04300) -- (4.65, 0.047); \draw (4.600, 0.317) -- (4.65, 0.369); \draw (4.600, 0.441) -- (4.65, 0.457); \draw (4.600, 0.427) -- (4.65, 0.379);
\draw (4.600, 0.314) -- (4.65, 0.327); \draw (4.600, 0.314) -- (4.65, 0.268); \draw (4.600, 0.366) -- (4.65, 0.3450); \draw (4.600, 0.359) -- (4.65, 0.39); \draw (4.600, 0.255) -- (4.65, 0.308); \draw (4.600, 0.2050) -- (4.65, 0.212);
\draw (4.600, 0.152) -- (4.65, 0.153); \draw (4.600, 0.505) -- (4.65, 0.45); \draw (4.600, 0.044) -- (4.65, 0.062); \draw (4.600, 0.118) -- (4.65, 0.07); \draw (4.600, 0.211) -- (4.65, 0.096); \draw (4.600, 0.211) -- (4.65, 0.234); \draw (4.600, 0.18) -- (4.65, 0.235); \draw (4.600, 0.444) -- (4.65, 0.377); \draw (4.600, 0.694) -- (4.65, 0.736); \draw (4.600, 0.292) -- (4.65, 0.337);
\draw (4.600, 0.272) -- (4.65, 0.455); \draw (4.600, 0.291) -- (4.65, 0.183);
\draw (4.600, 0.291) -- (4.65, 0.233);
\draw (4.600, 0.065) -- (4.65, 0.225);
\draw (4.600, -0.06) -- (4.65, -0.003); \draw (4.600, 0.4750) -- (4.65, 0.46);
\draw (4.600, 0.915) -- (4.65, 0.944); \draw (4.600, 0.704) -- (4.65, 0.678);
\draw (4.600, 0.832) -- (4.65, 0.815); \draw (4.600, 0.488) -- (4.65, 0.565);
\draw (4.65, 0.85) -- (4.7, 0.795); \draw (4.65, 0.862) -- (4.7, 0.827); \draw (4.65, 0.683) -- (4.7, 0.712); \draw (4.65, 0.683) -- (4.7, 0.639); \draw (4.65, 0.268) -- (4.7, 0.211);
\draw (4.65, 1.046) -- (4.7, 0.931); \draw (4.65, 0.304) -- (4.7, 0.279); \draw (4.65, 0.59) -- (4.7, 0.583); \draw (4.65, 0.709) -- (4.7, 0.642);
\draw (4.65, 0.795) -- (4.7, 0.645);
\draw (4.65, 0.578) -- (4.7, 0.545); \draw (4.65, 0.518) -- (4.7, 0.504); \draw (4.65, 0.731) -- (4.7, 0.738); \draw (4.65, 0.547) -- (4.7, 0.659); \draw (4.65, 0.734) -- (4.7, 0.661);
\draw (4.65, 0.465) -- (4.7, 0.429); \draw (4.65, 0.627) -- (4.7, 0.659); \draw (4.65, 0.273) -- (4.7, 0.375); \draw (4.65, 0.642) -- (4.7, 0.537); \draw (4.65, 0.886) -- (4.7, 0.831); \draw (4.65, 0.663) -- (4.7, 0.626); \draw (4.65, 0.457) -- (4.7, 0.4090);
\draw (4.65, 0.33) -- (4.7, 0.393);
\draw (4.65, 0.054) -- (4.7, 0.112); \draw (4.65, 0.071) -- (4.7, 0.095);
\draw (4.65, 0.277) -- (4.7, 0.216); \draw (4.65, 0.096) -- (4.7, 0.109);
\draw (4.65, 0.078) -- (4.7, 0.154);
\draw (4.65, 0.157) -- (4.7, 0.108);
\draw (4.65, -0.045) -- (4.7, 0.007); \draw (4.65, 0.075) -- (4.7, 0.05200); \draw (4.65, 0.075) -- (4.7, 0.021); \draw (4.65, -0.048) -- (4.7, -0.033);
\draw (4.65, 0.24) -- (4.7, 0.29);
\draw (4.65, 0.24) -- (4.7, 0.311);
\draw (4.65, 0.224) -- (4.7, 0.251);
\draw (4.65, 0.1740) -- (4.7, 0.244);
\draw (4.65, 0.318) -- (4.7, 0.2380);
\draw (4.65, -0.029) -- (4.7, -0.04300);
\draw (4.65, 0.382) -- (4.7, 0.405); \draw (4.65, 0.4090) -- (4.7, 0.367); \draw (4.65, 0.657) -- (4.7, 0.527);
\draw (4.65, 1.107) -- (4.7, 1.058);
\draw (4.65, 0.793) -- (4.7, 0.826);
\draw (4.65, 0.692) -- (4.7, 0.761); \draw (4.65, 0.609) -- (4.7, 0.664); \draw (4.65, 0.796) -- (4.7, 0.818);
\draw (4.65, 0.934) -- (4.7, 0.944); \draw (4.65, 0.949) -- (4.7, 0.826);
\draw (4.65, 0.696) -- (4.7, 0.77);
\draw (4.65, 0.831) -- (4.7, 0.772); \draw (4.65, 0.21) -- (4.7, 0.131); \draw (4.65, 0.732) -- (4.7, 0.708); \draw (4.65, 0.804) -- (4.7, 0.817); \draw (4.65, 0.722) -- (4.7, 0.727);
\draw (4.65, 0.318) -- (4.7, 0.364); \draw (4.65, 0.4090) -- (4.7, 0.556); \draw (4.65, 0.1420) -- (4.7, 0.097); \draw (4.65, 0.328) -- (4.7, 0.405); \draw (4.65, 0.296) -- (4.7, 0.2830);
\draw (4.65, 0.164) -- (4.7, 0.2830);
\draw (4.65, 0.2050) -- (4.7, 0.111); \draw (4.65, 0.529) -- (4.7, 0.506); \draw (4.65, 0.324) -- (4.7, 0.327);
\draw (4.65, 0.111) -- (4.7, 0.024); \draw (4.65, 0.605) -- (4.7, 0.64); \draw (4.65, 0.785) -- (4.7, 0.844); \draw (4.65, 0.197) -- (4.7, 0.196); \draw (4.65, 0.29) -- (4.7, 0.28); \draw (4.65, 0.6) -- (4.7, 0.554);
\draw (4.65, 0.6) -- (4.7, 0.604); \draw (4.65, 0.523) -- (4.7, 0.617);
\draw (4.65, 0.616) -- (4.7, 0.513); \draw (4.65, 0.423) -- (4.7, 0.457); \draw (4.65, -0.084) -- (4.7, 0.024);
\draw (4.65, 0.2080) -- (4.7, 0.256); \draw (4.65, 0.584) -- (4.7, 0.552); \draw (4.65, 0.584) -- (4.7, 0.534); \draw (4.65, 0.373) -- (4.7, 0.32);
\draw (4.65, 0.272) -- (4.7, 0.275); \draw (4.65, 0.16) -- (4.7, 0.054); \draw (4.65, 0.262) -- (4.7, 0.278); \draw (4.65, 0.019) -- (4.7, -0.034);
\draw (4.65, 0.311) -- (4.7, 0.324); \draw (4.65, 0.095) -- (4.7, -0.019); \draw (4.65, 0.956) -- (4.7, 0.997);
\draw (4.65, 1.026) -- (4.7, 1.035); \draw (4.65, 0.3460) -- (4.7, 0.444); \draw (4.65, 0.522) -- (4.7, 0.486); \draw (4.65, 0.418) -- (4.7, 0.364);
\draw (4.65, 0.777) -- (4.7, 0.905);
\draw (4.65, 0.53) -- (4.7, 0.624); \draw (4.65, 0.532) -- (4.7, 0.569); \draw (4.65, 0.4690) -- (4.7, 0.497); \draw (4.65, 0.621) -- (4.7, 0.621);
\draw (4.65, 0.939) -- (4.7, 0.802); \draw (4.65, 0.806) -- (4.7, 0.759); \draw (4.65, 0.85) -- (4.7, 0.756); \draw (4.65, 0.843) -- (4.7, 0.903); \draw (4.65, 0.852) -- (4.7, 0.898);
\draw (4.65, 0.321) -- (4.7, 0.323); \draw (4.65, 0.904) -- (4.7, 0.873); \draw (4.65, 0.904) -- (4.7, 0.958); \draw (4.65, 0.778) -- (4.7, 0.761);
\draw (4.65, 0.17) -- (4.7, 0.169); \draw (4.65, 0.203) -- (4.7, 0.259);
\draw (4.65, 0.072) -- (4.7, 0.002); \draw (4.65, 0.298) -- (4.7, 0.308); \draw (4.65, 0.067) -- (4.7, 0.064); \draw (4.65, 0.278) -- (4.7, 0.22);
\draw (4.65, 1.029) -- (4.7, 1.07);
\draw (4.65, 1.354) -- (4.7, 1.289); \draw (4.65, 0.749) -- (4.7, 0.89); \draw (4.65, 0.943) -- (4.7, 0.982); \draw (4.65, 1.081) -- (4.7, 1.037);
\draw (4.65, 0.887) -- (4.7, 0.957);
\draw (4.65, 0.506) -- (4.7, 0.386); \draw (4.65, 0.934) -- (4.7, 0.859); \draw (4.65, 0.629) -- (4.7, 0.573); \draw (4.65, 0.581) -- (4.7, 0.695);
\draw (4.65, 0.38) -- (4.7, 0.309); \draw (4.65, 0.969) -- (4.7, 0.878); \draw (4.65, 0.969) -- (4.7, 0.886);
\draw (4.65, 0.814) -- (4.7, 0.883); \draw (4.65, 1.163) -- (4.7, 1.1);
\draw (4.65, 0.512) -- (4.7, 0.388);
\draw (4.65, 0.743) -- (4.7, 0.998); \draw (4.65, 1.409) -- (4.7, 1.422);
\draw (4.65, 1.398) -- (4.7, 1.406); \draw (4.65, 1.328) -- (4.7, 1.373);
\draw (4.65, 0.266) -- (4.7, 0.225); \draw (4.65, 1.07) -- (4.7, 1.057); \draw (4.65, 0.885) -- (4.7, 0.817); \draw (4.65, 0.219) -- (4.7, 0.276);
\draw (4.65, 0.187) -- (4.7, 0.033);
\draw (4.65, 0.047) -- (4.7, -0.019);
\draw (4.65, 0.198) -- (4.7, 0.16);
\draw (4.65, 0.431) -- (4.7, 0.427); \draw (4.65, 0.354) -- (4.7, 0.311); \draw (4.65, 0.215) -- (4.7, 0.17); \draw (4.65, 0.2850) -- (4.7, 0.3480);
\draw (4.65, -0.091) -- (4.7, -0.032); \draw (4.65, 0.193) -- (4.7, 0.166); \draw (4.65, 0.047) -- (4.7, 0.037); \draw (4.65, 0.369) -- (4.7, 0.361); \draw (4.65, 0.457) -- (4.7, 0.514);
\draw (4.65, 0.379) -- (4.7, 0.363); \draw (4.65, 0.327) -- (4.7, 0.235);
\draw (4.65, 0.268) -- (4.7, 0.289); \draw (4.65, 0.3450) -- (4.7, 0.354); \draw (4.65, 0.39) -- (4.7, 0.4); \draw (4.65, 0.308) -- (4.7, 0.303); \draw (4.65, 0.212) -- (4.7, 0.218); \draw (4.65, 0.153) -- (4.7, 0.068); \draw (4.65, 0.45) -- (4.7, 0.483);
\draw (4.65, 0.062) -- (4.7, 0.111); \draw (4.65, 0.07) -- (4.7, 0.099); \draw (4.65, 0.096) -- (4.7, 0.083);
\draw (4.65, 0.234) -- (4.7, 0.241); \draw (4.65, 0.235) -- (4.7, 0.275); \draw (4.65, 0.377) -- (4.7, 0.3470); \draw (4.65, 0.736) -- (4.7, 0.628); \draw (4.65, 0.736) -- (4.7, 0.755); \draw (4.65, 0.337) -- (4.7, 0.352); \draw (4.65, 0.455) -- (4.7, 0.492); \draw (4.65, 0.183) -- (4.7, 0.102); \draw (4.65, 0.233) -- (4.7, 0.231); \draw (4.65, 0.225) -- (4.7, 0.262); \draw (4.65, -0.003) -- (4.7, -0.032); \draw (4.65, 0.46) -- (4.7, 0.464); \draw (4.65, 0.944) -- (4.7, 0.971); \draw (4.65, 0.944) -- (4.7, 0.996); \draw (4.65, 0.678) -- (4.7, 0.678); \draw (4.65, 0.815) -- (4.7, 0.778); \draw (4.65, 0.565) -- (4.7, 0.482);
\draw (4.65, 0.565) -- (4.7, 0.715); \draw (4.7, 0.795) -- (4.75, 0.876); \draw (4.7, 0.827) -- (4.75, 0.928);
\draw (4.7, 0.712) -- (4.75, 0.713); \draw (4.7, 0.639) -- (4.75, 0.683); \draw (4.7, 0.211) -- (4.75, 0.3490); \draw (4.7, 0.931) -- (4.75, 0.928); \draw (4.7, 0.279) -- (4.75, 0.294); \draw (4.7, 0.583) -- (4.75, 0.528);
\draw (4.7, 0.642) -- (4.75, 0.593); \draw (4.7, 0.645) -- (4.75, 0.749); \draw (4.7, 0.545) -- (4.75, 0.467); \draw (4.7, 0.504) -- (4.75, 0.592); \draw (4.7, 0.738) -- (4.75, 0.699);
\draw (4.7, 0.659) -- (4.75, 0.601); \draw (4.7, 0.661) -- (4.75, 0.727); \draw (4.7, 0.429) -- (4.75, 0.427); \draw (4.7, 0.659) -- (4.75, 0.572); \draw (4.7, 0.375) -- (4.75, 0.382); \draw (4.7, 0.537) -- (4.75, 0.574); \draw (4.7, 0.831) -- (4.75, 0.858); \draw (4.7, 0.626) -- (4.75, 0.604); \draw (4.7, 0.4090) -- (4.75, 0.379); \draw (4.7, 0.393) -- (4.75, 0.381); \draw (4.7, 0.112) -- (4.75, 0.021); \draw (4.7, 0.095) -- (4.75, 0.102); \draw (4.7, 0.216) -- (4.75, 0.334); \draw (4.7, 0.109) -- (4.75, 0.172);
\draw (4.7, 0.154) -- (4.75, 0.036); \draw (4.7, 0.108) -- (4.75, 0.097);
\draw (4.7, 0.007) -- (4.75, 0.055); \draw (4.7, 0.05200) -- (4.75, 0.01);
\draw (4.7, 0.021) -- (4.75, 0.046); \draw (4.7, -0.033) -- (4.75, -0.045); \draw (4.7, 0.29) -- (4.75, 0.31); \draw (4.7, 0.311) -- (4.75, 0.249);
\draw (4.7, 0.251) -- (4.75, 0.325); \draw (4.7, 0.251) -- (4.75, 0.302); \draw (4.7, 0.244) -- (4.75, 0.235); \draw (4.7, 0.2380) -- (4.75, 0.179); \draw (4.7, 0.405) -- (4.75, 0.441); \draw (4.7, 0.367) -- (4.75, 0.376); \draw (4.7, 0.527) -- (4.75, 0.491); \draw (4.7, 1.058) -- (4.75, 1.135); \draw (4.7, 0.826) -- (4.75, 0.785); \draw (4.7, 0.761) -- (4.75, 0.662); \draw (4.7, 0.664) -- (4.75, 0.591);
\draw (4.7, 0.818) -- (4.75, 0.87); \draw (4.7, 0.944) -- (4.75, 0.879);
\draw (4.7, 0.826) -- (4.75, 0.778);
\draw (4.7, 0.77) -- (4.75, 0.75); \draw (4.7, 0.77) -- (4.75, 0.834); \draw (4.7, 0.772) -- (4.75, 0.733); \draw (4.7, 0.131) -- (4.75, 0.063);
\draw (4.7, 0.708) -- (4.75, 0.711); \draw (4.7, 0.817) -- (4.75, 0.792); \draw (4.7, 0.727) -- (4.75, 0.705);
\draw (4.7, 0.364) -- (4.75, 0.201);
\draw (4.7, 0.556) -- (4.75, 0.63);
\draw (4.7, 0.097) -- (4.75, 0.176); \draw (4.7, 0.405) -- (4.75, 0.541);
\draw (4.7, 0.2830) -- (4.75, 0.2860); \draw (4.7, 0.2830) -- (4.75, 0.364);
\draw (4.7, 0.111) -- (4.75, 0.171);
\draw (4.7, 0.506) -- (4.75, 0.455); \draw (4.7, 0.327) -- (4.75, 0.258);
\draw (4.7, 0.024) -- (4.75, 0.102);
\draw (4.7, 0.64) -- (4.75, 0.623); \draw (4.7, 0.844) -- (4.75, 0.939);
\draw (4.7, 0.196) -- (4.75, 0.185);
\draw (4.7, 0.28) -- (4.75, 0.367); \draw (4.7, 0.554) -- (4.75, 0.544);
\draw (4.7, 0.604) -- (4.75, 0.661);
\draw (4.7, 0.617) -- (4.75, 0.649); \draw (4.7, 0.513) -- (4.75, 0.565); \draw (4.7, 0.457) -- (4.75, 0.568);
\draw (4.7, 0.024) -- (4.75, -0.011); \draw (4.7, 0.256) -- (4.75, 0.243); \draw (4.7, 0.552) -- (4.75, 0.582);
\draw (4.7, 0.534) -- (4.75, 0.482); \draw (4.7, 0.32) -- (4.75, 0.332);
\draw (4.7, 0.275) -- (4.75, 0.196); \draw (4.7, 0.054) -- (4.75, 0.006); \draw (4.7, 0.278) -- (4.75, 0.195);
\draw (4.7, -0.034) -- (4.75, -0.033); \draw (4.7, 0.324) -- (4.75, 0.327); \draw (4.7, 0.997) -- (4.75, 1.069);
\draw (4.7, 1.035) -- (4.75, 1.039); \draw (4.7, 0.444) -- (4.75, 0.404);
\draw (4.7, 0.486) -- (4.75, 0.553); \draw (4.7, 0.364) -- (4.75, 0.378); \draw (4.7, 0.905) -- (4.75, 0.784);
\draw (4.7, 0.624) -- (4.75, 0.657);
\draw (4.7, 0.569) -- (4.75, 0.618);
\draw (4.7, 0.497) -- (4.75, 0.466); \draw (4.7, 0.497) -- (4.75, 0.398); \draw (4.7, 0.621) -- (4.75, 0.568); \draw (4.7, 0.802) -- (4.75, 0.695); \draw (4.7, 0.759) -- (4.75, 0.761); \draw (4.7, 0.756) -- (4.75, 0.833);
\draw (4.7, 0.903) -- (4.75, 0.886);
\draw (4.7, 0.898) -- (4.75, 0.939); \draw (4.7, 0.323) -- (4.75, 0.375); \draw (4.7, 0.873) -- (4.75, 0.855); \draw (4.7, 0.958) -- (4.75, 1.014); \draw (4.7, 0.958) -- (4.75, 1.0); \draw (4.7, 0.761) -- (4.75, 0.674); \draw (4.7, 0.169) -- (4.75, 0.063); \draw (4.7, 0.259) -- (4.75, 0.303); \draw (4.7, 0.002) -- (4.75, 0.039); \draw (4.7, 0.308) -- (4.75, 0.365); \draw (4.7, 0.22) -- (4.75, 0.169); \draw (4.7, 1.07) -- (4.75, 1.185);
\draw (4.7, 1.289) -- (4.75, 1.343); \draw (4.7, 0.89) -- (4.75, 0.92); \draw (4.7, 0.982) -- (4.75, 1.003); \draw (4.7, 1.037) -- (4.75, 1.073);
\draw (4.7, 0.957) -- (4.75, 0.982); \draw (4.7, 0.386) -- (4.75, 0.387); \draw (4.7, 0.859) -- (4.75, 0.747);
\draw (4.7, 0.573) -- (4.75, 0.48);
\draw (4.7, 0.695) -- (4.75, 0.761); \draw (4.7, 0.309) -- (4.75, 0.223); \draw (4.7, 0.878) -- (4.75, 0.72); \draw (4.7, 0.886) -- (4.75, 0.911); \draw (4.7, 0.883) -- (4.75, 0.879); \draw (4.7, 1.1) -- (4.75, 1.129);
\draw (4.7, 0.388) -- (4.75, 0.38); \draw (4.7, 0.998) -- (4.75, 1.037); \draw (4.7, 1.422) -- (4.75, 1.394); \draw (4.7, 1.406) -- (4.75, 1.431); \draw (4.7, 1.373) -- (4.75, 1.367);
\draw (4.7, 0.225) -- (4.75, 0.253); \draw (4.7, 0.225) -- (4.75, 0.276);
\draw (4.7, 1.057) -- (4.75, 1.082);
\draw (4.7, 0.817) -- (4.75, 0.81); \draw (4.7, 0.276) -- (4.75, 0.213); \draw (4.7, 0.033) -- (4.75, 0.058); \draw (4.7, 0.16) -- (4.75, 0.107);
\draw (4.7, 0.427) -- (4.75, 0.501);
\draw (4.7, 0.311) -- (4.75, 0.246);
\draw (4.7, 0.311) -- (4.75, 0.301); \draw (4.7, 0.17) -- (4.75, 0.308);
\draw (4.7, 0.3480) -- (4.75, 0.364); \draw (4.7, -0.032) -- (4.75, -0.021); \draw (4.7, 0.166) -- (4.75, 0.161);
\draw (4.7, 0.037) -- (4.75, 0.18); \draw (4.7, 0.361) -- (4.75, 0.41500000000000004); \draw (4.7, 0.514) -- (4.75, 0.417);
\draw (4.7, 0.363) -- (4.75, 0.385); \draw (4.7, 0.235) -- (4.75, 0.279); \draw (4.7, 0.289) -- (4.75, 0.376); \draw (4.7, 0.354) -- (4.75, 0.318); \draw (4.7, 0.4) -- (4.75, 0.443); \draw (4.7, 0.303) -- (4.75, 0.304); \draw (4.7, 0.218) -- (4.75, 0.321); \draw (4.7, 0.068) -- (4.75, 0.057); \draw (4.7, 0.483) -- (4.75, 0.4140);
\draw (4.7, 0.111) -- (4.75, 0.058); \draw (4.7, 0.099) -- (4.75, 0.04); \draw (4.7, 0.083) -- (4.75, 0.113); \draw (4.7, 0.241) -- (4.75, 0.2850); \draw (4.7, 0.275) -- (4.75, 0.261); \draw (4.7, 0.3470) -- (4.75, 0.275);
\draw (4.7, 0.628) -- (4.75, 0.626); \draw (4.7, 0.755) -- (4.75, 0.651); \draw (4.7, 0.352) -- (4.75, 0.494); \draw (4.7, 0.492) -- (4.75, 0.4740); \draw (4.7, 0.102) -- (4.75, 0.118); \draw (4.7, 0.231) -- (4.75, 0.135); \draw (4.7, 0.231) -- (4.75, 0.23); \draw (4.7, 0.262) -- (4.75, 0.267);
\draw (4.7, -0.032) -- (4.75, -0.02); \draw (4.7, 0.464) -- (4.75, 0.534);
\draw (4.7, 0.971) -- (4.75, 0.869);
\draw (4.7, 0.996) -- (4.75, 1.016);
\draw (4.7, 0.678) -- (4.75, 0.771); \draw (4.7, 0.778) -- (4.75, 0.845); \draw (4.7, 0.482) -- (4.75, 0.493); \draw (4.7, 0.715) -- (4.75, 0.817);
\draw (4.75, 0.876) -- (4.8, 0.857); \draw (4.75, 0.928) -- (4.8, 0.997); \draw (4.75, 0.713) -- (4.8, 0.681); \draw (4.75, 0.683) -- (4.8, 0.63); \draw (4.75, 0.3490) -- (4.8, 0.377);
\draw (4.75, 0.928) -- (4.8, 0.962); \draw (4.75, 0.294) -- (4.8, 0.221);
\draw (4.75, 0.528) -- (4.8, 0.534); \draw (4.75, 0.593) -- (4.8, 0.571);
\draw (4.75, 0.749) -- (4.8, 0.686); \draw (4.75, 0.467) -- (4.8, 0.322);
\draw (4.75, 0.467) -- (4.8, 0.441); \draw (4.75, 0.592) -- (4.8, 0.619); \draw (4.75, 0.699) -- (4.8, 0.728); \draw (4.75, 0.601) -- (4.8, 0.593);
\draw (4.75, 0.727) -- (4.8, 0.733); \draw (4.75, 0.427) -- (4.8, 0.297);
\draw (4.75, 0.572) -- (4.8, 0.624);
\draw (4.75, 0.382) -- (4.8, 0.328); \draw (4.75, 0.574) -- (4.8, 0.629); \draw (4.75, 0.858) -- (4.8, 0.884);
\draw (4.75, 0.604) -- (4.8, 0.691);
\draw (4.75, 0.379) -- (4.8, 0.396);
\draw (4.75, 0.381) -- (4.8, 0.507); \draw (4.75, 0.334) -- (4.8, 0.199);
\draw (4.75, 0.172) -- (4.8, 0.09); \draw (4.75, 0.036) -- (4.8, 0.114);
\draw (4.75, 0.097) -- (4.8, 0.234); \draw (4.75, 0.01) -- (4.8, 0.084); \draw (4.75, 0.31) -- (4.8, 0.233); \draw (4.75, 0.249) -- (4.8, 0.277);
\draw (4.75, 0.325) -- (4.8, 0.324);
\draw (4.75, 0.302) -- (4.8, 0.26); \draw (4.75, 0.235) -- (4.8, 0.2840); \draw (4.75, 0.179) -- (4.8, 0.104); \draw (4.75, 0.441) -- (4.8, 0.547); \draw (4.75, 0.376) -- (4.8, 0.461);
\draw (4.75, 0.491) -- (4.8, 0.377); \draw (4.75, 1.135) -- (4.8, 1.154); \draw (4.75, 0.785) -- (4.8, 0.806); \draw (4.75, 0.662) -- (4.8, 0.734);
\draw (4.75, 0.591) -- (4.8, 0.606); \draw (4.75, 0.87) -- (4.8, 0.834);
\draw (4.75, 0.879) -- (4.8, 0.888); \draw (4.75, 0.778) -- (4.8, 0.783);
\draw (4.75, 0.75) -- (4.8, 0.76); \draw (4.75, 0.834) -- (4.8, 0.863); \draw (4.75, 0.733) -- (4.8, 0.764); \draw (4.75, 0.711) -- (4.8, 0.746);
\draw (4.75, 0.792) -- (4.8, 0.802); \draw (4.75, 0.705) -- (4.8, 0.725); \draw (4.75, 0.201) -- (4.8, 0.276); \draw (4.75, 0.63) -- (4.8, 0.63); \draw (4.75, 0.176) -- (4.8, 0.122);
\draw (4.75, 0.541) -- (4.8, 0.388); \draw (4.75, 0.2860) -- (4.8, 0.202); \draw (4.75, 0.364) -- (4.8, 0.383); \draw (4.75, 0.171) -- (4.8, 0.215);
\draw (4.75, 0.455) -- (4.8, 0.491);
\draw (4.75, 0.258) -- (4.8, 0.255); \draw (4.75, 0.102) -- (4.8, 0.277); \draw (4.75, 0.623) -- (4.8, 0.607);
\draw (4.75, 0.939) -- (4.8, 0.99);
\draw (4.75, 0.185) -- (4.8, 0.252); \draw (4.75, 0.367) -- (4.8, 0.39); \draw (4.75, 0.544) -- (4.8, 0.525); \draw (4.75, 0.544) -- (4.8, 0.394); \draw (4.75, 0.661) -- (4.8, 0.647);
\draw (4.75, 0.649) -- (4.8, 0.604); \draw (4.75, 0.565) -- (4.8, 0.531);
\draw (4.75, 0.568) -- (4.8, 0.577);
\draw (4.75, 0.243) -- (4.8, 0.296); \draw (4.75, 0.582) -- (4.8, 0.511); \draw (4.75, 0.482) -- (4.8, 0.467); \draw (4.75, 0.332) -- (4.8, 0.354);
\draw (4.75, 0.196) -- (4.8, 0.149);
\draw (4.75, 0.195) -- (4.8, 0.1440); \draw (4.75, 0.327) -- (4.8, 0.336);
\draw (4.75, 1.069) -- (4.8, 1.146); \draw (4.75, 1.039) -- (4.8, 1.115); \draw (4.75, 1.039) -- (4.8, 1.103); \draw (4.75, 0.404) -- (4.8, 0.356); \draw (4.75, 0.553) -- (4.8, 0.511); \draw (4.75, 0.378) -- (4.8, 0.332); \draw (4.75, 0.784) -- (4.8, 0.784); \draw (4.75, 0.657) -- (4.8, 0.606); \draw (4.75, 0.618) -- (4.8, 0.688);
\draw (4.75, 0.466) -- (4.8, 0.651); \draw (4.75, 0.398) -- (4.8, 0.486);
\draw (4.75, 0.568) -- (4.8, 0.632); \draw (4.75, 0.695) -- (4.8, 0.734);
\draw (4.75, 0.761) -- (4.8, 0.731); \draw (4.75, 0.833) -- (4.8, 0.817);
\draw (4.75, 0.886) -- (4.8, 0.811); \draw (4.75, 0.886) -- (4.8, 0.947); \draw (4.75, 0.939) -- (4.8, 0.978);
\draw (4.75, 0.375) -- (4.8, 0.49);
\draw (4.75, 0.855) -- (4.8, 0.923);
\draw (4.75, 1.014) -- (4.8, 1.049);
\draw (4.75, 1.0) -- (4.8, 0.958); \draw (4.75, 0.674) -- (4.8, 0.677);
\draw (4.75, 0.303) -- (4.8, 0.47900000000000004);
\draw (4.75, 0.365) -- (4.8, 0.484); \draw (4.75, 0.169) -- (4.8, 0.141); \draw (4.75, 0.169) -- (4.8, 0.181); \draw (4.75, 1.185) -- (4.8, 1.144);
\draw (4.75, 1.343) -- (4.8, 1.31);
\draw (4.75, 0.92) -- (4.8, 0.887); \draw (4.75, 1.003) -- (4.8, 1.052); \draw (4.75, 1.073) -- (4.8, 1.025); \draw (4.75, 0.982) -- (4.8, 1.081); \draw (4.75, 0.387) -- (4.8, 0.461); \draw (4.75, 0.747) -- (4.8, 0.775); \draw (4.75, 0.48) -- (4.8, 0.4130);
\draw (4.75, 0.761) -- (4.8, 0.689);
\draw (4.75, 0.223) -- (4.8, 0.222); \draw (4.75, 0.72) -- (4.8, 0.711); \draw (4.75, 0.911) -- (4.8, 0.964);
\draw (4.75, 0.879) -- (4.8, 0.925);
\draw (4.75, 1.129) -- (4.8, 1.133);
\draw (4.75, 0.38) -- (4.8, 0.304); \draw (4.75, 1.037) -- (4.8, 1.168);
\draw (4.75, 1.394) -- (4.8, 1.55);
\draw (4.75, 1.431) -- (4.8, 1.536); \draw (4.75, 1.367) -- (4.8, 1.429); \draw (4.75, 0.253) -- (4.8, 0.364); \draw (4.75, 0.276) -- (4.8, 0.277); \draw (4.75, 1.082) -- (4.8, 0.924); \draw (4.75, 0.81) -- (4.8, 0.818); \draw (4.75, 0.213) -- (4.8, 0.254); \draw (4.75, 0.107) -- (4.8, 0.112); \draw (4.75, 0.501) -- (4.8, 0.551); \draw (4.75, 0.246) -- (4.8, 0.173); \draw (4.75, 0.246) -- (4.8, 0.185); \draw (4.75, 0.301) -- (4.8, 0.358);
\draw (4.75, 0.308) -- (4.8, 0.422); \draw (4.75, 0.364) -- (4.8, 0.258);
\draw (4.75, 0.161) -- (4.8, 0.2870);
\draw (4.75, 0.18) -- (4.8, 0.216); \draw (4.75, 0.41500000000000004) -- (4.8, 0.4110); \draw (4.75, 0.417) -- (4.8, 0.483); \draw (4.75, 0.385) -- (4.8, 0.259); \draw (4.75, 0.279) -- (4.8, 0.223);
\draw (4.75, 0.376) -- (4.8, 0.375); \draw (4.75, 0.318) -- (4.8, 0.188); \draw (4.75, 0.443) -- (4.8, 0.381); \draw (4.75, 0.304) -- (4.8, 0.3500);
\draw (4.75, 0.321) -- (4.8, 0.306); \draw (4.75, 0.057) -- (4.8, 0.099);
\draw (4.75, 0.4140) -- (4.8, 0.396); \draw (4.75, 0.058) -- (4.8, 0.073); \draw (4.75, 0.04) -- (4.8, 0.098);
\draw (4.75, 0.113) -- (4.8, 0.121); \draw (4.75, 0.2850) -- (4.8, 0.312); \draw (4.75, 0.261) -- (4.8, 0.227); \draw (4.75, 0.275) -- (4.8, 0.324);
\draw (4.75, 0.626) -- (4.8, 0.65);
\draw (4.75, 0.651) -- (4.8, 0.587);
\draw (4.75, 0.494) -- (4.8, 0.491); \draw (4.75, 0.4740) -- (4.8, 0.451);
\draw (4.75, 0.118) -- (4.8, 0.16); \draw (4.75, 0.135) -- (4.8, 0.085); \draw (4.75, 0.23) -- (4.8, 0.254); \draw (4.75, 0.267) -- (4.8, 0.343);
\draw (4.75, 0.534) -- (4.8, 0.448); \draw (4.75, 0.869) -- (4.8, 0.917); \draw (4.75, 1.016) -- (4.8, 1.024); \draw (4.75, 0.771) -- (4.8, 0.674); \draw (4.75, 0.845) -- (4.8, 0.919); \draw (4.75, 0.493) -- (4.8, 0.448); \draw (4.75, 0.817) -- (4.8, 0.78); \draw (4.8, 0.857) -- (4.850, 0.776); \draw (4.8, 0.997) -- (4.850, 1.02); \draw (4.8, 0.681) -- (4.850, 0.681);
\draw (4.8, 0.63) -- (4.850, 0.63);
\draw (4.8, 0.377) -- (4.850, 0.534); \draw (4.8, 0.962) -- (4.850, 0.765); \draw (4.8, 0.221) -- (4.850, 0.256);
\draw (4.8, 0.534) -- (4.850, 0.466); \draw (4.8, 0.571) -- (4.850, 0.689);
\draw (4.8, 0.686) -- (4.850, 0.674); \draw (4.8, 0.322) -- (4.850, 0.234); \draw (4.8, 0.441) -- (4.850, 0.4740); \draw (4.8, 0.619) -- (4.850, 0.561); \draw (4.8, 0.728) -- (4.850, 0.711); \draw (4.8, 0.593) -- (4.850, 0.689);
\draw (4.8, 0.733) -- (4.850, 0.731); \draw (4.8, 0.297) -- (4.850, 0.241); \draw (4.8, 0.624) -- (4.850, 0.441);
\draw (4.8, 0.624) -- (4.850, 0.789); \draw (4.8, 0.328) -- (4.850, 0.312); \draw (4.8, 0.629) -- (4.850, 0.536);
\draw (4.8, 0.884) -- (4.850, 0.839);
\draw (4.8, 0.691) -- (4.850, 0.666); \draw (4.8, 0.396) -- (4.850, 0.332); \draw (4.8, 0.507) -- (4.850, 0.599);
\draw (4.8, 0.199) -- (4.850, 0.181); \draw (4.8, 0.09) -- (4.850, 0.176); \draw (4.8, 0.114) -- (4.850, 0.125); \draw (4.8, 0.234) -- (4.850, 0.27); \draw (4.8, 0.084) -- (4.850, 0.1440); \draw (4.8, 0.233) -- (4.850, 0.202); \draw (4.8, 0.277) -- (4.850, 0.328);
\draw (4.8, 0.324) -- (4.850, 0.337); \draw (4.8, 0.324) -- (4.850, 0.307);
\draw (4.8, 0.26) -- (4.850, 0.272); \draw (4.8, 0.2840) -- (4.850, 0.385); \draw (4.8, 0.2840) -- (4.850, 0.243); \draw (4.8, 0.104) -- (4.850, 0.133); \draw (4.8, 0.547) -- (4.850, 0.634);
\draw (4.8, 0.461) -- (4.850, 0.442); \draw (4.8, 0.377) -- (4.850, 0.394); \draw (4.8, 1.154) -- (4.850, 1.167);
\draw (4.8, 1.154) -- (4.850, 1.188); \draw (4.8, 0.806) -- (4.850, 0.72);
\draw (4.8, 0.734) -- (4.850, 0.866);
\draw (4.8, 0.606) -- (4.850, 0.458);
\draw (4.8, 0.834) -- (4.850, 0.761); \draw (4.8, 0.888) -- (4.850, 0.857);
\draw (4.8, 0.783) -- (4.850, 0.771); \draw (4.8, 0.76) -- (4.850, 0.671); \draw (4.8, 0.863) -- (4.850, 0.888); \draw (4.8, 0.764) -- (4.850, 0.724); \draw (4.8, 0.746) -- (4.850, 0.777); \draw (4.8, 0.802) -- (4.850, 0.776); \draw (4.8, 0.725) -- (4.850, 0.807); \draw (4.8, 0.276) -- (4.850, 0.163); \draw (4.8, 0.63) -- (4.850, 0.749); \draw (4.8, 0.388) -- (4.850, 0.327); \draw (4.8, 0.202) -- (4.850, 0.148); \draw (4.8, 0.383) -- (4.850, 0.382); \draw (4.8, 0.491) -- (4.850, 0.398); \draw (4.8, 0.255) -- (4.850, 0.263); \draw (4.8, 0.277) -- (4.850, 0.201);
\draw (4.8, 0.607) -- (4.850, 0.627); \draw (4.8, 0.99) -- (4.850, 0.922); \draw (4.8, 0.252) -- (4.850, 0.321); \draw (4.8, 0.39) -- (4.850, 0.41500000000000004);
\draw (4.8, 0.525) -- (4.850, 0.528); \draw (4.8, 0.394) -- (4.850, 0.505);
\draw (4.8, 0.647) -- (4.850, 0.527);
\draw (4.8, 0.647) -- (4.850, 0.666);
\draw (4.8, 0.604) -- (4.850, 0.603); \draw (4.8, 0.531) -- (4.850, 0.583); \draw (4.8, 0.577) -- (4.850, 0.647); \draw (4.8, 0.296) -- (4.850, 0.291); \draw (4.8, 0.511) -- (4.850, 0.524); \draw (4.8, 0.467) -- (4.850, 0.497);
\draw (4.8, 0.467) -- (4.850, 0.498);
\draw (4.8, 0.354) -- (4.850, 0.368); \draw (4.8, 0.149) -- (4.850, 0.1430);
\draw (4.8, 0.1440) -- (4.850, 0.214); \draw (4.8, 0.1440) -- (4.850, 0.14);
\draw (4.8, 0.336) -- (4.850, 0.426); \draw (4.8, 1.146) -- (4.850, 0.967);
\draw (4.8, 1.115) -- (4.850, 1.105);
\draw (4.8, 1.103) -- (4.850, 1.034); \draw (4.8, 0.356) -- (4.850, 0.366); \draw (4.8, 0.511) -- (4.850, 0.521);
\draw (4.8, 0.332) -- (4.850, 0.417); \draw (4.8, 0.784) -- (4.850, 0.785);
\draw (4.8, 0.606) -- (4.850, 0.691);
\draw (4.8, 0.606) -- (4.850, 0.587); \draw (4.8, 0.688) -- (4.850, 0.633); \draw (4.8, 0.651) -- (4.850, 0.537);
\draw (4.8, 0.486) -- (4.850, 0.483); \draw (4.8, 0.632) -- (4.850, 0.619);
\draw (4.8, 0.734) -- (4.850, 0.682); \draw (4.8, 0.731) -- (4.850, 0.828);
\draw (4.8, 0.817) -- (4.850, 0.79); \draw (4.8, 0.811) -- (4.850, 0.76);
\draw (4.8, 0.811) -- (4.850, 0.761); \draw (4.8, 0.947) -- (4.850, 0.961); \draw (4.8, 0.978) -- (4.850, 0.996); \draw (4.8, 0.49) -- (4.850, 0.542); \draw (4.8, 0.923) -- (4.850, 0.886);
\draw (4.8, 1.049) -- (4.850, 0.916); \draw (4.8, 0.958) -- (4.850, 1.038);
\draw (4.8, 0.677) -- (4.850, 0.666); \draw (4.8, 0.47900000000000004) -- (4.850, 0.4730);
\draw (4.8, 0.484) -- (4.850, 0.586);
\draw (4.8, 0.141) -- (4.850, 0.216);
\draw (4.8, 1.144) -- (4.850, 1.204); \draw (4.8, 1.144) -- (4.850, 1.171);
\draw (4.8, 1.31) -- (4.850, 1.401); \draw (4.8, 0.887) -- (4.850, 0.899); \draw (4.8, 1.052) -- (4.850, 1.09);
\draw (4.8, 1.025) -- (4.850, 0.936);
\draw (4.8, 1.081) -- (4.850, 0.994); \draw (4.8, 0.461) -- (4.850, 0.406); \draw (4.8, 0.775) -- (4.850, 0.747); \draw (4.8, 0.4130) -- (4.850, 0.403);
\draw (4.8, 0.689) -- (4.850, 0.74);
\draw (4.8, 0.222) -- (4.850, 0.295); \draw (4.8, 0.711) -- (4.850, 0.721); \draw (4.8, 0.964) -- (4.850, 0.941); \draw (4.8, 0.925) -- (4.850, 0.861);
\draw (4.8, 1.133) -- (4.850, 1.1); \draw (4.8, 0.304) -- (4.850, 0.3450);
\draw (4.8, 1.168) -- (4.850, 1.083);
\draw (4.8, 1.55) -- (4.850, 1.614); \draw (4.8, 1.536) -- (4.850, 1.611); \draw (4.8, 1.429) -- (4.850, 1.533);
\draw (4.8, 0.364) -- (4.850, 0.4100); \draw (4.8, 0.364) -- (4.850, 0.317); \draw (4.8, 0.277) -- (4.850, 0.252); \draw (4.8, 0.924) -- (4.850, 1.12);
\draw (4.8, 0.818) -- (4.850, 0.889); \draw (4.8, 0.254) -- (4.850, 0.186); \draw (4.8, 0.112) -- (4.850, 0.178);
\draw (4.8, 0.551) -- (4.850, 0.624); \draw (4.8, 0.173) -- (4.850, 0.149); \draw (4.8, 0.185) -- (4.850, 0.1430);
\draw (4.8, 0.358) -- (4.850, 0.295); \draw (4.8, 0.422) -- (4.850, 0.399); \draw (4.8, 0.258) -- (4.850, 0.329); \draw (4.8, 0.2870) -- (4.850, 0.306);
\draw (4.8, 0.216) -- (4.850, 0.141); \draw (4.8, 0.4110) -- (4.850, 0.397);
\draw (4.8, 0.483) -- (4.850, 0.557);
\draw (4.8, 0.259) -- (4.850, 0.141); \draw (4.8, 0.259) -- (4.850, 0.332); \draw (4.8, 0.223) -- (4.850, 0.178); \draw (4.8, 0.375) -- (4.850, 0.45);
\draw (4.8, 0.188) -- (4.850, 0.26);
\draw (4.8, 0.381) -- (4.850, 0.364); \draw (4.8, 0.3500) -- (4.850, 0.176); \draw (4.8, 0.306) -- (4.850, 0.397); \draw (4.8, 0.099) -- (4.850, 0.166);
\draw (4.8, 0.396) -- (4.850, 0.3450); \draw (4.8, 0.312) -- (4.850, 0.272);
\draw (4.8, 0.227) -- (4.850, 0.2360);
\draw (4.8, 0.324) -- (4.850, 0.309);
\draw (4.8, 0.324) -- (4.850, 0.316);
\draw (4.8, 0.65) -- (4.850, 0.73); \draw (4.8, 0.587) -- (4.850, 0.573); \draw (4.8, 0.491) -- (4.850, 0.449); \draw (4.8, 0.451) -- (4.850, 0.4740);
\draw (4.8, 0.16) -- (4.850, 0.2380); \draw (4.8, 0.16) -- (4.850, 0.203); \draw (4.8, 0.085) -- (4.850, 0.158); \draw (4.8, 0.254) -- (4.850, 0.252);
\draw (4.8, 0.343) -- (4.850, 0.3450); \draw (4.8, 0.448) -- (4.850, 0.436); \draw (4.8, 0.917) -- (4.850, 0.968); \draw (4.8, 1.024) -- (4.850, 1.076); \draw (4.8, 0.674) -- (4.850, 0.612); \draw (4.8, 0.919) -- (4.850, 0.973);
\draw (4.8, 0.448) -- (4.850, 0.4130); \draw (4.8, 0.78) -- (4.850, 0.765); \draw (4.850, 0.776) -- (4.9, 0.738); \draw (4.850, 1.02) -- (4.9, 1.045); \draw (4.850, 0.681) -- (4.9, 0.681); \draw (4.850, 0.63) -- (4.9, 0.70);
\draw (4.850, 0.534) -- (4.9, 0.485); \draw (4.850, 0.765) -- (4.9, 0.808);
\draw (4.850, 0.466) -- (4.9, 0.44);
\draw (4.850, 0.689) -- (4.9, 0.717); \draw (4.850, 0.674) -- (4.9, 0.706);
\draw (4.850, 0.234) -- (4.9, 0.276); \draw (4.850, 0.4740) -- (4.9, 0.524);
\draw (4.850, 0.561) -- (4.9, 0.485); \draw (4.850, 0.711) -- (4.9, 0.65);
\draw (4.850, 0.689) -- (4.9, 0.842); \draw (4.850, 0.731) -- (4.9, 0.86); \draw (4.850, 0.441) -- (4.9, 0.4070);
\draw (4.850, 0.789) -- (4.9, 0.8); \draw (4.850, 0.312) -- (4.9, 0.2850);
\draw (4.850, 0.536) -- (4.9, 0.547); \draw (4.850, 0.839) -- (4.9, 0.844);
\draw (4.850, 0.666) -- (4.9, 0.734); \draw (4.850, 0.332) -- (4.9, 0.333); \draw (4.850, 0.599) -- (4.9, 0.629); \draw (4.850, 0.27) -- (4.9, 0.281);
\draw (4.850, 0.328) -- (4.9, 0.355); \draw (4.850, 0.337) -- (4.9, 0.253);
\draw (4.850, 0.307) -- (4.9, 0.248); \draw (4.850, 0.272) -- (4.9, 0.269); \draw (4.850, 0.385) -- (4.9, 0.401);
\draw (4.850, 0.243) -- (4.9, 0.262); \draw (4.850, 0.634) -- (4.9, 0.58);
\draw (4.850, 0.442) -- (4.9, 0.435);
\draw (4.850, 0.394) -- (4.9, 0.3450); \draw (4.850, 1.167) -- (4.9, 1.19);
\draw (4.850, 1.188) -- (4.9, 1.13); \draw (4.850, 0.72) -- (4.9, 0.681); \draw (4.850, 0.866) -- (4.9, 0.837); \draw (4.850, 0.458) -- (4.9, 0.468);
\draw (4.850, 0.761) -- (4.9, 0.848); \draw (4.850, 0.857) -- (4.9, 0.886); \draw (4.850, 0.771) -- (4.9, 0.686); \draw (4.850, 0.671) -- (4.9, 0.695); \draw (4.850, 0.888) -- (4.9, 0.881); \draw (4.850, 0.724) -- (4.9, 0.731); \draw (4.850, 0.777) -- (4.9, 0.723);
\draw (4.850, 0.776) -- (4.9, 0.728); \draw (4.850, 0.807) -- (4.9, 0.829); \draw (4.850, 0.749) -- (4.9, 0.751); \draw (4.850, 0.327) -- (4.9, 0.339); \draw (4.850, 0.382) -- (4.9, 0.327); \draw (4.850, 0.398) -- (4.9, 0.382); \draw (4.850, 0.263) -- (4.9, 0.341);
\draw (4.850, 0.201) -- (4.9, 0.221); \draw (4.850, 0.627) -- (4.9, 0.664); \draw (4.850, 0.922) -- (4.9, 0.909); \draw (4.850, 0.321) -- (4.9, 0.428); \draw (4.850, 0.41500000000000004) -- (4.9, 0.461);
\draw (4.850, 0.528) -- (4.9, 0.651); \draw (4.850, 0.505) -- (4.9, 0.502);
\draw (4.850, 0.505) -- (4.9, 0.538); \draw (4.850, 0.527) -- (4.9, 0.4710);
\draw (4.850, 0.666) -- (4.9, 0.627); \draw (4.850, 0.603) -- (4.9, 0.561); \draw (4.850, 0.583) -- (4.9, 0.631);
\draw (4.850, 0.647) -- (4.9, 0.571);
\draw (4.850, 0.291) -- (4.9, 0.291); \draw (4.850, 0.524) -- (4.9, 0.535); \draw (4.850, 0.497) -- (4.9, 0.531);
\draw (4.850, 0.498) -- (4.9, 0.608); \draw (4.850, 0.368) -- (4.9, 0.31); \draw (4.850, 0.1430) -- (4.9, 0.219); \draw (4.850, 0.426) -- (4.9, 0.384); \draw (4.850, 0.967) -- (4.9, 1.026);
\draw (4.850, 1.105) -- (4.9, 1.187); \draw (4.850, 1.034) -- (4.9, 1.078); \draw (4.850, 0.366) -- (4.9, 0.489); \draw (4.850, 0.521) -- (4.9, 0.486);
\draw (4.850, 0.417) -- (4.9, 0.334); \draw (4.850, 0.785) -- (4.9, 0.712); \draw (4.850, 0.691) -- (4.9, 0.619); \draw (4.850, 0.587) -- (4.9, 0.737); \draw (4.850, 0.633) -- (4.9, 0.652);
\draw (4.850, 0.537) -- (4.9, 0.579);
\draw (4.850, 0.483) -- (4.9, 0.399);
\draw (4.850, 0.619) -- (4.9, 0.627); \draw (4.850, 0.682) -- (4.9, 0.741); \draw (4.850, 0.828) -- (4.9, 0.777); \draw (4.850, 0.79) -- (4.9, 0.672);
\draw (4.850, 0.76) -- (4.9, 0.702);
\draw (4.850, 0.761) -- (4.9, 0.731); \draw (4.850, 0.961) -- (4.9, 1.032); \draw (4.850, 0.996) -- (4.9, 0.913); \draw (4.850, 0.542) -- (4.9, 0.631);
\draw (4.850, 0.886) -- (4.9, 1.014); \draw (4.850, 0.916) -- (4.9, 0.877); \draw (4.850, 1.038) -- (4.9, 0.955); \draw (4.850, 0.666) -- (4.9, 0.634); \draw (4.850, 0.4730) -- (4.9, 0.545); \draw (4.850, 0.586) -- (4.9, 0.521);
\draw (4.850, 0.216) -- (4.9, 0.246); \draw (4.850, 1.204) -- (4.9, 1.193);
\draw (4.850, 1.171) -- (4.9, 1.149); \draw (4.850, 1.401) -- (4.9, 1.413); \draw (4.850, 1.401) -- (4.9, 1.343);
\draw (4.850, 0.899) -- (4.9, 0.881);
\draw (4.850, 1.09) -- (4.9, 0.991); \draw (4.850, 0.936) -- (4.9, 1.011); \draw (4.850, 0.994) -- (4.9, 0.941); \draw (4.850, 0.406) -- (4.9, 0.526); \draw (4.850, 0.406) -- (4.9, 0.492); \draw (4.850, 0.747) -- (4.9, 0.762);
\draw (4.850, 0.403) -- (4.9, 0.378); \draw (4.850, 0.74) -- (4.9, 0.827); \draw (4.850, 0.295) -- (4.9, 0.277); \draw (4.850, 0.721) -- (4.9, 0.645); \draw (4.850, 0.941) -- (4.9, 0.849); \draw (4.850, 0.861) -- (4.9, 0.811); \draw (4.850, 1.1) -- (4.9, 1.25); \draw (4.850, 0.3450) -- (4.9, 0.297);
\draw (4.850, 1.083) -- (4.9, 1.169); \draw (4.850, 1.614) -- (4.9, 1.681); \draw (4.850, 1.611) -- (4.9, 1.717); \draw (4.850, 1.533) -- (4.9, 1.505); \draw (4.850, 0.4100) -- (4.9, 0.486); \draw (4.850, 0.317) -- (4.9, 0.511); \draw (4.850, 0.252) -- (4.9, 0.231);
\draw (4.850, 0.252) -- (4.9, 0.26); \draw (4.850, 1.12) -- (4.9, 0.989); \draw (4.850, 0.889) -- (4.9, 0.783); \draw (4.850, 0.186) -- (4.9, 0.25);
\draw (4.850, 0.624) -- (4.9, 0.59); \draw (4.850, 0.149) -- (4.9, 0.3); \draw (4.850, 0.295) -- (4.9, 0.296); \draw (4.850, 0.399) -- (4.9, 0.436);
\draw (4.850, 0.329) -- (4.9, 0.401);
\draw (4.850, 0.306) -- (4.9, 0.419);
\draw (4.850, 0.397) -- (4.9, 0.371);
\draw (4.850, 0.557) -- (4.9, 0.502); \draw (4.850, 0.141) -- (4.9, 0.23); \draw (4.850, 0.332) -- (4.9, 0.324); \draw (4.850, 0.45) -- (4.9, 0.4710); \draw (4.850, 0.26) -- (4.9, 0.341); \draw (4.850, 0.364) -- (4.9, 0.402); \draw (4.850, 0.397) -- (4.9, 0.376); \draw (4.850, 0.3450) -- (4.9, 0.437); \draw (4.850, 0.272) -- (4.9, 0.278); \draw (4.850, 0.309) -- (4.9, 0.295);
\draw (4.850, 0.316) -- (4.9, 0.302); \draw (4.850, 0.73) -- (4.9, 0.766); \draw (4.850, 0.573) -- (4.9, 0.546); \draw (4.850, 0.449) -- (4.9, 0.367); \draw (4.850, 0.4740) -- (4.9, 0.55); \draw (4.850, 0.4740) -- (4.9, 0.507); \draw (4.850, 0.203) -- (4.9, 0.261); \draw (4.850, 0.252) -- (4.9, 0.292); \draw (4.850, 0.3450) -- (4.9, 0.333);
\draw (4.850, 0.436) -- (4.9, 0.638); \draw (4.850, 0.968) -- (4.9, 0.9);
\draw (4.850, 1.076) -- (4.9, 1.047); \draw (4.850, 0.612) -- (4.9, 0.549);
\draw (4.850, 0.973) -- (4.9, 0.875); \draw (4.850, 0.4130) -- (4.9, 0.417); \draw (4.850, 0.765) -- (4.9, 0.603);
\draw (4.9, 0.738) -- (4.95, 0.735); \draw (4.9, 1.045) -- (4.95, 0.933);
\draw (4.9, 0.681) -- (4.95, 0.658);
\draw (4.9, 0.70) -- (4.95, 0.629);
\draw (4.9, 0.485) -- (4.95, 0.463); \draw (4.9, 0.808) -- (4.95, 0.748); \draw (4.9, 0.44) -- (4.95, 0.435); \draw (4.9, 0.717) -- (4.95, 0.753);
\draw (4.9, 0.706) -- (4.95, 0.698); \draw (4.9, 0.276) -- (4.95, 0.329); \draw (4.9, 0.524) -- (4.95, 0.525); \draw (4.9, 0.485) -- (4.95, 0.598); \draw (4.9, 0.65) -- (4.95, 0.654); \draw (4.9, 0.842) -- (4.95, 0.713);
\draw (4.9, 0.86) -- (4.95, 0.868); \draw (4.9, 0.4070) -- (4.95, 0.487); \draw (4.9, 0.8) -- (4.95, 0.948);
\draw (4.9, 0.547) -- (4.95, 0.498); \draw (4.9, 0.844) -- (4.95, 0.973);
\draw (4.9, 0.734) -- (4.95, 0.754); \draw (4.9, 0.333) -- (4.95, 0.338); \draw (4.9, 0.629) -- (4.95, 0.682); \draw (4.9, 0.281) -- (4.95, 0.367); \draw (4.9, 0.355) -- (4.95, 0.368);
\draw (4.9, 0.253) -- (4.95, 0.307); \draw (4.9, 0.401) -- (4.95, 0.4070); \draw (4.9, 0.262) -- (4.95, 0.39); \draw (4.9, 0.58) -- (4.95, 0.647); \draw (4.9, 0.435) -- (4.95, 0.434); \draw (4.9, 0.435) -- (4.95, 0.364);
\draw (4.9, 0.3450) -- (4.95, 0.307); \draw (4.9, 1.19) -- (4.95, 1.156); \draw (4.9, 1.13) -- (4.95, 1.221); \draw (4.9, 0.681) -- (4.95, 0.758); \draw (4.9, 0.837) -- (4.95, 0.929);
\draw (4.9, 0.468) -- (4.95, 0.49);
\draw (4.9, 0.848) -- (4.95, 0.87);
\draw (4.9, 0.886) -- (4.95, 0.74);
\draw (4.9, 0.686) -- (4.95, 0.716);
\draw (4.9, 0.695) -- (4.95, 0.693); \draw (4.9, 0.881) -- (4.95, 0.93); \draw (4.9, 0.731) -- (4.95, 0.723); \draw (4.9, 0.723) -- (4.95, 0.768); \draw (4.9, 0.728) -- (4.95, 0.753);
\draw (4.9, 0.829) -- (4.95, 0.809); \draw (4.9, 0.751) -- (4.95, 0.796);
\draw (4.9, 0.339) -- (4.95, 0.358); \draw (4.9, 0.382) -- (4.95, 0.496); \draw (4.9, 0.341) -- (4.95, 0.417); \draw (4.9, 0.664) -- (4.95, 0.653); \draw (4.9, 0.909) -- (4.95, 1.021); \draw (4.9, 0.428) -- (4.95, 0.4710);
\draw (4.9, 0.461) -- (4.95, 0.505);
\draw (4.9, 0.651) -- (4.95, 0.647); \draw (4.9, 0.502) -- (4.95, 0.509);
\draw (4.9, 0.538) -- (4.95, 0.543); \draw (4.9, 0.4710) -- (4.95, 0.586);
\draw (4.9, 0.627) -- (4.95, 0.656); \draw (4.9, 0.627) -- (4.95, 0.568); \draw (4.9, 0.561) -- (4.95, 0.562);
\draw (4.9, 0.631) -- (4.95, 0.709); \draw (4.9, 0.571) -- (4.95, 0.545); \draw (4.9, 0.535) -- (4.95, 0.499); \draw (4.9, 0.531) -- (4.95, 0.635); \draw (4.9, 0.608) -- (4.95, 0.574); \draw (4.9, 0.31) -- (4.95, 0.278); \draw (4.9, 0.384) -- (4.95, 0.39); \draw (4.9, 1.026) -- (4.95, 0.967); \draw (4.9, 1.187) -- (4.95, 1.226); \draw (4.9, 1.078) -- (4.95, 1.059); \draw (4.9, 0.489) -- (4.95, 0.511);
\draw (4.9, 0.486) -- (4.95, 0.4760);
\draw (4.9, 0.334) -- (4.95, 0.395); \draw (4.9, 0.712) -- (4.95, 0.586);
\draw (4.9, 0.619) -- (4.95, 0.666);
\draw (4.9, 0.737) -- (4.95, 0.938); \draw (4.9, 0.652) -- (4.95, 0.648);
\draw (4.9, 0.579) -- (4.95, 0.556);
\draw (4.9, 0.579) -- (4.95, 0.611); \draw (4.9, 0.399) -- (4.95, 0.492); \draw (4.9, 0.399) -- (4.95, 0.454); \draw (4.9, 0.627) -- (4.95, 0.58); \draw (4.9, 0.741) -- (4.95, 0.658); \draw (4.9, 0.777) -- (4.95, 0.824); \draw (4.9, 0.672) -- (4.95, 0.68); \draw (4.9, 0.702) -- (4.95, 0.627); \draw (4.9, 0.731) -- (4.95, 0.628); \draw (4.9, 1.032) -- (4.95, 1.126); \draw (4.9, 0.913) -- (4.95, 0.828);
\draw (4.9, 0.631) -- (4.95, 0.685); \draw (4.9, 1.014) -- (4.95, 1.032); \draw (4.9, 0.877) -- (4.95, 0.942); \draw (4.9, 0.955) -- (4.95, 0.863); \draw (4.9, 0.634) -- (4.95, 0.655);
\draw (4.9, 0.634) -- (4.95, 0.667);
\draw (4.9, 0.545) -- (4.95, 0.57); \draw (4.9, 0.521) -- (4.95, 0.544); \draw (4.9, 0.246) -- (4.95, 0.313);
\draw (4.9, 1.193) -- (4.95, 1.214);
\draw (4.9, 1.149) -- (4.95, 1.066); \draw (4.9, 1.413) -- (4.95, 1.391);
\draw (4.9, 1.413) -- (4.95, 1.496);
\draw (4.9, 1.343) -- (4.95, 1.42); \draw (4.9, 0.881) -- (4.95, 0.819);
\draw (4.9, 0.991) -- (4.95, 0.967); \draw (4.9, 1.011) -- (4.95, 0.905); \draw (4.9, 0.941) -- (4.95, 1.069);
\draw (4.9, 0.526) -- (4.95, 0.542); \draw (4.9, 0.492) -- (4.95, 0.603); \draw (4.9, 0.762) -- (4.95, 0.696); \draw (4.9, 0.378) -- (4.95, 0.296); \draw (4.9, 0.827) -- (4.95, 0.725); \draw (4.9, 0.277) -- (4.95, 0.335); \draw (4.9, 0.645) -- (4.95, 0.635);
\draw (4.9, 0.849) -- (4.95, 0.896); \draw (4.9, 0.811) -- (4.95, 0.88); \draw (4.9, 1.25) -- (4.95, 1.251);
\draw (4.9, 0.297) -- (4.95, 0.374); \draw (4.9, 1.169) -- (4.95, 1.028);
\draw (4.9, 1.681) -- (4.95, 1.767); \draw (4.9, 1.717) -- (4.95, 1.731); \draw (4.9, 1.505) -- (4.95, 1.503);
\draw (4.9, 0.486) -- (4.95, 0.498); \draw (4.9, 0.511) -- (4.95, 0.591); \draw (4.9, 0.26) -- (4.95, 0.363); \draw (4.9, 0.989) -- (4.95, 0.94); \draw (4.9, 0.783) -- (4.95, 0.799); \draw (4.9, 0.783) -- (4.95, 0.866);
\draw (4.9, 0.59) -- (4.95, 0.526); \draw (4.9, 0.3) -- (4.95, 0.359); \draw (4.9, 0.296) -- (4.95, 0.298); \draw (4.9, 0.436) -- (4.95, 0.466); \draw (4.9, 0.401) -- (4.95, 0.38); \draw (4.9, 0.419) -- (4.95, 0.294);
\draw (4.9, 0.371) -- (4.95, 0.366);
\draw (4.9, 0.502) -- (4.95, 0.547); \draw (4.9, 0.324) -- (4.95, 0.29); \draw (4.9, 0.4710) -- (4.95, 0.374); \draw (4.9, 0.341) -- (4.95, 0.329); \draw (4.9, 0.341) -- (4.95, 0.278);
\draw (4.9, 0.402) -- (4.95, 0.434); \draw (4.9, 0.376) -- (4.95, 0.335); \draw (4.9, 0.437) -- (4.95, 0.417); \draw (4.9, 0.295) -- (4.95, 0.441);
\draw (4.9, 0.302) -- (4.95, 0.299); \draw (4.9, 0.766) -- (4.95, 0.821); \draw (4.9, 0.546) -- (4.95, 0.43); \draw (4.9, 0.367) -- (4.95, 0.454);
\draw (4.9, 0.55) -- (4.95, 0.553); \draw (4.9, 0.507) -- (4.95, 0.518); \draw (4.9, 0.261) -- (4.95, 0.3480);
\draw (4.9, 0.292) -- (4.95, 0.318); \draw (4.9, 0.333) -- (4.95, 0.279); \draw (4.9, 0.638) -- (4.95, 0.669); \draw (4.9, 0.9) -- (4.95, 0.853);
\draw (4.9, 1.047) -- (4.95, 1.124);
\draw (4.9, 0.549) -- (4.95, 0.444); \draw (4.9, 0.875) -- (4.95, 0.922);
\draw (4.9, 0.417) -- (4.95, 0.573); \draw (4.9, 0.603) -- (4.95, 0.517);
\draw (4.95, 0.735) -- (5.0, 0.871);
\draw (4.95, 0.933) -- (5.0, 0.938); \draw (4.95, 0.658) -- (5.0, 0.605);
\draw (4.95, 0.629) -- (5.0, 0.655); \draw (4.95, 0.463) -- (5.0, 0.49);
\draw (4.95, 0.748) -- (5.0, 0.806);
\draw (4.95, 0.435) -- (5.0, 0.309); \draw (4.95, 0.753) -- (5.0, 0.644); \draw (4.95, 0.698) -- (5.0, 0.744); \draw (4.95, 0.329) -- (5.0, 0.422); \draw (4.95, 0.525) -- (5.0, 0.606); \draw (4.95, 0.598) -- (5.0, 0.56); \draw (4.95, 0.654) -- (5.0, 0.599); \draw (4.95, 0.713) -- (5.0, 0.675); \draw (4.95, 0.868) -- (5.0, 0.891); \draw (4.95, 0.487) -- (5.0, 0.559); \draw (4.95, 0.948) -- (5.0, 1.013); \draw (4.95, 0.498) -- (5.0, 0.481); \draw (4.95, 0.973) -- (5.0, 1.001);
\draw (4.95, 0.754) -- (5.0, 0.635);
\draw (4.95, 0.338) -- (5.0, 0.503); \draw (4.95, 0.682) -- (5.0, 0.548); \draw (4.95, 0.367) -- (5.0, 0.343);
\draw (4.95, 0.368) -- (5.0, 0.385); \draw (4.95, 0.307) -- (5.0, 0.379); \draw (4.95, 0.4070) -- (5.0, 0.372);
\draw (4.95, 0.39) -- (5.0, 0.4110); \draw (4.95, 0.647) -- (5.0, 0.632); \draw (4.95, 0.434) -- (5.0, 0.442);
\draw (4.95, 0.364) -- (5.0, 0.338); \draw (4.95, 0.307) -- (5.0, 0.4140); \draw (4.95, 1.156) -- (5.0, 1.159);
\draw (4.95, 1.221) -- (5.0, 1.199); \draw (4.95, 0.758) -- (5.0, 0.704); \draw (4.95, 0.929) -- (5.0, 0.849); \draw (4.95, 0.49) -- (5.0, 0.429); \draw (4.95, 0.87) -- (5.0, 0.777); \draw (4.95, 0.74) -- (5.0, 0.698); \draw (4.95, 0.716) -- (5.0, 0.609);
\draw (4.95, 0.693) -- (5.0, 0.739); \draw (4.95, 0.93) -- (5.0, 0.916); \draw (4.95, 0.723) -- (5.0, 0.746); \draw (4.95, 0.768) -- (5.0, 0.756); \draw (4.95, 0.753) -- (5.0, 0.806); \draw (4.95, 0.809) -- (5.0, 0.741); \draw (4.95, 0.809) -- (5.0, 0.794);
\draw (4.95, 0.796) -- (5.0, 0.79); \draw (4.95, 0.358) -- (5.0, 0.3); \draw (4.95, 0.496) -- (5.0, 0.502); \draw (4.95, 0.496) -- (5.0, 0.502); \draw (4.95, 0.417) -- (5.0, 0.455);
\draw (4.95, 0.417) -- (5.0, 0.521);
\draw (4.95, 0.653) -- (5.0, 0.614);
\draw (4.95, 1.021) -- (5.0, 0.965); \draw (4.95, 0.4710) -- (5.0, 0.4710);
\draw (4.95, 0.505) -- (5.0, 0.515); \draw (4.95, 0.647) -- (5.0, 0.626); \draw (4.95, 0.509) -- (5.0, 0.533); \draw (4.95, 0.543) -- (5.0, 0.576); \draw (4.95, 0.586) -- (5.0, 0.554);
\draw (4.95, 0.656) -- (5.0, 0.731); \draw (4.95, 0.568) -- (5.0, 0.58); \draw (4.95, 0.562) -- (5.0, 0.487); \draw (4.95, 0.709) -- (5.0, 0.651);
\draw (4.95, 0.545) -- (5.0, 0.375);
\draw (4.95, 0.499) -- (5.0, 0.589);
\draw (4.95, 0.635) -- (5.0, 0.595);
\draw (4.95, 0.574) -- (5.0, 0.542); \draw (4.95, 0.278) -- (5.0, 0.2860); \draw (4.95, 0.39) -- (5.0, 0.451);
\draw (4.95, 0.967) -- (5.0, 0.991); \draw (4.95, 1.226) -- (5.0, 1.217); \draw (4.95, 1.059) -- (5.0, 1.062); \draw (4.95, 0.511) -- (5.0, 0.484); \draw (4.95, 0.4760) -- (5.0, 0.397); \draw (4.95, 0.395) -- (5.0, 0.342); \draw (4.95, 0.586) -- (5.0, 0.688); \draw (4.95, 0.666) -- (5.0, 0.685);
\draw (4.95, 0.938) -- (5.0, 0.893); \draw (4.95, 0.648) -- (5.0, 0.695); \draw (4.95, 0.556) -- (5.0, 0.5);
\draw (4.95, 0.611) -- (5.0, 0.642);
\draw (4.95, 0.492) -- (5.0, 0.462); \draw (4.95, 0.454) -- (5.0, 0.403); \draw (4.95, 0.58) -- (5.0, 0.64); \draw (4.95, 0.658) -- (5.0, 0.649); \draw (4.95, 0.824) -- (5.0, 0.892);
\draw (4.95, 0.68) -- (5.0, 0.674); \draw (4.95, 0.627) -- (5.0, 0.607);
\draw (4.95, 0.628) -- (5.0, 0.58);
\draw (4.95, 1.126) -- (5.0, 1.113);
\draw (4.95, 0.828) -- (5.0, 0.88);
\draw (4.95, 0.685) -- (5.0, 0.691); \draw (4.95, 1.032) -- (5.0, 1.208); \draw (4.95, 0.942) -- (5.0, 0.913); \draw (4.95, 0.863) -- (5.0, 0.953);
\draw (4.95, 0.655) -- (5.0, 0.615); \draw (4.95, 0.667) -- (5.0, 0.653); \draw (4.95, 0.57) -- (5.0, 0.511); \draw (4.95, 0.544) -- (5.0, 0.488);
\draw (4.95, 0.313) -- (5.0, 0.421); \draw (4.95, 1.214) -- (5.0, 1.21); \draw (4.95, 1.066) -- (5.0, 1.046); \draw (4.95, 1.391) -- (5.0, 1.391); \draw (4.95, 1.496) -- (5.0, 1.395); \draw (4.95, 1.42) -- (5.0, 1.378);
\draw (4.95, 0.819) -- (5.0, 0.825); \draw (4.95, 0.967) -- (5.0, 0.961); \draw (4.95, 0.905) -- (5.0, 1.024); \draw (4.95, 1.069) -- (5.0, 1.076); \draw (4.95, 0.542) -- (5.0, 0.493); \draw (4.95, 0.603) -- (5.0, 0.653);
\draw (4.95, 0.696) -- (5.0, 0.75); \draw (4.95, 0.296) -- (5.0, 0.2850); \draw (4.95, 0.725) -- (5.0, 0.859);
\draw (4.95, 0.335) -- (5.0, 0.2840); \draw (4.95, 0.635) -- (5.0, 0.637);
\draw (4.95, 0.896) -- (5.0, 0.924); \draw (4.95, 0.88) -- (5.0, 0.768); \draw (4.95, 1.251) -- (5.0, 1.129);
\draw (4.95, 0.374) -- (5.0, 0.359); \draw (4.95, 1.028) -- (5.0, 1.043); \draw (4.95, 1.028) -- (5.0, 1.184); \draw (4.95, 1.767) -- (5.0, 1.763);
\draw (4.95, 1.731) -- (5.0, 1.716);
\draw (4.95, 1.503) -- (5.0, 1.503); \draw (4.95, 0.498) -- (5.0, 0.2870); \draw (4.95, 0.591) -- (5.0, 0.542); \draw (4.95, 0.363) -- (5.0, 0.39);
\draw (4.95, 0.94) -- (5.0, 0.967); \draw (4.95, 0.799) -- (5.0, 0.702);
\draw (4.95, 0.866) -- (5.0, 0.838); \draw (4.95, 0.526) -- (5.0, 0.495); \draw (4.95, 0.359) -- (5.0, 0.365); \draw (4.95, 0.298) -- (5.0, 0.328); \draw (4.95, 0.466) -- (5.0, 0.49); \draw (4.95, 0.38) -- (5.0, 0.353); \draw (4.95, 0.294) -- (5.0, 0.3);
\draw (4.95, 0.294) -- (5.0, 0.31);
\draw (4.95, 0.366) -- (5.0, 0.389); \draw (4.95, 0.547) -- (5.0, 0.542); \draw (4.95, 0.374) -- (5.0, 0.448); \draw (4.95, 0.329) -- (5.0, 0.365);
\draw (4.95, 0.278) -- (5.0, 0.3450); \draw (4.95, 0.434) -- (5.0, 0.402);
\draw (4.95, 0.335) -- (5.0, 0.298);
\draw (4.95, 0.417) -- (5.0, 0.315); \draw (4.95, 0.441) -- (5.0, 0.397);
\draw (4.95, 0.299) -- (5.0, 0.266); \draw (4.95, 0.821) -- (5.0, 0.801); \draw (4.95, 0.43) -- (5.0, 0.363);
\draw (4.95, 0.454) -- (5.0, 0.56); \draw (4.95, 0.553) -- (5.0, 0.58);
\draw (4.95, 0.518) -- (5.0, 0.555); \draw (4.95, 0.518) -- (5.0, 0.522); \draw (4.95, 0.3480) -- (5.0, 0.301); \draw (4.95, 0.318) -- (5.0, 0.2840); \draw (4.95, 0.279) -- (5.0, 0.298); \draw (4.95, 0.669) -- (5.0, 0.665); \draw (4.95, 0.853) -- (5.0, 0.947);
\draw (4.95, 1.124) -- (5.0, 1.19);
\draw (4.95, 1.124) -- (5.0, 1.167);
\draw (4.95, 0.444) -- (5.0, 0.465); \draw (4.95, 0.922) -- (5.0, 0.869); \draw (4.95, 0.573) -- (5.0, 0.4700); \draw (4.95, 0.517) -- (5.0, 0.4690);
\draw (5.0, 0.871) -- (5.05, 0.852); \draw (5.0, 0.938) -- (5.05, 0.961); \draw (5.0, 0.605) -- (5.05, 0.607); \draw (5.0, 0.655) -- (5.05, 0.543); \draw (5.0, 0.49) -- (5.05, 0.317);
\draw (5.0, 0.806) -- (5.05, 0.801); \draw (5.0, 0.644) -- (5.05, 0.613); \draw (5.0, 0.744) -- (5.05, 0.678); \draw (5.0, 0.422) -- (5.05, 0.434); \draw (5.0, 0.606) -- (5.05, 0.617); \draw (5.0, 0.56) -- (5.05, 0.626); \draw (5.0, 0.599) -- (5.05, 0.544);
\draw (5.0, 0.675) -- (5.05, 0.719);
\draw (5.0, 0.675) -- (5.05, 0.509); \draw (5.0, 0.891) -- (5.05, 0.92); \draw (5.0, 0.559) -- (5.05, 0.555); \draw (5.0, 1.013) -- (5.05, 0.967); \draw (5.0, 0.481) -- (5.05, 0.505); \draw (5.0, 1.001) -- (5.05, 1.007);
\draw (5.0, 0.635) -- (5.05, 0.706);
\draw (5.0, 0.503) -- (5.05, 0.547); \draw (5.0, 0.548) -- (5.05, 0.543); \draw (5.0, 0.343) -- (5.05, 0.325); \draw (5.0, 0.379) -- (5.05, 0.487); \draw (5.0, 0.372) -- (5.05, 0.4110); \draw (5.0, 0.4110) -- (5.05, 0.327);
\draw (5.0, 0.632) -- (5.05, 0.641); \draw (5.0, 0.442) -- (5.05, 0.502);
\draw (5.0, 0.338) -- (5.05, 0.452); \draw (5.0, 0.4140) -- (5.05, 0.431); \draw (5.0, 1.159) -- (5.05, 1.112);
\draw (5.0, 1.199) -- (5.05, 1.107); \draw (5.0, 0.704) -- (5.05, 0.645);
\draw (5.0, 0.849) -- (5.05, 1.001);
\draw (5.0, 0.429) -- (5.05, 0.451); \draw (5.0, 0.777) -- (5.05, 0.766); \draw (5.0, 0.698) -- (5.05, 0.782);
\draw (5.0, 0.609) -- (5.05, 0.556); \draw (5.0, 0.739) -- (5.05, 0.786);
\draw (5.0, 0.916) -- (5.05, 0.983); \draw (5.0, 0.746) -- (5.05, 0.741); \draw (5.0, 0.756) -- (5.05, 0.698); \draw (5.0, 0.806) -- (5.05, 0.734); \draw (5.0, 0.741) -- (5.05, 0.721); \draw (5.0, 0.794) -- (5.05, 0.827); \draw (5.0, 0.79) -- (5.05, 0.713); \draw (5.0, 0.3) -- (5.05, 0.429); \draw (5.0, 0.502) -- (5.05, 0.463); \draw (5.0, 0.502) -- (5.05, 0.459);
\draw (5.0, 0.455) -- (5.05, 0.4120);
\draw (5.0, 0.521) -- (5.05, 0.4740); \draw (5.0, 0.614) -- (5.05, 0.658);
\draw (5.0, 0.965) -- (5.05, 0.917);
\draw (5.0, 0.4710) -- (5.05, 0.53); \draw (5.0, 0.515) -- (5.05, 0.589); \draw (5.0, 0.626) -- (5.05, 0.737);
\draw (5.0, 0.533) -- (5.05, 0.614); \draw (5.0, 0.576) -- (5.05, 0.574); \draw (5.0, 0.554) -- (5.05, 0.501); \draw (5.0, 0.731) -- (5.05, 0.695); \draw (5.0, 0.58) -- (5.05, 0.609); \draw (5.0, 0.487) -- (5.05, 0.538);
\draw (5.0, 0.651) -- (5.05, 0.732); \draw (5.0, 0.375) -- (5.05, 0.366); \draw (5.0, 0.589) -- (5.05, 0.56); \draw (5.0, 0.595) -- (5.05, 0.563); \draw (5.0, 0.542) -- (5.05, 0.641); \draw (5.0, 0.2860) -- (5.05, 0.43);
\draw (5.0, 0.451) -- (5.05, 0.406);
\draw (5.0, 0.991) -- (5.05, 0.996);
\draw (5.0, 1.217) -- (5.05, 1.218);
\draw (5.0, 1.062) -- (5.05, 1.002); \draw (5.0, 0.484) -- (5.05, 0.533); \draw (5.0, 0.397) -- (5.05, 0.371); \draw (5.0, 0.342) -- (5.05, 0.418); \draw (5.0, 0.688) -- (5.05, 0.649); \draw (5.0, 0.685) -- (5.05, 0.668); \draw (5.0, 0.893) -- (5.05, 0.887); \draw (5.0, 0.695) -- (5.05, 0.599); \draw (5.0, 0.5) -- (5.05, 0.54); \draw (5.0, 0.642) -- (5.05, 0.682);
\draw (5.0, 0.462) -- (5.05, 0.491);
\draw (5.0, 0.403) -- (5.05, 0.531); \draw (5.0, 0.64) -- (5.05, 0.605); \draw (5.0, 0.649) -- (5.05, 0.615); \draw (5.0, 0.892) -- (5.05, 0.902); \draw (5.0, 0.674) -- (5.05, 0.667);
\draw (5.0, 0.607) -- (5.05, 0.762);
\draw (5.0, 0.58) -- (5.05, 0.4730); \draw (5.0, 1.113) -- (5.05, 1.22); \draw (5.0, 0.88) -- (5.05, 0.814); \draw (5.0, 0.691) -- (5.05, 0.769); \draw (5.0, 1.208) -- (5.05, 1.205); \draw (5.0, 0.913) -- (5.05, 0.819);
\draw (5.0, 0.953) -- (5.05, 0.897); \draw (5.0, 0.615) -- (5.05, 0.673);
\draw (5.0, 0.653) -- (5.05, 0.593);
\draw (5.0, 0.511) -- (5.05, 0.448); \draw (5.0, 0.488) -- (5.05, 0.402); \draw (5.0, 0.421) -- (5.05, 0.4140);
\draw (5.0, 1.21) -- (5.05, 1.15);
\draw (5.0, 1.046) -- (5.05, 1.005);
\draw (5.0, 1.391) -- (5.05, 1.347);
\draw (5.0, 1.395) -- (5.05, 1.319); \draw (5.0, 1.378) -- (5.05, 1.393); \draw (5.0, 0.825) -- (5.05, 0.733); \draw (5.0, 0.961) -- (5.05, 1.008); \draw (5.0, 1.024) -- (5.05, 1.018); \draw (5.0, 1.076) -- (5.05, 1.102); \draw (5.0, 0.493) -- (5.05, 0.451);
\draw (5.0, 0.653) -- (5.05, 0.588); \draw (5.0, 0.75) -- (5.05, 0.721); \draw (5.0, 0.859) -- (5.05, 0.875); \draw (5.0, 0.637) -- (5.05, 0.701); \draw (5.0, 0.924) -- (5.05, 0.886); \draw (5.0, 0.768) -- (5.05, 0.647);
\draw (5.0, 0.768) -- (5.05, 0.75);
\draw (5.0, 1.129) -- (5.05, 1.21); \draw (5.0, 0.359) -- (5.05, 0.322); \draw (5.0, 1.043) -- (5.05, 0.998); \draw (5.0, 1.043) -- (5.05, 0.988);
\draw (5.0, 1.184) -- (5.05, 1.157); \draw (5.0, 1.763) -- (5.05, 1.815);
\draw (5.0, 1.716) -- (5.05, 1.757); \draw (5.0, 1.503) -- (5.05, 1.512); \draw (5.0, 0.542) -- (5.05, 0.41500000000000004);
\draw (5.0, 0.39) -- (5.05, 0.435);
\draw (5.0, 0.967) -- (5.05, 0.949);
\draw (5.0, 0.702) -- (5.05, 0.673); \draw (5.0, 0.838) -- (5.05, 0.827); \draw (5.0, 0.495) -- (5.05, 0.633); \draw (5.0, 0.495) -- (5.05, 0.6);
\draw (5.0, 0.328) -- (5.05, 0.353); \draw (5.0, 0.49) -- (5.05, 0.555);
\draw (5.0, 0.353) -- (5.05, 0.33); \draw (5.0, 0.3) -- (5.05, 0.326); \draw (5.0, 0.389) -- (5.05, 0.439); \draw (5.0, 0.542) -- (5.05, 0.468); \draw (5.0, 0.448) -- (5.05, 0.449); \draw (5.0, 0.365) -- (5.05, 0.402); \draw (5.0, 0.3450) -- (5.05, 0.359); \draw (5.0, 0.402) -- (5.05, 0.358); \draw (5.0, 0.397) -- (5.05, 0.4120); \draw (5.0, 0.266) -- (5.05, 0.3470); \draw (5.0, 0.801) -- (5.05, 0.71); \draw (5.0, 0.363) -- (5.05, 0.328);
\draw (5.0, 0.56) -- (5.05, 0.523); \draw (5.0, 0.58) -- (5.05, 0.635);
\draw (5.0, 0.555) -- (5.05, 0.616); \draw (5.0, 0.522) -- (5.05, 0.372);
\draw (5.0, 0.301) -- (5.05, 0.316); \draw (5.0, 0.298) -- (5.05, 0.47800000000000004);
\draw (5.0, 0.665) -- (5.05, 0.643);
\draw (5.0, 0.947) -- (5.05, 1.024);
\draw (5.0, 1.19) -- (5.05, 1.061); \draw (5.0, 1.167) -- (5.05, 1.251);
\draw (5.0, 0.465) -- (5.05, 0.424); \draw (5.0, 0.869) -- (5.05, 0.834); \draw (5.0, 0.4700) -- (5.05, 0.435); \draw (5.0, 0.4690) -- (5.05, 0.493); \draw (5.05, 0.852) -- (5.100, 0.805); \draw (5.05, 0.961) -- (5.100, 0.907);
\draw (5.05, 0.961) -- (5.100, 0.92);
\draw (5.05, 0.607) -- (5.100, 0.549); \draw (5.05, 0.543) -- (5.100, 0.463); \draw (5.05, 0.801) -- (5.100, 0.844);
\draw (5.05, 0.613) -- (5.100, 0.628);
\draw (5.05, 0.678) -- (5.100, 0.727);
\draw (5.05, 0.434) -- (5.100, 0.509); \draw (5.05, 0.617) -- (5.100, 0.606); \draw (5.05, 0.626) -- (5.100, 0.8); \draw (5.05, 0.544) -- (5.100, 0.57); \draw (5.05, 0.719) -- (5.100, 0.765);
\draw (5.05, 0.509) -- (5.100, 0.513); \draw (5.05, 0.92) -- (5.100, 0.97);
\draw (5.05, 0.555) -- (5.100, 0.52);
\draw (5.05, 0.555) -- (5.100, 0.623); \draw (5.05, 0.967) -- (5.100, 0.943);
\draw (5.05, 0.505) -- (5.100, 0.392); \draw (5.05, 1.007) -- (5.100, 0.984); \draw (5.05, 0.706) -- (5.100, 0.699); \draw (5.05, 0.547) -- (5.100, 0.406);
\draw (5.05, 0.543) -- (5.100, 0.576);
\draw (5.05, 0.487) -- (5.100, 0.512);
\draw (5.05, 0.4110) -- (5.100, 0.442); \draw (5.05, 0.641) -- (5.100, 0.525); \draw (5.05, 0.641) -- (5.100, 0.539);
\draw (5.05, 0.502) -- (5.100, 0.418); \draw (5.05, 0.431) -- (5.100, 0.529); \draw (5.05, 1.112) -- (5.100, 1.215); \draw (5.05, 1.112) -- (5.100, 1.253);
\draw (5.05, 1.107) -- (5.100, 1.18); \draw (5.05, 0.645) -- (5.100, 0.684);
\draw (5.05, 1.001) -- (5.100, 0.999); \draw (5.05, 0.451) -- (5.100, 0.4080); \draw (5.05, 0.766) -- (5.100, 0.73); \draw (5.05, 0.782) -- (5.100, 0.846);
\draw (5.05, 0.556) -- (5.100, 0.539); \draw (5.05, 0.786) -- (5.100, 0.887);
\draw (5.05, 0.983) -- (5.100, 0.962); \draw (5.05, 0.741) -- (5.100, 0.784); \draw (5.05, 0.698) -- (5.100, 0.792);
\draw (5.05, 0.734) -- (5.100, 0.814); \draw (5.05, 0.721) -- (5.100, 0.658); \draw (5.05, 0.827) -- (5.100, 0.887);
\draw (5.05, 0.827) -- (5.100, 0.822);
\draw (5.05, 0.713) -- (5.100, 0.797);
\draw (5.05, 0.429) -- (5.100, 0.448); \draw (5.05, 0.463) -- (5.100, 0.4720);
\draw (5.05, 0.459) -- (5.100, 0.441); \draw (5.05, 0.4120) -- (5.100, 0.463); \draw (5.05, 0.4740) -- (5.100, 0.574); \draw (5.05, 0.658) -- (5.100, 0.629); \draw (5.05, 0.917) -- (5.100, 0.907); \draw (5.05, 0.53) -- (5.100, 0.504); \draw (5.05, 0.589) -- (5.100, 0.714); \draw (5.05, 0.737) -- (5.100, 0.673); \draw (5.05, 0.614) -- (5.100, 0.547); \draw (5.05, 0.574) -- (5.100, 0.691); \draw (5.05, 0.501) -- (5.100, 0.483); \draw (5.05, 0.695) -- (5.100, 0.765); \draw (5.05, 0.609) -- (5.100, 0.538); \draw (5.05, 0.609) -- (5.100, 0.59); \draw (5.05, 0.538) -- (5.100, 0.541);
\draw (5.05, 0.732) -- (5.100, 0.654); \draw (5.05, 0.366) -- (5.100, 0.393); \draw (5.05, 0.56) -- (5.100, 0.555);
\draw (5.05, 0.563) -- (5.100, 0.486); \draw (5.05, 0.641) -- (5.100, 0.603); \draw (5.05, 0.406) -- (5.100, 0.393); \draw (5.05, 0.996) -- (5.100, 1.041); \draw (5.05, 1.218) -- (5.100, 1.273); \draw (5.05, 1.002) -- (5.100, 1.041); \draw (5.05, 0.533) -- (5.100, 0.494);
\draw (5.05, 0.418) -- (5.100, 0.465); \draw (5.05, 0.649) -- (5.100, 0.672);
\draw (5.05, 0.668) -- (5.100, 0.639); \draw (5.05, 0.887) -- (5.100, 0.983); \draw (5.05, 0.599) -- (5.100, 0.676); \draw (5.05, 0.54) -- (5.100, 0.483);
\draw (5.05, 0.682) -- (5.100, 0.691);
\draw (5.05, 0.491) -- (5.100, 0.568); \draw (5.05, 0.491) -- (5.100, 0.537); \draw (5.05, 0.531) -- (5.100, 0.658); \draw (5.05, 0.605) -- (5.100, 0.584);
\draw (5.05, 0.615) -- (5.100, 0.668); \draw (5.05, 0.902) -- (5.100, 0.855); \draw (5.05, 0.667) -- (5.100, 0.668); \draw (5.05, 0.762) -- (5.100, 0.821);
\draw (5.05, 0.4730) -- (5.100, 0.442); \draw (5.05, 1.22) -- (5.100, 1.331); \draw (5.05, 0.814) -- (5.100, 0.731); \draw (5.05, 0.769) -- (5.100, 0.834); \draw (5.05, 1.205) -- (5.100, 1.31); \draw (5.05, 1.205) -- (5.100, 1.102); \draw (5.05, 0.819) -- (5.100, 0.828); \draw (5.05, 0.897) -- (5.100, 0.85);
\draw (5.05, 0.673) -- (5.100, 0.643); \draw (5.05, 0.593) -- (5.100, 0.51); \draw (5.05, 0.448) -- (5.100, 0.486);
\draw (5.05, 0.402) -- (5.100, 0.446); \draw (5.05, 1.15) -- (5.100, 1.09);
\draw (5.05, 1.005) -- (5.100, 0.991); \draw (5.05, 1.347) -- (5.100, 1.391); \draw (5.05, 1.319) -- (5.100, 1.286); \draw (5.05, 1.393) -- (5.100, 1.516);
\draw (5.05, 0.733) -- (5.100, 0.739);
\draw (5.05, 0.733) -- (5.100, 0.762);
\draw (5.05, 1.008) -- (5.100, 0.981); \draw (5.05, 1.018) -- (5.100, 0.902); \draw (5.05, 1.102) -- (5.100, 1.207);
\draw (5.05, 0.451) -- (5.100, 0.451);
\draw (5.05, 0.588) -- (5.100, 0.497); \draw (5.05, 0.721) -- (5.100, 0.771); \draw (5.05, 0.721) -- (5.100, 0.764); \draw (5.05, 0.875) -- (5.100, 0.829); \draw (5.05, 0.701) -- (5.100, 0.673); \draw (5.05, 0.886) -- (5.100, 0.861); \draw (5.05, 0.647) -- (5.100, 0.719); \draw (5.05, 0.75) -- (5.100, 0.683);
\draw (5.05, 1.21) -- (5.100, 1.164); \draw (5.05, 0.322) -- (5.100, 0.486); \draw (5.05, 0.998) -- (5.100, 0.978); \draw (5.05, 0.988) -- (5.100, 0.959); \draw (5.05, 1.157) -- (5.100, 1.214);
\draw (5.05, 1.815) -- (5.100, 1.889); \draw (5.05, 1.757) -- (5.100, 1.749); \draw (5.05, 1.512) -- (5.100, 1.501); \draw (5.05, 0.435) -- (5.100, 0.575);
\draw (5.05, 0.949) -- (5.100, 0.977); \draw (5.05, 0.673) -- (5.100, 0.79);
\draw (5.05, 0.827) -- (5.100, 0.764); \draw (5.05, 0.633) -- (5.100, 0.574);
\draw (5.05, 0.6) -- (5.100, 0.662);
\draw (5.05, 0.555) -- (5.100, 0.52);
\draw (5.05, 0.439) -- (5.100, 0.485); \draw (5.05, 0.468) -- (5.100, 0.4700); \draw (5.05, 0.449) -- (5.100, 0.484); \draw (5.05, 0.402) -- (5.100, 0.45); \draw (5.05, 0.358) -- (5.100, 0.435);
\draw (5.05, 0.3470) -- (5.100, 0.404); \draw (5.05, 0.71) -- (5.100, 0.786); \draw (5.05, 0.328) -- (5.100, 0.391); \draw (5.05, 0.523) -- (5.100, 0.484); \draw (5.05, 0.635) -- (5.100, 0.618);
\draw (5.05, 0.616) -- (5.100, 0.484); \draw (5.05, 0.372) -- (5.100, 0.47900000000000004); \draw (5.05, 0.47800000000000004) -- (5.100, 0.488);
\draw (5.05, 0.643) -- (5.100, 0.559); \draw (5.05, 1.024) -- (5.100, 1.087); \draw (5.05, 1.061) -- (5.100, 1.244); \draw (5.05, 1.251) -- (5.100, 1.226);
\draw (5.05, 0.424) -- (5.100, 0.45);
\draw (5.05, 0.834) -- (5.100, 0.811); \draw (5.05, 0.435) -- (5.100, 0.396);
\draw (5.05, 0.493) -- (5.100, 0.464); \draw (5.100, 0.805) -- (5.15, 0.765);
\draw (5.100, 0.907) -- (5.15, 0.912); \draw (5.100, 0.92) -- (5.15, 0.905); \draw (5.100, 0.549) -- (5.15, 0.508); \draw (5.100, 0.463) -- (5.15, 0.506); \draw (5.100, 0.844) -- (5.15, 0.733);
\draw (5.100, 0.628) -- (5.15, 0.686); \draw (5.100, 0.727) -- (5.15, 0.706); \draw (5.100, 0.509) -- (5.15, 0.513); \draw (5.100, 0.606) -- (5.15, 0.545);
\draw (5.100, 0.8) -- (5.15, 0.763); \draw (5.100, 0.57) -- (5.15, 0.626); \draw (5.100, 0.765) -- (5.15, 0.806); \draw (5.100, 0.97) -- (5.15, 1.004); \draw (5.100, 0.623) -- (5.15, 0.519);
\draw (5.100, 0.943) -- (5.15, 0.909); \draw (5.100, 0.984) -- (5.15, 0.966); \draw (5.100, 0.699) -- (5.15, 0.585); \draw (5.100, 0.576) -- (5.15, 0.681); \draw (5.100, 0.529) -- (5.15, 0.559); \draw (5.100, 1.215) -- (5.15, 1.212); \draw (5.100, 1.253) -- (5.15, 1.309); \draw (5.100, 1.18) -- (5.15, 1.274); \draw (5.100, 0.684) -- (5.15, 0.683); \draw (5.100, 0.999) -- (5.15, 0.973); \draw (5.100, 0.73) -- (5.15, 0.72); \draw (5.100, 0.846) -- (5.15, 0.887); \draw (5.100, 0.539) -- (5.15, 0.526); \draw (5.100, 0.887) -- (5.15, 0.985);
\draw (5.100, 0.962) -- (5.15, 0.986); \draw (5.100, 0.784) -- (5.15, 0.705); \draw (5.100, 0.792) -- (5.15, 0.822);
\draw (5.100, 0.814) -- (5.15, 0.679); \draw (5.100, 0.658) -- (5.15, 0.717); \draw (5.100, 0.887) -- (5.15, 0.892);
\draw (5.100, 0.822) -- (5.15, 0.86); \draw (5.100, 0.797) -- (5.15, 0.778);
\draw (5.100, 0.4720) -- (5.15, 0.551);
\draw (5.100, 0.574) -- (5.15, 0.556); \draw (5.100, 0.574) -- (5.15, 0.578); \draw (5.100, 0.629) -- (5.15, 0.53); \draw (5.100, 0.907) -- (5.15, 0.952); \draw (5.100, 0.907) -- (5.15, 0.948); \draw (5.100, 0.504) -- (5.15, 0.553); \draw (5.100, 0.714) -- (5.15, 0.739);
\draw (5.100, 0.673) -- (5.15, 0.65); \draw (5.100, 0.691) -- (5.15, 0.591); \draw (5.100, 0.483) -- (5.15, 0.522); \draw (5.100, 0.765) -- (5.15, 0.676); \draw (5.100, 0.538) -- (5.15, 0.56); \draw (5.100, 0.59) -- (5.15, 0.584);
\draw (5.100, 0.541) -- (5.15, 0.508);
\draw (5.100, 0.654) -- (5.15, 0.657); \draw (5.100, 0.555) -- (5.15, 0.614);
\draw (5.100, 0.603) -- (5.15, 0.633);
\draw (5.100, 1.041) -- (5.15, 1.038); \draw (5.100, 1.273) -- (5.15, 1.467); \draw (5.100, 1.041) -- (5.15, 1.052); \draw (5.100, 0.494) -- (5.15, 0.522); \draw (5.100, 0.672) -- (5.15, 0.658);
\draw (5.100, 0.639) -- (5.15, 0.593); \draw (5.100, 0.983) -- (5.15, 1.044); \draw (5.100, 0.676) -- (5.15, 0.632); \draw (5.100, 0.483) -- (5.15, 0.552);
\draw (5.100, 0.691) -- (5.15, 0.783); \draw (5.100, 0.568) -- (5.15, 0.558); \draw (5.100, 0.537) -- (5.15, 0.626); \draw (5.100, 0.658) -- (5.15, 0.645);
\draw (5.100, 0.584) -- (5.15, 0.607);
\draw (5.100, 0.668) -- (5.15, 0.852); \draw (5.100, 0.855) -- (5.15, 0.795); \draw (5.100, 0.855) -- (5.15, 0.96); \draw (5.100, 0.668) -- (5.15, 0.687); \draw (5.100, 0.821) -- (5.15, 0.709); \draw (5.100, 1.331) -- (5.15, 1.471); \draw (5.100, 0.731) -- (5.15, 0.715); \draw (5.100, 0.834) -- (5.15, 0.828); \draw (5.100, 1.31) -- (5.15, 1.354); \draw (5.100, 1.102) -- (5.15, 0.974); \draw (5.100, 0.828) -- (5.15, 0.804); \draw (5.100, 0.85) -- (5.15, 0.78); \draw (5.100, 0.643) -- (5.15, 0.628); \draw (5.100, 0.51) -- (5.15, 0.619); \draw (5.100, 0.486) -- (5.15, 0.603);
\draw (5.100, 1.09) -- (5.15, 0.997);
\draw (5.100, 0.991) -- (5.15, 0.988); \draw (5.100, 1.391) -- (5.15, 1.346); \draw (5.100, 1.286) -- (5.15, 1.321); \draw (5.100, 1.516) -- (5.15, 1.35);
\draw (5.100, 0.739) -- (5.15, 0.701); \draw (5.100, 0.762) -- (5.15, 0.74); \draw (5.100, 0.981) -- (5.15, 0.975); \draw (5.100, 0.902) -- (5.15, 0.809);
\draw (5.100, 1.207) -- (5.15, 1.089); \draw (5.100, 0.451) -- (5.15, 0.532); \draw (5.100, 0.771) -- (5.15, 0.829);
\draw (5.100, 0.764) -- (5.15, 0.796); \draw (5.100, 0.829) -- (5.15, 0.876);
\draw (5.100, 0.673) -- (5.15, 0.559); \draw (5.100, 0.861) -- (5.15, 0.897);
\draw (5.100, 0.719) -- (5.15, 0.787); \draw (5.100, 0.683) -- (5.15, 0.697); \draw (5.100, 1.164) -- (5.15, 1.199); \draw (5.100, 0.978) -- (5.15, 0.953); \draw (5.100, 0.959) -- (5.15, 1.015);
\draw (5.100, 1.214) -- (5.15, 1.286); \draw (5.100, 1.889) -- (5.15, 2.004);
\draw (5.100, 1.749) -- (5.15, 1.72); \draw (5.100, 1.501) -- (5.15, 1.444);
\draw (5.100, 0.575) -- (5.15, 0.624); \draw (5.100, 0.977) -- (5.15, 1.037); \draw (5.100, 0.79) -- (5.15, 0.909); \draw (5.100, 0.764) -- (5.15, 0.687); \draw (5.100, 0.574) -- (5.15, 0.672);
\draw (5.100, 0.662) -- (5.15, 0.626); \draw (5.100, 0.52) -- (5.15, 0.568); \draw (5.100, 0.484) -- (5.15, 0.53); \draw (5.100, 0.786) -- (5.15, 0.796); \draw (5.100, 0.559) -- (5.15, 0.638);
\draw (5.100, 1.087) -- (5.15, 1.036);
\draw (5.100, 1.244) -- (5.15, 1.338); \draw (5.100, 1.226) -- (5.15, 1.255);
\draw (5.100, 0.45) -- (5.15, 0.551); \draw (5.100, 0.811) -- (5.15, 0.733); \draw (5.100, 0.811) -- (5.15, 0.827); \draw (5.15, 0.765) -- (5.2, 0.713);
\draw (5.15, 0.912) -- (5.2, 0.816); \draw (5.15, 0.905) -- (5.2, 0.848);
\draw (5.15, 0.733) -- (5.2, 0.732); \draw (5.15, 0.686) -- (5.2, 0.85); \draw (5.15, 0.706) -- (5.2, 0.735);
\draw (5.15, 0.763) -- (5.2, 0.76);
\draw (5.15, 0.626) -- (5.2, 0.634); \draw (5.15, 0.806) -- (5.2, 0.798);
\draw (5.15, 1.004) -- (5.2, 0.923);
\draw (5.15, 0.909) -- (5.2, 0.897); \draw (5.15, 0.909) -- (5.2, 0.941);
\draw (5.15, 0.966) -- (5.2, 1.005); \draw (5.15, 0.681) -- (5.2, 0.673);
\draw (5.15, 1.212) -- (5.2, 1.178);
\draw (5.15, 1.309) -- (5.2, 1.29);
\draw (5.15, 1.274) -- (5.2, 1.243); \draw (5.15, 0.683) -- (5.2, 0.632);
\draw (5.15, 0.973) -- (5.2, 0.915);
\draw (5.15, 0.72) -- (5.2, 0.69); \draw (5.15, 0.887) -- (5.2, 0.833); \draw (5.15, 0.985) -- (5.2, 1.069); \draw (5.15, 0.986) -- (5.2, 1.011); \draw (5.15, 0.705) -- (5.2, 0.851); \draw (5.15, 0.822) -- (5.2, 0.874); \draw (5.15, 0.679) -- (5.2, 0.691);
\draw (5.15, 0.717) -- (5.2, 0.823);
\draw (5.15, 0.892) -- (5.2, 0.905);
\draw (5.15, 0.86) -- (5.2, 0.861); \draw (5.15, 0.778) -- (5.2, 0.785); \draw (5.15, 0.556) -- (5.2, 0.742); \draw (5.15, 0.952) -- (5.2, 0.929);
\draw (5.15, 0.948) -- (5.2, 0.924);
\draw (5.15, 0.739) -- (5.2, 0.629); \draw (5.15, 0.591) -- (5.2, 0.722); \draw (5.15, 0.676) -- (5.2, 0.768); \draw (5.15, 0.584) -- (5.2, 0.662); \draw (5.15, 0.657) -- (5.2, 0.753);
\draw (5.15, 0.633) -- (5.2, 0.632);
\draw (5.15, 1.038) -- (5.2, 1.076); \draw (5.15, 1.467) -- (5.2, 1.559);
\draw (5.15, 1.052) -- (5.2, 1.086); \draw (5.15, 0.658) -- (5.2, 0.704); \draw (5.15, 1.044) -- (5.2, 0.982); \draw (5.15, 0.632) -- (5.2, 0.618); \draw (5.15, 0.552) -- (5.2, 0.634);
\draw (5.15, 0.783) -- (5.2, 0.784); \draw (5.15, 0.626) -- (5.2, 0.626);
\draw (5.15, 0.645) -- (5.2, 0.62); \draw (5.15, 0.607) -- (5.2, 0.624); \draw (5.15, 0.852) -- (5.2, 0.979);
\draw (5.15, 0.795) -- (5.2, 0.722); \draw (5.15, 0.96) -- (5.2, 0.896);
\draw (5.15, 0.687) -- (5.2, 0.653); \draw (5.15, 0.709) -- (5.2, 0.645);
\draw (5.15, 1.471) -- (5.2, 1.531); \draw (5.15, 0.715) -- (5.2, 0.639); \draw (5.15, 0.828) -- (5.2, 0.855);
\draw (5.15, 1.354) -- (5.2, 1.403);
\draw (5.15, 0.974) -- (5.2, 1.029); \draw (5.15, 0.804) -- (5.2, 0.816); \draw (5.15, 0.78) -- (5.2, 0.72); \draw (5.15, 0.628) -- (5.2, 0.645);
\draw (5.15, 0.619) -- (5.2, 0.626); \draw (5.15, 0.603) -- (5.2, 0.682); \draw (5.15, 0.997) -- (5.2, 1.084);
\draw (5.15, 0.988) -- (5.2, 1.021); \draw (5.15, 1.346) -- (5.2, 1.488); \draw (5.15, 1.321) -- (5.2, 1.482); \draw (5.15, 1.35) -- (5.2, 1.434);
\draw (5.15, 0.701) -- (5.2, 0.644); \draw (5.15, 0.74) -- (5.2, 0.851);
\draw (5.15, 0.975) -- (5.2, 0.96); \draw (5.15, 0.809) -- (5.2, 0.905); \draw (5.15, 1.089) -- (5.2, 1.146);
\draw (5.15, 0.829) -- (5.2, 0.822); \draw (5.15, 0.796) -- (5.2, 0.771); \draw (5.15, 0.876) -- (5.2, 0.909); \draw (5.15, 0.897) -- (5.2, 0.865); \draw (5.15, 0.787) -- (5.2, 0.746); \draw (5.15, 0.697) -- (5.2, 0.667);
\draw (5.15, 1.199) -- (5.2, 1.133);
\draw (5.15, 0.953) -- (5.2, 0.965); \draw (5.15, 1.015) -- (5.2, 1.113);
\draw (5.15, 1.286) -- (5.2, 1.249); \draw (5.15, 2.004) -- (5.2, 2.108);
\draw (5.15, 1.72) -- (5.2, 1.885); \draw (5.15, 1.444) -- (5.2, 1.399); \draw (5.15, 1.444) -- (5.2, 1.425);
\draw (5.15, 1.037) -- (5.2, 0.987); \draw (5.15, 0.909) -- (5.2, 0.908); \draw (5.15, 0.687) -- (5.2, 0.675); \draw (5.15, 0.687) -- (5.2, 0.686); \draw (5.15, 0.672) -- (5.2, 0.706); \draw (5.15, 0.568) -- (5.2, 0.646); \draw (5.15, 0.796) -- (5.2, 0.776); \draw (5.15, 0.638) -- (5.2, 0.619); \draw (5.15, 1.036) -- (5.2, 0.947);
\draw (5.15, 1.338) -- (5.2, 1.198); \draw (5.15, 1.255) -- (5.2, 1.263); \draw (5.15, 0.733) -- (5.2, 0.698);
\draw (5.15, 0.827) -- (5.2, 0.95); \draw (5.2, 0.713) -- (5.25, 0.744); \draw (5.2, 0.816) -- (5.25, 0.74); \draw (5.2, 0.848) -- (5.25, 0.893); \draw (5.2, 0.732) -- (5.25, 0.703);
\draw (5.2, 0.732) -- (5.25, 0.711);
\draw (5.2, 0.85) -- (5.25, 0.897); \draw (5.2, 0.735) -- (5.25, 0.664); \draw (5.2, 0.76) -- (5.25, 0.727);
\draw (5.2, 0.798) -- (5.25, 0.875); \draw (5.2, 0.923) -- (5.25, 0.983); \draw (5.2, 0.897) -- (5.25, 1.003);
\draw (5.2, 0.941) -- (5.25, 0.871); \draw (5.2, 1.005) -- (5.25, 1.065); \draw (5.2, 0.673) -- (5.25, 0.654); \draw (5.2, 1.178) -- (5.25, 1.308); \draw (5.2, 1.29) -- (5.25, 1.246); \draw (5.2, 1.243) -- (5.25, 1.189);
\draw (5.2, 0.632) -- (5.25, 0.733);
\draw (5.2, 0.915) -- (5.25, 1.0); \draw (5.2, 0.69) -- (5.25, 0.787); \draw (5.2, 0.833) -- (5.25, 0.91);
\draw (5.2, 1.069) -- (5.25, 0.989); \draw (5.2, 1.011) -- (5.25, 1.024); \draw (5.2, 0.851) -- (5.25, 0.856); \draw (5.2, 0.874) -- (5.25, 0.879);
\draw (5.2, 0.691) -- (5.25, 0.805); \draw (5.2, 0.823) -- (5.25, 0.863);
\draw (5.2, 0.905) -- (5.25, 0.805); \draw (5.2, 0.861) -- (5.25, 0.829); \draw (5.2, 0.785) -- (5.25, 0.836); \draw (5.2, 0.742) -- (5.25, 0.784); \draw (5.2, 0.929) -- (5.25, 0.955); \draw (5.2, 0.924) -- (5.25, 0.941); \draw (5.2, 0.629) -- (5.25, 0.659); \draw (5.2, 0.722) -- (5.25, 0.64); \draw (5.2, 0.768) -- (5.25, 0.719); \draw (5.2, 0.753) -- (5.25, 0.833); \draw (5.2, 0.632) -- (5.25, 0.631); \draw (5.2, 1.076) -- (5.25, 1.09); \draw (5.2, 1.559) -- (5.25, 1.521); \draw (5.2, 1.086) -- (5.25, 1.169); \draw (5.2, 0.704) -- (5.25, 0.852);
\draw (5.2, 0.982) -- (5.25, 0.984); \draw (5.2, 0.626) -- (5.25, 0.682); \draw (5.2, 0.624) -- (5.25, 0.746); \draw (5.2, 0.979) -- (5.25, 0.952); \draw (5.2, 0.722) -- (5.25, 0.755); \draw (5.2, 0.896) -- (5.25, 0.841);
\draw (5.2, 0.645) -- (5.25, 0.742); \draw (5.2, 1.531) -- (5.25, 1.56);
\draw (5.2, 0.855) -- (5.25, 0.925);
\draw (5.2, 1.403) -- (5.25, 1.426); \draw (5.2, 1.029) -- (5.25, 1.0); \draw (5.2, 0.816) -- (5.25, 0.725);
\draw (5.2, 0.72) -- (5.25, 0.724); \draw (5.2, 0.626) -- (5.25, 0.644);
\draw (5.2, 0.682) -- (5.25, 0.791); \draw (5.2, 1.084) -- (5.25, 1.007);
\draw (5.2, 1.021) -- (5.25, 0.97); \draw (5.2, 1.488) -- (5.25, 1.437); \draw (5.2, 1.482) -- (5.25, 1.552); \draw (5.2, 1.434) -- (5.25, 1.409); \draw (5.2, 0.644) -- (5.25, 0.644); \draw (5.2, 0.851) -- (5.25, 0.909); \draw (5.2, 0.96) -- (5.25, 0.972); \draw (5.2, 0.905) -- (5.25, 0.839); \draw (5.2, 1.146) -- (5.25, 1.116);
\draw (5.2, 0.822) -- (5.25, 0.793); \draw (5.2, 0.771) -- (5.25, 0.761); \draw (5.2, 0.909) -- (5.25, 0.981); \draw (5.2, 0.865) -- (5.25, 0.767); \draw (5.2, 0.746) -- (5.25, 0.732); \draw (5.2, 0.667) -- (5.25, 0.766);
\draw (5.2, 1.133) -- (5.25, 1.171); \draw (5.2, 0.965) -- (5.25, 0.866);
\draw (5.2, 1.113) -- (5.25, 1.118); \draw (5.2, 1.249) -- (5.25, 1.317); \draw (5.2, 1.249) -- (5.25, 1.284);
\draw (5.2, 2.108) -- (5.25, 2.13); \draw (5.2, 1.885) -- (5.25, 1.841); \draw (5.2, 1.399) -- (5.25, 1.415); \draw (5.2, 1.425) -- (5.25, 1.425);
\draw (5.2, 0.987) -- (5.25, 1.064);
\draw (5.2, 0.908) -- (5.25, 0.806); \draw (5.2, 0.675) -- (5.25, 0.657); \draw (5.2, 0.686) -- (5.25, 0.794); \draw (5.2, 0.706) -- (5.25, 0.656); \draw (5.2, 0.646) -- (5.25, 0.63); \draw (5.2, 0.776) -- (5.25, 0.715); \draw (5.2, 0.947) -- (5.25, 0.921);
\draw (5.2, 1.198) -- (5.25, 1.18); \draw (5.2, 1.263) -- (5.25, 1.332);
\draw (5.2, 0.698) -- (5.25, 0.758); \draw (5.2, 0.95) -- (5.25, 0.958); \draw (5.25, 0.744) -- (5.3, 0.841); \draw (5.25, 0.74) -- (5.3, 0.724); \draw (5.25, 0.893) -- (5.3, 0.865); \draw (5.25, 0.703) -- (5.3, 0.766); \draw (5.25, 0.897) -- (5.3, 0.864);
\draw (5.25, 0.875) -- (5.3, 0.856); \draw (5.25, 0.983) -- (5.3, 1.029); \draw (5.25, 1.003) -- (5.3, 0.96);
\draw (5.25, 0.871) -- (5.3, 1.013); \draw (5.25, 1.065) -- (5.3, 1.127); \draw (5.25, 1.308) -- (5.3, 1.288);
\draw (5.25, 1.246) -- (5.3, 1.196); \draw (5.25, 1.189) -- (5.3, 1.221); \draw (5.25, 1.0) -- (5.3, 1.018);
\draw (5.25, 0.91) -- (5.3, 0.935); \draw (5.25, 0.989) -- (5.3, 0.964);
\draw (5.25, 1.024) -- (5.3, 1.076);
\draw (5.25, 0.856) -- (5.3, 0.987); \draw (5.25, 0.879) -- (5.3, 0.88); \draw (5.25, 0.805) -- (5.3, 0.798); \draw (5.25, 0.863) -- (5.3, 0.875); \draw (5.25, 0.805) -- (5.3, 0.915);
\draw (5.25, 0.829) -- (5.3, 0.731);
\draw (5.25, 0.836) -- (5.3, 0.748);
\draw (5.25, 0.784) -- (5.3, 0.866); \draw (5.25, 0.955) -- (5.3, 1.05); \draw (5.25, 0.941) -- (5.3, 0.981);
\draw (5.25, 0.64) -- (5.3, 0.737);
\draw (5.25, 0.833) -- (5.3, 0.841); \draw (5.25, 1.09) -- (5.3, 1.017);
\draw (5.25, 1.521) -- (5.3, 1.365); \draw (5.25, 1.169) -- (5.3, 1.166);
\draw (5.25, 0.852) -- (5.3, 0.882); \draw (5.25, 0.984) -- (5.3, 0.933);
\draw (5.25, 0.682) -- (5.3, 0.775);
\draw (5.25, 0.952) -- (5.3, 1.148); \draw (5.25, 0.755) -- (5.3, 0.804); \draw (5.25, 0.841) -- (5.3, 0.796); \draw (5.25, 0.742) -- (5.3, 0.804); \draw (5.25, 1.56) -- (5.3, 1.607); \draw (5.25, 0.925) -- (5.3, 0.965);
\draw (5.25, 1.426) -- (5.3, 1.513); \draw (5.25, 1.0) -- (5.3, 1.063); \draw (5.25, 0.791) -- (5.3, 0.825); \draw (5.25, 1.007) -- (5.3, 0.966); \draw (5.25, 0.97) -- (5.3, 1.066); \draw (5.25, 1.437) -- (5.3, 1.529); \draw (5.25, 1.552) -- (5.3, 1.548); \draw (5.25, 1.409) -- (5.3, 1.491); \draw (5.25, 0.909) -- (5.3, 0.851); \draw (5.25, 0.909) -- (5.3, 1.035); \draw (5.25, 0.972) -- (5.3, 0.887); \draw (5.25, 0.839) -- (5.3, 0.822); \draw (5.25, 1.116) -- (5.3, 1.16); \draw (5.25, 0.793) -- (5.3, 0.726);
\draw (5.25, 0.981) -- (5.3, 0.902); \draw (5.25, 0.767) -- (5.3, 0.867); \draw (5.25, 0.732) -- (5.3, 0.886); \draw (5.25, 0.766) -- (5.3, 0.76); \draw (5.25, 1.171) -- (5.3, 1.252); \draw (5.25, 0.866) -- (5.3, 0.819);
\draw (5.25, 1.118) -- (5.3, 1.024); \draw (5.25, 1.317) -- (5.3, 1.364);
\draw (5.25, 1.284) -- (5.3, 1.365);
\draw (5.25, 2.13) -- (5.3, 2.216); \draw (5.25, 1.841) -- (5.3, 1.731);
\draw (5.25, 1.415) -- (5.3, 1.342); \draw (5.25, 1.425) -- (5.3, 1.335);
\draw (5.25, 1.064) -- (5.3, 1.172); \draw (5.25, 0.806) -- (5.3, 0.72); \draw (5.25, 0.794) -- (5.3, 0.823); \draw (5.25, 0.921) -- (5.3, 0.846); \draw (5.25, 0.921) -- (5.3, 0.891); \draw (5.25, 1.18) -- (5.3, 1.307); \draw (5.25, 1.332) -- (5.3, 1.35); \draw (5.25, 0.958) -- (5.3, 0.972); \draw (5.3, 0.865) -- (5.350, 0.905); \draw (5.3, 0.864) -- (5.350, 0.945); \draw (5.3, 1.029) -- (5.350, 1.089); \draw (5.3, 1.013) -- (5.350, 1.131);
\draw (5.3, 1.127) -- (5.350, 1.187); \draw (5.3, 1.288) -- (5.350, 1.258); \draw (5.3, 1.196) -- (5.350, 1.174);
\draw (5.3, 1.221) -- (5.350, 1.194); \draw (5.3, 1.018) -- (5.350, 0.96);
\draw (5.3, 0.935) -- (5.350, 0.984); \draw (5.3, 0.964) -- (5.350, 0.995);
\draw (5.3, 1.076) -- (5.350, 1.038); \draw (5.3, 0.987) -- (5.350, 0.907); \draw (5.3, 0.866) -- (5.350, 0.929);
\draw (5.3, 1.05) -- (5.350, 1.05);
\draw (5.3, 0.981) -- (5.350, 1.044); \draw (5.3, 1.017) -- (5.350, 1.003);
\draw (5.3, 1.365) -- (5.350, 1.376);
\draw (5.3, 1.166) -- (5.350, 1.3);
\draw (5.3, 0.933) -- (5.350, 1.012);
\draw (5.3, 1.148) -- (5.350, 1.106); \draw (5.3, 1.607) -- (5.350, 1.609); \draw (5.3, 0.965) -- (5.350, 1.041); \draw (5.3, 1.513) -- (5.350, 1.446); \draw (5.3, 1.063) -- (5.350, 1.12);
\draw (5.3, 0.966) -- (5.350, 0.964);
\draw (5.3, 1.066) -- (5.350, 0.996);
\draw (5.3, 1.529) -- (5.350, 1.465); \draw (5.3, 1.548) -- (5.350, 1.455); \draw (5.3, 1.491) -- (5.350, 1.444);
\draw (5.3, 0.851) -- (5.350, 0.914);
\draw (5.3, 1.035) -- (5.350, 1.127); \draw (5.3, 0.887) -- (5.350, 0.921);
\draw (5.3, 0.822) -- (5.350, 0.901); \draw (5.3, 1.16) -- (5.350, 1.113);
\draw (5.3, 0.902) -- (5.350, 0.947); \draw (5.3, 1.252) -- (5.350, 1.297); \draw (5.3, 1.024) -- (5.350, 0.962); \draw (5.3, 1.364) -- (5.350, 1.247);
\draw (5.3, 1.365) -- (5.350, 1.432);
\draw (5.3, 2.216) -- (5.350, 2.401); \draw (5.3, 1.731) -- (5.350, 1.714); \draw (5.3, 1.342) -- (5.350, 1.377); \draw (5.3, 1.335) -- (5.350, 1.411); \draw (5.3, 1.172) -- (5.350, 1.244); \draw (5.3, 0.846) -- (5.350, 0.904);
\draw (5.3, 1.307) -- (5.350, 1.348);
\draw (5.3, 1.307) -- (5.350, 1.223); \draw (5.3, 1.35) -- (5.350, 1.393);
\draw (5.350, 0.945) -- (5.4, 1.063); \draw (5.350, 1.089) -- (5.4, 1.181); \draw (5.350, 1.131) -- (5.4, 1.159);
\draw (5.350, 1.187) -- (5.4, 1.194); \draw (5.350, 1.258) -- (5.4, 1.158); \draw (5.350, 1.174) -- (5.4, 1.237); \draw (5.350, 1.194) -- (5.4, 1.286); \draw (5.350, 0.96) -- (5.4, 0.945); \draw (5.350, 0.995) -- (5.4, 1.097); \draw (5.350, 1.038) -- (5.4, 1.065);
\draw (5.350, 0.907) -- (5.4, 0.944); \draw (5.350, 0.929) -- (5.4, 0.94); \draw (5.350, 1.05) -- (5.4, 1.015);
\draw (5.350, 1.044) -- (5.4, 1.041); \draw (5.350, 1.003) -- (5.4, 0.972); \draw (5.350, 1.376) -- (5.4, 1.394); \draw (5.350, 1.3) -- (5.4, 1.346); \draw (5.350, 1.012) -- (5.4, 0.985);
\draw (5.350, 1.106) -- (5.4, 1.224);
\draw (5.350, 1.609) -- (5.4, 1.602); \draw (5.350, 1.041) -- (5.4, 1.089); \draw (5.350, 1.446) -- (5.4, 1.498); \draw (5.350, 1.12) -- (5.4, 1.136); \draw (5.350, 0.964) -- (5.4, 0.974); \draw (5.350, 1.465) -- (5.4, 1.348); \draw (5.350, 1.465) -- (5.4, 1.433);
\draw (5.350, 1.455) -- (5.4, 1.489); \draw (5.350, 1.444) -- (5.4, 1.447);
\draw (5.350, 0.914) -- (5.4, 0.941);
\draw (5.350, 1.127) -- (5.4, 1.182); \draw (5.350, 1.113) -- (5.4, 1.154);
\draw (5.350, 1.297) -- (5.4, 1.251); \draw (5.350, 0.962) -- (5.4, 1.003); \draw (5.350, 1.247) -- (5.4, 1.288); \draw (5.350, 1.432) -- (5.4, 1.433); \draw (5.350, 2.401) -- (5.4, 2.41);
\draw (5.350, 2.401) -- (5.4, 2.435);
\draw (5.350, 1.714) -- (5.4, 1.811); \draw (5.350, 1.377) -- (5.4, 1.346);
\draw (5.350, 1.411) -- (5.4, 1.438); \draw (5.350, 1.244) -- (5.4, 1.264); \draw (5.350, 1.348) -- (5.4, 1.40); \draw (5.350, 1.223) -- (5.4, 1.226); \draw (5.350, 1.393) -- (5.4, 1.481);
\draw (5.4, 1.063) -- (5.45, 1.111);
\draw (5.4, 1.181) -- (5.45, 1.268); \draw (5.4, 1.159) -- (5.45, 1.241); \draw (5.4, 1.194) -- (5.45, 1.259); \draw (5.4, 1.158) -- (5.45, 1.062);
\draw (5.4, 1.237) -- (5.45, 1.376);
\draw (5.4, 1.286) -- (5.45, 1.147);
\draw (5.4, 1.097) -- (5.45, 1.2);
\draw (5.4, 1.065) -- (5.45, 1.095);
\draw (5.4, 0.94) -- (5.45, 1.008); \draw (5.4, 1.015) -- (5.45, 1.029); \draw (5.4, 1.041) -- (5.45, 1.071); \draw (5.4, 0.972) -- (5.45, 1.067);
\draw (5.4, 1.394) -- (5.45, 1.415); \draw (5.4, 1.346) -- (5.45, 1.411); \draw (5.4, 1.224) -- (5.45, 1.195);
\draw (5.4, 1.602) -- (5.45, 1.54); \draw (5.4, 1.089) -- (5.45, 1.115);
\draw (5.4, 1.498) -- (5.45, 1.436); \draw (5.4, 1.136) -- (5.45, 1.1);
\draw (5.4, 1.348) -- (5.45, 1.286); \draw (5.4, 1.433) -- (5.45, 1.421);
\draw (5.4, 1.489) -- (5.45, 1.469); \draw (5.4, 1.447) -- (5.45, 1.417);
\draw (5.4, 1.182) -- (5.45, 1.193); \draw (5.4, 1.154) -- (5.45, 1.095); \draw (5.4, 1.251) -- (5.45, 1.203);
\draw (5.4, 1.288) -- (5.45, 1.274);
\draw (5.4, 1.433) -- (5.45, 1.491);
\draw (5.4, 2.41) -- (5.45, 2.437); \draw (5.4, 2.435) -- (5.45, 2.485);
\draw (5.4, 2.435) -- (5.45, 2.331); \draw (5.4, 1.811) -- (5.45, 1.874); \draw (5.4, 1.346) -- (5.45, 1.314); \draw (5.4, 1.438) -- (5.45, 1.37); \draw (5.4, 1.438) -- (5.45, 1.522); \draw (5.4, 1.264) -- (5.45, 1.332); \draw (5.4, 1.40) -- (5.45, 1.389); \draw (5.4, 1.226) -- (5.45, 1.228); \draw (5.4, 1.481) -- (5.45, 1.53); \draw (5.45, 1.111) -- (5.5, 1.18);
\draw (5.45, 1.268) -- (5.5, 1.354); \draw (5.45, 1.241) -- (5.5, 1.25); \draw (5.45, 1.259) -- (5.5, 1.229); \draw (5.45, 1.062) -- (5.5, 1.088);
\draw (5.45, 1.376) -- (5.5, 1.497); \draw (5.45, 1.147) -- (5.5, 1.11);
\draw (5.45, 1.2) -- (5.5, 1.316); \draw (5.45, 1.095) -- (5.5, 1.217); \draw (5.45, 1.008) -- (5.5, 1.115); \draw (5.45, 1.029) -- (5.5, 0.958);
\draw (5.45, 1.071) -- (5.5, 1.06); \draw (5.45, 1.415) -- (5.5, 1.437); \draw (5.45, 1.411) -- (5.5, 1.518); \draw (5.45, 1.195) -- (5.5, 1.136); \draw (5.45, 1.54) -- (5.5, 1.609); \draw (5.45, 1.115) -- (5.5, 1.29); \draw (5.45, 1.436) -- (5.5, 1.483);
\draw (5.45, 1.1) -- (5.5, 1.113); \draw (5.45, 1.286) -- (5.5, 1.245);
\draw (5.45, 1.421) -- (5.5, 1.343); \draw (5.45, 1.469) -- (5.5, 1.543); \draw (5.45, 1.417) -- (5.5, 1.376); \draw (5.45, 1.193) -- (5.5, 1.17); \draw (5.45, 1.095) -- (5.5, 1.111);
\draw (5.45, 1.203) -- (5.5, 1.103);
\draw (5.45, 1.274) -- (5.5, 1.358); \draw (5.45, 1.491) -- (5.5, 1.383); \draw (5.45, 2.437) -- (5.5, 2.427);
\draw (5.45, 2.485) -- (5.5, 2.453); \draw (5.45, 2.331) -- (5.5, 2.347); \draw (5.45, 1.874) -- (5.5, 1.911);
\draw (5.45, 1.314) -- (5.5, 1.352);
\draw (5.45, 1.37) -- (5.5, 1.383); \draw (5.45, 1.522) -- (5.5, 1.543);
\draw (5.45, 1.332) -- (5.5, 1.229); \draw (5.45, 1.389) -- (5.5, 1.224);
\draw (5.45, 1.228) -- (5.5, 1.231); \draw (5.45, 1.53) -- (5.5, 1.423);
\draw (5.5, 1.18) -- (5.55, 1.233);
\draw (5.5, 1.354) -- (5.55, 1.368);
\draw (5.5, 1.25) -- (5.55, 1.285); \draw (5.5, 1.229) -- (5.55, 1.118); \draw (5.5, 1.088) -- (5.55, 1.079); \draw (5.5, 1.497) -- (5.55, 1.522); \draw (5.5, 1.497) -- (5.55, 1.417); \draw (5.5, 1.11) -- (5.55, 1.067); \draw (5.5, 1.316) -- (5.55, 1.31); \draw (5.5, 1.217) -- (5.55, 1.282); \draw (5.5, 1.115) -- (5.55, 1.021); \draw (5.5, 0.958) -- (5.55, 0.991);
\draw (5.5, 1.06) -- (5.55, 1.116); \draw (5.5, 1.437) -- (5.55, 1.387); \draw (5.5, 1.518) -- (5.55, 1.462);
\draw (5.5, 1.518) -- (5.55, 1.492);
\draw (5.5, 1.136) -- (5.55, 1.096);
\draw (5.5, 1.609) -- (5.55, 1.511); \draw (5.5, 1.29) -- (5.55, 1.264); \draw (5.5, 1.483) -- (5.55, 1.399);
\draw (5.5, 1.113) -- (5.55, 1.163); \draw (5.5, 1.245) -- (5.55, 1.288); \draw (5.5, 1.245) -- (5.55, 1.155); \draw (5.5, 1.343) -- (5.55, 1.253); \draw (5.5, 1.343) -- (5.55, 1.312); \draw (5.5, 1.543) -- (5.55, 1.441); \draw (5.5, 1.376) -- (5.55, 1.432); \draw (5.5, 1.17) -- (5.55, 1.237);
\draw (5.5, 1.111) -- (5.55, 1.048);
\draw (5.5, 1.103) -- (5.55, 1.174);
\draw (5.5, 1.358) -- (5.55, 1.513);
\draw (5.5, 1.383) -- (5.55, 1.558);
\draw (5.5, 2.427) -- (5.55, 2.489); \draw (5.5, 2.427) -- (5.55, 2.393);
\draw (5.5, 2.453) -- (5.55, 2.431); \draw (5.5, 2.347) -- (5.55, 2.345);
\draw (5.5, 1.911) -- (5.55, 1.86); \draw (5.5, 1.352) -- (5.55, 1.396);
\draw (5.5, 1.383) -- (5.55, 1.361); \draw (5.5, 1.543) -- (5.55, 1.62); \draw (5.5, 1.229) -- (5.55, 1.344);
\draw (5.5, 1.224) -- (5.55, 1.222);
\draw (5.5, 1.231) -- (5.55, 1.194); \draw (5.5, 1.423) -- (5.55, 1.5);
\draw (5.55, 1.233) -- (5.600, 1.14);
\draw (5.55, 1.368) -- (5.600, 1.313); \draw (5.55, 1.285) -- (5.600, 1.186); \draw (5.55, 1.522) -- (5.600, 1.474); \draw (5.55, 1.417) -- (5.600, 1.22);
\draw (5.55, 1.31) -- (5.600, 1.23); \draw (5.55, 1.282) -- (5.600, 1.197);
\draw (5.55, 1.387) -- (5.600, 1.277); \draw (5.55, 1.462) -- (5.600, 1.43);
\draw (5.55, 1.492) -- (5.600, 1.565); \draw (5.55, 1.511) -- (5.600, 1.497); \draw (5.55, 1.264) -- (5.600, 1.245); \draw (5.55, 1.399) -- (5.600, 1.539); \draw (5.55, 1.163) -- (5.600, 1.238); \draw (5.55, 1.163) -- (5.600, 1.344); \draw (5.55, 1.288) -- (5.600, 1.243); \draw (5.55, 1.155) -- (5.600, 1.245);
\draw (5.55, 1.253) -- (5.600, 1.246); \draw (5.55, 1.312) -- (5.600, 1.348);
\draw (5.55, 1.441) -- (5.600, 1.437);
\draw (5.55, 1.432) -- (5.600, 1.546); \draw (5.55, 1.237) -- (5.600, 1.125); \draw (5.55, 1.174) -- (5.600, 1.098); \draw (5.55, 1.513) -- (5.600, 1.521); \draw (5.55, 1.558) -- (5.600, 1.546);
\draw (5.55, 2.489) -- (5.600, 2.579); \draw (5.55, 2.393) -- (5.600, 2.488); \draw (5.55, 2.431) -- (5.600, 2.44); \draw (5.55, 2.345) -- (5.600, 2.38); \draw (5.55, 1.86) -- (5.600, 1.851); \draw (5.55, 1.396) -- (5.600, 1.357); \draw (5.55, 1.361) -- (5.600, 1.402); \draw (5.55, 1.62) -- (5.600, 1.568); \draw (5.55, 1.344) -- (5.600, 1.333); \draw (5.55, 1.222) -- (5.600, 1.267);
\draw (5.55, 1.5) -- (5.600, 1.574); \draw (5.600, 1.14) -- (5.65, 1.221);
\draw (5.600, 1.313) -- (5.65, 1.289); \draw (5.600, 1.186) -- (5.65, 1.167); \draw (5.600, 1.474) -- (5.65, 1.499); \draw (5.600, 1.22) -- (5.65, 1.261); \draw (5.600, 1.23) -- (5.65, 1.147);
\draw (5.600, 1.197) -- (5.65, 1.244); \draw (5.600, 1.277) -- (5.65, 1.227);
\draw (5.600, 1.43) -- (5.65, 1.445); \draw (5.600, 1.565) -- (5.65, 1.521);
\draw (5.600, 1.497) -- (5.65, 1.625);
\draw (5.600, 1.245) -- (5.65, 1.296); \draw (5.600, 1.539) -- (5.65, 1.604);
\draw (5.600, 1.238) -- (5.65, 1.231); \draw (5.600, 1.344) -- (5.65, 1.238); \draw (5.600, 1.243) -- (5.65, 1.192);
\draw (5.600, 1.243) -- (5.65, 1.264); \draw (5.600, 1.245) -- (5.65, 1.222); \draw (5.600, 1.246) -- (5.65, 1.264);
\draw (5.600, 1.348) -- (5.65, 1.359);
\draw (5.600, 1.437) -- (5.65, 1.434);
\draw (5.600, 1.546) -- (5.65, 1.552);
\draw (5.600, 1.125) -- (5.65, 1.064); \draw (5.600, 1.521) -- (5.65, 1.455); \draw (5.600, 1.546) -- (5.65, 1.419); \draw (5.600, 2.579) -- (5.65, 2.539); \draw (5.600, 2.488) -- (5.65, 2.402); \draw (5.600, 2.44) -- (5.65, 2.388); \draw (5.600, 2.38) -- (5.65, 2.286); \draw (5.600, 1.851) -- (5.65, 1.821);
\draw (5.600, 1.357) -- (5.65, 1.454); \draw (5.600, 1.402) -- (5.65, 1.409); \draw (5.600, 1.568) -- (5.65, 1.611); \draw (5.600, 1.333) -- (5.65, 1.31);
\draw (5.600, 1.267) -- (5.65, 1.319); \draw (5.600, 1.574) -- (5.65, 1.593); \draw (5.65, 1.221) -- (5.7, 1.222); \draw (5.65, 1.289) -- (5.7, 1.302);
\draw (5.65, 1.167) -- (5.7, 1.133); \draw (5.65, 1.499) -- (5.7, 1.478);
\draw (5.65, 1.261) -- (5.7, 1.233); \draw (5.65, 1.147) -- (5.7, 1.182); \draw (5.65, 1.244) -- (5.7, 1.219); \draw (5.65, 1.227) -- (5.7, 1.169); \draw (5.65, 1.445) -- (5.7, 1.347); \draw (5.65, 1.521) -- (5.7, 1.485); \draw (5.65, 1.625) -- (5.7, 1.646); \draw (5.65, 1.296) -- (5.7, 1.245);
\draw (5.65, 1.604) -- (5.7, 1.582); \draw (5.65, 1.231) -- (5.7, 1.195);
\draw (5.65, 1.238) -- (5.7, 1.384); \draw (5.65, 1.192) -- (5.7, 1.125);
\draw (5.65, 1.264) -- (5.7, 1.286); \draw (5.65, 1.222) -- (5.7, 1.259);
\draw (5.65, 1.264) -- (5.7, 1.333); \draw (5.65, 1.359) -- (5.7, 1.389);
\draw (5.65, 1.434) -- (5.7, 1.489); \draw (5.65, 1.552) -- (5.7, 1.625);
\draw (5.65, 1.455) -- (5.7, 1.52); \draw (5.65, 1.419) -- (5.7, 1.453); \draw (5.65, 2.539) -- (5.7, 2.563);
\draw (5.65, 2.402) -- (5.7, 2.387); \draw (5.65, 2.388) -- (5.7, 2.452); \draw (5.65, 2.286) -- (5.7, 2.377);
\draw (5.65, 1.821) -- (5.7, 1.877);
\draw (5.65, 1.454) -- (5.7, 1.583); \draw (5.65, 1.409) -- (5.7, 1.504); \draw (5.65, 1.611) -- (5.7, 1.665); \draw (5.65, 1.31) -- (5.7, 1.291); \draw (5.65, 1.319) -- (5.7, 1.236);
\draw (5.65, 1.593) -- (5.7, 1.585); \draw (5.7, 1.222) -- (5.75, 1.305); \draw (5.7, 1.302) -- (5.75, 1.225); \draw (5.7, 1.133) -- (5.75, 1.176); \draw (5.7, 1.478) -- (5.75, 1.519);
\draw (5.7, 1.233) -- (5.75, 1.236);
\draw (5.7, 1.182) -- (5.75, 1.148);
\draw (5.7, 1.219) -- (5.75, 1.219);
\draw (5.7, 1.219) -- (5.75, 1.213); \draw (5.7, 1.169) -- (5.75, 1.173);
\draw (5.7, 1.347) -- (5.75, 1.318);
\draw (5.7, 1.485) -- (5.75, 1.517); \draw (5.7, 1.646) -- (5.75, 1.621); \draw (5.7, 1.245) -- (5.75, 1.386); \draw (5.7, 1.582) -- (5.75, 1.508);
\draw (5.7, 1.195) -- (5.75, 1.212);
\draw (5.7, 1.384) -- (5.75, 1.407);
\draw (5.7, 1.286) -- (5.75, 1.386); \draw (5.7, 1.259) -- (5.75, 1.273);
\draw (5.7, 1.333) -- (5.75, 1.178); \draw (5.7, 1.389) -- (5.75, 1.273);
\draw (5.7, 1.489) -- (5.75, 1.551);
\draw (5.7, 1.625) -- (5.75, 1.651);
\draw (5.7, 1.52) -- (5.75, 1.481); \draw (5.7, 1.453) -- (5.75, 1.47); \draw (5.7, 2.563) -- (5.75, 2.63); \draw (5.7, 2.387) -- (5.75, 2.329);
\draw (5.7, 2.452) -- (5.75, 2.466); \draw (5.7, 2.377) -- (5.75, 2.425);
\draw (5.7, 1.877) -- (5.75, 1.812); \draw (5.7, 1.583) -- (5.75, 1.606); \draw (5.7, 1.504) -- (5.75, 1.552); \draw (5.7, 1.665) -- (5.75, 1.692);
\draw (5.7, 1.291) -- (5.75, 1.263); \draw (5.7, 1.236) -- (5.75, 1.173); \draw (5.7, 1.585) -- (5.75, 1.719);
\draw (5.75, 1.305) -- (5.8, 1.174);
\draw (5.75, 1.225) -- (5.8, 1.176); \draw (5.75, 1.519) -- (5.8, 1.493); \draw (5.75, 1.148) -- (5.8, 1.172); \draw (5.75, 1.219) -- (5.8, 1.197); \draw (5.75, 1.213) -- (5.8, 1.232); \draw (5.75, 1.318) -- (5.8, 1.253); \draw (5.75, 1.517) -- (5.8, 1.452); \draw (5.75, 1.621) -- (5.8, 1.736);
\draw (5.75, 1.621) -- (5.8, 1.615); \draw (5.75, 1.386) -- (5.8, 1.396);
\draw (5.75, 1.508) -- (5.8, 1.506); \draw (5.75, 1.212) -- (5.8, 1.19); \draw (5.75, 1.407) -- (5.8, 1.383);
\draw (5.75, 1.386) -- (5.8, 1.274); \draw (5.75, 1.273) -- (5.8, 1.24); \draw (5.75, 1.273) -- (5.8, 1.318); \draw (5.75, 1.551) -- (5.8, 1.56); \draw (5.75, 1.651) -- (5.8, 1.66); \draw (5.75, 1.481) -- (5.8, 1.509); \draw (5.75, 1.47) -- (5.8, 1.553); \draw (5.75, 2.63) -- (5.8, 2.664); \draw (5.75, 2.329) -- (5.8, 2.281); \draw (5.75, 2.466) -- (5.8, 2.36);
\draw (5.75, 2.425) -- (5.8, 2.371);
\draw (5.75, 1.812) -- (5.8, 1.963); \draw (5.75, 1.606) -- (5.8, 1.631);
\draw (5.75, 1.606) -- (5.8, 1.535);
\draw (5.75, 1.552) -- (5.8, 1.623); \draw (5.75, 1.692) -- (5.8, 1.835); \draw (5.75, 1.263) -- (5.8, 1.363); \draw (5.75, 1.719) -- (5.8, 1.794); \draw (5.8, 1.176) -- (5.850, 1.202); \draw (5.8, 1.493) -- (5.850, 1.546);
\draw (5.8, 1.197) -- (5.850, 1.216);
\draw (5.8, 1.232) -- (5.850, 1.188); \draw (5.8, 1.452) -- (5.850, 1.5); \draw (5.8, 1.736) -- (5.850, 1.711); \draw (5.8, 1.615) -- (5.850, 1.628); \draw (5.8, 1.396) -- (5.850, 1.312);
\draw (5.8, 1.506) -- (5.850, 1.529);
\draw (5.8, 1.383) -- (5.850, 1.344);
\draw (5.8, 1.274) -- (5.850, 1.243); \draw (5.8, 1.24) -- (5.850, 1.286);
\draw (5.8, 1.318) -- (5.850, 1.447); \draw (5.8, 1.56) -- (5.850, 1.468);
\draw (5.8, 1.56) -- (5.850, 1.595); \draw (5.8, 1.66) -- (5.850, 1.564);
\draw (5.8, 1.509) -- (5.850, 1.435);
\draw (5.8, 1.553) -- (5.850, 1.563); \draw (5.8, 2.664) -- (5.850, 2.666);
\draw (5.8, 2.281) -- (5.850, 2.347); \draw (5.8, 2.36) -- (5.850, 2.411); \draw (5.8, 2.371) -- (5.850, 2.347); \draw (5.8, 1.963) -- (5.850, 1.905);
\draw (5.8, 1.631) -- (5.850, 1.667); \draw (5.8, 1.535) -- (5.850, 1.57);
\draw (5.8, 1.623) -- (5.850, 1.728); \draw (5.8, 1.623) -- (5.850, 1.64); \draw (5.8, 1.835) -- (5.850, 1.777); \draw (5.8, 1.363) -- (5.850, 1.355); \draw (5.8, 1.794) -- (5.850, 1.83); \draw (5.850, 1.202) -- (5.9, 1.303);
\draw (5.850, 1.546) -- (5.9, 1.563);
\draw (5.850, 1.216) -- (5.9, 1.236); \draw (5.850, 1.188) -- (5.9, 1.265); \draw (5.850, 1.5) -- (5.9, 1.552); \draw (5.850, 1.711) -- (5.9, 1.77);
\draw (5.850, 1.628) -- (5.9, 1.568); \draw (5.850, 1.312) -- (5.9, 1.26);
\draw (5.850, 1.529) -- (5.9, 1.441);
\draw (5.850, 1.344) -- (5.9, 1.241);
\draw (5.850, 1.243) -- (5.9, 1.285); \draw (5.850, 1.286) -- (5.9, 1.241);
\draw (5.850, 1.447) -- (5.9, 1.426); \draw (5.850, 1.468) -- (5.9, 1.394); \draw (5.850, 1.595) -- (5.9, 1.596); \draw (5.850, 1.564) -- (5.9, 1.612);
\draw (5.850, 1.435) -- (5.9, 1.277); \draw (5.850, 1.563) -- (5.9, 1.568); \draw (5.850, 2.666) -- (5.9, 2.718); \draw (5.850, 2.347) -- (5.9, 2.465); \draw (5.850, 2.411) -- (5.9, 2.499);
\draw (5.850, 2.347) -- (5.9, 2.331);
\draw (5.850, 1.905) -- (5.9, 1.90); \draw (5.850, 1.905) -- (5.9, 1.794);
\draw (5.850, 1.667) -- (5.9, 1.776); \draw (5.850, 1.57) -- (5.9, 1.606); \draw (5.850, 1.728) -- (5.9, 1.634);
\draw (5.850, 1.728) -- (5.9, 1.722);
\draw (5.850, 1.64) -- (5.9, 1.641); \draw (5.850, 1.777) -- (5.9, 1.83);
\draw (5.850, 1.355) -- (5.9, 1.43); \draw (5.850, 1.83) -- (5.9, 1.844); \draw (5.9, 1.303) -- (5.95, 1.286); \draw (5.9, 1.563) -- (5.95, 1.505);
\draw (5.9, 1.265) -- (5.95, 1.346); \draw (5.9, 1.552) -- (5.95, 1.518); \draw (5.9, 1.77) -- (5.95, 1.755); \draw (5.9, 1.568) -- (5.95, 1.631); \draw (5.9, 1.26) -- (5.95, 1.251); \draw (5.9, 1.441) -- (5.95, 1.289); \draw (5.9, 1.241) -- (5.95, 1.208); \draw (5.9, 1.285) -- (5.95, 1.187); \draw (5.9, 1.241) -- (5.95, 1.186);
\draw (5.9, 1.426) -- (5.95, 1.393);
\draw (5.9, 1.394) -- (5.95, 1.228); \draw (5.9, 1.596) -- (5.95, 1.543);
\draw (5.9, 1.612) -- (5.95, 1.555);
\draw (5.9, 1.277) -- (5.95, 1.223); \draw (5.9, 1.568) -- (5.95, 1.592); \draw (5.9, 2.718) -- (5.95, 2.645); \draw (5.9, 2.465) -- (5.95, 2.43); \draw (5.9, 2.499) -- (5.95, 2.484); \draw (5.9, 2.331) -- (5.95, 2.302);
\draw (5.9, 1.90) -- (5.95, 1.885);
\draw (5.9, 1.794) -- (5.95, 1.828);
\draw (5.9, 1.776) -- (5.95, 1.63); \draw (5.9, 1.606) -- (5.95, 1.6); \draw (5.9, 1.634) -- (5.95, 1.583); \draw (5.9, 1.722) -- (5.95, 1.79); \draw (5.9, 1.641) -- (5.95, 1.696); \draw (5.9, 1.83) -- (5.95, 1.881); \draw (5.9, 1.43) -- (5.95, 1.486); \draw (5.9, 1.844) -- (5.95, 1.84);
\draw (5.95, 1.286) -- (6.0, 1.339); \draw (5.95, 1.505) -- (6.0, 1.536);
\draw (5.95, 1.346) -- (6.0, 1.318);
\draw (5.95, 1.518) -- (6.0, 1.479); \draw (5.95, 1.755) -- (6.0, 1.774); \draw (5.95, 1.631) -- (6.0, 1.606); \draw (5.95, 1.251) -- (6.0, 1.298); \draw (5.95, 1.289) -- (6.0, 1.29); \draw (5.95, 1.186) -- (6.0, 1.255);
\draw (5.95, 1.393) -- (6.0, 1.363); \draw (5.95, 1.393) -- (6.0, 1.324); \draw (5.95, 1.228) -- (6.0, 1.28); \draw (5.95, 1.543) -- (6.0, 1.59);
\draw (5.95, 1.555) -- (6.0, 1.599); \draw (5.95, 1.592) -- (6.0, 1.725); \draw (5.95, 2.645) -- (6.0, 2.71); \draw (5.95, 2.43) -- (6.0, 2.445); \draw (5.95, 2.484) -- (6.0, 2.449); \draw (5.95, 2.302) -- (6.0, 2.291);
\draw (5.95, 1.885) -- (6.0, 1.862);
\draw (5.95, 1.828) -- (6.0, 1.737); \draw (5.95, 1.63) -- (6.0, 1.648); \draw (5.95, 1.63) -- (6.0, 1.666); \draw (5.95, 1.6) -- (6.0, 1.581); \draw (5.95, 1.6) -- (6.0, 1.543);
\draw (5.95, 1.583) -- (6.0, 1.672); \draw (5.95, 1.79) -- (6.0, 1.77); \draw (5.95, 1.696) -- (6.0, 1.601);
\draw (5.95, 1.881) -- (6.0, 1.849);
\draw (5.95, 1.486) -- (6.0, 1.553); \draw (5.95, 1.84) -- (6.0, 1.86);
\draw (6.0, 1.339) -- (6.05, 1.336);
\draw (6.0, 1.536) -- (6.05, 1.662); \draw (6.0, 1.318) -- (6.05, 1.202); \draw (6.0, 1.479) -- (6.05, 1.542);
\draw (6.0, 1.774) -- (6.05, 1.87); \draw (6.0, 1.606) -- (6.05, 1.59); \draw (6.0, 1.298) -- (6.05, 1.373); \draw (6.0, 1.29) -- (6.05, 1.15); \draw (6.0, 1.255) -- (6.05, 1.222);
\draw (6.0, 1.363) -- (6.05, 1.36);
\draw (6.0, 1.324) -- (6.05, 1.374); \draw (6.0, 1.28) -- (6.05, 1.286); \draw (6.0, 1.59) -- (6.05, 1.618);
\draw (6.0, 1.599) -- (6.05, 1.579); \draw (6.0, 1.725) -- (6.05, 1.777);
\draw (6.0, 2.71) -- (6.05, 2.612);
\draw (6.0, 2.445) -- (6.05, 2.353); \draw (6.0, 2.449) -- (6.05, 2.36); \draw (6.0, 2.449) -- (6.05, 2.397);
\draw (6.0, 2.291) -- (6.05, 2.314);
\draw (6.0, 1.862) -- (6.05, 1.809); \draw (6.0, 1.737) -- (6.05, 1.649);
\draw (6.0, 1.648) -- (6.05, 1.642); \draw (6.0, 1.666) -- (6.05, 1.731); \draw (6.0, 1.581) -- (6.05, 1.532); \draw (6.0, 1.581) -- (6.05, 1.686);
\draw (6.0, 1.543) -- (6.05, 1.595); \draw (6.0, 1.672) -- (6.05, 1.69); \draw (6.0, 1.77) -- (6.05, 1.769); \draw (6.0, 1.601) -- (6.05, 1.627);
\draw (6.0, 1.601) -- (6.05, 1.613); \draw (6.0, 1.849) -- (6.05, 1.825); \draw (6.0, 1.553) -- (6.05, 1.572); \draw (6.0, 1.86) -- (6.05, 1.663); \draw (6.05, 1.336) -- (6.100, 1.339); \draw (6.05, 1.662) -- (6.100, 1.713); \draw (6.05, 1.202) -- (6.100, 1.282);
\draw (6.05, 1.202) -- (6.100, 1.227); \draw (6.05, 1.542) -- (6.100, 1.521); \draw (6.05, 1.87) -- (6.100, 1.811); \draw (6.05, 1.59) -- (6.100, 1.579); \draw (6.05, 1.373) -- (6.100, 1.414);
\draw (6.05, 1.15) -- (6.100, 1.149); \draw (6.05, 1.222) -- (6.100, 1.235); \draw (6.05, 1.36) -- (6.100, 1.379); \draw (6.05, 1.374) -- (6.100, 1.271); \draw (6.05, 1.374) -- (6.100, 1.391); \draw (6.05, 1.286) -- (6.100, 1.339);
\draw (6.05, 1.618) -- (6.100, 1.52); \draw (6.05, 1.579) -- (6.100, 1.669); \draw (6.05, 1.777) -- (6.100, 1.615);
\draw (6.05, 2.612) -- (6.100, 2.509); \draw (6.05, 2.353) -- (6.100, 2.352);
\draw (6.05, 2.36) -- (6.100, 2.434); \draw (6.05, 2.397) -- (6.100, 2.549);
\draw (6.05, 2.314) -- (6.100, 2.35); \draw (6.05, 2.314) -- (6.100, 2.266); \draw (6.05, 1.809) -- (6.100, 1.72); \draw (6.05, 1.649) -- (6.100, 1.568); \draw (6.05, 1.642) -- (6.100, 1.779); \draw (6.05, 1.731) -- (6.100, 1.786);
\draw (6.05, 1.532) -- (6.100, 1.558); \draw (6.05, 1.686) -- (6.100, 1.756); \draw (6.05, 1.595) -- (6.100, 1.543); \draw (6.05, 1.595) -- (6.100, 1.514);
\draw (6.05, 1.69) -- (6.100, 1.63); \draw (6.05, 1.769) -- (6.100, 1.825);
\draw (6.05, 1.627) -- (6.100, 1.599); \draw (6.05, 1.613) -- (6.100, 1.742); \draw (6.05, 1.825) -- (6.100, 1.88);
\draw (6.05, 1.572) -- (6.100, 1.508); \draw (6.05, 1.663) -- (6.100, 1.698); \draw (6.100, 1.339) -- (6.15, 1.383);
\draw (6.100, 1.713) -- (6.15, 1.719); \draw (6.100, 1.282) -- (6.15, 1.299);
\draw (6.100, 1.227) -- (6.15, 1.326); \draw (6.100, 1.521) -- (6.15, 1.535); \draw (6.100, 1.811) -- (6.15, 1.825); \draw (6.100, 1.579) -- (6.15, 1.571);
\draw (6.100, 1.414) -- (6.15, 1.405); \draw (6.100, 1.149) -- (6.15, 1.17); \draw (6.100, 1.379) -- (6.15, 1.386); \draw (6.100, 1.379) -- (6.15, 1.484);
\draw (6.100, 1.271) -- (6.15, 1.368);
\draw (6.100, 1.391) -- (6.15, 1.348); \draw (6.100, 1.339) -- (6.15, 1.309);
\draw (6.100, 1.52) -- (6.15, 1.456); \draw (6.100, 1.669) -- (6.15, 1.588);
\draw (6.100, 1.615) -- (6.15, 1.729);
\draw (6.100, 2.509) -- (6.15, 2.642);
\draw (6.100, 2.352) -- (6.15, 2.334);
\draw (6.100, 2.434) -- (6.15, 2.492); \draw (6.100, 2.549) -- (6.15, 2.52);
\draw (6.100, 2.35) -- (6.15, 2.260); \draw (6.100, 2.266) -- (6.15, 2.349);
\draw (6.100, 1.72) -- (6.15, 1.722); \draw (6.100, 1.568) -- (6.15, 1.54); \draw (6.100, 1.779) -- (6.15, 1.726);
\draw (6.100, 1.786) -- (6.15, 1.838);
\draw (6.100, 1.558) -- (6.15, 1.54); \draw (6.100, 1.756) -- (6.15, 1.761); \draw (6.100, 1.543) -- (6.15, 1.697); \draw (6.100, 1.514) -- (6.15, 1.464); \draw (6.100, 1.63) -- (6.15, 1.54); \draw (6.100, 1.825) -- (6.15, 1.837); \draw (6.100, 1.599) -- (6.15, 1.599);
\draw (6.100, 1.742) -- (6.15, 1.802); \draw (6.100, 1.88) -- (6.15, 1.906); \draw (6.100, 1.508) -- (6.15, 1.524); \draw (6.100, 1.698) -- (6.15, 1.715); \draw (6.15, 1.383) -- (6.2, 1.459); \draw (6.15, 1.719) -- (6.2, 1.762); \draw (6.15, 1.299) -- (6.2, 1.238); \draw (6.15, 1.326) -- (6.2, 1.351); \draw (6.15, 1.535) -- (6.2, 1.461); \draw (6.15, 1.825) -- (6.2, 1.763); \draw (6.15, 1.571) -- (6.2, 1.479); \draw (6.15, 1.405) -- (6.2, 1.322);
\draw (6.15, 1.17) -- (6.2, 1.163); \draw (6.15, 1.386) -- (6.2, 1.44); \draw (6.15, 1.484) -- (6.2, 1.425);
\draw (6.15, 1.368) -- (6.2, 1.346); \draw (6.15, 1.348) -- (6.2, 1.319); \draw (6.15, 1.309) -- (6.2, 1.25); \draw (6.15, 1.456) -- (6.2, 1.537);
\draw (6.15, 1.588) -- (6.2, 1.532); \draw (6.15, 1.729) -- (6.2, 1.786); \draw (6.15, 2.642) -- (6.2, 2.625); \draw (6.15, 2.334) -- (6.2, 2.327); \draw (6.15, 2.492) -- (6.2, 2.551);
\draw (6.15, 2.52) -- (6.2, 2.525); \draw (6.15, 2.260) -- (6.2, 2.164);
\draw (6.15, 2.349) -- (6.2, 2.359); \draw (6.15, 1.722) -- (6.2, 1.633);
\draw (6.15, 1.54) -- (6.2, 1.507); \draw (6.15, 1.726) -- (6.2, 1.723); \draw (6.15, 1.838) -- (6.2, 1.852); \draw (6.15, 1.54) -- (6.2, 1.47); \draw (6.15, 1.761) -- (6.2, 1.928); \draw (6.15, 1.697) -- (6.2, 1.622); \draw (6.15, 1.464) -- (6.2, 1.599); \draw (6.15, 1.54) -- (6.2, 1.581); \draw (6.15, 1.837) -- (6.2, 1.75); \draw (6.15, 1.599) -- (6.2, 1.568); \draw (6.15, 1.802) -- (6.2, 1.772);
\draw (6.15, 1.802) -- (6.2, 1.876); \draw (6.15, 1.906) -- (6.2, 1.766); \draw (6.15, 1.524) -- (6.2, 1.507);
\draw (6.15, 1.715) -- (6.2, 1.647);
\draw (6.2, 1.459) -- (6.25, 1.447);
\draw (6.2, 1.762) -- (6.25, 1.737);
\draw (6.2, 1.238) -- (6.25, 1.227); \draw (6.2, 1.351) -- (6.25, 1.372); \draw (6.2, 1.461) -- (6.25, 1.453);
\draw (6.2, 1.763) -- (6.25, 1.717); \draw (6.2, 1.479) -- (6.25, 1.501);
\draw (6.2, 1.322) -- (6.25, 1.286); \draw (6.2, 1.44) -- (6.25, 1.478); \draw (6.2, 1.425) -- (6.25, 1.486);
\draw (6.2, 1.346) -- (6.25, 1.347);
\draw (6.2, 1.319) -- (6.25, 1.278); \draw (6.2, 1.25) -- (6.25, 1.271); \draw (6.2, 1.537) -- (6.25, 1.488); \draw (6.2, 1.532) -- (6.25, 1.549); \draw (6.2, 1.786) -- (6.25, 1.811);
\draw (6.2, 2.625) -- (6.25, 2.641);
\draw (6.2, 2.327) -- (6.25, 2.378); \draw (6.2, 2.551) -- (6.25, 2.661);
\draw (6.2, 2.525) -- (6.25, 2.454); \draw (6.2, 2.164) -- (6.25, 2.13);
\draw (6.2, 2.359) -- (6.25, 2.479); \draw (6.2, 1.633) -- (6.25, 1.574); \draw (6.2, 1.507) -- (6.25, 1.555);
\draw (6.2, 1.723) -- (6.25, 1.778);
\draw (6.2, 1.852) -- (6.25, 1.775); \draw (6.2, 1.47) -- (6.25, 1.471);
\draw (6.2, 1.928) -- (6.25, 1.882);
\draw (6.2, 1.622) -- (6.25, 1.646); \draw (6.2, 1.599) -- (6.25, 1.615);
\draw (6.2, 1.581) -- (6.25, 1.556);
\draw (6.2, 1.75) -- (6.25, 1.737); \draw (6.2, 1.568) -- (6.25, 1.522); \draw (6.2, 1.772) -- (6.25, 1.781); \draw (6.2, 1.876) -- (6.25, 1.907);
\draw (6.2, 1.876) -- (6.25, 1.868); \draw (6.2, 1.766) -- (6.25, 1.731); \draw (6.2, 1.507) -- (6.25, 1.483); \draw (6.2, 1.647) -- (6.25, 1.602);
\draw (6.25, 1.447) -- (6.3, 1.475);
\draw (6.25, 1.447) -- (6.3, 1.555); \draw (6.25, 1.737) -- (6.3, 1.742); \draw (6.25, 1.372) -- (6.3, 1.297); \draw (6.25, 1.453) -- (6.3, 1.544); \draw (6.25, 1.717) -- (6.3, 1.747); \draw (6.25, 1.501) -- (6.3, 1.436);
\draw (6.25, 1.286) -- (6.3, 1.247); \draw (6.25, 1.478) -- (6.3, 1.36); \draw (6.25, 1.486) -- (6.3, 1.507); \draw (6.25, 1.347) -- (6.3, 1.225);
\draw (6.25, 1.278) -- (6.3, 1.299);
\draw (6.25, 1.271) -- (6.3, 1.349);
\draw (6.25, 1.488) -- (6.3, 1.398); \draw (6.25, 1.549) -- (6.3, 1.61); \draw (6.25, 1.811) -- (6.3, 1.71); \draw (6.25, 2.641) -- (6.3, 2.664); \draw (6.25, 2.378) -- (6.3, 2.401); \draw (6.25, 2.661) -- (6.3, 2.589);
\draw (6.25, 2.454) -- (6.3, 2.441); \draw (6.25, 2.13) -- (6.3, 2.166); \draw (6.25, 2.479) -- (6.3, 2.435); \draw (6.25, 1.574) -- (6.3, 1.664); \draw (6.25, 1.555) -- (6.3, 1.522); \draw (6.25, 1.778) -- (6.3, 1.805); \draw (6.25, 1.775) -- (6.3, 1.815); \draw (6.25, 1.471) -- (6.3, 1.291);
\draw (6.25, 1.882) -- (6.3, 1.844);
\draw (6.25, 1.646) -- (6.3, 1.674); \draw (6.25, 1.615) -- (6.3, 1.613);
\draw (6.25, 1.556) -- (6.3, 1.398); \draw (6.25, 1.737) -- (6.3, 1.752);
\draw (6.25, 1.522) -- (6.3, 1.501);
\draw (6.25, 1.781) -- (6.3, 1.738); \draw (6.25, 1.907) -- (6.3, 1.93); \draw (6.25, 1.868) -- (6.3, 1.917);
\draw (6.25, 1.731) -- (6.3, 1.741); \draw (6.25, 1.483) -- (6.3, 1.503); \draw (6.25, 1.602) -- (6.3, 1.602); \draw (6.3, 1.475) -- (6.350, 1.436); \draw (6.3, 1.475) -- (6.350, 1.559); \draw (6.3, 1.555) -- (6.350, 1.499); \draw (6.3, 1.742) -- (6.350, 1.803); \draw (6.3, 1.297) -- (6.350, 1.247);
\draw (6.3, 1.544) -- (6.350, 1.566); \draw (6.3, 1.747) -- (6.350, 1.783); \draw (6.3, 1.436) -- (6.350, 1.434);
\draw (6.3, 1.247) -- (6.350, 1.206); \draw (6.3, 1.36) -- (6.350, 1.244); \draw (6.3, 1.507) -- (6.350, 1.529); \draw (6.3, 1.225) -- (6.350, 1.213); \draw (6.3, 1.299) -- (6.350, 1.319); \draw (6.3, 1.349) -- (6.350, 1.381);
\draw (6.3, 1.398) -- (6.350, 1.295); \draw (6.3, 1.61) -- (6.350, 1.763); \draw (6.3, 1.71) -- (6.350, 1.795); \draw (6.3, 2.664) -- (6.350, 2.613); \draw (6.3, 2.401) -- (6.350, 2.424); \draw (6.3, 2.589) -- (6.350, 2.64); \draw (6.3, 2.441) -- (6.350, 2.357);
\draw (6.3, 2.166) -- (6.350, 2.06); \draw (6.3, 2.435) -- (6.350, 2.474);
\draw (6.3, 1.664) -- (6.350, 1.631); \draw (6.3, 1.522) -- (6.350, 1.567); \draw (6.3, 1.805) -- (6.350, 1.712); \draw (6.3, 1.815) -- (6.350, 1.737); \draw (6.3, 1.291) -- (6.350, 1.316);
\draw (6.3, 1.844) -- (6.350, 1.812); \draw (6.3, 1.844) -- (6.350, 1.806); \draw (6.3, 1.674) -- (6.350, 1.648); \draw (6.3, 1.613) -- (6.350, 1.626); \draw (6.3, 1.398) -- (6.350, 1.459);
\draw (6.3, 1.752) -- (6.350, 1.826); \draw (6.3, 1.501) -- (6.350, 1.543);
\draw (6.3, 1.738) -- (6.350, 1.672); \draw (6.3, 1.93) -- (6.350, 1.909); \draw (6.3, 1.93) -- (6.350, 1.936); \draw (6.3, 1.917) -- (6.350, 1.949); \draw (6.3, 1.741) -- (6.350, 1.777); \draw (6.3, 1.503) -- (6.350, 1.524); \draw (6.3, 1.503) -- (6.350, 1.541); \draw (6.3, 1.602) -- (6.350, 1.665); \draw (6.350, 1.436) -- (6.4, 1.423);
\draw (6.350, 1.559) -- (6.4, 1.61);
\draw (6.350, 1.499) -- (6.4, 1.517);
\draw (6.350, 1.499) -- (6.4, 1.603); \draw (6.350, 1.803) -- (6.4, 1.748);
\draw (6.350, 1.247) -- (6.4, 1.198); \draw (6.350, 1.566) -- (6.4, 1.523);
\draw (6.350, 1.783) -- (6.4, 1.823);
\draw (6.350, 1.434) -- (6.4, 1.446); \draw (6.350, 1.206) -- (6.4, 1.237);
\draw (6.350, 1.529) -- (6.4, 1.555); \draw (6.350, 1.213) -- (6.4, 1.326);
\draw (6.350, 1.319) -- (6.4, 1.284); \draw (6.350, 1.381) -- (6.4, 1.346); \draw (6.350, 1.295) -- (6.4, 1.393); \draw (6.350, 1.763) -- (6.4, 1.746);
\draw (6.350, 1.795) -- (6.4, 1.757); \draw (6.350, 2.613) -- (6.4, 2.567);
\draw (6.350, 2.424) -- (6.4, 2.448); \draw (6.350, 2.64) -- (6.4, 2.666); \draw (6.350, 2.357) -- (6.4, 2.367); \draw (6.350, 2.06) -- (6.4, 1.957);
\draw (6.350, 2.474) -- (6.4, 2.431); \draw (6.350, 1.631) -- (6.4, 1.65); \draw (6.350, 1.567) -- (6.4, 1.46);
\draw (6.350, 1.712) -- (6.4, 1.699);
\draw (6.350, 1.737) -- (6.4, 1.718); \draw (6.350, 1.316) -- (6.4, 1.23); \draw (6.350, 1.812) -- (6.4, 1.88); \draw (6.350, 1.806) -- (6.4, 1.95);
\draw (6.350, 1.806) -- (6.4, 1.836);
\draw (6.350, 1.648) -- (6.4, 1.61); \draw (6.350, 1.626) -- (6.4, 1.748); \draw (6.350, 1.459) -- (6.4, 1.408); \draw (6.350, 1.826) -- (6.4, 1.793); \draw (6.350, 1.543) -- (6.4, 1.524);
\draw (6.350, 1.672) -- (6.4, 1.561); \draw (6.350, 1.909) -- (6.4, 1.889);
\draw (6.350, 1.936) -- (6.4, 1.981); \draw (6.350, 1.949) -- (6.4, 2.034);
\draw (6.350, 1.777) -- (6.4, 1.692); \draw (6.350, 1.524) -- (6.4, 1.541); \draw (6.350, 1.541) -- (6.4, 1.54); \draw (6.350, 1.665) -- (6.4, 1.693); \draw (6.4, 1.423) -- (6.45, 1.513); \draw (6.4, 1.61) -- (6.45, 1.622);
\draw (6.4, 1.517) -- (6.45, 1.547); \draw (6.4, 1.603) -- (6.45, 1.56);
\draw (6.4, 1.748) -- (6.45, 1.875); \draw (6.4, 1.198) -- (6.45, 1.211);
\draw (6.4, 1.523) -- (6.45, 1.473);
\draw (6.4, 1.823) -- (6.45, 1.791);
\draw (6.4, 1.446) -- (6.45, 1.40);
\draw (6.4, 1.237) -- (6.45, 1.22); \draw (6.4, 1.555) -- (6.45, 1.624); \draw (6.4, 1.326) -- (6.45, 1.28); \draw (6.4, 1.284) -- (6.45, 1.222);
\draw (6.4, 1.346) -- (6.45, 1.362); \draw (6.4, 1.393) -- (6.45, 1.305);
\draw (6.4, 1.746) -- (6.45, 1.68);
\draw (6.4, 1.757) -- (6.45, 1.824); \draw (6.4, 2.567) -- (6.45, 2.542);
\draw (6.4, 2.448) -- (6.45, 2.379); \draw (6.4, 2.666) -- (6.45, 2.648);
\draw (6.4, 2.367) -- (6.45, 2.34); \draw (6.4, 1.957) -- (6.45, 1.875);
\draw (6.4, 2.431) -- (6.45, 2.484);
\draw (6.4, 1.65) -- (6.45, 1.525); \draw (6.4, 1.46) -- (6.45, 1.489); \draw (6.4, 1.699) -- (6.45, 1.68); \draw (6.4, 1.718) -- (6.45, 1.78);
\draw (6.4, 1.23) -- (6.45, 1.262); \draw (6.4, 1.88) -- (6.45, 1.955); \draw (6.4, 1.95) -- (6.45, 1.964); \draw (6.4, 1.836) -- (6.45, 1.753); \draw (6.4, 1.61) -- (6.45, 1.659); \draw (6.4, 1.748) -- (6.45, 1.777); \draw (6.4, 1.408) -- (6.45, 1.508); \draw (6.4, 1.793) -- (6.45, 1.87); \draw (6.4, 1.524) -- (6.45, 1.567); \draw (6.4, 1.561) -- (6.45, 1.519); \draw (6.4, 1.889) -- (6.45, 1.841); \draw (6.4, 1.981) -- (6.45, 1.872);
\draw (6.4, 2.034) -- (6.45, 2.034);
\draw (6.4, 1.692) -- (6.45, 1.594);
\draw (6.4, 1.541) -- (6.45, 1.386);
\draw (6.4, 1.54) -- (6.45, 1.378); \draw (6.4, 1.693) -- (6.45, 1.679); \draw (6.45, 1.513) -- (6.5, 1.448); \draw (6.45, 1.622) -- (6.5, 1.613);
\draw (6.45, 1.547) -- (6.5, 1.642);
\draw (6.45, 1.56) -- (6.5, 1.465);
\draw (6.45, 1.56) -- (6.5, 1.58);
\draw (6.45, 1.875) -- (6.5, 1.871);
\draw (6.45, 1.211) -- (6.5, 1.303); \draw (6.45, 1.473) -- (6.5, 1.451); \draw (6.45, 1.791) -- (6.5, 1.898); \draw (6.45, 1.791) -- (6.5, 1.799); \draw (6.45, 1.40) -- (6.5, 1.427);
\draw (6.45, 1.624) -- (6.5, 1.588); \draw (6.45, 1.28) -- (6.5, 1.198); \draw (6.45, 1.222) -- (6.5, 1.253); \draw (6.45, 1.362) -- (6.5, 1.393); \draw (6.45, 1.305) -- (6.5, 1.315); \draw (6.45, 1.68) -- (6.5, 1.708); \draw (6.45, 1.824) -- (6.5, 1.853); \draw (6.45, 2.542) -- (6.5, 2.532); \draw (6.45, 2.542) -- (6.5, 2.463); \draw (6.45, 2.379) -- (6.5, 2.448); \draw (6.45, 2.648) -- (6.5, 2.672); \draw (6.45, 2.34) -- (6.5, 2.377);
\draw (6.45, 1.875) -- (6.5, 1.955);
\draw (6.45, 2.484) -- (6.5, 2.48);
\draw (6.45, 1.525) -- (6.5, 1.526); \draw (6.45, 1.489) -- (6.5, 1.517); \draw (6.45, 1.68) -- (6.5, 1.571); \draw (6.45, 1.78) -- (6.5, 1.826); \draw (6.45, 1.262) -- (6.5, 1.218); \draw (6.45, 1.955) -- (6.5, 2.027); \draw (6.45, 1.964) -- (6.5, 1.908); \draw (6.45, 1.753) -- (6.5, 1.871);
\draw (6.45, 1.659) -- (6.5, 1.666);
\draw (6.45, 1.777) -- (6.5, 1.903); \draw (6.45, 1.508) -- (6.5, 1.471); \draw (6.45, 1.87) -- (6.5, 1.828); \draw (6.45, 1.567) -- (6.5, 1.663);
\draw (6.45, 1.519) -- (6.5, 1.47); \draw (6.45, 1.841) -- (6.5, 1.935); \draw (6.45, 1.872) -- (6.5, 1.933);
\draw (6.45, 2.034) -- (6.5, 2.057); \draw (6.45, 1.594) -- (6.5, 1.481); \draw (6.45, 1.386) -- (6.5, 1.299); \draw (6.45, 1.378) -- (6.5, 1.294);
\draw (6.45, 1.679) -- (6.5, 1.774); \draw (6.5, 1.448) -- (6.55, 1.354);
\draw (6.5, 1.613) -- (6.55, 1.608);
\draw (6.5, 1.642) -- (6.55, 1.645);
\draw (6.5, 1.465) -- (6.55, 1.558); \draw (6.5, 1.58) -- (6.55, 1.585); \draw (6.5, 1.871) -- (6.55, 1.893); \draw (6.5, 1.303) -- (6.55, 1.367); \draw (6.5, 1.451) -- (6.55, 1.576); \draw (6.5, 1.898) -- (6.55, 1.913); \draw (6.5, 1.799) -- (6.55, 1.718); \draw (6.5, 1.427) -- (6.55, 1.462); \draw (6.5, 1.588) -- (6.55, 1.619); \draw (6.5, 1.588) -- (6.55, 1.493);
\draw (6.5, 1.253) -- (6.55, 1.37);
\draw (6.5, 1.393) -- (6.55, 1.375); \draw (6.5, 1.708) -- (6.55, 1.563); \draw (6.5, 1.853) -- (6.55, 1.922);
\draw (6.5, 2.532) -- (6.55, 2.567);
\draw (6.5, 2.463) -- (6.55, 2.494); \draw (6.5, 2.448) -- (6.55, 2.421); \draw (6.5, 2.672) -- (6.55, 2.784); \draw (6.5, 2.377) -- (6.55, 2.294); \draw (6.5, 1.955) -- (6.55, 1.884); \draw (6.5, 2.48) -- (6.55, 2.431);
\draw (6.5, 1.526) -- (6.55, 1.499);
\draw (6.5, 1.517) -- (6.55, 1.47); \draw (6.5, 1.571) -- (6.55, 1.691); \draw (6.5, 1.826) -- (6.55, 1.829);
\draw (6.5, 1.218) -- (6.55, 1.325);
\draw (6.5, 2.027) -- (6.55, 2.059); \draw (6.5, 1.908) -- (6.55, 1.807); \draw (6.5, 1.871) -- (6.55, 1.963); \draw (6.5, 1.666) -- (6.55, 1.717); \draw (6.5, 1.903) -- (6.55, 1.905); \draw (6.5, 1.471) -- (6.55, 1.529);
\draw (6.5, 1.828) -- (6.55, 1.768); \draw (6.5, 1.663) -- (6.55, 1.746); \draw (6.5, 1.47) -- (6.55, 1.403); \draw (6.5, 1.935) -- (6.55, 1.94); \draw (6.5, 1.935) -- (6.55, 1.965); \draw (6.5, 1.933) -- (6.55, 1.916);
\draw (6.5, 2.057) -- (6.55, 1.975); \draw (6.5, 1.481) -- (6.55, 1.457); \draw (6.5, 1.294) -- (6.55, 1.305);
\draw (6.5, 1.774) -- (6.55, 1.648); \draw (6.55, 1.354) -- (6.600, 1.336);
\draw (6.55, 1.608) -- (6.600, 1.562); \draw (6.55, 1.645) -- (6.600, 1.682); \draw (6.55, 1.558) -- (6.600, 1.551); \draw (6.55, 1.585) -- (6.600, 1.62); \draw (6.55, 1.893) -- (6.600, 2.051); \draw (6.55, 1.367) -- (6.600, 1.385);
\draw (6.55, 1.576) -- (6.600, 1.643);
\draw (6.55, 1.913) -- (6.600, 1.916); \draw (6.55, 1.718) -- (6.600, 1.82);
\draw (6.55, 1.462) -- (6.600, 1.411); \draw (6.55, 1.619) -- (6.600, 1.492); \draw (6.55, 1.493) -- (6.600, 1.525);
\draw (6.55, 1.37) -- (6.600, 1.357);
\draw (6.55, 1.375) -- (6.600, 1.477); \draw (6.55, 1.563) -- (6.600, 1.584); \draw (6.55, 1.922) -- (6.600, 1.917);
\draw (6.55, 2.567) -- (6.600, 2.491);
\draw (6.55, 2.494) -- (6.600, 2.415); \draw (6.55, 2.421) -- (6.600, 2.535);
\draw (6.55, 2.784) -- (6.600, 2.824); \draw (6.55, 2.294) -- (6.600, 2.305); \draw (6.55, 1.884) -- (6.600, 2.055);
\draw (6.55, 2.431) -- (6.600, 2.485);
\draw (6.55, 2.431) -- (6.600, 2.365); \draw (6.55, 1.499) -- (6.600, 1.457); \draw (6.55, 1.47) -- (6.600, 1.402); \draw (6.55, 1.691) -- (6.600, 1.65); \draw (6.55, 1.829) -- (6.600, 1.761); \draw (6.55, 2.059) -- (6.600, 2.061); \draw (6.55, 1.807) -- (6.600, 1.778); \draw (6.55, 1.963) -- (6.600, 2.039); \draw (6.55, 1.717) -- (6.600, 1.736);
\draw (6.55, 1.905) -- (6.600, 1.948); \draw (6.55, 1.529) -- (6.600, 1.569);
\draw (6.55, 1.768) -- (6.600, 1.773); \draw (6.55, 1.746) -- (6.600, 1.72); \draw (6.55, 1.403) -- (6.600, 1.443);
\draw (6.55, 1.94) -- (6.600, 1.976); \draw (6.55, 1.965) -- (6.600, 1.793); \draw (6.55, 1.916) -- (6.600, 1.944);
\draw (6.55, 1.975) -- (6.600, 2.224); \draw (6.55, 1.457) -- (6.600, 1.456); \draw (6.55, 1.305) -- (6.600, 1.328); \draw (6.55, 1.648) -- (6.600, 1.662); \draw (6.600, 1.562) -- (6.65, 1.543);
\draw (6.600, 1.682) -- (6.65, 1.567); \draw (6.600, 1.62) -- (6.65, 1.617); \draw (6.600, 2.051) -- (6.65, 2.131);
\draw (6.600, 1.643) -- (6.65, 1.636); \draw (6.600, 1.916) -- (6.65, 1.94);
\draw (6.600, 1.82) -- (6.65, 1.812); \draw (6.600, 1.492) -- (6.65, 1.561); \draw (6.600, 1.525) -- (6.65, 1.627); \draw (6.600, 1.584) -- (6.65, 1.58); \draw (6.600, 1.917) -- (6.65, 2.031); \draw (6.600, 2.491) -- (6.65, 2.697);
\draw (6.600, 2.415) -- (6.65, 2.357); \draw (6.600, 2.535) -- (6.65, 2.5);
\draw (6.600, 2.824) -- (6.65, 2.962); \draw (6.600, 2.305) -- (6.65, 2.385);
\draw (6.600, 2.055) -- (6.65, 2.033); \draw (6.600, 2.485) -- (6.65, 2.49);
\draw (6.600, 2.365) -- (6.65, 2.314); \draw (6.600, 1.457) -- (6.65, 1.501);
\draw (6.600, 1.402) -- (6.65, 1.514); \draw (6.600, 1.65) -- (6.65, 1.69); \draw (6.600, 1.761) -- (6.65, 1.624); \draw (6.600, 2.061) -- (6.65, 2.038); \draw (6.600, 1.778) -- (6.65, 1.745); \draw (6.600, 2.039) -- (6.65, 2.078);
\draw (6.600, 1.736) -- (6.65, 1.746); \draw (6.600, 1.948) -- (6.65, 1.924);
\draw (6.600, 1.569) -- (6.65, 1.487);
\draw (6.600, 1.773) -- (6.65, 1.71); \draw (6.600, 1.72) -- (6.65, 1.657);
\draw (6.600, 1.976) -- (6.65, 2.014); \draw (6.600, 1.793) -- (6.65, 1.739); \draw (6.600, 1.944) -- (6.65, 1.979); \draw (6.600, 2.224) -- (6.65, 2.319); \draw (6.600, 1.456) -- (6.65, 1.474); \draw (6.600, 1.662) -- (6.65, 1.632); \draw (6.65, 1.567) -- (6.7, 1.583); \draw (6.65, 1.617) -- (6.7, 1.632); \draw (6.65, 1.617) -- (6.7, 1.588);
\draw (6.65, 2.131) -- (6.7, 2.015); \draw (6.65, 1.636) -- (6.7, 1.647); \draw (6.65, 1.94) -- (6.7, 1.992); \draw (6.65, 1.812) -- (6.7, 1.929); \draw (6.65, 1.627) -- (6.7, 1.587);
\draw (6.65, 1.58) -- (6.7, 1.601); \draw (6.65, 2.031) -- (6.7, 2.011);
\draw (6.65, 2.697) -- (6.7, 2.655);
\draw (6.65, 2.357) -- (6.7, 2.384); \draw (6.65, 2.5) -- (6.7, 2.356);
\draw (6.65, 2.962) -- (6.7, 3.027); \draw (6.65, 2.385) -- (6.7, 2.371); \draw (6.65, 2.033) -- (6.7, 2.073); \draw (6.65, 2.49) -- (6.7, 2.502); \draw (6.65, 2.314) -- (6.7, 2.351);
\draw (6.65, 1.501) -- (6.7, 1.548);
\draw (6.65, 1.514) -- (6.7, 1.561); \draw (6.65, 1.69) -- (6.7, 1.72); \draw (6.65, 1.624) -- (6.7, 1.557); \draw (6.65, 2.038) -- (6.7, 2.143); \draw (6.65, 1.745) -- (6.7, 1.818); \draw (6.65, 2.078) -- (6.7, 2.035); \draw (6.65, 1.746) -- (6.7, 1.867); \draw (6.65, 1.924) -- (6.7, 1.978); \draw (6.65, 1.71) -- (6.7, 1.746); \draw (6.65, 1.657) -- (6.7, 1.693); \draw (6.65, 2.014) -- (6.7, 1.913); \draw (6.65, 1.739) -- (6.7, 1.61); \draw (6.65, 1.979) -- (6.7, 1.984); \draw (6.65, 2.319) -- (6.7, 2.272); \draw (6.65, 1.632) -- (6.7, 1.663); \draw (6.7, 1.583) -- (6.75, 1.57); \draw (6.7, 1.583) -- (6.75, 1.68); \draw (6.7, 1.632) -- (6.75, 1.658); \draw (6.7, 1.588) -- (6.75, 1.561); \draw (6.7, 2.015) -- (6.75, 2.029); \draw (6.7, 2.015) -- (6.75, 1.952);
\draw (6.7, 1.647) -- (6.75, 1.677);
\draw (6.7, 1.992) -- (6.75, 2.098);
\draw (6.7, 1.929) -- (6.75, 1.734); \draw (6.7, 1.587) -- (6.75, 1.589); \draw (6.7, 1.601) -- (6.75, 1.56); \draw (6.7, 2.011) -- (6.75, 2.011);
\draw (6.7, 2.655) -- (6.75, 2.552); \draw (6.7, 2.384) -- (6.75, 2.357);
\draw (6.7, 2.356) -- (6.75, 2.372); \draw (6.7, 3.027) -- (6.75, 3.003);
\draw (6.7, 2.371) -- (6.75, 2.271); \draw (6.7, 2.073) -- (6.75, 2.051); \draw (6.7, 2.073) -- (6.75, 2.05); \draw (6.7, 2.502) -- (6.75, 2.516); \draw (6.7, 2.351) -- (6.75, 2.43); \draw (6.7, 1.561) -- (6.75, 1.573);
\draw (6.7, 1.72) -- (6.75, 1.737);
\draw (6.7, 1.557) -- (6.75, 1.518); \draw (6.7, 2.143) -- (6.75, 2.035);
\draw (6.7, 1.818) -- (6.75, 1.849); \draw (6.7, 2.035) -- (6.75, 2.011);
\draw (6.7, 2.035) -- (6.75, 2.008);
\draw (6.7, 1.867) -- (6.75, 1.799);
\draw (6.7, 1.978) -- (6.75, 1.995); \draw (6.7, 1.978) -- (6.75, 1.881); \draw (6.7, 1.746) -- (6.75, 1.858); \draw (6.7, 1.693) -- (6.75, 1.64); \draw (6.7, 1.913) -- (6.75, 1.875);
\draw (6.7, 1.61) -- (6.75, 1.692); \draw (6.7, 1.984) -- (6.75, 1.856);
\draw (6.7, 1.984) -- (6.75, 2.027); \draw (6.7, 2.272) -- (6.75, 2.299); \draw (6.7, 1.663) -- (6.75, 1.576);
\draw (6.75, 1.57) -- (6.8, 1.554);
\draw (6.75, 1.68) -- (6.8, 1.749);
\draw (6.75, 1.658) -- (6.8, 1.656); \draw (6.75, 1.561) -- (6.8, 1.632);
\draw (6.75, 2.029) -- (6.8, 2.033);
\draw (6.75, 1.952) -- (6.8, 1.987); \draw (6.75, 1.677) -- (6.8, 1.647); \draw (6.75, 2.098) -- (6.8, 2.086); \draw (6.75, 1.734) -- (6.8, 1.656); \draw (6.75, 1.589) -- (6.8, 1.61);
\draw (6.75, 1.56) -- (6.8, 1.626); \draw (6.75, 2.011) -- (6.8, 2.024);
\draw (6.75, 2.552) -- (6.8, 2.548);
\draw (6.75, 2.357) -- (6.8, 2.398);
\draw (6.75, 2.372) -- (6.8, 2.296);
\draw (6.75, 3.003) -- (6.8, 2.951); \draw (6.75, 2.271) -- (6.8, 2.260); \draw (6.75, 2.051) -- (6.8, 2.076);
\draw (6.75, 2.05) -- (6.8, 1.981); \draw (6.75, 2.516) -- (6.8, 2.423); \draw (6.75, 2.43) -- (6.8, 2.392);
\draw (6.75, 1.573) -- (6.8, 1.493); \draw (6.75, 1.737) -- (6.8, 1.71); \draw (6.75, 1.518) -- (6.8, 1.542);
\draw (6.75, 2.035) -- (6.8, 2.103);
\draw (6.75, 2.035) -- (6.8, 2.005); \draw (6.75, 1.849) -- (6.8, 1.894);
\draw (6.75, 2.011) -- (6.8, 1.946); \draw (6.75, 2.008) -- (6.8, 2.082); \draw (6.75, 1.799) -- (6.8, 1.935); \draw (6.75, 1.995) -- (6.8, 1.943); \draw (6.75, 1.881) -- (6.8, 1.935); \draw (6.75, 1.858) -- (6.8, 1.945); \draw (6.75, 1.64) -- (6.8, 1.653);
\draw (6.75, 1.875) -- (6.8, 1.788); \draw (6.75, 1.692) -- (6.8, 1.688); \draw (6.75, 1.856) -- (6.8, 1.746); \draw (6.75, 2.027) -- (6.8, 1.952); \draw (6.75, 2.299) -- (6.8, 2.363);
\draw (6.75, 1.576) -- (6.8, 1.611); \draw (6.8, 1.554) -- (6.850, 1.633); \draw (6.8, 1.749) -- (6.850, 1.683);
\draw (6.8, 1.656) -- (6.850, 1.685);
\draw (6.8, 1.632) -- (6.850, 1.743);
\draw (6.8, 2.033) -- (6.850, 2.068); \draw (6.8, 1.987) -- (6.850, 2.026); \draw (6.8, 1.647) -- (6.850, 1.698); \draw (6.8, 2.086) -- (6.850, 2.030); \draw (6.8, 1.656) -- (6.850, 1.688); \draw (6.8, 1.61) -- (6.850, 1.651); \draw (6.8, 1.626) -- (6.850, 1.587); \draw (6.8, 2.024) -- (6.850, 2.06);
\draw (6.8, 2.548) -- (6.850, 2.654);
\draw (6.8, 2.398) -- (6.850, 2.468); \draw (6.8, 2.296) -- (6.850, 2.266); \draw (6.8, 2.951) -- (6.850, 2.967); \draw (6.8, 2.260) -- (6.850, 2.234);
\draw (6.8, 2.076) -- (6.850, 2.008); \draw (6.8, 1.981) -- (6.850, 1.995); \draw (6.8, 2.423) -- (6.850, 2.492); \draw (6.8, 2.392) -- (6.850, 2.443);
\draw (6.8, 1.493) -- (6.850, 1.594);
\draw (6.8, 1.71) -- (6.850, 1.801);
\draw (6.8, 1.542) -- (6.850, 1.59); \draw (6.8, 2.103) -- (6.850, 2.235); \draw (6.8, 2.005) -- (6.850, 2.105);
\draw (6.8, 1.894) -- (6.850, 1.841); \draw (6.8, 1.946) -- (6.850, 1.837); \draw (6.8, 2.082) -- (6.850, 2.145); \draw (6.8, 1.935) -- (6.850, 2.021);
\draw (6.8, 1.943) -- (6.850, 1.982); \draw (6.8, 1.935) -- (6.850, 1.781);
\draw (6.8, 1.945) -- (6.850, 1.842); \draw (6.8, 1.653) -- (6.850, 1.607); \draw (6.8, 1.653) -- (6.850, 1.656); \draw (6.8, 1.788) -- (6.850, 1.775); \draw (6.8, 1.688) -- (6.850, 1.619);
\draw (6.8, 1.746) -- (6.850, 1.711); \draw (6.8, 1.952) -- (6.850, 1.877); \draw (6.8, 2.363) -- (6.850, 2.408);
\draw (6.8, 1.611) -- (6.850, 1.606);
\draw (6.850, 1.633) -- (6.9, 1.784); \draw (6.850, 1.683) -- (6.9, 1.724); \draw (6.850, 1.685) -- (6.9, 1.6);
\draw (6.850, 1.743) -- (6.9, 1.72);
\draw (6.850, 2.068) -- (6.9, 2.003); \draw (6.850, 2.026) -- (6.9, 2.061); \draw (6.850, 1.698) -- (6.9, 1.666); \draw (6.850, 1.698) -- (6.9, 1.69); \draw (6.850, 2.030) -- (6.9, 1.924);
\draw (6.850, 1.688) -- (6.9, 1.726); \draw (6.850, 1.651) -- (6.9, 1.539);
\draw (6.850, 1.587) -- (6.9, 1.478); \draw (6.850, 2.06) -- (6.9, 2.045); \draw (6.850, 2.654) -- (6.9, 2.691); \draw (6.850, 2.468) -- (6.9, 2.58); \draw (6.850, 2.266) -- (6.9, 2.297); \draw (6.850, 2.967) -- (6.9, 2.957); \draw (6.850, 2.234) -- (6.9, 2.111);
\draw (6.850, 2.008) -- (6.9, 2.002); \draw (6.850, 1.995) -- (6.9, 1.941); \draw (6.850, 2.492) -- (6.9, 2.525); \draw (6.850, 2.443) -- (6.9, 2.472); \draw (6.850, 1.594) -- (6.9, 1.561); \draw (6.850, 1.801) -- (6.9, 1.879);
\draw (6.850, 1.59) -- (6.9, 1.628); \draw (6.850, 2.235) -- (6.9, 2.205);
\draw (6.850, 2.105) -- (6.9, 2.169);
\draw (6.850, 1.841) -- (6.9, 1.888); \draw (6.850, 1.837) -- (6.9, 1.815); \draw (6.850, 2.145) -- (6.9, 2.14); \draw (6.850, 2.145) -- (6.9, 2.188);
\draw (6.850, 2.021) -- (6.9, 2.026); \draw (6.850, 1.982) -- (6.9, 1.953);
\draw (6.850, 1.781) -- (6.9, 1.747);
\draw (6.850, 1.842) -- (6.9, 1.656); \draw (6.850, 1.607) -- (6.9, 1.696); \draw (6.850, 1.656) -- (6.9, 1.684); \draw (6.850, 1.775) -- (6.9, 1.716); \draw (6.850, 1.619) -- (6.9, 1.529); \draw (6.850, 1.711) -- (6.9, 1.621); \draw (6.850, 1.877) -- (6.9, 1.852);
\draw (6.850, 2.408) -- (6.9, 2.442); \draw (6.850, 1.606) -- (6.9, 1.582);
\draw (6.9, 1.784) -- (6.95, 1.869); \draw (6.9, 1.724) -- (6.95, 1.824); \draw (6.9, 1.724) -- (6.95, 1.679);
\draw (6.9, 1.6) -- (6.95, 1.596);
\draw (6.9, 1.72) -- (6.95, 1.482);
\draw (6.9, 2.003) -- (6.95, 1.99); \draw (6.9, 2.061) -- (6.95, 2.011); \draw (6.9, 1.666) -- (6.95, 1.601); \draw (6.9, 1.69) -- (6.95, 1.71);
\draw (6.9, 1.924) -- (6.95, 1.96);
\draw (6.9, 1.726) -- (6.95, 1.768); \draw (6.9, 1.539) -- (6.95, 1.499);
\draw (6.9, 2.045) -- (6.95, 2.243); \draw (6.9, 2.691) -- (6.95, 2.753); \draw (6.9, 2.691) -- (6.95, 2.846);
\draw (6.9, 2.58) -- (6.95, 2.616); \draw (6.9, 2.297) -- (6.95, 2.463);
\draw (6.9, 2.957) -- (6.95, 2.946); \draw (6.9, 2.111) -- (6.95, 2.238); \draw (6.9, 2.002) -- (6.95, 2.027);
\draw (6.9, 1.941) -- (6.95, 2.034);
\draw (6.9, 2.525) -- (6.95, 2.618); \draw (6.9, 2.472) -- (6.95, 2.449); \draw (6.9, 1.561) -- (6.95, 1.616); \draw (6.9, 1.879) -- (6.95, 1.844); \draw (6.9, 1.628) -- (6.95, 1.655); \draw (6.9, 2.205) -- (6.95, 2.178); \draw (6.9, 2.169) -- (6.95, 2.241);
\draw (6.9, 1.888) -- (6.95, 1.893);
\draw (6.9, 1.815) -- (6.95, 1.78); \draw (6.9, 2.14) -- (6.95, 2.193); \draw (6.9, 2.188) -- (6.95, 2.22); \draw (6.9, 2.026) -- (6.95, 1.987); \draw (6.9, 1.953) -- (6.95, 1.969); \draw (6.9, 1.747) -- (6.95, 1.821); \draw (6.9, 1.656) -- (6.95, 1.708); \draw (6.9, 1.696) -- (6.95, 1.769);
\draw (6.9, 1.684) -- (6.95, 1.713);
\draw (6.9, 1.716) -- (6.95, 1.644);
\draw (6.9, 1.529) -- (6.95, 1.549); \draw (6.9, 1.621) -- (6.95, 1.641); \draw (6.9, 1.852) -- (6.95, 1.795);
\draw (6.9, 2.442) -- (6.95, 2.529);
\draw (6.9, 1.582) -- (6.95, 1.469); \draw (6.95, 1.869) -- (7.0, 1.956); \draw (6.95, 1.869) -- (7.0, 1.906); \draw (6.95, 1.824) -- (7.0, 1.83); \draw (6.95, 1.679) -- (7.0, 1.674); \draw (6.95, 1.596) -- (7.0, 1.608); \draw (6.95, 1.482) -- (7.0, 1.541); \draw (6.95, 1.99) -- (7.0, 2.036); \draw (6.95, 2.011) -- (7.0, 1.977);
\draw (6.95, 1.601) -- (7.0, 1.535); \draw (6.95, 1.71) -- (7.0, 1.677); \draw (6.95, 1.96) -- (7.0, 2.087); \draw (6.95, 1.768) -- (7.0, 1.735); \draw (6.95, 1.499) -- (7.0, 1.545); \draw (6.95, 2.243) -- (7.0, 2.209);
\draw (6.95, 2.753) -- (7.0, 2.772); \draw (6.95, 2.846) -- (7.0, 2.978); \draw (6.95, 2.616) -- (7.0, 2.591);
\draw (6.95, 2.463) -- (7.0, 2.403);
\draw (6.95, 2.946) -- (7.0, 2.941); \draw (6.95, 2.238) -- (7.0, 2.171);
\draw (6.95, 2.027) -- (7.0, 2.047); \draw (6.95, 2.034) -- (7.0, 2.127);
\draw (6.95, 2.618) -- (7.0, 2.572); \draw (6.95, 2.449) -- (7.0, 2.451); \draw (6.95, 1.616) -- (7.0, 1.607); \draw (6.95, 1.844) -- (7.0, 1.808);
\draw (6.95, 1.655) -- (7.0, 1.725);
\draw (6.95, 2.178) -- (7.0, 2.208);
\draw (6.95, 2.241) -- (7.0, 2.261); \draw (6.95, 1.893) -- (7.0, 1.941);
\draw (6.95, 1.78) -- (7.0, 1.749); \draw (6.95, 2.193) -- (7.0, 2.194);
\draw (6.95, 2.22) -- (7.0, 2.286); \draw (6.95, 1.987) -- (7.0, 2.008);
\draw (6.95, 1.969) -- (7.0, 2.043);
\draw (6.95, 1.821) -- (7.0, 1.779); \draw (6.95, 1.708) -- (7.0, 1.754); \draw (6.95, 1.769) -- (7.0, 1.711);
\draw (6.95, 1.713) -- (7.0, 1.758); \draw (6.95, 1.644) -- (7.0, 1.633); \draw (6.95, 1.549) -- (7.0, 1.646); \draw (6.95, 1.641) -- (7.0, 1.523); \draw (6.95, 1.795) -- (7.0, 1.789); \draw (6.95, 1.795) -- (7.0, 1.723); \draw (6.95, 2.529) -- (7.0, 2.59); \draw (6.95, 1.469) -- (7.0, 1.511); \draw (7.0, 1.956) -- (7.05, 1.981);
\draw (7.0, 1.906) -- (7.05, 1.903);
\draw (7.0, 1.83) -- (7.05, 1.776); \draw (7.0, 1.674) -- (7.05, 1.681);
\draw (7.0, 1.608) -- (7.05, 1.639); \draw (7.0, 1.541) -- (7.05, 1.808); \draw (7.0, 1.541) -- (7.05, 1.63);
\draw (7.0, 2.036) -- (7.05, 2.043); \draw (7.0, 1.977) -- (7.05, 1.961); \draw (7.0, 1.535) -- (7.05, 1.561); \draw (7.0, 1.677) -- (7.05, 1.668); \draw (7.0, 2.087) -- (7.05, 2.128); \draw (7.0, 1.735) -- (7.05, 1.817); \draw (7.0, 1.735) -- (7.05, 1.671);
\draw (7.0, 1.545) -- (7.05, 1.498); \draw (7.0, 2.209) -- (7.05, 2.300);
\draw (7.0, 2.772) -- (7.05, 2.798);
\draw (7.0, 2.978) -- (7.05, 2.93);
\draw (7.0, 2.591) -- (7.05, 2.644); \draw (7.0, 2.403) -- (7.05, 2.348); \draw (7.0, 2.941) -- (7.05, 2.979); \draw (7.0, 2.171) -- (7.05, 2.089);
\draw (7.0, 2.047) -- (7.05, 2.221); \draw (7.0, 2.127) -- (7.05, 2.088); \draw (7.0, 2.572) -- (7.05, 2.555); \draw (7.0, 2.451) -- (7.05, 2.43); \draw (7.0, 1.607) -- (7.05, 1.649);
\draw (7.0, 1.808) -- (7.05, 1.749); \draw (7.0, 1.725) -- (7.05, 1.743);
\draw (7.0, 2.208) -- (7.05, 2.326);
\draw (7.0, 2.261) -- (7.05, 2.187); \draw (7.0, 1.941) -- (7.05, 1.873); \draw (7.0, 1.749) -- (7.05, 1.76);
\draw (7.0, 2.194) -- (7.05, 2.197); \draw (7.0, 2.286) -- (7.05, 2.332); \draw (7.0, 2.008) -- (7.05, 2.022); \draw (7.0, 2.008) -- (7.05, 2.044); \draw (7.0, 2.043) -- (7.05, 1.996); \draw (7.0, 1.779) -- (7.05, 1.852); \draw (7.0, 1.754) -- (7.05, 1.672); \draw (7.0, 1.711) -- (7.05, 1.71);
\draw (7.0, 1.758) -- (7.05, 1.714);
\draw (7.0, 1.758) -- (7.05, 1.709);
\draw (7.0, 1.633) -- (7.05, 1.719); \draw (7.0, 1.646) -- (7.05, 1.659);
\draw (7.0, 1.523) -- (7.05, 1.574);
\draw (7.0, 1.789) -- (7.05, 1.742);
\draw (7.0, 1.723) -- (7.05, 1.795);
\draw (7.0, 2.59) -- (7.05, 2.547); \draw (7.05, 1.981) -- (7.100, 2.051);
\draw (7.05, 1.903) -- (7.100, 1.867); \draw (7.05, 1.776) -- (7.100, 1.831);
\draw (7.05, 1.681) -- (7.100, 1.725); \draw (7.05, 1.639) -- (7.100, 1.679); \draw (7.05, 1.808) -- (7.100, 1.848);
\draw (7.05, 1.63) -- (7.100, 1.774); \draw (7.05, 2.043) -- (7.100, 1.986); \draw (7.05, 1.961) -- (7.100, 1.966); \draw (7.05, 1.561) -- (7.100, 1.482);
\draw (7.05, 1.668) -- (7.100, 1.634); \draw (7.05, 2.128) -- (7.100, 2.125);
\draw (7.05, 1.817) -- (7.100, 1.787); \draw (7.05, 1.671) -- (7.100, 1.755); \draw (7.05, 1.498) -- (7.100, 1.522); \draw (7.05, 2.300) -- (7.100, 2.356);
\draw (7.05, 2.300) -- (7.100, 2.38); \draw (7.05, 2.798) -- (7.100, 2.712); \draw (7.05, 2.93) -- (7.100, 2.886); \draw (7.05, 2.644) -- (7.100, 2.653); \draw (7.05, 2.348) -- (7.100, 2.451);
\draw (7.05, 2.979) -- (7.100, 2.964);
\draw (7.05, 2.089) -- (7.100, 1.986);
\draw (7.05, 2.221) -- (7.100, 2.221); \draw (7.05, 2.088) -- (7.100, 2.161); \draw (7.05, 2.555) -- (7.100, 2.571); \draw (7.05, 2.43) -- (7.100, 2.443);
\draw (7.05, 1.649) -- (7.100, 1.604); \draw (7.05, 1.749) -- (7.100, 1.796); \draw (7.05, 1.743) -- (7.100, 1.764); \draw (7.05, 2.326) -- (7.100, 2.398); \draw (7.05, 2.187) -- (7.100, 2.175);
\draw (7.05, 1.873) -- (7.100, 1.852); \draw (7.05, 1.76) -- (7.100, 1.72); \draw (7.05, 2.197) -- (7.100, 2.207); \draw (7.05, 2.332) -- (7.100, 2.272);
\draw (7.05, 2.022) -- (7.100, 2.0); \draw (7.05, 2.044) -- (7.100, 2.172);
\draw (7.05, 1.996) -- (7.100, 1.862); \draw (7.05, 1.852) -- (7.100, 1.887); \draw (7.05, 1.672) -- (7.100, 1.673);
\draw (7.05, 1.71) -- (7.100, 1.678);
\draw (7.05, 1.714) -- (7.100, 1.6);
\draw (7.05, 1.709) -- (7.100, 1.818); \draw (7.05, 1.719) -- (7.100, 1.747); \draw (7.05, 1.659) -- (7.100, 1.626);
\draw (7.05, 1.742) -- (7.100, 1.608);
\draw (7.05, 1.795) -- (7.100, 1.756);
\draw (7.05, 2.547) -- (7.100, 2.501); \draw (7.100, 2.051) -- (7.15, 2.030); \draw (7.100, 2.051) -- (7.15, 1.962);
\draw (7.100, 1.867) -- (7.15, 1.915); \draw (7.100, 1.831) -- (7.15, 1.831);
\draw (7.100, 1.725) -- (7.15, 1.648); \draw (7.100, 1.679) -- (7.15, 1.682);
\draw (7.100, 1.848) -- (7.15, 1.958); \draw (7.100, 1.774) -- (7.15, 1.926); \draw (7.100, 1.986) -- (7.15, 2.043);
\draw (7.100, 1.966) -- (7.15, 1.929); \draw (7.100, 1.634) -- (7.15, 1.671); \draw (7.100, 2.125) -- (7.15, 2.139); \draw (7.100, 1.787) -- (7.15, 1.666);
\draw (7.100, 1.755) -- (7.15, 1.841); \draw (7.100, 2.356) -- (7.15, 2.302); \draw (7.100, 2.38) -- (7.15, 2.353); \draw (7.100, 2.712) -- (7.15, 2.679);
\draw (7.100, 2.886) -- (7.15, 2.785);
\draw (7.100, 2.653) -- (7.15, 2.638); \draw (7.100, 2.451) -- (7.15, 2.476);
\draw (7.100, 2.964) -- (7.15, 3.044); \draw (7.100, 1.986) -- (7.15, 2.022); \draw (7.100, 2.221) -- (7.15, 2.159);
\draw (7.100, 2.161) -- (7.15, 2.199); \draw (7.100, 2.571) -- (7.15, 2.653); \draw (7.100, 2.443) -- (7.15, 2.498); \draw (7.100, 2.443) -- (7.15, 2.446); \draw (7.100, 1.604) -- (7.15, 1.683); \draw (7.100, 1.796) -- (7.15, 1.776); \draw (7.100, 1.796) -- (7.15, 1.754); \draw (7.100, 1.764) -- (7.15, 1.715);
\draw (7.100, 2.398) -- (7.15, 2.421); \draw (7.100, 2.175) -- (7.15, 2.23); \draw (7.100, 1.852) -- (7.15, 1.951);
\draw (7.100, 1.72) -- (7.15, 1.814); \draw (7.100, 2.207) -- (7.15, 2.096); \draw (7.100, 2.272) -- (7.15, 2.334); \draw (7.100, 2.0) -- (7.15, 2.018); \draw (7.100, 2.172) -- (7.15, 2.102); \draw (7.100, 1.862) -- (7.15, 1.804); \draw (7.100, 1.887) -- (7.15, 1.906); \draw (7.100, 1.673) -- (7.15, 1.715);
\draw (7.100, 1.673) -- (7.15, 1.684);
\draw (7.100, 1.678) -- (7.15, 1.64);
\draw (7.100, 1.6) -- (7.15, 1.7); \draw (7.100, 1.818) -- (7.15, 1.934); \draw (7.100, 1.747) -- (7.15, 1.608); \draw (7.100, 1.626) -- (7.15, 1.561); \draw (7.100, 1.608) -- (7.15, 1.567); \draw (7.100, 1.756) -- (7.15, 1.794);
\draw (7.100, 2.501) -- (7.15, 2.550); \draw (7.15, 2.030) -- (7.2, 2.075);
\draw (7.15, 2.030) -- (7.2, 2.09); \draw (7.15, 1.962) -- (7.2, 2.017);
\draw (7.15, 1.915) -- (7.2, 1.929); \draw (7.15, 1.831) -- (7.2, 1.806); \draw (7.15, 1.648) -- (7.2, 1.582); \draw (7.15, 1.682) -- (7.2, 1.707);
\draw (7.15, 1.958) -- (7.2, 2.011); \draw (7.15, 1.926) -- (7.2, 1.899);
\draw (7.15, 2.043) -- (7.2, 2.084);
\draw (7.15, 1.929) -- (7.2, 1.956);
\draw (7.15, 1.671) -- (7.2, 1.686);
\draw (7.15, 2.139) -- (7.2, 2.171); \draw (7.15, 1.666) -- (7.2, 1.719);
\draw (7.15, 1.841) -- (7.2, 1.762);
\draw (7.15, 2.302) -- (7.2, 2.372);
\draw (7.15, 2.353) -- (7.2, 2.424); \draw (7.15, 2.679) -- (7.2, 2.765); \draw (7.15, 2.785) -- (7.2, 2.779); \draw (7.15, 2.638) -- (7.2, 2.615); \draw (7.15, 2.476) -- (7.2, 2.455); \draw (7.15, 3.044) -- (7.2, 2.991); \draw (7.15, 2.022) -- (7.2, 1.976);
\draw (7.15, 2.159) -- (7.2, 2.219); \draw (7.15, 2.159) -- (7.2, 2.167); \draw (7.15, 2.199) -- (7.2, 2.283); \draw (7.15, 2.653) -- (7.2, 2.632); \draw (7.15, 2.498) -- (7.2, 2.518); \draw (7.15, 2.446) -- (7.2, 2.63); \draw (7.15, 1.683) -- (7.2, 1.735); \draw (7.15, 1.776) -- (7.2, 1.857); \draw (7.15, 1.754) -- (7.2, 1.792); \draw (7.15, 1.715) -- (7.2, 1.713); \draw (7.15, 1.715) -- (7.2, 1.629); \draw (7.15, 2.421) -- (7.2, 2.411); \draw (7.15, 2.23) -- (7.2, 2.286);
\draw (7.15, 1.951) -- (7.2, 1.858); \draw (7.15, 1.814) -- (7.2, 1.752); \draw (7.15, 2.096) -- (7.2, 2.042); \draw (7.15, 2.334) -- (7.2, 2.328); \draw (7.15, 2.018) -- (7.2, 1.993);
\draw (7.15, 2.102) -- (7.2, 2.05);
\draw (7.15, 1.804) -- (7.2, 1.747);
\draw (7.15, 1.906) -- (7.2, 1.867);
\draw (7.15, 1.715) -- (7.2, 1.785);
\draw (7.15, 1.684) -- (7.2, 1.697); \draw (7.15, 1.64) -- (7.2, 1.658); \draw (7.15, 1.7) -- (7.2, 1.619);
\draw (7.15, 1.934) -- (7.2, 1.945);
\draw (7.15, 1.608) -- (7.2, 1.647);
\draw (7.15, 1.561) -- (7.2, 1.549);
\draw (7.15, 1.567) -- (7.2, 1.612); \draw (7.15, 1.794) -- (7.2, 1.836);
\draw (7.15, 2.550) -- (7.2, 2.459);
\draw (7.2, 2.075) -- (7.25, 2.217); \draw (7.2, 2.09) -- (7.25, 2.066); \draw (7.2, 2.017) -- (7.25, 2.101);
\draw (7.2, 1.929) -- (7.25, 1.98); \draw (7.2, 1.806) -- (7.25, 1.883); \draw (7.2, 1.582) -- (7.25, 1.621); \draw (7.2, 1.707) -- (7.25, 1.751);
\draw (7.2, 2.011) -- (7.25, 2.021); \draw (7.2, 1.899) -- (7.25, 1.848);
\draw (7.2, 2.084) -- (7.25, 2.227); \draw (7.2, 1.956) -- (7.25, 1.988); \draw (7.2, 1.686) -- (7.25, 1.703); \draw (7.2, 1.686) -- (7.25, 1.729); \draw (7.2, 2.171) -- (7.25, 2.095); \draw (7.2, 1.719) -- (7.25, 1.73);
\draw (7.2, 1.762) -- (7.25, 1.796); \draw (7.2, 1.762) -- (7.25, 1.854); \draw (7.2, 2.372) -- (7.25, 2.396); \draw (7.2, 2.424) -- (7.25, 2.411); \draw (7.2, 2.765) -- (7.25, 2.779); \draw (7.2, 2.779) -- (7.25, 2.671);
\draw (7.2, 2.615) -- (7.25, 2.571); \draw (7.2, 2.455) -- (7.25, 2.41); \draw (7.2, 2.991) -- (7.25, 2.882);
\draw (7.2, 1.976) -- (7.25, 1.965); \draw (7.2, 2.219) -- (7.25, 2.225);
\draw (7.2, 2.167) -- (7.25, 2.075); \draw (7.2, 2.283) -- (7.25, 2.285);
\draw (7.2, 2.632) -- (7.25, 2.624); \draw (7.2, 2.518) -- (7.25, 2.587); \draw (7.2, 2.63) -- (7.25, 2.68); \draw (7.2, 1.735) -- (7.25, 1.728); \draw (7.2, 1.857) -- (7.25, 1.791); \draw (7.2, 1.792) -- (7.25, 1.864);
\draw (7.2, 1.713) -- (7.25, 1.742); \draw (7.2, 1.629) -- (7.25, 1.63); \draw (7.2, 2.411) -- (7.25, 2.437); \draw (7.2, 2.286) -- (7.25, 2.325);
\draw (7.2, 1.858) -- (7.25, 1.888);
\draw (7.2, 1.752) -- (7.25, 1.827);
\draw (7.2, 2.042) -- (7.25, 1.98);
\draw (7.2, 2.328) -- (7.25, 2.332); \draw (7.2, 1.993) -- (7.25, 1.916); \draw (7.2, 2.05) -- (7.25, 2.023);
\draw (7.2, 1.747) -- (7.25, 1.77); \draw (7.2, 1.867) -- (7.25, 1.852); \draw (7.2, 1.785) -- (7.25, 1.738); \draw (7.2, 1.697) -- (7.25, 1.698);
\draw (7.2, 1.658) -- (7.25, 1.675); \draw (7.2, 1.619) -- (7.25, 1.556); \draw (7.2, 1.945) -- (7.25, 1.997); \draw (7.2, 1.647) -- (7.25, 1.553); \draw (7.2, 1.549) -- (7.25, 1.735); \draw (7.2, 1.612) -- (7.25, 1.587); \draw (7.2, 1.836) -- (7.25, 1.816);
\draw (7.2, 2.459) -- (7.25, 2.479); \draw (7.25, 2.217) -- (7.3, 2.191);
\draw (7.25, 2.066) -- (7.3, 2.131); \draw (7.25, 2.101) -- (7.3, 2.197);
\draw (7.25, 1.98) -- (7.3, 2.003); \draw (7.25, 1.883) -- (7.3, 1.81); \draw (7.25, 1.621) -- (7.3, 1.615);
\draw (7.25, 1.751) -- (7.3, 1.712); \draw (7.25, 2.021) -- (7.3, 1.984);
\draw (7.25, 1.848) -- (7.3, 1.862); \draw (7.25, 1.848) -- (7.3, 1.918); \draw (7.25, 2.227) -- (7.3, 2.205); \draw (7.25, 1.988) -- (7.3, 1.917);
\draw (7.25, 1.703) -- (7.3, 1.661);
\draw (7.25, 1.729) -- (7.3, 1.764); \draw (7.25, 2.095) -- (7.3, 2.046); \draw (7.25, 1.73) -- (7.3, 1.766);
\draw (7.25, 1.796) -- (7.3, 1.669); \draw (7.25, 1.854) -- (7.3, 1.967); \draw (7.25, 2.396) -- (7.3, 2.272); \draw (7.25, 2.411) -- (7.3, 2.401); \draw (7.25, 2.779) -- (7.3, 2.777); \draw (7.25, 2.671) -- (7.3, 2.675); \draw (7.25, 2.571) -- (7.3, 2.623); \draw (7.25, 2.41) -- (7.3, 2.376); \draw (7.25, 2.882) -- (7.3, 2.851); \draw (7.25, 1.965) -- (7.3, 1.90);
\draw (7.25, 2.225) -- (7.3, 2.147);
\draw (7.25, 2.075) -- (7.3, 1.963); \draw (7.25, 2.285) -- (7.3, 2.258); \draw (7.25, 2.624) -- (7.3, 2.56); \draw (7.25, 2.587) -- (7.3, 2.606); \draw (7.25, 2.68) -- (7.3, 2.550); \draw (7.25, 1.728) -- (7.3, 1.673); \draw (7.25, 1.791) -- (7.3, 1.843); \draw (7.25, 1.864) -- (7.3, 1.836);
\draw (7.25, 1.742) -- (7.3, 1.737); \draw (7.25, 1.63) -- (7.3, 1.63); \draw (7.25, 2.437) -- (7.3, 2.336); \draw (7.25, 2.325) -- (7.3, 2.446); \draw (7.25, 1.888) -- (7.3, 1.882); \draw (7.25, 1.827) -- (7.3, 1.983);
\draw (7.25, 1.98) -- (7.3, 1.988);
\draw (7.25, 2.332) -- (7.3, 2.389);
\draw (7.25, 1.916) -- (7.3, 1.81); \draw (7.25, 1.916) -- (7.3, 1.931); \draw (7.25, 2.023) -- (7.3, 2.169); \draw (7.25, 1.77) -- (7.3, 1.672);
\draw (7.25, 1.852) -- (7.3, 1.932);
\draw (7.25, 1.738) -- (7.3, 1.675);
\draw (7.25, 1.698) -- (7.3, 1.714); \draw (7.25, 1.675) -- (7.3, 1.725); \draw (7.25, 1.556) -- (7.3, 1.593);
\draw (7.25, 1.997) -- (7.3, 1.982); \draw (7.25, 1.553) -- (7.3, 1.493); \draw (7.25, 1.553) -- (7.3, 1.618); \draw (7.25, 1.735) -- (7.3, 1.862); \draw (7.25, 1.587) -- (7.3, 1.588);
\draw (7.25, 1.816) -- (7.3, 1.837); \draw (7.25, 2.479) -- (7.3, 2.507); \draw (7.3, 2.191) -- (7.350, 2.251);
\draw (7.3, 2.131) -- (7.350, 2.146); \draw (7.3, 2.197) -- (7.350, 2.099); \draw (7.3, 2.003) -- (7.350, 2.014); \draw (7.3, 1.81) -- (7.350, 1.94); \draw (7.3, 1.615) -- (7.350, 1.625); \draw (7.3, 1.712) -- (7.350, 1.698); \draw (7.3, 1.712) -- (7.350, 1.751); \draw (7.3, 1.984) -- (7.350, 1.938);
\draw (7.3, 1.862) -- (7.350, 1.864);
\draw (7.3, 1.918) -- (7.350, 1.949); \draw (7.3, 2.205) -- (7.350, 2.224); \draw (7.3, 1.917) -- (7.350, 1.897); \draw (7.3, 1.661) -- (7.350, 1.689); \draw (7.3, 1.764) -- (7.350, 1.682); \draw (7.3, 2.046) -- (7.350, 2.11); \draw (7.3, 1.766) -- (7.350, 1.784);
\draw (7.3, 1.669) -- (7.350, 1.739); \draw (7.3, 1.967) -- (7.350, 1.998); \draw (7.3, 2.272) -- (7.350, 2.353); \draw (7.3, 2.401) -- (7.350, 2.368); \draw (7.3, 2.777) -- (7.350, 2.709);
\draw (7.3, 2.675) -- (7.350, 2.734); \draw (7.3, 2.675) -- (7.350, 2.726); \draw (7.3, 2.623) -- (7.350, 2.73);
\draw (7.3, 2.376) -- (7.350, 2.534);
\draw (7.3, 2.851) -- (7.350, 2.915); \draw (7.3, 1.90) -- (7.350, 1.805); \draw (7.3, 2.147) -- (7.350, 2.17); \draw (7.3, 1.963) -- (7.350, 2.014);
\draw (7.3, 2.258) -- (7.350, 2.321); \draw (7.3, 2.56) -- (7.350, 2.544); \draw (7.3, 2.606) -- (7.350, 2.591);
\draw (7.3, 2.550) -- (7.350, 2.567); \draw (7.3, 1.673) -- (7.350, 1.72); \draw (7.3, 1.843) -- (7.350, 1.867); \draw (7.3, 1.836) -- (7.350, 1.873);
\draw (7.3, 1.737) -- (7.350, 1.68);
\draw (7.3, 1.63) -- (7.350, 1.66); \draw (7.3, 2.336) -- (7.350, 2.348);
\draw (7.3, 2.446) -- (7.350, 2.371); \draw (7.3, 1.882) -- (7.350, 1.862); \draw (7.3, 1.983) -- (7.350, 2.021);
\draw (7.3, 1.988) -- (7.350, 1.987); \draw (7.3, 2.389) -- (7.350, 2.421); \draw (7.3, 1.81) -- (7.350, 1.862); \draw (7.3, 1.931) -- (7.350, 1.992);
\draw (7.3, 2.169) -- (7.350, 2.118); \draw (7.3, 1.672) -- (7.350, 1.606); \draw (7.3, 1.932) -- (7.350, 1.98); \draw (7.3, 1.932) -- (7.350, 1.982);
\draw (7.3, 1.675) -- (7.350, 1.656); \draw (7.3, 1.714) -- (7.350, 1.604);
\draw (7.3, 1.725) -- (7.350, 1.613);
\draw (7.3, 1.593) -- (7.350, 1.594);
\draw (7.3, 1.982) -- (7.350, 1.995); \draw (7.3, 1.618) -- (7.350, 1.555); \draw (7.3, 1.862) -- (7.350, 1.79); \draw (7.3, 1.588) -- (7.350, 1.467);
\draw (7.3, 1.837) -- (7.350, 1.916); \draw (7.3, 2.507) -- (7.350, 2.549);
\draw (7.350, 2.251) -- (7.4, 2.262); \draw (7.350, 2.146) -- (7.4, 2.081);
\draw (7.350, 2.099) -- (7.4, 2.152);
\draw (7.350, 2.014) -- (7.4, 2.026); \draw (7.350, 1.94) -- (7.4, 1.861); \draw (7.350, 1.625) -- (7.4, 1.524); \draw (7.350, 1.698) -- (7.4, 1.632);
\draw (7.350, 1.751) -- (7.4, 1.856); \draw (7.350, 1.938) -- (7.4, 1.926); \draw (7.350, 1.864) -- (7.4, 1.847);
\draw (7.350, 1.949) -- (7.4, 1.995); \draw (7.350, 2.224) -- (7.4, 2.299); \draw (7.350, 1.897) -- (7.4, 1.777);
\draw (7.350, 1.689) -- (7.4, 1.667); \draw (7.350, 1.682) -- (7.4, 1.655); \draw (7.350, 2.11) -- (7.4, 2.133); \draw (7.350, 1.784) -- (7.4, 1.853); \draw (7.350, 1.739) -- (7.4, 1.736); \draw (7.350, 1.998) -- (7.4, 1.898); \draw (7.350, 2.353) -- (7.4, 2.392);
\draw (7.350, 2.368) -- (7.4, 2.516);
\draw (7.350, 2.709) -- (7.4, 2.653);
\draw (7.350, 2.734) -- (7.4, 2.654); \draw (7.350, 2.726) -- (7.4, 2.622); \draw (7.350, 2.73) -- (7.4, 2.607); \draw (7.350, 2.534) -- (7.4, 2.425); \draw (7.350, 2.915) -- (7.4, 2.953);
\draw (7.350, 1.805) -- (7.4, 1.749);
\draw (7.350, 2.17) -- (7.4, 1.996); \draw (7.350, 2.014) -- (7.4, 1.962); \draw (7.350, 2.321) -- (7.4, 2.286); \draw (7.350, 2.544) -- (7.4, 2.537); \draw (7.350, 2.591) -- (7.4, 2.615); \draw (7.350, 2.567) -- (7.4, 2.655); \draw (7.350, 1.72) -- (7.4, 1.715);
\draw (7.350, 1.867) -- (7.4, 1.833); \draw (7.350, 1.873) -- (7.4, 1.869);
\draw (7.350, 1.68) -- (7.4, 1.659);
\draw (7.350, 1.66) -- (7.4, 1.695); \draw (7.350, 2.348) -- (7.4, 2.422);
\draw (7.350, 2.371) -- (7.4, 2.368);
\draw (7.350, 1.862) -- (7.4, 1.839); \draw (7.350, 2.021) -- (7.4, 1.966); \draw (7.350, 1.987) -- (7.4, 2.013); \draw (7.350, 2.421) -- (7.4, 2.283); \draw (7.350, 1.862) -- (7.4, 1.932); \draw (7.350, 1.992) -- (7.4, 2.096); \draw (7.350, 2.118) -- (7.4, 2.1); \draw (7.350, 1.606) -- (7.4, 1.536); \draw (7.350, 1.98) -- (7.4, 1.976);
\draw (7.350, 1.982) -- (7.4, 1.816); \draw (7.350, 1.656) -- (7.4, 1.73); \draw (7.350, 1.604) -- (7.4, 1.756);
\draw (7.350, 1.613) -- (7.4, 1.668);
\draw (7.350, 1.995) -- (7.4, 2.11); \draw (7.350, 1.555) -- (7.4, 1.525); \draw (7.350, 1.79) -- (7.4, 1.77); \draw (7.350, 1.467) -- (7.4, 1.472); \draw (7.350, 1.916) -- (7.4, 1.95);
\draw (7.350, 2.549) -- (7.4, 2.557);
\draw (7.4, 2.262) -- (7.45, 2.199); \draw (7.4, 2.081) -- (7.45, 2.009); \draw (7.4, 2.152) -- (7.45, 2.152); \draw (7.4, 2.026) -- (7.45, 1.985); \draw (7.4, 1.861) -- (7.45, 2.048);
\draw (7.4, 1.524) -- (7.45, 1.546); \draw (7.4, 1.856) -- (7.45, 1.859); \draw (7.4, 1.926) -- (7.45, 1.903); \draw (7.4, 1.847) -- (7.45, 1.793);
\draw (7.4, 1.995) -- (7.45, 1.925); \draw (7.4, 2.299) -- (7.45, 2.242); \draw (7.4, 1.777) -- (7.45, 1.901); \draw (7.4, 1.667) -- (7.45, 1.563); \draw (7.4, 1.655) -- (7.45, 1.686); \draw (7.4, 2.133) -- (7.45, 2.125);
\draw (7.4, 1.853) -- (7.45, 1.904); \draw (7.4, 1.736) -- (7.45, 1.643); \draw (7.4, 1.898) -- (7.45, 1.843); \draw (7.4, 2.392) -- (7.45, 2.417);
\draw (7.4, 2.516) -- (7.45, 2.507);
\draw (7.4, 2.653) -- (7.45, 2.757);
\draw (7.4, 2.654) -- (7.45, 2.646);
\draw (7.4, 2.622) -- (7.45, 2.644); \draw (7.4, 2.607) -- (7.45, 2.544); \draw (7.4, 2.425) -- (7.45, 2.352);
\draw (7.4, 2.953) -- (7.45, 3.043); \draw (7.4, 1.749) -- (7.45, 1.866);
\draw (7.4, 1.996) -- (7.45, 2.081);
\draw (7.4, 1.962) -- (7.45, 1.973); \draw (7.4, 2.286) -- (7.45, 2.185);
\draw (7.4, 2.537) -- (7.45, 2.463);
\draw (7.4, 2.615) -- (7.45, 2.614);
\draw (7.4, 2.655) -- (7.45, 2.602); \draw (7.4, 1.715) -- (7.45, 1.74); \draw (7.4, 1.833) -- (7.45, 1.848); \draw (7.4, 1.869) -- (7.45, 1.77); \draw (7.4, 1.659) -- (7.45, 1.562); \draw (7.4, 1.695) -- (7.45, 1.737);
\draw (7.4, 2.422) -- (7.45, 2.378);
\draw (7.4, 2.368) -- (7.45, 2.187); \draw (7.4, 1.839) -- (7.45, 1.631);
\draw (7.4, 1.966) -- (7.45, 1.941);
\draw (7.4, 2.013) -- (7.45, 1.985); \draw (7.4, 2.283) -- (7.45, 2.303);
\draw (7.4, 1.932) -- (7.45, 1.906);
\draw (7.4, 2.096) -- (7.45, 2.117);
\draw (7.4, 2.1) -- (7.45, 2.164);
\draw (7.4, 1.976) -- (7.45, 1.907); \draw (7.4, 1.816) -- (7.45, 1.762); \draw (7.4, 1.73) -- (7.45, 1.777); \draw (7.4, 1.756) -- (7.45, 1.883);
\draw (7.4, 1.668) -- (7.45, 1.605); \draw (7.4, 1.668) -- (7.45, 1.733); \draw (7.4, 2.11) -- (7.45, 2.196); \draw (7.4, 1.525) -- (7.45, 1.564); \draw (7.4, 1.77) -- (7.45, 1.707); \draw (7.4, 1.95) -- (7.45, 1.918); \draw (7.4, 2.557) -- (7.45, 2.474);
\draw (7.45, 2.199) -- (7.5, 2.122); \draw (7.45, 2.009) -- (7.5, 2.086); \draw (7.45, 2.152) -- (7.5, 2.095); \draw (7.45, 1.985) -- (7.5, 1.991); \draw (7.45, 2.048) -- (7.5, 2.063); \draw (7.45, 1.859) -- (7.5, 1.919);
\draw (7.45, 1.903) -- (7.5, 1.878); \draw (7.45, 1.793) -- (7.5, 1.752); \draw (7.45, 1.925) -- (7.5, 1.936); \draw (7.45, 2.242) -- (7.5, 2.325);
\draw (7.45, 1.901) -- (7.5, 1.771);
\draw (7.45, 1.563) -- (7.5, 1.628); \draw (7.45, 1.686) -- (7.5, 1.713);
\draw (7.45, 2.125) -- (7.5, 2.172);
\draw (7.45, 2.125) -- (7.5, 2.21);
\draw (7.45, 1.904) -- (7.5, 1.806); \draw (7.45, 1.643) -- (7.5, 1.573);
\draw (7.45, 1.843) -- (7.5, 1.866); \draw (7.45, 2.417) -- (7.5, 2.504); \draw (7.45, 2.507) -- (7.5, 2.453); \draw (7.45, 2.757) -- (7.5, 2.86); \draw (7.45, 2.646) -- (7.5, 2.79);
\draw (7.45, 2.644) -- (7.5, 2.518); \draw (7.45, 2.544) -- (7.5, 2.566);
\draw (7.45, 2.352) -- (7.5, 2.339); \draw (7.45, 3.043) -- (7.5, 2.948); \draw (7.45, 1.866) -- (7.5, 1.902);
\draw (7.45, 2.081) -- (7.5, 2.103);
\draw (7.45, 1.973) -- (7.5, 1.969); \draw (7.45, 2.185) -- (7.5, 2.178); \draw (7.45, 2.463) -- (7.5, 2.413); \draw (7.45, 2.614) -- (7.5, 2.758);
\draw (7.45, 2.602) -- (7.5, 2.652); \draw (7.45, 1.74) -- (7.5, 1.765);
\draw (7.45, 1.848) -- (7.5, 1.862);
\draw (7.45, 1.77) -- (7.5, 1.821); \draw (7.45, 1.562) -- (7.5, 1.486); \draw (7.45, 1.737) -- (7.5, 1.711); \draw (7.45, 2.378) -- (7.5, 2.347); \draw (7.45, 2.187) -- (7.5, 2.251); \draw (7.45, 2.187) -- (7.5, 2.2); \draw (7.45, 1.631) -- (7.5, 1.637);
\draw (7.45, 1.941) -- (7.5, 1.966); \draw (7.45, 1.985) -- (7.5, 2.0); \draw (7.45, 2.303) -- (7.5, 2.401); \draw (7.45, 1.906) -- (7.5, 1.989);
\draw (7.45, 2.117) -- (7.5, 2.152); \draw (7.45, 2.164) -- (7.5, 2.178); \draw (7.45, 1.907) -- (7.5, 1.888); \draw (7.45, 1.762) -- (7.5, 1.697);
\draw (7.45, 1.777) -- (7.5, 1.739); \draw (7.45, 1.883) -- (7.5, 1.855); \draw (7.45, 1.605) -- (7.5, 1.708); \draw (7.45, 1.733) -- (7.5, 1.685); \draw (7.45, 2.196) -- (7.5, 2.161); \draw (7.45, 1.564) -- (7.5, 1.604); \draw (7.45, 1.707) -- (7.5, 1.667); \draw (7.45, 1.707) -- (7.5, 1.676); \draw (7.45, 1.918) -- (7.5, 1.995);
\draw (7.45, 2.474) -- (7.5, 2.428); \draw (7.5, 2.122) -- (7.55, 2.244);
\draw (7.5, 2.086) -- (7.55, 1.999); \draw (7.5, 2.095) -- (7.55, 2.204); \draw (7.5, 1.991) -- (7.55, 2.005);
\draw (7.5, 2.063) -- (7.55, 1.92);
\draw (7.5, 1.919) -- (7.55, 1.843);
\draw (7.5, 1.878) -- (7.55, 1.79);
\draw (7.5, 1.752) -- (7.55, 1.646); \draw (7.5, 1.936) -- (7.55, 1.925); \draw (7.5, 2.325) -- (7.55, 2.458); \draw (7.5, 1.771) -- (7.55, 1.838); \draw (7.5, 1.628) -- (7.55, 1.732); \draw (7.5, 1.713) -- (7.55, 1.707); \draw (7.5, 2.172) -- (7.55, 2.154); \draw (7.5, 2.21) -- (7.55, 2.283); \draw (7.5, 1.806) -- (7.55, 1.817);
\draw (7.5, 1.573) -- (7.55, 1.523); \draw (7.5, 1.866) -- (7.55, 1.888);
\draw (7.5, 1.866) -- (7.55, 1.863); \draw (7.5, 2.504) -- (7.55, 2.435); \draw (7.5, 2.453) -- (7.55, 2.442); \draw (7.5, 2.86) -- (7.55, 2.847); \draw (7.5, 2.79) -- (7.55, 2.599); \draw (7.5, 2.518) -- (7.55, 2.473);
\draw (7.5, 2.566) -- (7.55, 2.569); \draw (7.5, 2.339) -- (7.55, 2.278); \draw (7.5, 2.948) -- (7.55, 2.962);
\draw (7.5, 1.902) -- (7.55, 1.849); \draw (7.5, 2.103) -- (7.55, 2.156);
\draw (7.5, 1.969) -- (7.55, 1.901);
\draw (7.5, 2.178) -- (7.55, 2.184); \draw (7.5, 2.413) -- (7.55, 2.586);
\draw (7.5, 2.758) -- (7.55, 2.768); \draw (7.5, 2.652) -- (7.55, 2.619);
\draw (7.5, 1.765) -- (7.55, 1.769);
\draw (7.5, 1.862) -- (7.55, 1.795); \draw (7.5, 1.821) -- (7.55, 1.757); \draw (7.5, 1.486) -- (7.55, 1.508); \draw (7.5, 1.711) -- (7.55, 1.73);
\draw (7.5, 2.347) -- (7.55, 2.296); \draw (7.5, 2.251) -- (7.55, 2.318);
\draw (7.5, 2.2) -- (7.55, 2.173); \draw (7.5, 1.637) -- (7.55, 1.674); \draw (7.5, 1.966) -- (7.55, 1.996);
\draw (7.5, 1.966) -- (7.55, 1.922); \draw (7.5, 2.0) -- (7.55, 2.077); \draw (7.5, 2.401) -- (7.55, 2.349); \draw (7.5, 1.989) -- (7.55, 1.876);
\draw (7.5, 2.152) -- (7.55, 2.18); \draw (7.5, 2.178) -- (7.55, 2.161);
\draw (7.5, 1.888) -- (7.55, 1.887); \draw (7.5, 1.697) -- (7.55, 1.617);
\draw (7.5, 1.739) -- (7.55, 1.788); \draw (7.5, 1.739) -- (7.55, 1.749); \draw (7.5, 1.855) -- (7.55, 1.906); \draw (7.5, 1.708) -- (7.55, 1.767); \draw (7.5, 1.685) -- (7.55, 1.721); \draw (7.5, 2.161) -- (7.55, 2.119); \draw (7.5, 1.604) -- (7.55, 1.486);
\draw (7.5, 1.667) -- (7.55, 1.574); \draw (7.5, 1.676) -- (7.55, 1.591); \draw (7.5, 1.995) -- (7.55, 1.983);
\draw (7.5, 1.995) -- (7.55, 2.088);
\draw (7.5, 2.428) -- (7.55, 2.388); \draw (7.55, 2.244) -- (7.600, 2.142); \draw (7.55, 1.999) -- (7.600, 2.039);
\draw (7.55, 2.204) -- (7.600, 2.094);
\draw (7.55, 2.005) -- (7.600, 2.054);
\draw (7.55, 1.92) -- (7.600, 1.804);
\draw (7.55, 1.843) -- (7.600, 1.794);
\draw (7.55, 1.843) -- (7.600, 1.845); \draw (7.55, 1.79) -- (7.600, 1.686);
\draw (7.55, 1.646) -- (7.600, 1.652); \draw (7.55, 1.925) -- (7.600, 1.893); \draw (7.55, 2.458) -- (7.600, 2.542);
\draw (7.55, 1.838) -- (7.600, 1.845); \draw (7.55, 1.838) -- (7.600, 1.829);
\draw (7.55, 1.732) -- (7.600, 1.679);
\draw (7.55, 2.154) -- (7.600, 2.061);
\draw (7.55, 2.283) -- (7.600, 2.216);
\draw (7.55, 1.817) -- (7.600, 1.73); \draw (7.55, 1.888) -- (7.600, 1.90);
\draw (7.55, 1.863) -- (7.600, 1.798); \draw (7.55, 2.435) -- (7.600, 2.387); \draw (7.55, 2.442) -- (7.600, 2.579); \draw (7.55, 2.847) -- (7.600, 2.775);
\draw (7.55, 2.599) -- (7.600, 2.611);
\draw (7.55, 2.473) -- (7.600, 2.485);
\draw (7.55, 2.569) -- (7.600, 2.512);
\draw (7.55, 2.278) -- (7.600, 2.33);
\draw (7.55, 2.962) -- (7.600, 3.043);
\draw (7.55, 1.849) -- (7.600, 1.858);
\draw (7.55, 2.156) -- (7.600, 2.111); \draw (7.55, 1.901) -- (7.600, 1.921);
\draw (7.55, 2.184) -- (7.600, 2.242);
\draw (7.55, 2.586) -- (7.600, 2.626); \draw (7.55, 2.768) -- (7.600, 2.889); \draw (7.55, 2.619) -- (7.600, 2.636); \draw (7.55, 1.769) -- (7.600, 1.702); \draw (7.55, 1.795) -- (7.600, 1.851); \draw (7.55, 1.757) -- (7.600, 1.84); \draw (7.55, 1.73) -- (7.600, 1.673);
\draw (7.55, 2.296) -- (7.600, 2.178); \draw (7.55, 2.318) -- (7.600, 2.357); \draw (7.55, 2.173) -- (7.600, 2.12); \draw (7.55, 1.674) -- (7.600, 1.703);
\draw (7.55, 1.996) -- (7.600, 2.015); \draw (7.55, 1.922) -- (7.600, 2.041); \draw (7.55, 2.077) -- (7.600, 2.038);
\draw (7.55, 2.077) -- (7.600, 1.964); \draw (7.55, 2.349) -- (7.600, 2.338);
\draw (7.55, 1.876) -- (7.600, 1.892);
\draw (7.55, 2.18) -- (7.600, 2.158); \draw (7.55, 2.161) -- (7.600, 2.114); \draw (7.55, 1.887) -- (7.600, 1.955); \draw (7.55, 1.617) -- (7.600, 1.567);
\draw (7.55, 1.788) -- (7.600, 1.883); \draw (7.55, 1.749) -- (7.600, 1.679); \draw (7.55, 1.906) -- (7.600, 1.842); \draw (7.55, 1.767) -- (7.600, 1.701);
\draw (7.55, 1.721) -- (7.600, 1.634); \draw (7.55, 2.119) -- (7.600, 2.225);
\draw (7.55, 1.574) -- (7.600, 1.574);
\draw (7.55, 1.591) -- (7.600, 1.586); \draw (7.55, 1.983) -- (7.600, 2.02);
\draw (7.55, 2.088) -- (7.600, 2.149);
\draw (7.55, 2.388) -- (7.600, 2.362); \draw (7.600, 2.142) -- (7.65, 2.211); \draw (7.600, 2.039) -- (7.65, 1.986); \draw (7.600, 2.094) -- (7.65, 2.163); \draw (7.600, 2.054) -- (7.65, 1.921); \draw (7.600, 1.804) -- (7.65, 1.747);
\draw (7.600, 1.794) -- (7.65, 1.827); \draw (7.600, 1.845) -- (7.65, 1.746); \draw (7.600, 1.686) -- (7.65, 1.71); \draw (7.600, 1.652) -- (7.65, 1.677); \draw (7.600, 1.893) -- (7.65, 1.856);
\draw (7.600, 2.542) -- (7.65, 2.674);
\draw (7.600, 1.845) -- (7.65, 1.79);
\draw (7.600, 1.829) -- (7.65, 1.849); \draw (7.600, 1.679) -- (7.65, 1.604);
\draw (7.600, 2.061) -- (7.65, 2.019); \draw (7.600, 2.216) -- (7.65, 2.245);
\draw (7.600, 1.73) -- (7.65, 1.747); \draw (7.600, 1.90) -- (7.65, 1.985); \draw (7.600, 1.798) -- (7.65, 1.88); \draw (7.600, 2.387) -- (7.65, 2.376); \draw (7.600, 2.579) -- (7.65, 2.651); \draw (7.600, 2.775) -- (7.65, 2.839); \draw (7.600, 2.611) -- (7.65, 2.565);
\draw (7.600, 2.485) -- (7.65, 2.488); \draw (7.600, 2.512) -- (7.65, 2.592); \draw (7.600, 2.33) -- (7.65, 2.301); \draw (7.600, 3.043) -- (7.65, 3.015); \draw (7.600, 1.858) -- (7.65, 1.731);
\draw (7.600, 2.111) -- (7.65, 2.181); \draw (7.600, 1.921) -- (7.65, 1.912); \draw (7.600, 2.242) -- (7.65, 2.279); \draw (7.600, 2.626) -- (7.65, 2.746); \draw (7.600, 2.889) -- (7.65, 2.934); \draw (7.600, 2.636) -- (7.65, 2.675);
\draw (7.600, 1.702) -- (7.65, 1.713); \draw (7.600, 1.851) -- (7.65, 1.853); \draw (7.600, 1.84) -- (7.65, 1.879); \draw (7.600, 1.84) -- (7.65, 1.836);
\draw (7.600, 1.673) -- (7.65, 1.701); \draw (7.600, 2.178) -- (7.65, 2.16);
\draw (7.600, 2.357) -- (7.65, 2.374); \draw (7.600, 2.12) -- (7.65, 2.131); \draw (7.600, 1.703) -- (7.65, 1.642);
\draw (7.600, 2.015) -- (7.65, 2.003); \draw (7.600, 2.041) -- (7.65, 2.016); \draw (7.600, 2.041) -- (7.65, 2.019); \draw (7.600, 2.038) -- (7.65, 2.008); \draw (7.600, 1.964) -- (7.65, 1.923); \draw (7.600, 2.338) -- (7.65, 2.453);
\draw (7.600, 1.892) -- (7.65, 1.831); \draw (7.600, 2.158) -- (7.65, 2.113); \draw (7.600, 2.114) -- (7.65, 2.101); \draw (7.600, 1.955) -- (7.65, 1.917);
\draw (7.600, 1.567) -- (7.65, 1.584); \draw (7.600, 1.883) -- (7.65, 1.895); \draw (7.600, 1.679) -- (7.65, 1.557); \draw (7.600, 1.842) -- (7.65, 1.817);
\draw (7.600, 1.701) -- (7.65, 1.678); \draw (7.600, 1.634) -- (7.65, 1.673); \draw (7.600, 2.225) -- (7.65, 2.223);
\draw (7.600, 1.574) -- (7.65, 1.606);
\draw (7.600, 1.586) -- (7.65, 1.74); \draw (7.600, 2.02) -- (7.65, 2.016); \draw (7.600, 2.149) -- (7.65, 2.203);
\draw (7.600, 2.362) -- (7.65, 2.484); \draw (7.600, 2.362) -- (7.65, 2.399);
\draw (7.65, 2.211) -- (7.7, 2.178);
\draw (7.65, 1.986) -- (7.7, 2.061); \draw (7.65, 2.163) -- (7.7, 2.25); \draw (7.65, 1.921) -- (7.7, 1.815); \draw (7.65, 1.747) -- (7.7, 1.882); \draw (7.65, 1.827) -- (7.7, 1.804); \draw (7.65, 1.746) -- (7.7, 1.741); \draw (7.65, 1.71) -- (7.7, 1.725);
\draw (7.65, 1.677) -- (7.7, 1.616); \draw (7.65, 1.856) -- (7.7, 1.908); \draw (7.65, 2.674) -- (7.7, 2.633); \draw (7.65, 1.79) -- (7.7, 1.789);
\draw (7.65, 1.849) -- (7.7, 1.885);
\draw (7.65, 2.019) -- (7.7, 2.103); \draw (7.65, 2.245) -- (7.7, 2.226); \draw (7.65, 1.747) -- (7.7, 1.83); \draw (7.65, 1.985) -- (7.7, 1.975); \draw (7.65, 1.88) -- (7.7, 1.825); \draw (7.65, 2.376) -- (7.7, 2.441); \draw (7.65, 2.651) -- (7.7, 2.628);
\draw (7.65, 2.839) -- (7.7, 2.815); \draw (7.65, 2.565) -- (7.7, 2.57); \draw (7.65, 2.488) -- (7.7, 2.476); \draw (7.65, 2.592) -- (7.7, 2.692);
\draw (7.65, 2.301) -- (7.7, 2.247);
\draw (7.65, 3.015) -- (7.7, 3.051); \draw (7.65, 1.731) -- (7.7, 1.73);
\draw (7.65, 2.181) -- (7.7, 2.08); \draw (7.65, 1.912) -- (7.7, 1.805);
\draw (7.65, 2.279) -- (7.7, 2.337); \draw (7.65, 2.279) -- (7.7, 2.281); \draw (7.65, 2.746) -- (7.7, 2.726); \draw (7.65, 2.934) -- (7.7, 2.883); \draw (7.65, 2.675) -- (7.7, 2.686);
\draw (7.65, 1.713) -- (7.7, 1.605);
\draw (7.65, 1.853) -- (7.7, 1.848);
\draw (7.65, 1.879) -- (7.7, 1.664); \draw (7.65, 1.836) -- (7.7, 1.903); \draw (7.65, 1.701) -- (7.7, 1.71); \draw (7.65, 2.16) -- (7.7, 2.2);
\draw (7.65, 2.374) -- (7.7, 2.292);
\draw (7.65, 2.131) -- (7.7, 2.115); \draw (7.65, 1.642) -- (7.7, 1.718); \draw (7.65, 2.003) -- (7.7, 1.985); \draw (7.65, 2.016) -- (7.7, 2.075); \draw (7.65, 2.019) -- (7.7, 1.942); \draw (7.65, 2.008) -- (7.7, 1.927);
\draw (7.65, 1.923) -- (7.7, 1.938);
\draw (7.65, 2.453) -- (7.7, 2.478); \draw (7.65, 1.831) -- (7.7, 1.75);
\draw (7.65, 2.113) -- (7.7, 2.069); \draw (7.65, 2.113) -- (7.7, 2.21); \draw (7.65, 2.101) -- (7.7, 2.034);
\draw (7.65, 1.917) -- (7.7, 1.864); \draw (7.65, 1.895) -- (7.7, 1.864); \draw (7.65, 1.895) -- (7.7, 1.917); \draw (7.65, 1.817) -- (7.7, 1.926);
\draw (7.65, 1.678) -- (7.7, 1.734);
\draw (7.65, 1.673) -- (7.7, 1.7);
\draw (7.65, 2.223) -- (7.7, 2.247);
\draw (7.65, 1.606) -- (7.7, 1.679); \draw (7.65, 1.74) -- (7.7, 1.71); \draw (7.65, 2.016) -- (7.7, 2.067); \draw (7.65, 2.203) -- (7.7, 2.177); \draw (7.65, 2.484) -- (7.7, 2.463);
\draw (7.65, 2.399) -- (7.7, 2.308); \draw (7.7, 2.178) -- (7.75, 2.086);
\draw (7.7, 2.061) -- (7.75, 1.963); \draw (7.7, 2.25) -- (7.75, 2.142); \draw (7.7, 1.815) -- (7.75, 1.937);
\draw (7.7, 1.882) -- (7.75, 1.919); \draw (7.7, 1.804) -- (7.75, 1.736);
\draw (7.7, 1.741) -- (7.75, 1.676);
\draw (7.7, 1.725) -- (7.75, 1.814); \draw (7.7, 1.616) -- (7.75, 1.704);
\draw (7.7, 1.908) -- (7.75, 1.895); \draw (7.7, 2.633) -- (7.75, 2.685);
\draw (7.7, 1.789) -- (7.75, 1.776); \draw (7.7, 1.885) -- (7.75, 1.96);
\draw (7.7, 2.103) -- (7.75, 2.114);
\draw (7.7, 2.226) -- (7.75, 2.265); \draw (7.7, 1.83) -- (7.75, 1.938); \draw (7.7, 1.975) -- (7.75, 2.019); \draw (7.7, 1.975) -- (7.75, 1.881); \draw (7.7, 1.825) -- (7.75, 1.855); \draw (7.7, 2.441) -- (7.75, 2.372); \draw (7.7, 2.628) -- (7.75, 2.682);
\draw (7.7, 2.815) -- (7.75, 2.686); \draw (7.7, 2.57) -- (7.75, 2.606); \draw (7.7, 2.476) -- (7.75, 2.527);
\draw (7.7, 2.692) -- (7.75, 2.675); \draw (7.7, 2.247) -- (7.75, 2.145); \draw (7.7, 3.051) -- (7.75, 2.974); \draw (7.7, 1.73) -- (7.75, 1.693); \draw (7.7, 2.08) -- (7.75, 1.988); \draw (7.7, 1.805) -- (7.75, 1.81);
\draw (7.7, 2.337) -- (7.75, 2.307);
\draw (7.7, 2.281) -- (7.75, 2.307); \draw (7.7, 2.726) -- (7.75, 2.66); \draw (7.7, 2.883) -- (7.75, 2.827); \draw (7.7, 2.686) -- (7.75, 2.696); \draw (7.7, 1.605) -- (7.75, 1.55); \draw (7.7, 1.848) -- (7.75, 1.837); \draw (7.7, 1.664) -- (7.75, 1.586);
\draw (7.7, 1.903) -- (7.75, 1.891);
\draw (7.7, 1.71) -- (7.75, 1.723); \draw (7.7, 2.2) -- (7.75, 2.097); \draw (7.7, 2.292) -- (7.75, 2.317); \draw (7.7, 2.115) -- (7.75, 2.061); \draw (7.7, 1.718) -- (7.75, 1.728);
\draw (7.7, 1.985) -- (7.75, 1.993);
\draw (7.7, 2.075) -- (7.75, 2.025); \draw (7.7, 1.942) -- (7.75, 1.96); \draw (7.7, 1.927) -- (7.75, 1.949); \draw (7.7, 1.938) -- (7.75, 1.888);
\draw (7.7, 2.478) -- (7.75, 2.462); \draw (7.7, 1.75) -- (7.75, 1.752); \draw (7.7, 2.069) -- (7.75, 2.017);
\draw (7.7, 2.21) -- (7.75, 2.261); \draw (7.7, 2.034) -- (7.75, 1.996);
\draw (7.7, 1.864) -- (7.75, 1.843); \draw (7.7, 1.864) -- (7.75, 2.037);
\draw (7.7, 1.917) -- (7.75, 1.901);
\draw (7.7, 1.926) -- (7.75, 1.95); \draw (7.7, 1.734) -- (7.75, 1.772);
\draw (7.7, 1.7) -- (7.75, 1.832);
\draw (7.7, 2.247) -- (7.75, 2.284); \draw (7.7, 1.679) -- (7.75, 1.71);
\draw (7.7, 1.71) -- (7.75, 1.711); \draw (7.7, 2.067) -- (7.75, 2.074); \draw (7.7, 2.177) -- (7.75, 2.232); \draw (7.7, 2.463) -- (7.75, 2.426); \draw (7.7, 2.308) -- (7.75, 2.265);
\draw (7.75, 2.086) -- (7.8, 2.131); \draw (7.75, 1.963) -- (7.8, 2.051); \draw (7.75, 2.142) -- (7.8, 2.289);
\draw (7.75, 1.937) -- (7.8, 1.909); \draw (7.75, 1.919) -- (7.8, 1.828);
\draw (7.75, 1.736) -- (7.8, 1.811); \draw (7.75, 1.676) -- (7.8, 1.657); \draw (7.75, 1.814) -- (7.8, 1.674); \draw (7.75, 1.704) -- (7.8, 1.709);
\draw (7.75, 1.895) -- (7.8, 1.836); \draw (7.75, 2.685) -- (7.8, 2.714); \draw (7.75, 1.776) -- (7.8, 1.709); \draw (7.75, 1.96) -- (7.8, 2.032); \draw (7.75, 2.114) -- (7.8, 2.077);
\draw (7.75, 2.265) -- (7.8, 2.202);
\draw (7.75, 1.938) -- (7.8, 1.883); \draw (7.75, 2.019) -- (7.8, 1.993); \draw (7.75, 1.881) -- (7.8, 1.899); \draw (7.75, 1.855) -- (7.8, 1.899);
\draw (7.75, 2.372) -- (7.8, 2.482); \draw (7.75, 2.682) -- (7.8, 2.832);
\draw (7.75, 2.686) -- (7.8, 2.653);
\draw (7.75, 2.606) -- (7.8, 2.615);
\draw (7.75, 2.527) -- (7.8, 2.550); \draw (7.75, 2.675) -- (7.8, 2.566); \draw (7.75, 2.145) -- (7.8, 2.139);
\draw (7.75, 2.974) -- (7.8, 2.961);
\draw (7.75, 1.693) -- (7.8, 1.677); \draw (7.75, 1.988) -- (7.8, 2.02); \draw (7.75, 1.988) -- (7.8, 1.999); \draw (7.75, 1.81) -- (7.8, 1.779);
\draw (7.75, 2.307) -- (7.8, 2.287); \draw (7.75, 2.307) -- (7.8, 2.379); \draw (7.75, 2.66) -- (7.8, 2.716); \draw (7.75, 2.827) -- (7.8, 2.809); \draw (7.75, 2.696) -- (7.8, 2.683);
\draw (7.75, 1.55) -- (7.8, 1.62); \draw (7.75, 1.837) -- (7.8, 1.784); \draw (7.75, 1.586) -- (7.8, 1.571); \draw (7.75, 1.891) -- (7.8, 1.937); \draw (7.75, 1.723) -- (7.8, 1.727); \draw (7.75, 2.097) -- (7.8, 2.138);
\draw (7.75, 2.317) -- (7.8, 2.295); \draw (7.75, 2.061) -- (7.8, 2.123); \draw (7.75, 1.728) -- (7.8, 1.706);
\draw (7.75, 1.993) -- (7.8, 1.986);
\draw (7.75, 2.025) -- (7.8, 1.986); \draw (7.75, 1.96) -- (7.8, 1.825); \draw (7.75, 1.949) -- (7.8, 1.966); \draw (7.75, 1.888) -- (7.8, 1.883); \draw (7.75, 2.462) -- (7.8, 2.621);
\draw (7.75, 1.752) -- (7.8, 1.728); \draw (7.75, 2.017) -- (7.8, 2.142);
\draw (7.75, 2.261) -- (7.8, 2.347);
\draw (7.75, 1.996) -- (7.8, 1.929); \draw (7.75, 1.843) -- (7.8, 1.86); \draw (7.75, 2.037) -- (7.8, 2.042); \draw (7.75, 1.901) -- (7.8, 1.797); \draw (7.75, 1.95) -- (7.8, 1.866); \draw (7.75, 1.95) -- (7.8, 1.854);
\draw (7.75, 1.772) -- (7.8, 1.743);
\draw (7.75, 1.832) -- (7.8, 1.829); \draw (7.75, 2.284) -- (7.8, 2.232); \draw (7.75, 2.284) -- (7.8, 2.274);
\draw (7.75, 1.71) -- (7.8, 1.744); \draw (7.75, 1.711) -- (7.8, 1.897); \draw (7.75, 2.074) -- (7.8, 1.917);
\draw (7.75, 2.232) -- (7.8, 2.208); \draw (7.75, 2.426) -- (7.8, 2.451); \draw (7.75, 2.265) -- (7.8, 2.177); \draw (7.8, 2.131) -- (7.850, 2.158); \draw (7.8, 2.051) -- (7.850, 2.066); \draw (7.8, 2.289) -- (7.850, 2.329);
\draw (7.8, 1.909) -- (7.850, 1.964); \draw (7.8, 1.828) -- (7.850, 1.847); \draw (7.8, 1.811) -- (7.850, 1.859); \draw (7.8, 1.657) -- (7.850, 1.76); \draw (7.8, 1.674) -- (7.850, 1.676); \draw (7.8, 1.709) -- (7.850, 1.664); \draw (7.8, 1.836) -- (7.850, 1.813);
\draw (7.8, 2.714) -- (7.850, 2.617); \draw (7.8, 1.709) -- (7.850, 1.762);
\draw (7.8, 2.032) -- (7.850, 2.15); \draw (7.8, 2.077) -- (7.850, 2.152); \draw (7.8, 2.202) -- (7.850, 2.134); \draw (7.8, 1.883) -- (7.850, 1.863); \draw (7.8, 1.993) -- (7.850, 2.05);
\draw (7.8, 1.899) -- (7.850, 1.922);
\draw (7.8, 1.899) -- (7.850, 1.856); \draw (7.8, 2.482) -- (7.850, 2.375); \draw (7.8, 2.832) -- (7.850, 2.807); \draw (7.8, 2.653) -- (7.850, 2.597); \draw (7.8, 2.615) -- (7.850, 2.589);
\draw (7.8, 2.550) -- (7.850, 2.613); \draw (7.8, 2.566) -- (7.850, 2.693); \draw (7.8, 2.139) -- (7.850, 2.036); \draw (7.8, 2.961) -- (7.850, 2.858); \draw (7.8, 2.961) -- (7.850, 2.985);
\draw (7.8, 1.677) -- (7.850, 1.687); \draw (7.8, 2.02) -- (7.850, 2.010);
\draw (7.8, 1.999) -- (7.850, 1.951);
\draw (7.8, 1.779) -- (7.850, 1.762); \draw (7.8, 2.287) -- (7.850, 2.218); \draw (7.8, 2.379) -- (7.850, 2.226);
\draw (7.8, 2.379) -- (7.850, 2.39); \draw (7.8, 2.716) -- (7.850, 2.838);
\draw (7.8, 2.809) -- (7.850, 2.769); \draw (7.8, 2.683) -- (7.850, 2.767);
\draw (7.8, 1.62) -- (7.850, 1.607); \draw (7.8, 1.784) -- (7.850, 1.816);
\draw (7.8, 1.571) -- (7.850, 1.566); \draw (7.8, 1.937) -- (7.850, 1.998); \draw (7.8, 1.727) -- (7.850, 1.702);
\draw (7.8, 2.138) -- (7.850, 2.126); \draw (7.8, 2.295) -- (7.850, 2.331); \draw (7.8, 2.123) -- (7.850, 2.019); \draw (7.8, 1.706) -- (7.850, 1.747);
\draw (7.8, 1.986) -- (7.850, 1.931);
\draw (7.8, 1.986) -- (7.850, 1.965); \draw (7.8, 1.825) -- (7.850, 1.862); \draw (7.8, 1.966) -- (7.850, 2.017); \draw (7.8, 1.883) -- (7.850, 1.869);
\draw (7.8, 2.621) -- (7.850, 2.535); \draw (7.8, 1.728) -- (7.850, 1.667); \draw (7.8, 2.142) -- (7.850, 2.119);
\draw (7.8, 2.142) -- (7.850, 2.168); \draw (7.8, 2.347) -- (7.850, 2.372); \draw (7.8, 1.929) -- (7.850, 1.976); \draw (7.8, 1.86) -- (7.850, 1.909); \draw (7.8, 2.042) -- (7.850, 2.018); \draw (7.8, 1.797) -- (7.850, 1.868);
\draw (7.8, 1.866) -- (7.850, 1.792); \draw (7.8, 1.866) -- (7.850, 1.858); \draw (7.8, 1.854) -- (7.850, 1.902); \draw (7.8, 1.743) -- (7.850, 1.647);
\draw (7.8, 1.829) -- (7.850, 1.967); \draw (7.8, 2.232) -- (7.850, 2.325); \draw (7.8, 2.274) -- (7.850, 2.195); \draw (7.8, 1.744) -- (7.850, 1.702);
\draw (7.8, 1.897) -- (7.850, 1.919); \draw (7.8, 1.917) -- (7.850, 1.905); \draw (7.8, 2.208) -- (7.850, 2.144); \draw (7.8, 2.451) -- (7.850, 2.491); \draw (7.8, 2.177) -- (7.850, 2.171);
\draw (7.850, 2.158) -- (7.9, 2.053);
\draw (7.850, 2.066) -- (7.9, 1.99);
\draw (7.850, 2.329) -- (7.9, 2.373);
\draw (7.850, 1.964) -- (7.9, 2.029); \draw (7.850, 1.847) -- (7.9, 1.713);
\draw (7.850, 1.859) -- (7.9, 1.96);
\draw (7.850, 1.76) -- (7.9, 1.728);
\draw (7.850, 1.676) -- (7.9, 1.644); \draw (7.850, 1.664) -- (7.9, 1.724); \draw (7.850, 1.813) -- (7.9, 1.818);
\draw (7.850, 2.617) -- (7.9, 2.778);
\draw (7.850, 1.762) -- (7.9, 1.634); \draw (7.850, 2.15) -- (7.9, 2.167); \draw (7.850, 2.152) -- (7.9, 2.203); \draw (7.850, 2.152) -- (7.9, 2.156); \draw (7.850, 2.134) -- (7.9, 2.144); \draw (7.850, 1.863) -- (7.9, 1.916);
\draw (7.850, 2.05) -- (7.9, 2.068);
\draw (7.850, 1.922) -- (7.9, 1.833); \draw (7.850, 1.856) -- (7.9, 1.844); \draw (7.850, 2.375) -- (7.9, 2.475); \draw (7.850, 2.807) -- (7.9, 2.786); \draw (7.850, 2.597) -- (7.9, 2.675); \draw (7.850, 2.589) -- (7.9, 2.638); \draw (7.850, 2.613) -- (7.9, 2.599);
\draw (7.850, 2.693) -- (7.9, 2.771);
\draw (7.850, 2.036) -- (7.9, 1.941);
\draw (7.850, 2.858) -- (7.9, 2.783); \draw (7.850, 2.985) -- (7.9, 3.102); \draw (7.850, 2.010) -- (7.9, 2.0);
\draw (7.850, 1.951) -- (7.9, 1.856);
\draw (7.850, 1.762) -- (7.9, 1.813); \draw (7.850, 2.218) -- (7.9, 2.215); \draw (7.850, 2.226) -- (7.9, 2.276); \draw (7.850, 2.39) -- (7.9, 2.299);
\draw (7.850, 2.838) -- (7.9, 2.805); \draw (7.850, 2.838) -- (7.9, 2.973); \draw (7.850, 2.769) -- (7.9, 2.851); \draw (7.850, 2.769) -- (7.9, 2.687); \draw (7.850, 2.767) -- (7.9, 2.735);
\draw (7.850, 1.816) -- (7.9, 1.814); \draw (7.850, 1.998) -- (7.9, 1.992); \draw (7.850, 1.702) -- (7.9, 1.765);
\draw (7.850, 2.126) -- (7.9, 2.178); \draw (7.850, 2.331) -- (7.9, 2.297); \draw (7.850, 2.019) -- (7.9, 2.082); \draw (7.850, 1.747) -- (7.9, 1.673);
\draw (7.850, 1.931) -- (7.9, 2.006);
\draw (7.850, 1.965) -- (7.9, 2.024); \draw (7.850, 1.862) -- (7.9, 1.847); \draw (7.850, 2.017) -- (7.9, 2.052); \draw (7.850, 1.869) -- (7.9, 1.937);
\draw (7.850, 2.535) -- (7.9, 2.477); \draw (7.850, 1.667) -- (7.9, 1.607); \draw (7.850, 2.119) -- (7.9, 2.052); \draw (7.850, 2.168) -- (7.9, 2.14); \draw (7.850, 2.372) -- (7.9, 2.446); \draw (7.850, 1.976) -- (7.9, 2.086); \draw (7.850, 1.909) -- (7.9, 1.975); \draw (7.850, 2.018) -- (7.9, 1.943); \draw (7.850, 1.868) -- (7.9, 1.817);
\draw (7.850, 1.792) -- (7.9, 1.766); \draw (7.850, 1.858) -- (7.9, 1.88); \draw (7.850, 1.902) -- (7.9, 2.008);
\draw (7.850, 1.647) -- (7.9, 1.652); \draw (7.850, 1.967) -- (7.9, 1.954); \draw (7.850, 2.325) -- (7.9, 2.331); \draw (7.850, 2.195) -- (7.9, 2.262); \draw (7.850, 1.702) -- (7.9, 1.685); \draw (7.850, 1.919) -- (7.9, 1.866); \draw (7.850, 1.905) -- (7.9, 1.896); \draw (7.850, 2.144) -- (7.9, 2.077);
\draw (7.850, 2.491) -- (7.9, 2.539); \draw (7.850, 2.491) -- (7.9, 2.534);
\draw (7.850, 2.171) -- (7.9, 2.201);
\draw (7.9, 2.053) -- (7.95, 2.044);
\draw (7.9, 1.99) -- (7.95, 2.117); \draw (7.9, 2.373) -- (7.95, 2.41); \draw (7.9, 2.029) -- (7.95, 1.977); \draw (7.9, 1.713) -- (7.95, 1.761); \draw (7.9, 1.96) -- (7.95, 1.954); \draw (7.9, 1.728) -- (7.95, 1.662); \draw (7.9, 1.644) -- (7.95, 1.64); \draw (7.9, 1.724) -- (7.95, 1.699);
\draw (7.9, 1.818) -- (7.95, 1.875);
\draw (7.9, 2.778) -- (7.95, 2.724); \draw (7.9, 1.634) -- (7.95, 1.592);
\draw (7.9, 2.167) -- (7.95, 2.091); \draw (7.9, 2.203) -- (7.95, 2.114); \draw (7.9, 2.156) -- (7.95, 2.126);
\draw (7.9, 2.144) -- (7.95, 2.153); \draw (7.9, 1.916) -- (7.95, 1.946);
\draw (7.9, 2.068) -- (7.95, 2.001); \draw (7.9, 1.833) -- (7.95, 1.941);
\draw (7.9, 1.844) -- (7.95, 1.758); \draw (7.9, 2.475) -- (7.95, 2.504);
\draw (7.9, 2.786) -- (7.95, 2.703);
\draw (7.9, 2.675) -- (7.95, 2.613); \draw (7.9, 2.638) -- (7.95, 2.626);
\draw (7.9, 2.599) -- (7.95, 2.673); \draw (7.9, 2.771) -- (7.95, 2.769); \draw (7.9, 1.941) -- (7.95, 2.036);
\draw (7.9, 1.941) -- (7.95, 1.897);
\draw (7.9, 2.783) -- (7.95, 2.756);
\draw (7.9, 3.102) -- (7.95, 3.067);
\draw (7.9, 2.0) -- (7.95, 1.958); \draw (7.9, 1.856) -- (7.95, 1.933);
\draw (7.9, 1.813) -- (7.95, 1.803); \draw (7.9, 2.215) -- (7.95, 2.101); \draw (7.9, 2.276) -- (7.95, 2.314); \draw (7.9, 2.299) -- (7.95, 2.284);
\draw (7.9, 2.805) -- (7.95, 2.792);
\draw (7.9, 2.973) -- (7.95, 2.942);
\draw (7.9, 2.851) -- (7.95, 2.906); \draw (7.9, 2.687) -- (7.95, 2.697); \draw (7.9, 2.735) -- (7.95, 2.702); \draw (7.9, 1.814) -- (7.95, 1.745); \draw (7.9, 1.992) -- (7.95, 2.068);
\draw (7.9, 1.765) -- (7.95, 1.811);
\draw (7.9, 2.178) -- (7.95, 2.111); \draw (7.9, 2.297) -- (7.95, 2.204);
\draw (7.9, 2.082) -- (7.95, 2.068);
\draw (7.9, 1.673) -- (7.95, 1.62); \draw (7.9, 2.006) -- (7.95, 2.065); \draw (7.9, 2.024) -- (7.95, 2.053);
\draw (7.9, 1.847) -- (7.95, 1.852); \draw (7.9, 2.052) -- (7.95, 1.951);
\draw (7.9, 1.937) -- (7.95, 1.90);
\draw (7.9, 2.477) -- (7.95, 2.471); \draw (7.9, 1.607) -- (7.95, 1.713); \draw (7.9, 2.052) -- (7.95, 1.988); \draw (7.9, 2.14) -- (7.95, 2.153); \draw (7.9, 2.446) -- (7.95, 2.44); \draw (7.9, 2.086) -- (7.95, 2.093); \draw (7.9, 1.975) -- (7.95, 1.952); \draw (7.9, 1.943) -- (7.95, 1.968); \draw (7.9, 1.817) -- (7.95, 1.754); \draw (7.9, 1.766) -- (7.95, 1.839);
\draw (7.9, 1.88) -- (7.95, 1.924);
\draw (7.9, 2.008) -- (7.95, 2.003);
\draw (7.9, 1.652) -- (7.95, 1.612); \draw (7.9, 1.954) -- (7.95, 1.932);
\draw (7.9, 2.331) -- (7.95, 2.291); \draw (7.9, 2.262) -- (7.95, 2.263);
\draw (7.9, 1.685) -- (7.95, 1.588); \draw (7.9, 1.866) -- (7.95, 1.944); \draw (7.9, 1.896) -- (7.95, 1.934); \draw (7.9, 2.077) -- (7.95, 1.931);
\draw (7.9, 2.539) -- (7.95, 2.572); \draw (7.9, 2.534) -- (7.95, 2.652); \draw (7.9, 2.201) -- (7.95, 2.123); \draw (7.95, 2.044) -- (8.0, 2.037); \draw (7.95, 2.117) -- (8.0, 2.192); \draw (7.95, 2.41) -- (8.0, 2.514); \draw (7.95, 1.977) -- (8.0, 1.897); \draw (7.95, 1.761) -- (8.0, 1.874); \draw (7.95, 1.954) -- (8.0, 1.917);
\draw (7.95, 1.662) -- (8.0, 1.672); \draw (7.95, 1.64) -- (8.0, 1.668);
\draw (7.95, 1.699) -- (8.0, 1.734); \draw (7.95, 1.875) -- (8.0, 1.935);
\draw (7.95, 2.724) -- (8.0, 2.757);
\draw (7.95, 1.592) -- (8.0, 1.694); \draw (7.95, 2.091) -- (8.0, 2.137); \draw (7.95, 2.114) -- (8.0, 2.081);
\draw (7.95, 2.126) -- (8.0, 2.15); \draw (7.95, 2.153) -- (8.0, 2.109); \draw (7.95, 1.946) -- (8.0, 1.924);
\draw (7.95, 2.001) -- (8.0, 1.994);
\draw (7.95, 1.941) -- (8.0, 1.958); \draw (7.95, 1.941) -- (8.0, 1.908); \draw (7.95, 1.758) -- (8.0, 1.779); \draw (7.95, 2.504) -- (8.0, 2.465);
\draw (7.95, 2.703) -- (8.0, 2.604); \draw (7.95, 2.613) -- (8.0, 2.564); \draw (7.95, 2.626) -- (8.0, 2.654); \draw (7.95, 2.673) -- (8.0, 2.602); \draw (7.95, 2.769) -- (8.0, 2.773); \draw (7.95, 2.769) -- (8.0, 2.652); \draw (7.95, 2.036) -- (8.0, 2.101); \draw (7.95, 1.897) -- (8.0, 1.92);
\draw (7.95, 2.756) -- (8.0, 2.92);
\draw (7.95, 3.067) -- (8.0, 3.079);
\draw (7.95, 1.958) -- (8.0, 2.067);
\draw (7.95, 1.933) -- (8.0, 1.927); \draw (7.95, 1.803) -- (8.0, 1.822);
\draw (7.95, 2.101) -- (8.0, 2.04); \draw (7.95, 2.314) -- (8.0, 2.395); \draw (7.95, 2.284) -- (8.0, 2.254); \draw (7.95, 2.792) -- (8.0, 2.826); \draw (7.95, 2.942) -- (8.0, 2.88); \draw (7.95, 2.906) -- (8.0, 2.877);
\draw (7.95, 2.697) -- (8.0, 2.573); \draw (7.95, 2.702) -- (8.0, 2.648);
\draw (7.95, 1.745) -- (8.0, 1.686); \draw (7.95, 2.068) -- (8.0, 2.199);
\draw (7.95, 1.811) -- (8.0, 1.772);
\draw (7.95, 2.111) -- (8.0, 2.227); \draw (7.95, 2.111) -- (8.0, 2.206); \draw (7.95, 2.204) -- (8.0, 2.199);
\draw (7.95, 2.204) -- (8.0, 2.143); \draw (7.95, 2.068) -- (8.0, 2.049); \draw (7.95, 1.62) -- (8.0, 1.593); \draw (7.95, 2.065) -- (8.0, 2.032);
\draw (7.95, 2.053) -- (8.0, 2.125); \draw (7.95, 1.852) -- (8.0, 1.824); \draw (7.95, 1.951) -- (8.0, 1.852); \draw (7.95, 1.90) -- (8.0, 1.914);
\draw (7.95, 2.471) -- (8.0, 2.432); \draw (7.95, 1.713) -- (8.0, 1.803); \draw (7.95, 1.988) -- (8.0, 1.86);
\draw (7.95, 2.153) -- (8.0, 2.106); \draw (7.95, 2.44) -- (8.0, 2.383);
\draw (7.95, 2.093) -- (8.0, 2.167); \draw (7.95, 1.952) -- (8.0, 1.885); \draw (7.95, 1.968) -- (8.0, 1.943);
\draw (7.95, 1.754) -- (8.0, 1.877); \draw (7.95, 1.839) -- (8.0, 1.881);
\draw (7.95, 1.924) -- (8.0, 1.865);
\draw (7.95, 2.003) -- (8.0, 1.979);
\draw (7.95, 1.612) -- (8.0, 1.655); \draw (7.95, 1.932) -- (8.0, 1.968);
\draw (7.95, 2.291) -- (8.0, 2.257); \draw (7.95, 2.263) -- (8.0, 2.218); \draw (7.95, 1.588) -- (8.0, 1.63); \draw (7.95, 1.944) -- (8.0, 1.94);
\draw (7.95, 1.934) -- (8.0, 1.89);
\draw (7.95, 1.931) -- (8.0, 1.869);
\draw (7.95, 2.572) -- (8.0, 2.574); \draw (7.95, 2.652) -- (8.0, 2.708); \draw (7.95, 2.123) -- (8.0, 2.076);
\draw (7.95, 2.123) -- (8.0, 2.11); \draw (8.0, 2.037) -- (8.05, 1.979); \draw (8.0, 2.192) -- (8.05, 2.201); \draw (8.0, 2.514) -- (8.05, 2.481);
\draw (8.0, 1.897) -- (8.05, 1.886);
\draw (8.0, 1.874) -- (8.05, 1.858); \draw (8.0, 1.917) -- (8.05, 1.908);
\draw (8.0, 1.672) -- (8.05, 1.681); \draw (8.0, 1.668) -- (8.05, 1.612); \draw (8.0, 1.935) -- (8.05, 1.971); \draw (8.0, 2.757) -- (8.05, 2.739); \draw (8.0, 1.694) -- (8.05, 1.676);
\draw (8.0, 2.137) -- (8.05, 2.17);
\draw (8.0, 2.081) -- (8.05, 2.106); \draw (8.0, 2.15) -- (8.05, 2.206); \draw (8.0, 2.109) -- (8.05, 2.074); \draw (8.0, 1.924) -- (8.05, 1.885); \draw (8.0, 1.994) -- (8.05, 1.867); \draw (8.0, 1.958) -- (8.05, 1.895); \draw (8.0, 1.908) -- (8.05, 1.819); \draw (8.0, 1.779) -- (8.05, 1.729); \draw (8.0, 2.465) -- (8.05, 2.455);
\draw (8.0, 2.604) -- (8.05, 2.762); \draw (8.0, 2.564) -- (8.05, 2.539); \draw (8.0, 2.654) -- (8.05, 2.757); \draw (8.0, 2.602) -- (8.05, 2.617); \draw (8.0, 2.773) -- (8.05, 2.778); \draw (8.0, 2.652) -- (8.05, 2.682); \draw (8.0, 2.101) -- (8.05, 2.134); \draw (8.0, 1.92) -- (8.05, 1.924);
\draw (8.0, 2.92) -- (8.05, 2.9);
\draw (8.0, 3.079) -- (8.05, 3.071); \draw (8.0, 2.067) -- (8.05, 2.172); \draw (8.0, 1.927) -- (8.05, 1.95); \draw (8.0, 1.822) -- (8.05, 1.933); \draw (8.0, 2.04) -- (8.05, 2.036); \draw (8.0, 2.395) -- (8.05, 2.361); \draw (8.0, 2.254) -- (8.05, 2.237); \draw (8.0, 2.826) -- (8.05, 2.897);
\draw (8.0, 2.88) -- (8.05, 2.886); \draw (8.0, 2.877) -- (8.05, 2.877); \draw (8.0, 2.573) -- (8.05, 2.595); \draw (8.0, 2.648) -- (8.05, 2.589);
\draw (8.0, 1.686) -- (8.05, 1.733); \draw (8.0, 1.686) -- (8.05, 1.586);
\draw (8.0, 2.199) -- (8.05, 2.133); \draw (8.0, 1.772) -- (8.05, 1.863);
\draw (8.0, 2.227) -- (8.05, 2.194);
\draw (8.0, 2.206) -- (8.05, 2.414); \draw (8.0, 2.199) -- (8.05, 2.211); \draw (8.0, 2.143) -- (8.05, 2.129);
\draw (8.0, 2.049) -- (8.05, 2.138);
\draw (8.0, 2.032) -- (8.05, 2.066); \draw (8.0, 2.125) -- (8.05, 2.261); \draw (8.0, 1.824) -- (8.05, 1.862);
\draw (8.0, 1.852) -- (8.05, 1.789);
\draw (8.0, 1.914) -- (8.05, 1.804);
\draw (8.0, 2.432) -- (8.05, 2.457);
\draw (8.0, 1.803) -- (8.05, 1.794);
\draw (8.0, 1.803) -- (8.05, 1.907); \draw (8.0, 1.86) -- (8.05, 1.835); \draw (8.0, 2.106) -- (8.05, 2.164); \draw (8.0, 2.383) -- (8.05, 2.43);
\draw (8.0, 2.167) -- (8.05, 2.186);
\draw (8.0, 1.885) -- (8.05, 1.859); \draw (8.0, 1.943) -- (8.05, 1.855);
\draw (8.0, 1.877) -- (8.05, 1.842);
\draw (8.0, 1.881) -- (8.05, 1.881); \draw (8.0, 1.865) -- (8.05, 1.801); \draw (8.0, 1.979) -- (8.05, 1.972); \draw (8.0, 1.655) -- (8.05, 1.582);
\draw (8.0, 1.968) -- (8.05, 2.126); \draw (8.0, 2.257) -- (8.05, 2.316);
\draw (8.0, 2.218) -- (8.05, 2.318);
\draw (8.0, 1.63) -- (8.05, 1.628);
\draw (8.0, 1.94) -- (8.05, 2.017);
\draw (8.0, 1.89) -- (8.05, 2.043); \draw (8.0, 1.869) -- (8.05, 1.903); \draw (8.0, 2.574) -- (8.05, 2.671);
\draw (8.0, 2.708) -- (8.05, 2.75); \draw (8.0, 2.076) -- (8.05, 1.98); \draw (8.0, 2.11) -- (8.05, 2.197);
\draw (8.05, 1.979) -- (8.1, 2.06); \draw (8.05, 2.201) -- (8.1, 2.228); \draw (8.05, 2.481) -- (8.1, 2.579);
\draw (8.05, 1.886) -- (8.1, 1.83);
\draw (8.05, 1.858) -- (8.1, 1.857);
\draw (8.05, 1.908) -- (8.1, 1.923);
\draw (8.05, 1.681) -- (8.1, 1.758);
\draw (8.05, 1.971) -- (8.1, 2.056);
\draw (8.05, 2.739) -- (8.1, 2.7); \draw (8.05, 2.17) -- (8.1, 2.231);
\draw (8.05, 2.17) -- (8.1, 2.106);
\draw (8.05, 2.106) -- (8.1, 2.16); \draw (8.05, 2.206) -- (8.1, 2.201); \draw (8.05, 2.074) -- (8.1, 2.014);
\draw (8.05, 1.885) -- (8.1, 1.931); \draw (8.05, 1.867) -- (8.1, 1.915); \draw (8.05, 1.895) -- (8.1, 1.781); \draw (8.05, 1.729) -- (8.1, 1.739); \draw (8.05, 2.455) -- (8.1, 2.427);
\draw (8.05, 2.762) -- (8.1, 2.867);
\draw (8.05, 2.539) -- (8.1, 2.584); \draw (8.05, 2.757) -- (8.1, 2.694); \draw (8.05, 2.617) -- (8.1, 2.6); \draw (8.05, 2.778) -- (8.1, 2.761);
\draw (8.05, 2.682) -- (8.1, 2.684); \draw (8.05, 2.134) -- (8.1, 2.074); \draw (8.05, 1.924) -- (8.1, 1.885); \draw (8.05, 2.9) -- (8.1, 2.805);
\draw (8.05, 3.071) -- (8.1, 3.183); \draw (8.05, 2.172) -- (8.1, 2.199);
\draw (8.05, 1.95) -- (8.1, 1.931);
\draw (8.05, 1.95) -- (8.1, 1.899); \draw (8.05, 1.933) -- (8.1, 1.966); \draw (8.05, 2.036) -- (8.1, 2.148);
\draw (8.05, 2.361) -- (8.1, 2.318); \draw (8.05, 2.237) -- (8.1, 2.245); \draw (8.05, 2.897) -- (8.1, 2.757); \draw (8.05, 2.886) -- (8.1, 2.844);
\draw (8.05, 2.877) -- (8.1, 2.948); \draw (8.05, 2.877) -- (8.1, 2.907);
\draw (8.05, 2.595) -- (8.1, 2.606); \draw (8.05, 2.589) -- (8.1, 2.772); \draw (8.05, 1.733) -- (8.1, 1.818); \draw (8.05, 2.133) -- (8.1, 2.030); \draw (8.05, 1.863) -- (8.1, 1.705); \draw (8.05, 1.863) -- (8.1, 1.901); \draw (8.05, 2.194) -- (8.1, 2.283); \draw (8.05, 2.414) -- (8.1, 2.41); \draw (8.05, 2.211) -- (8.1, 2.184); \draw (8.05, 2.129) -- (8.1, 2.174); \draw (8.05, 2.138) -- (8.1, 2.126); \draw (8.05, 2.066) -- (8.1, 2.043);
\draw (8.05, 2.261) -- (8.1, 2.19);
\draw (8.05, 1.862) -- (8.1, 1.901);
\draw (8.05, 1.789) -- (8.1, 1.842); \draw (8.05, 1.804) -- (8.1, 1.829); \draw (8.05, 2.457) -- (8.1, 2.352);
\draw (8.05, 1.794) -- (8.1, 1.718); \draw (8.05, 1.907) -- (8.1, 1.865);
\draw (8.05, 1.835) -- (8.1, 1.907);
\draw (8.05, 2.164) -- (8.1, 2.087); \draw (8.05, 2.43) -- (8.1, 2.448); \draw (8.05, 2.186) -- (8.1, 2.201); \draw (8.05, 1.859) -- (8.1, 1.916); \draw (8.05, 1.859) -- (8.1, 1.879);
\draw (8.05, 1.855) -- (8.1, 1.939); \draw (8.05, 1.842) -- (8.1, 1.746); \draw (8.05, 1.881) -- (8.1, 1.838);
\draw (8.05, 1.801) -- (8.1, 1.896); \draw (8.05, 1.972) -- (8.1, 2.041); \draw (8.05, 2.126) -- (8.1, 2.206);
\draw (8.05, 2.316) -- (8.1, 2.38);
\draw (8.05, 2.318) -- (8.1, 2.187); \draw (8.05, 2.017) -- (8.1, 2.084); \draw (8.05, 2.043) -- (8.1, 2.048);
\draw (8.05, 1.903) -- (8.1, 1.844);
\draw (8.05, 1.903) -- (8.1, 1.878);
\draw (8.05, 2.671) -- (8.1, 2.761); \draw (8.05, 2.75) -- (8.1, 2.706); \draw (8.05, 1.98) -- (8.1, 1.985); \draw (8.05, 2.197) -- (8.1, 2.254); \draw (8.1, 2.06) -- (8.15, 2.001); \draw (8.1, 2.228) -- (8.15, 2.161);
\draw (8.1, 2.579) -- (8.15, 2.604); \draw (8.1, 1.83) -- (8.15, 1.79); \draw (8.1, 1.857) -- (8.15, 1.861); \draw (8.1, 1.923) -- (8.15, 2.024); \draw (8.1, 1.758) -- (8.15, 1.718); \draw (8.1, 2.056) -- (8.15, 2.235);
\draw (8.1, 2.7) -- (8.15, 2.694);
\draw (8.1, 2.231) -- (8.15, 2.21); \draw (8.1, 2.106) -- (8.15, 2.125); \draw (8.1, 2.16) -- (8.15, 2.243); \draw (8.1, 2.201) -- (8.15, 2.162); \draw (8.1, 2.014) -- (8.15, 2.079); \draw (8.1, 1.931) -- (8.15, 2.113); \draw (8.1, 1.915) -- (8.15, 1.96);
\draw (8.1, 1.781) -- (8.15, 1.842);
\draw (8.1, 1.739) -- (8.15, 1.731);
\draw (8.1, 2.427) -- (8.15, 2.45);
\draw (8.1, 2.867) -- (8.15, 2.901);
\draw (8.1, 2.584) -- (8.15, 2.734); \draw (8.1, 2.694) -- (8.15, 2.808);
\draw (8.1, 2.6) -- (8.15, 2.65);
\draw (8.1, 2.761) -- (8.15, 2.865);
\draw (8.1, 2.684) -- (8.15, 2.697); \draw (8.1, 2.074) -- (8.15, 2.179); \draw (8.1, 1.885) -- (8.15, 2.030); \draw (8.1, 2.805) -- (8.15, 2.851); \draw (8.1, 3.183) -- (8.15, 3.211); \draw (8.1, 2.199) -- (8.15, 2.2); \draw (8.1, 1.931) -- (8.15, 1.944); \draw (8.1, 1.899) -- (8.15, 1.818);
\draw (8.1, 1.966) -- (8.15, 1.975); \draw (8.1, 2.148) -- (8.15, 2.173); \draw (8.1, 2.148) -- (8.15, 2.232); \draw (8.1, 2.318) -- (8.15, 2.38);
\draw (8.1, 2.245) -- (8.15, 2.168); \draw (8.1, 2.757) -- (8.15, 2.712); \draw (8.1, 2.844) -- (8.15, 2.839); \draw (8.1, 2.948) -- (8.15, 2.996); \draw (8.1, 2.907) -- (8.15, 2.883);
\draw (8.1, 2.606) -- (8.15, 2.581);
\draw (8.1, 2.772) -- (8.15, 2.703); \draw (8.1, 1.818) -- (8.15, 1.817); \draw (8.1, 2.030) -- (8.15, 2.063); \draw (8.1, 1.705) -- (8.15, 1.731); \draw (8.1, 1.901) -- (8.15, 1.854); \draw (8.1, 2.283) -- (8.15, 2.243); \draw (8.1, 2.41) -- (8.15, 2.452); \draw (8.1, 2.184) -- (8.15, 2.141); \draw (8.1, 2.174) -- (8.15, 2.128); \draw (8.1, 2.126) -- (8.15, 2.151); \draw (8.1, 2.043) -- (8.15, 2.145); \draw (8.1, 2.043) -- (8.15, 2.155); \draw (8.1, 2.19) -- (8.15, 2.199); \draw (8.1, 1.901) -- (8.15, 1.912); \draw (8.1, 1.842) -- (8.15, 1.898);
\draw (8.1, 1.829) -- (8.15, 1.907); \draw (8.1, 2.352) -- (8.15, 2.33); \draw (8.1, 1.718) -- (8.15, 1.716); \draw (8.1, 1.865) -- (8.15, 1.883);
\draw (8.1, 1.907) -- (8.15, 1.93);
\draw (8.1, 2.087) -- (8.15, 2.117); \draw (8.1, 2.448) -- (8.15, 2.365);
\draw (8.1, 2.201) -- (8.15, 2.271);
\draw (8.1, 1.916) -- (8.15, 2.109); \draw (8.1, 1.879) -- (8.15, 1.898); \draw (8.1, 1.939) -- (8.15, 1.878);
\draw (8.1, 1.746) -- (8.15, 1.754); \draw (8.1, 1.838) -- (8.15, 1.737); \draw (8.1, 1.896) -- (8.15, 1.936); \draw (8.1, 2.041) -- (8.15, 1.933); \draw (8.1, 2.206) -- (8.15, 2.059); \draw (8.1, 2.38) -- (8.15, 2.389); \draw (8.1, 2.187) -- (8.15, 2.183); \draw (8.1, 2.084) -- (8.15, 2.144); \draw (8.1, 2.048) -- (8.15, 2.069); \draw (8.1, 1.844) -- (8.15, 1.797); \draw (8.1, 1.878) -- (8.15, 1.829);
\draw (8.1, 2.761) -- (8.15, 2.761);
\draw (8.1, 2.706) -- (8.15, 2.783);
\draw (8.1, 1.985) -- (8.15, 1.985); \draw (8.1, 2.254) -- (8.15, 2.327);
\draw (8.15, 2.001) -- (8.2, 2.104); \draw (8.15, 2.161) -- (8.2, 2.089); \draw (8.15, 2.604) -- (8.2, 2.636); \draw (8.15, 1.861) -- (8.2, 1.845); \draw (8.15, 2.024) -- (8.2, 2.093); \draw (8.15, 2.235) -- (8.2, 2.183);
\draw (8.15, 2.694) -- (8.2, 2.657); \draw (8.15, 2.21) -- (8.2, 2.214); \draw (8.15, 2.125) -- (8.2, 2.139); \draw (8.15, 2.243) -- (8.2, 2.272); \draw (8.15, 2.162) -- (8.2, 2.078); \draw (8.15, 2.079) -- (8.2, 2.24); \draw (8.15, 2.113) -- (8.2, 2.123);
\draw (8.15, 1.96) -- (8.2, 1.947); \draw (8.15, 1.842) -- (8.2, 1.835); \draw (8.15, 2.45) -- (8.2, 2.528); \draw (8.15, 2.901) -- (8.2, 2.912); \draw (8.15, 2.734) -- (8.2, 2.761); \draw (8.15, 2.808) -- (8.2, 2.949); \draw (8.15, 2.65) -- (8.2, 2.628);
\draw (8.15, 2.865) -- (8.2, 2.805); \draw (8.15, 2.697) -- (8.2, 2.593);
\draw (8.15, 2.179) -- (8.2, 2.107); \draw (8.15, 2.030) -- (8.2, 1.993);
\draw (8.15, 2.851) -- (8.2, 2.823); \draw (8.15, 3.211) -- (8.2, 3.259); \draw (8.15, 2.2) -- (8.2, 2.172);
\draw (8.15, 1.944) -- (8.2, 2.006); \draw (8.15, 1.975) -- (8.2, 2.112); \draw (8.15, 2.173) -- (8.2, 2.301); \draw (8.15, 2.232) -- (8.2, 2.282); \draw (8.15, 2.38) -- (8.2, 2.464);
\draw (8.15, 2.168) -- (8.2, 1.993); \draw (8.15, 2.712) -- (8.2, 2.72);
\draw (8.15, 2.839) -- (8.2, 2.708); \draw (8.15, 2.996) -- (8.2, 3.06);
\draw (8.15, 2.883) -- (8.2, 2.761); \draw (8.15, 2.581) -- (8.2, 2.635);
\draw (8.15, 2.703) -- (8.2, 2.795);
\draw (8.15, 1.817) -- (8.2, 1.836); \draw (8.15, 2.063) -- (8.2, 2.164);
\draw (8.15, 1.854) -- (8.2, 1.86);
\draw (8.15, 2.243) -- (8.2, 2.301); \draw (8.15, 2.452) -- (8.2, 2.481); \draw (8.15, 2.141) -- (8.2, 2.167); \draw (8.15, 2.128) -- (8.2, 2.219);
\draw (8.15, 2.151) -- (8.2, 2.151); \draw (8.15, 2.145) -- (8.2, 2.166);
\draw (8.15, 2.155) -- (8.2, 2.117);
\draw (8.15, 2.199) -- (8.2, 2.205); \draw (8.15, 1.912) -- (8.2, 1.958); \draw (8.15, 1.898) -- (8.2, 1.966);
\draw (8.15, 1.907) -- (8.2, 1.904); \draw (8.15, 2.33) -- (8.2, 2.383);
\draw (8.15, 1.883) -- (8.2, 1.893); \draw (8.15, 2.117) -- (8.2, 2.137); \draw (8.15, 2.365) -- (8.2, 2.324);
\draw (8.15, 2.271) -- (8.2, 2.257); \draw (8.15, 2.271) -- (8.2, 2.146);
\draw (8.15, 2.109) -- (8.2, 2.248); \draw (8.15, 1.898) -- (8.2, 1.829); \draw (8.15, 1.878) -- (8.2, 1.914); \draw (8.15, 1.936) -- (8.2, 1.934); \draw (8.15, 1.933) -- (8.2, 1.853); \draw (8.15, 2.059) -- (8.2, 2.098);
\draw (8.15, 2.059) -- (8.2, 2.02); \draw (8.15, 2.389) -- (8.2, 2.313); \draw (8.15, 2.183) -- (8.2, 2.303); \draw (8.15, 2.144) -- (8.2, 2.178); \draw (8.15, 2.144) -- (8.2, 2.133);
\draw (8.15, 2.069) -- (8.2, 2.014);
\draw (8.15, 1.797) -- (8.2, 1.763); \draw (8.15, 1.829) -- (8.2, 1.81); \draw (8.15, 2.761) -- (8.2, 2.836);
\draw (8.15, 2.783) -- (8.2, 2.728); \draw (8.15, 1.985) -- (8.2, 1.902); \draw (8.15, 2.327) -- (8.2, 2.366);
\draw (8.2, 2.104) -- (8.25, 2.021); \draw (8.2, 2.089) -- (8.25, 2.139); \draw (8.2, 2.636) -- (8.25, 2.655); \draw (8.2, 2.093) -- (8.25, 2.123);
\draw (8.2, 2.183) -- (8.25, 2.18); \draw (8.2, 2.657) -- (8.25, 2.658);
\draw (8.2, 2.214) -- (8.25, 2.148); \draw (8.2, 2.139) -- (8.25, 2.191); \draw (8.2, 2.272) -- (8.25, 2.298); \draw (8.2, 2.078) -- (8.25, 2.082); \draw (8.2, 2.24) -- (8.25, 2.233);
\draw (8.2, 2.123) -- (8.25, 2.174);
\draw (8.2, 1.947) -- (8.25, 1.904);
\draw (8.2, 2.528) -- (8.25, 2.479);
\draw (8.2, 2.912) -- (8.25, 2.944); \draw (8.2, 2.761) -- (8.25, 2.775); \draw (8.2, 2.949) -- (8.25, 2.914); \draw (8.2, 2.628) -- (8.25, 2.665);
\draw (8.2, 2.805) -- (8.25, 2.777);
\draw (8.2, 2.593) -- (8.25, 2.525); \draw (8.2, 2.107) -- (8.25, 2.224); \draw (8.2, 1.993) -- (8.25, 1.921); \draw (8.2, 2.823) -- (8.25, 2.934);
\draw (8.2, 3.259) -- (8.25, 3.371); \draw (8.2, 2.172) -- (8.25, 2.02); \draw (8.2, 2.006) -- (8.25, 1.936); \draw (8.2, 2.112) -- (8.25, 2.14); \draw (8.2, 2.301) -- (8.25, 2.398); \draw (8.2, 2.282) -- (8.25, 2.188);
\draw (8.2, 2.282) -- (8.25, 2.349); \draw (8.2, 2.464) -- (8.25, 2.493); \draw (8.2, 2.464) -- (8.25, 2.475); \draw (8.2, 1.993) -- (8.25, 1.925); \draw (8.2, 1.993) -- (8.25, 2.018);
\draw (8.2, 2.72) -- (8.25, 2.764); \draw (8.2, 2.708) -- (8.25, 2.808); \draw (8.2, 3.06) -- (8.25, 3.064); \draw (8.2, 2.761) -- (8.25, 2.658); \draw (8.2, 2.635) -- (8.25, 2.64); \draw (8.2, 2.795) -- (8.25, 2.777);
\draw (8.2, 2.164) -- (8.25, 2.093);
\draw (8.2, 2.301) -- (8.25, 2.259); \draw (8.2, 2.481) -- (8.25, 2.636);
\draw (8.2, 2.167) -- (8.25, 2.164); \draw (8.2, 2.219) -- (8.25, 2.288); \draw (8.2, 2.151) -- (8.25, 2.184); \draw (8.2, 2.166) -- (8.25, 2.186); \draw (8.2, 2.117) -- (8.25, 2.115); \draw (8.2, 2.205) -- (8.25, 2.305); \draw (8.2, 1.966) -- (8.25, 1.944);
\draw (8.2, 1.904) -- (8.25, 1.918);
\draw (8.2, 2.383) -- (8.25, 2.356); \draw (8.2, 1.893) -- (8.25, 2.025);
\draw (8.2, 2.137) -- (8.25, 2.139); \draw (8.2, 2.324) -- (8.25, 2.122); \draw (8.2, 2.257) -- (8.25, 2.223); \draw (8.2, 2.146) -- (8.25, 2.093); \draw (8.2, 2.248) -- (8.25, 2.253); \draw (8.2, 2.248) -- (8.25, 2.264); \draw (8.2, 1.914) -- (8.25, 1.925);
\draw (8.2, 2.098) -- (8.25, 2.168);
\draw (8.2, 2.02) -- (8.25, 1.977); \draw (8.2, 2.313) -- (8.25, 2.267);
\draw (8.2, 2.303) -- (8.25, 2.207);
\draw (8.2, 2.178) -- (8.25, 2.237);
\draw (8.2, 2.133) -- (8.25, 2.11); \draw (8.2, 2.014) -- (8.25, 1.964);
\draw (8.2, 2.836) -- (8.25, 2.822); \draw (8.2, 2.728) -- (8.25, 2.626);
\draw (8.2, 2.366) -- (8.25, 2.269); \draw (8.25, 2.021) -- (8.3, 1.976); \draw (8.25, 2.139) -- (8.3, 2.135); \draw (8.25, 2.655) -- (8.3, 2.574); \draw (8.25, 2.123) -- (8.3, 2.081); \draw (8.25, 2.18) -- (8.3, 2.196); \draw (8.25, 2.658) -- (8.3, 2.602);
\draw (8.25, 2.148) -- (8.3, 2.013); \draw (8.25, 2.191) -- (8.3, 2.187); \draw (8.25, 2.298) -- (8.3, 2.299); \draw (8.25, 2.082) -- (8.3, 2.092); \draw (8.25, 2.082) -- (8.3, 1.984); \draw (8.25, 2.233) -- (8.3, 2.1); \draw (8.25, 2.174) -- (8.3, 2.256); \draw (8.25, 2.479) -- (8.3, 2.417);
\draw (8.25, 2.479) -- (8.3, 2.406);
\draw (8.25, 2.944) -- (8.3, 2.983);
\draw (8.25, 2.775) -- (8.3, 2.776); \draw (8.25, 2.914) -- (8.3, 2.86);
\draw (8.25, 2.665) -- (8.3, 2.584); \draw (8.25, 2.777) -- (8.3, 2.727); \draw (8.25, 2.525) -- (8.3, 2.335); \draw (8.25, 2.224) -- (8.3, 2.104); \draw (8.25, 2.224) -- (8.3, 2.218);
\draw (8.25, 2.934) -- (8.3, 2.95);
\draw (8.25, 3.371) -- (8.3, 3.352);
\draw (8.25, 3.371) -- (8.3, 3.432);
\draw (8.25, 2.02) -- (8.3, 2.022); \draw (8.25, 1.936) -- (8.3, 1.954);
\draw (8.25, 2.14) -- (8.3, 2.201); \draw (8.25, 2.398) -- (8.3, 2.438); \draw (8.25, 2.188) -- (8.3, 2.208); \draw (8.25, 2.188) -- (8.3, 2.268);
\draw (8.25, 2.349) -- (8.3, 2.445); \draw (8.25, 2.493) -- (8.3, 2.477); \draw (8.25, 2.475) -- (8.3, 2.448); \draw (8.25, 1.925) -- (8.3, 2.079); \draw (8.25, 2.018) -- (8.3, 2.013);
\draw (8.25, 2.764) -- (8.3, 2.7);
\draw (8.25, 2.808) -- (8.3, 2.843);
\draw (8.25, 3.064) -- (8.3, 3.067); \draw (8.25, 2.658) -- (8.3, 2.7); \draw (8.25, 2.64) -- (8.3, 2.67);
\draw (8.25, 2.777) -- (8.3, 2.747); \draw (8.25, 2.093) -- (8.3, 2.192);
\draw (8.25, 2.093) -- (8.3, 2.09); \draw (8.25, 2.259) -- (8.3, 2.329); \draw (8.25, 2.636) -- (8.3, 2.605); \draw (8.25, 2.164) -- (8.3, 2.203); \draw (8.25, 2.288) -- (8.3, 2.374);
\draw (8.25, 2.184) -- (8.3, 2.149); \draw (8.25, 2.186) -- (8.3, 2.175); \draw (8.25, 2.115) -- (8.3, 2.123); \draw (8.25, 2.305) -- (8.3, 2.397);
\draw (8.25, 1.944) -- (8.3, 2.016);
\draw (8.25, 2.356) -- (8.3, 2.452); \draw (8.25, 2.025) -- (8.3, 1.989); \draw (8.25, 2.025) -- (8.3, 2.030); \draw (8.25, 2.139) -- (8.3, 2.243); \draw (8.25, 2.122) -- (8.3, 2.082); \draw (8.25, 2.223) -- (8.3, 2.256); \draw (8.25, 2.093) -- (8.3, 2.029); \draw (8.25, 2.253) -- (8.3, 2.318); \draw (8.25, 2.264) -- (8.3, 2.185); \draw (8.25, 2.168) -- (8.3, 2.122); \draw (8.25, 1.977) -- (8.3, 2.077); \draw (8.25, 2.267) -- (8.3, 2.263); \draw (8.25, 2.207) -- (8.3, 2.268);
\draw (8.25, 2.237) -- (8.3, 2.232); \draw (8.25, 2.11) -- (8.3, 1.995); \draw (8.25, 1.964) -- (8.3, 2.047); \draw (8.25, 2.822) -- (8.3, 2.781);
\draw (8.25, 2.626) -- (8.3, 2.655); \draw (8.25, 2.269) -- (8.3, 2.297);
\draw (8.3, 2.135) -- (8.35, 2.148);
\draw (8.3, 2.574) -- (8.35, 2.498);
\draw (8.3, 2.081) -- (8.35, 2.068);
\draw (8.3, 2.196) -- (8.35, 2.314); \draw (8.3, 2.602) -- (8.35, 2.694); \draw (8.3, 2.013) -- (8.35, 2.05); \draw (8.3, 2.187) -- (8.35, 2.241); \draw (8.3, 2.299) -- (8.35, 2.33); \draw (8.3, 2.299) -- (8.35, 2.212);
\draw (8.3, 2.092) -- (8.35, 2.107); \draw (8.3, 2.1) -- (8.35, 2.039);
\draw (8.3, 2.256) -- (8.35, 2.306);
\draw (8.3, 2.417) -- (8.35, 2.392);
\draw (8.3, 2.406) -- (8.35, 2.465);
\draw (8.3, 2.983) -- (8.35, 2.928); \draw (8.3, 2.776) -- (8.35, 2.797); \draw (8.3, 2.86) -- (8.35, 2.787); \draw (8.3, 2.584) -- (8.35, 2.691); \draw (8.3, 2.727) -- (8.35, 2.686);
\draw (8.3, 2.335) -- (8.35, 2.333); \draw (8.3, 2.335) -- (8.35, 2.274); \draw (8.3, 2.104) -- (8.35, 2.052); \draw (8.3, 2.218) -- (8.35, 2.226); \draw (8.3, 2.95) -- (8.35, 3.007); \draw (8.3, 3.352) -- (8.35, 3.443); \draw (8.3, 3.432) -- (8.35, 3.466); \draw (8.3, 2.201) -- (8.35, 2.184);
\draw (8.3, 2.438) -- (8.35, 2.44);
\draw (8.3, 2.208) -- (8.35, 2.231);
\draw (8.3, 2.268) -- (8.35, 2.228); \draw (8.3, 2.445) -- (8.35, 2.429);
\draw (8.3, 2.477) -- (8.35, 2.449); \draw (8.3, 2.477) -- (8.35, 2.422); \draw (8.3, 2.448) -- (8.35, 2.43); \draw (8.3, 2.7) -- (8.35, 2.71); \draw (8.3, 2.843) -- (8.35, 2.822); \draw (8.3, 3.067) -- (8.35, 3.058);
\draw (8.3, 2.7) -- (8.35, 2.654); \draw (8.3, 2.67) -- (8.35, 2.654);
\draw (8.3, 2.747) -- (8.35, 2.79);
\draw (8.3, 2.192) -- (8.35, 2.165); \draw (8.3, 2.09) -- (8.35, 2.152);
\draw (8.3, 2.329) -- (8.35, 2.302); \draw (8.3, 2.605) -- (8.35, 2.614);
\draw (8.3, 2.203) -- (8.35, 2.243); \draw (8.3, 2.374) -- (8.35, 2.407);
\draw (8.3, 2.149) -- (8.35, 2.081); \draw (8.3, 2.175) -- (8.35, 2.197); \draw (8.3, 2.175) -- (8.35, 2.284); \draw (8.3, 2.123) -- (8.35, 2.049);
\draw (8.3, 2.397) -- (8.35, 2.415); \draw (8.3, 2.016) -- (8.35, 2.112); \draw (8.3, 2.452) -- (8.35, 2.421); \draw (8.3, 1.989) -- (8.35, 1.966); \draw (8.3, 2.243) -- (8.35, 2.273); \draw (8.3, 2.082) -- (8.35, 2.131); \draw (8.3, 2.256) -- (8.35, 2.382); \draw (8.3, 2.029) -- (8.35, 2.044); \draw (8.3, 2.318) -- (8.35, 2.361); \draw (8.3, 2.185) -- (8.35, 2.222); \draw (8.3, 2.122) -- (8.35, 2.077);
\draw (8.3, 2.263) -- (8.35, 2.222); \draw (8.3, 2.268) -- (8.35, 2.361); \draw (8.3, 2.232) -- (8.35, 2.285); \draw (8.3, 1.995) -- (8.35, 2.083); \draw (8.3, 2.047) -- (8.35, 2.066); \draw (8.3, 2.781) -- (8.35, 2.815); \draw (8.3, 2.655) -- (8.35, 2.596); \draw (8.3, 2.655) -- (8.35, 2.645); \draw (8.3, 2.297) -- (8.35, 2.376);
\draw (8.35, 2.148) -- (8.4, 2.156); \draw (8.35, 2.148) -- (8.4, 2.054);
\draw (8.35, 2.498) -- (8.4, 2.421); \draw (8.35, 2.068) -- (8.4, 2.141); \draw (8.35, 2.314) -- (8.4, 2.258); \draw (8.35, 2.694) -- (8.4, 2.654); \draw (8.35, 2.05) -- (8.4, 2.082); \draw (8.35, 2.241) -- (8.4, 2.233); \draw (8.35, 2.33) -- (8.4, 2.356);
\draw (8.35, 2.212) -- (8.4, 2.198); \draw (8.35, 2.107) -- (8.4, 2.074); \draw (8.35, 2.306) -- (8.4, 2.405); \draw (8.35, 2.392) -- (8.4, 2.458);
\draw (8.35, 2.465) -- (8.4, 2.574);
\draw (8.35, 2.928) -- (8.4, 2.839); \draw (8.35, 2.797) -- (8.4, 2.761);
\draw (8.35, 2.787) -- (8.4, 2.664); \draw (8.35, 2.691) -- (8.4, 2.721);
\draw (8.35, 2.686) -- (8.4, 2.606);
\draw (8.35, 2.333) -- (8.4, 2.327);
\draw (8.35, 2.274) -- (8.4, 2.249); \draw (8.35, 2.052) -- (8.4, 2.147); \draw (8.35, 2.226) -- (8.4, 2.213);
\draw (8.35, 3.007) -- (8.4, 3.056); \draw (8.35, 3.443) -- (8.4, 3.344); \draw (8.35, 3.466) -- (8.4, 3.551); \draw (8.35, 2.184) -- (8.4, 2.304); \draw (8.35, 2.44) -- (8.4, 2.44);
\draw (8.35, 2.231) -- (8.4, 2.287);
\draw (8.35, 2.228) -- (8.4, 2.222); \draw (8.35, 2.228) -- (8.4, 2.235); \draw (8.35, 2.429) -- (8.4, 2.539); \draw (8.35, 2.449) -- (8.4, 2.393); \draw (8.35, 2.422) -- (8.4, 2.365); \draw (8.35, 2.43) -- (8.4, 2.386); \draw (8.35, 2.71) -- (8.4, 2.778); \draw (8.35, 2.822) -- (8.4, 2.822); \draw (8.35, 3.058) -- (8.4, 3.036);
\draw (8.35, 2.654) -- (8.4, 2.67);
\draw (8.35, 2.654) -- (8.4, 2.551); \draw (8.35, 2.79) -- (8.4, 2.79);
\draw (8.35, 2.165) -- (8.4, 2.127);
\draw (8.35, 2.152) -- (8.4, 2.115); \draw (8.35, 2.302) -- (8.4, 2.285);
\draw (8.35, 2.614) -- (8.4, 2.671); \draw (8.35, 2.243) -- (8.4, 2.295); \draw (8.35, 2.407) -- (8.4, 2.441);
\draw (8.35, 2.081) -- (8.4, 2.148); \draw (8.35, 2.197) -- (8.4, 2.234); \draw (8.35, 2.284) -- (8.4, 2.272); \draw (8.35, 2.049) -- (8.4, 2.152); \draw (8.35, 2.415) -- (8.4, 2.528); \draw (8.35, 2.112) -- (8.4, 2.172); \draw (8.35, 2.421) -- (8.4, 2.464); \draw (8.35, 2.273) -- (8.4, 2.292); \draw (8.35, 2.131) -- (8.4, 2.138); \draw (8.35, 2.382) -- (8.4, 2.396); \draw (8.35, 2.361) -- (8.4, 2.622); \draw (8.35, 2.222) -- (8.4, 2.166); \draw (8.35, 2.222) -- (8.4, 2.306); \draw (8.35, 2.361) -- (8.4, 2.356);
\draw (8.35, 2.285) -- (8.4, 2.304);
\draw (8.35, 2.815) -- (8.4, 2.811); \draw (8.35, 2.596) -- (8.4, 2.647); \draw (8.35, 2.645) -- (8.4, 2.696); \draw (8.35, 2.376) -- (8.4, 2.394); \draw (8.4, 2.156) -- (8.45, 2.254); \draw (8.4, 2.054) -- (8.45, 2.072); \draw (8.4, 2.421) -- (8.45, 2.464); \draw (8.4, 2.141) -- (8.45, 2.181); \draw (8.4, 2.258) -- (8.45, 2.241); \draw (8.4, 2.258) -- (8.45, 2.285);
\draw (8.4, 2.654) -- (8.45, 2.626);
\draw (8.4, 2.082) -- (8.45, 2.030);
\draw (8.4, 2.233) -- (8.45, 2.261);
\draw (8.4, 2.356) -- (8.45, 2.296); \draw (8.4, 2.198) -- (8.45, 2.116);
\draw (8.4, 2.074) -- (8.45, 2.112);
\draw (8.4, 2.405) -- (8.45, 2.428); \draw (8.4, 2.458) -- (8.45, 2.324); \draw (8.4, 2.574) -- (8.45, 2.563); \draw (8.4, 2.839) -- (8.45, 2.802); \draw (8.4, 2.761) -- (8.45, 2.736); \draw (8.4, 2.664) -- (8.45, 2.615); \draw (8.4, 2.721) -- (8.45, 2.654); \draw (8.4, 2.606) -- (8.45, 2.607); \draw (8.4, 2.327) -- (8.45, 2.429); \draw (8.4, 2.249) -- (8.45, 2.241);
\draw (8.4, 2.147) -- (8.45, 2.129); \draw (8.4, 2.213) -- (8.45, 2.244);
\draw (8.4, 3.056) -- (8.45, 3.088); \draw (8.4, 3.344) -- (8.45, 3.299); \draw (8.4, 3.551) -- (8.45, 3.478); \draw (8.4, 2.304) -- (8.45, 2.189); \draw (8.4, 2.44) -- (8.45, 2.384); \draw (8.4, 2.287) -- (8.45, 2.373); \draw (8.4, 2.222) -- (8.45, 2.252); \draw (8.4, 2.235) -- (8.45, 2.169); \draw (8.4, 2.539) -- (8.45, 2.662); \draw (8.4, 2.393) -- (8.45, 2.35); \draw (8.4, 2.365) -- (8.45, 2.374); \draw (8.4, 2.386) -- (8.45, 2.337); \draw (8.4, 2.778) -- (8.45, 2.72);
\draw (8.4, 2.822) -- (8.45, 3.004);
\draw (8.4, 3.036) -- (8.45, 3.077); \draw (8.4, 2.67) -- (8.45, 2.622); \draw (8.4, 2.551) -- (8.45, 2.395); \draw (8.4, 2.79) -- (8.45, 2.85); \draw (8.4, 2.127) -- (8.45, 2.118); \draw (8.4, 2.115) -- (8.45, 2.167); \draw (8.4, 2.285) -- (8.45, 2.214); \draw (8.4, 2.671) -- (8.45, 2.707); \draw (8.4, 2.295) -- (8.45, 2.378); \draw (8.4, 2.441) -- (8.45, 2.527); \draw (8.4, 2.148) -- (8.45, 2.132); \draw (8.4, 2.234) -- (8.45, 2.249); \draw (8.4, 2.272) -- (8.45, 2.202);
\draw (8.4, 2.152) -- (8.45, 2.072);
\draw (8.4, 2.528) -- (8.45, 2.508);
\draw (8.4, 2.172) -- (8.45, 2.32); \draw (8.4, 2.464) -- (8.45, 2.541); \draw (8.4, 2.292) -- (8.45, 2.316); \draw (8.4, 2.292) -- (8.45, 2.225); \draw (8.4, 2.138) -- (8.45, 2.237);
\draw (8.4, 2.396) -- (8.45, 2.319);
\draw (8.4, 2.622) -- (8.45, 2.57); \draw (8.4, 2.166) -- (8.45, 2.261); \draw (8.4, 2.306) -- (8.45, 2.393); \draw (8.4, 2.356) -- (8.45, 2.265); \draw (8.4, 2.304) -- (8.45, 2.282);
\draw (8.4, 2.811) -- (8.45, 2.797);
\draw (8.4, 2.647) -- (8.45, 2.663); \draw (8.4, 2.696) -- (8.45, 2.634); \draw (8.4, 2.394) -- (8.45, 2.419);
\draw (8.45, 2.254) -- (8.5, 2.322); \draw (8.45, 2.072) -- (8.5, 2.094); \draw (8.45, 2.464) -- (8.5, 2.439); \draw (8.45, 2.241) -- (8.5, 2.18); \draw (8.45, 2.285) -- (8.5, 2.313); \draw (8.45, 2.626) -- (8.5, 2.623); \draw (8.45, 2.261) -- (8.5, 2.185); \draw (8.45, 2.296) -- (8.5, 2.217); \draw (8.45, 2.112) -- (8.5, 2.115);
\draw (8.45, 2.428) -- (8.5, 2.527); \draw (8.45, 2.324) -- (8.5, 2.260);
\draw (8.45, 2.563) -- (8.5, 2.553);
\draw (8.45, 2.802) -- (8.5, 2.816); \draw (8.45, 2.736) -- (8.5, 2.735);
\draw (8.45, 2.615) -- (8.5, 2.675); \draw (8.45, 2.654) -- (8.5, 2.651); \draw (8.45, 2.607) -- (8.5, 2.618); \draw (8.45, 2.429) -- (8.5, 2.474); \draw (8.45, 2.241) -- (8.5, 2.323);
\draw (8.45, 2.244) -- (8.5, 2.279);
\draw (8.45, 3.088) -- (8.5, 3.025); \draw (8.45, 3.088) -- (8.5, 3.003); \draw (8.45, 3.299) -- (8.5, 3.336); \draw (8.45, 3.478) -- (8.5, 3.583);
\draw (8.45, 2.189) -- (8.5, 2.323);
\draw (8.45, 2.384) -- (8.5, 2.399); \draw (8.45, 2.373) -- (8.5, 2.362);
\draw (8.45, 2.252) -- (8.5, 2.16); \draw (8.45, 2.169) -- (8.5, 2.132);
\draw (8.45, 2.662) -- (8.5, 2.634); \draw (8.45, 2.35) -- (8.5, 2.368); \draw (8.45, 2.374) -- (8.5, 2.33); \draw (8.45, 2.337) -- (8.5, 2.359); \draw (8.45, 2.72) -- (8.5, 2.693); \draw (8.45, 3.004) -- (8.5, 2.979);
\draw (8.45, 3.077) -- (8.5, 3.037); \draw (8.45, 2.622) -- (8.5, 2.566); \draw (8.45, 2.395) -- (8.5, 2.478); \draw (8.45, 2.85) -- (8.5, 2.858);
\draw (8.45, 2.85) -- (8.5, 2.828);
\draw (8.45, 2.118) -- (8.5, 2.193); \draw (8.45, 2.167) -- (8.5, 2.089);
\draw (8.45, 2.214) -- (8.5, 2.248); \draw (8.45, 2.707) -- (8.5, 2.689); \draw (8.45, 2.378) -- (8.5, 2.448); \draw (8.45, 2.527) -- (8.5, 2.521); \draw (8.45, 2.132) -- (8.5, 2.103); \draw (8.45, 2.249) -- (8.5, 2.342);
\draw (8.45, 2.202) -- (8.5, 2.373);
\draw (8.45, 2.508) -- (8.5, 2.684);
\draw (8.45, 2.32) -- (8.5, 2.257);
\draw (8.45, 2.541) -- (8.5, 2.550); \draw (8.45, 2.316) -- (8.5, 2.305); \draw (8.45, 2.225) -- (8.5, 2.268); \draw (8.45, 2.237) -- (8.5, 2.199); \draw (8.45, 2.319) -- (8.5, 2.349); \draw (8.45, 2.57) -- (8.5, 2.554); \draw (8.45, 2.261) -- (8.5, 2.162); \draw (8.45, 2.393) -- (8.5, 2.394); \draw (8.45, 2.265) -- (8.5, 2.353); \draw (8.45, 2.282) -- (8.5, 2.246); \draw (8.45, 2.797) -- (8.5, 2.786); \draw (8.45, 2.663) -- (8.5, 2.692); \draw (8.45, 2.634) -- (8.5, 2.627); \draw (8.45, 2.419) -- (8.5, 2.362); \draw (8.5, 2.322) -- (8.55, 2.199);
\draw (8.5, 2.439) -- (8.55, 2.462); \draw (8.5, 2.18) -- (8.55, 2.188);
\draw (8.5, 2.313) -- (8.55, 2.399); \draw (8.5, 2.623) -- (8.55, 2.564);
\draw (8.5, 2.185) -- (8.55, 2.269);
\draw (8.5, 2.217) -- (8.55, 2.229); \draw (8.5, 2.115) -- (8.55, 2.155); \draw (8.5, 2.527) -- (8.55, 2.501);
\draw (8.5, 2.260) -- (8.55, 2.280); \draw (8.5, 2.553) -- (8.55, 2.579); \draw (8.5, 2.816) -- (8.55, 2.748);
\draw (8.5, 2.735) -- (8.55, 2.734); \draw (8.5, 2.675) -- (8.55, 2.563); \draw (8.5, 2.651) -- (8.55, 2.694); \draw (8.5, 2.618) -- (8.55, 2.691);
\draw (8.5, 2.474) -- (8.55, 2.538);
\draw (8.5, 2.323) -- (8.55, 2.378); \draw (8.5, 2.279) -- (8.55, 2.14); \draw (8.5, 3.025) -- (8.55, 2.956);
\draw (8.5, 3.003) -- (8.55, 2.93);
\draw (8.5, 3.336) -- (8.55, 3.321); \draw (8.5, 3.583) -- (8.55, 3.593);
\draw (8.5, 2.323) -- (8.55, 2.286); \draw (8.5, 2.399) -- (8.55, 2.418); \draw (8.5, 2.362) -- (8.55, 2.284); \draw (8.5, 2.16) -- (8.55, 2.152); \draw (8.5, 2.132) -- (8.55, 2.15); \draw (8.5, 2.634) -- (8.55, 2.703); \draw (8.5, 2.368) -- (8.55, 2.357); \draw (8.5, 2.33) -- (8.55, 2.353);
\draw (8.5, 2.359) -- (8.55, 2.258);
\draw (8.5, 2.693) -- (8.55, 2.756);
\draw (8.5, 2.979) -- (8.55, 3.061); \draw (8.5, 3.037) -- (8.55, 3.034); \draw (8.5, 2.566) -- (8.55, 2.61);
\draw (8.5, 2.478) -- (8.55, 2.45); \draw (8.5, 2.858) -- (8.55, 2.829); \draw (8.5, 2.828) -- (8.55, 2.854); \draw (8.5, 2.193) -- (8.55, 2.179);
\draw (8.5, 2.089) -- (8.55, 2.173);
\draw (8.5, 2.248) -- (8.55, 2.123); \draw (8.5, 2.689) -- (8.55, 2.68); \draw (8.5, 2.448) -- (8.55, 2.538); \draw (8.5, 2.521) -- (8.55, 2.47); \draw (8.5, 2.342) -- (8.55, 2.316); \draw (8.5, 2.373) -- (8.55, 2.339); \draw (8.5, 2.684) -- (8.55, 2.734); \draw (8.5, 2.257) -- (8.55, 2.188); \draw (8.5, 2.550) -- (8.55, 2.323); \draw (8.5, 2.305) -- (8.55, 2.395); \draw (8.5, 2.268) -- (8.55, 2.267);
\draw (8.5, 2.199) -- (8.55, 2.103);
\draw (8.5, 2.349) -- (8.55, 2.352);
\draw (8.5, 2.554) -- (8.55, 2.517);
\draw (8.5, 2.162) -- (8.55, 2.12); \draw (8.5, 2.394) -- (8.55, 2.425); \draw (8.5, 2.353) -- (8.55, 2.228); \draw (8.5, 2.246) -- (8.55, 2.43); \draw (8.5, 2.786) -- (8.55, 2.726); \draw (8.5, 2.692) -- (8.55, 2.716); \draw (8.5, 2.627) -- (8.55, 2.681);
\draw (8.5, 2.627) -- (8.55, 2.664); \draw (8.5, 2.362) -- (8.55, 2.294); \draw (8.55, 2.462) -- (8.6, 2.416); \draw (8.55, 2.399) -- (8.6, 2.323); \draw (8.55, 2.564) -- (8.6, 2.579);
\draw (8.55, 2.155) -- (8.6, 2.276); \draw (8.55, 2.501) -- (8.6, 2.639); \draw (8.55, 2.579) -- (8.6, 2.456);
\draw (8.55, 2.748) -- (8.6, 2.664); \draw (8.55, 2.734) -- (8.6, 2.685); \draw (8.55, 2.734) -- (8.6, 2.744); \draw (8.55, 2.563) -- (8.6, 2.711); \draw (8.55, 2.694) -- (8.6, 2.671); \draw (8.55, 2.691) -- (8.6, 2.729); \draw (8.55, 2.538) -- (8.6, 2.453); \draw (8.55, 2.378) -- (8.6, 2.345); \draw (8.55, 2.956) -- (8.6, 2.943); \draw (8.55, 2.93) -- (8.6, 3.009); \draw (8.55, 3.321) -- (8.6, 3.39); \draw (8.55, 3.593) -- (8.6, 3.528); \draw (8.55, 3.593) -- (8.6, 3.736);
\draw (8.55, 2.286) -- (8.6, 2.315);
\draw (8.55, 2.418) -- (8.6, 2.413); \draw (8.55, 2.284) -- (8.6, 2.268);
\draw (8.55, 2.703) -- (8.6, 2.672);
\draw (8.55, 2.357) -- (8.6, 2.309); \draw (8.55, 2.353) -- (8.6, 2.287); \draw (8.55, 2.756) -- (8.6, 2.68);
\draw (8.55, 3.061) -- (8.6, 3.042);
\draw (8.55, 3.034) -- (8.6, 3.057); \draw (8.55, 2.61) -- (8.6, 2.533); \draw (8.55, 2.45) -- (8.6, 2.452); \draw (8.55, 2.45) -- (8.6, 2.526); \draw (8.55, 2.829) -- (8.6, 2.779); \draw (8.55, 2.854) -- (8.6, 2.796);
\draw (8.55, 2.68) -- (8.6, 2.698);
\draw (8.55, 2.538) -- (8.6, 2.533); \draw (8.55, 2.47) -- (8.6, 2.406);
\draw (8.55, 2.47) -- (8.6, 2.448); \draw (8.55, 2.316) -- (8.6, 2.35); \draw (8.55, 2.339) -- (8.6, 2.353);
\draw (8.55, 2.734) -- (8.6, 2.745); \draw (8.55, 2.323) -- (8.6, 2.284); \draw (8.55, 2.395) -- (8.6, 2.438); \draw (8.55, 2.352) -- (8.6, 2.446); \draw (8.55, 2.517) -- (8.6, 2.435); \draw (8.55, 2.517) -- (8.6, 2.44); \draw (8.55, 2.425) -- (8.6, 2.557);
\draw (8.55, 2.43) -- (8.6, 2.399); \draw (8.55, 2.726) -- (8.6, 2.785);
\draw (8.55, 2.716) -- (8.6, 2.759);
\draw (8.55, 2.681) -- (8.6, 2.627); \draw (8.55, 2.664) -- (8.6, 2.577); \draw (8.55, 2.294) -- (8.6, 2.298); \draw (8.6, 2.416) -- (8.65, 2.374); \draw (8.6, 2.323) -- (8.65, 2.389); \draw (8.6, 2.579) -- (8.65, 2.573); \draw (8.6, 2.276) -- (8.65, 2.227);
\draw (8.6, 2.639) -- (8.65, 2.659);
\draw (8.6, 2.456) -- (8.65, 2.438); \draw (8.6, 2.664) -- (8.65, 2.588);
\draw (8.6, 2.685) -- (8.65, 2.582); \draw (8.6, 2.744) -- (8.65, 2.792); \draw (8.6, 2.711) -- (8.65, 2.712);
\draw (8.6, 2.671) -- (8.65, 2.693); \draw (8.6, 2.729) -- (8.65, 2.808); \draw (8.6, 2.729) -- (8.65, 2.798); \draw (8.6, 2.453) -- (8.65, 2.553); \draw (8.6, 2.345) -- (8.65, 2.381); \draw (8.6, 2.943) -- (8.65, 2.879); \draw (8.6, 3.009) -- (8.65, 3.021); \draw (8.6, 3.39) -- (8.65, 3.449); \draw (8.6, 3.528) -- (8.65, 3.445); \draw (8.6, 3.736) -- (8.65, 3.724); \draw (8.6, 2.315) -- (8.65, 2.34); \draw (8.6, 2.413) -- (8.65, 2.334); \draw (8.6, 2.672) -- (8.65, 2.732); \draw (8.6, 2.287) -- (8.65, 2.256);
\draw (8.6, 2.68) -- (8.65, 2.661);
\draw (8.6, 3.042) -- (8.65, 3.012); \draw (8.6, 3.057) -- (8.65, 3.04);
\draw (8.6, 2.533) -- (8.65, 2.397);
\draw (8.6, 2.452) -- (8.65, 2.364); \draw (8.6, 2.526) -- (8.65, 2.656); \draw (8.6, 2.779) -- (8.65, 2.847); \draw (8.6, 2.796) -- (8.65, 2.683);
\draw (8.6, 2.698) -- (8.65, 2.701); \draw (8.6, 2.533) -- (8.65, 2.521);
\draw (8.6, 2.406) -- (8.65, 2.408); \draw (8.6, 2.448) -- (8.65, 2.601); \draw (8.6, 2.35) -- (8.65, 2.339);
\draw (8.6, 2.353) -- (8.65, 2.388); \draw (8.6, 2.745) -- (8.65, 2.792);
\draw (8.6, 2.284) -- (8.65, 2.307); \draw (8.6, 2.438) -- (8.65, 2.517); \draw (8.6, 2.446) -- (8.65, 2.46);
\draw (8.6, 2.435) -- (8.65, 2.463); \draw (8.6, 2.44) -- (8.65, 2.391); \draw (8.6, 2.557) -- (8.65, 2.549); \draw (8.6, 2.399) -- (8.65, 2.409); \draw (8.6, 2.785) -- (8.65, 2.767);
\draw (8.6, 2.759) -- (8.65, 2.74); \draw (8.6, 2.627) -- (8.65, 2.658);
\draw (8.6, 2.577) -- (8.65, 2.709);
\draw (8.6, 2.298) -- (8.65, 2.33);
\draw (8.6, 2.298) -- (8.65, 2.276);
\draw (8.65, 2.374) -- (8.7, 2.218); \draw (8.65, 2.389) -- (8.7, 2.303);
\draw (8.65, 2.573) -- (8.7, 2.61); \draw (8.65, 2.227) -- (8.7, 2.191); \draw (8.65, 2.227) -- (8.7, 2.261); \draw (8.65, 2.659) -- (8.7, 2.767);
\draw (8.65, 2.438) -- (8.7, 2.485); \draw (8.65, 2.588) -- (8.7, 2.555);
\draw (8.65, 2.582) -- (8.7, 2.484); \draw (8.65, 2.792) -- (8.7, 2.779); \draw (8.65, 2.712) -- (8.7, 2.575);
\draw (8.65, 2.693) -- (8.7, 2.846); \draw (8.65, 2.808) -- (8.7, 2.764); \draw (8.65, 2.798) -- (8.7, 2.724); \draw (8.65, 2.553) -- (8.7, 2.606); \draw (8.65, 2.381) -- (8.7, 2.305);
\draw (8.65, 2.879) -- (8.7, 2.867); \draw (8.65, 3.021) -- (8.7, 3.010); \draw (8.65, 3.449) -- (8.7, 3.477); \draw (8.65, 3.445) -- (8.7, 3.438);
\draw (8.65, 3.724) -- (8.7, 3.679); \draw (8.65, 2.34) -- (8.7, 2.241); \draw (8.65, 2.334) -- (8.7, 2.424);
\draw (8.65, 2.732) -- (8.7, 2.707); \draw (8.65, 2.256) -- (8.7, 2.201); \draw (8.65, 2.661) -- (8.7, 2.706);
\draw (8.65, 3.012) -- (8.7, 2.936);
\draw (8.65, 3.04) -- (8.7, 3.089); \draw (8.65, 2.397) -- (8.7, 2.313);
\draw (8.65, 2.397) -- (8.7, 2.464); \draw (8.65, 2.364) -- (8.7, 2.306); \draw (8.65, 2.656) -- (8.7, 2.727);
\draw (8.65, 2.847) -- (8.7, 2.94); \draw (8.65, 2.847) -- (8.7, 2.82);
\draw (8.65, 2.683) -- (8.7, 2.668); \draw (8.65, 2.701) -- (8.7, 2.61); \draw (8.65, 2.521) -- (8.7, 2.514); \draw (8.65, 2.521) -- (8.7, 2.442); \draw (8.65, 2.408) -- (8.7, 2.43); \draw (8.65, 2.601) -- (8.7, 2.637); \draw (8.65, 2.339) -- (8.7, 2.239); \draw (8.65, 2.388) -- (8.7, 2.368); \draw (8.65, 2.792) -- (8.7, 2.807);
\draw (8.65, 2.792) -- (8.7, 2.677);
\draw (8.65, 2.307) -- (8.7, 2.313); \draw (8.65, 2.517) -- (8.7, 2.486); \draw (8.65, 2.46) -- (8.7, 2.584); \draw (8.65, 2.463) -- (8.7, 2.391);
\draw (8.65, 2.391) -- (8.7, 2.376); \draw (8.65, 2.549) -- (8.7, 2.552); \draw (8.65, 2.409) -- (8.7, 2.374); \draw (8.65, 2.767) -- (8.7, 2.671); \draw (8.65, 2.74) -- (8.7, 2.871); \draw (8.65, 2.658) -- (8.7, 2.723); \draw (8.65, 2.709) -- (8.7, 2.71); \draw (8.65, 2.33) -- (8.7, 2.335); \draw (8.65, 2.276) -- (8.7, 2.319);
\draw (8.7, 2.303) -- (8.75, 2.306); \draw (8.7, 2.61) -- (8.75, 2.657); \draw (8.7, 2.767) -- (8.75, 2.81); \draw (8.7, 2.485) -- (8.75, 2.526); \draw (8.7, 2.555) -- (8.75, 2.567); \draw (8.7, 2.484) -- (8.75, 2.571); \draw (8.7, 2.779) -- (8.75, 2.707); \draw (8.7, 2.575) -- (8.75, 2.671); \draw (8.7, 2.846) -- (8.75, 2.838); \draw (8.7, 2.764) -- (8.75, 2.746); \draw (8.7, 2.724) -- (8.75, 2.872); \draw (8.7, 2.606) -- (8.75, 2.722); \draw (8.7, 2.305) -- (8.75, 2.271); \draw (8.7, 2.867) -- (8.75, 2.971); \draw (8.7, 3.010) -- (8.75, 2.991); \draw (8.7, 3.477) -- (8.75, 3.578);
\draw (8.7, 3.477) -- (8.75, 3.462); \draw (8.7, 3.438) -- (8.75, 3.435); \draw (8.7, 3.679) -- (8.75, 3.767); \draw (8.7, 3.679) -- (8.75, 3.605); \draw (8.7, 2.424) -- (8.75, 2.308); \draw (8.7, 2.707) -- (8.75, 2.752); \draw (8.7, 2.706) -- (8.75, 2.781); \draw (8.7, 2.936) -- (8.75, 2.93); \draw (8.7, 3.089) -- (8.75, 3.021);
\draw (8.7, 3.089) -- (8.75, 3.06);
\draw (8.7, 2.313) -- (8.75, 2.303); \draw (8.7, 2.464) -- (8.75, 2.414);
\draw (8.7, 2.306) -- (8.75, 2.32); \draw (8.7, 2.727) -- (8.75, 2.74); \draw (8.7, 2.727) -- (8.75, 2.773);
\draw (8.7, 2.94) -- (8.75, 2.928); \draw (8.7, 2.82) -- (8.75, 2.864);
\draw (8.7, 2.82) -- (8.75, 2.829);
\draw (8.7, 2.668) -- (8.75, 2.594);
\draw (8.7, 2.61) -- (8.75, 2.623);
\draw (8.7, 2.514) -- (8.75, 2.537);
\draw (8.7, 2.442) -- (8.75, 2.497);
\draw (8.7, 2.43) -- (8.75, 2.449);
\draw (8.7, 2.43) -- (8.75, 2.506);
\draw (8.7, 2.637) -- (8.75, 2.537); \draw (8.7, 2.368) -- (8.75, 2.386); \draw (8.7, 2.807) -- (8.75, 2.74);
\draw (8.7, 2.677) -- (8.75, 2.647); \draw (8.7, 2.313) -- (8.75, 2.317); \draw (8.7, 2.486) -- (8.75, 2.479); \draw (8.7, 2.584) -- (8.75, 2.421); \draw (8.7, 2.391) -- (8.75, 2.393); \draw (8.7, 2.376) -- (8.75, 2.352); \draw (8.7, 2.552) -- (8.75, 2.629); \draw (8.7, 2.374) -- (8.75, 2.328); \draw (8.7, 2.671) -- (8.75, 2.732); \draw (8.7, 2.871) -- (8.75, 2.866); \draw (8.7, 2.723) -- (8.75, 2.751); \draw (8.7, 2.71) -- (8.75, 2.81); \draw (8.7, 2.335) -- (8.75, 2.328); \draw (8.7, 2.319) -- (8.75, 2.301); \draw (8.75, 2.306) -- (8.8, 2.474);
\draw (8.75, 2.657) -- (8.8, 2.725); \draw (8.75, 2.81) -- (8.8, 2.807); \draw (8.75, 2.526) -- (8.8, 2.533); \draw (8.75, 2.567) -- (8.8, 2.513);
\draw (8.75, 2.571) -- (8.8, 2.522); \draw (8.75, 2.707) -- (8.8, 2.85); \draw (8.75, 2.671) -- (8.8, 2.565); \draw (8.75, 2.671) -- (8.8, 2.691); \draw (8.75, 2.838) -- (8.8, 2.775);
\draw (8.75, 2.746) -- (8.8, 2.702); \draw (8.75, 2.872) -- (8.8, 2.971);
\draw (8.75, 2.722) -- (8.8, 2.779); \draw (8.75, 2.971) -- (8.8, 2.954); \draw (8.75, 2.991) -- (8.8, 2.954); \draw (8.75, 3.578) -- (8.8, 3.555); \draw (8.75, 3.462) -- (8.8, 3.383); \draw (8.75, 3.435) -- (8.8, 3.467); \draw (8.75, 3.767) -- (8.8, 3.857); \draw (8.75, 3.605) -- (8.8, 3.706); \draw (8.75, 2.308) -- (8.8, 2.375);
\draw (8.75, 2.752) -- (8.8, 2.734); \draw (8.75, 2.781) -- (8.8, 2.765); \draw (8.75, 2.93) -- (8.8, 2.99); \draw (8.75, 3.021) -- (8.8, 3.021);
\draw (8.75, 3.06) -- (8.8, 3.058); \draw (8.75, 2.414) -- (8.8, 2.387);
\draw (8.75, 2.74) -- (8.8, 2.732); \draw (8.75, 2.773) -- (8.8, 2.776); \draw (8.75, 2.928) -- (8.8, 2.786);
\draw (8.75, 2.864) -- (8.8, 2.868); \draw (8.75, 2.829) -- (8.8, 2.865);
\draw (8.75, 2.594) -- (8.8, 2.581); \draw (8.75, 2.623) -- (8.8, 2.659);
\draw (8.75, 2.537) -- (8.8, 2.585);
\draw (8.75, 2.497) -- (8.8, 2.484); \draw (8.75, 2.449) -- (8.8, 2.386);
\draw (8.75, 2.506) -- (8.8, 2.676); \draw (8.75, 2.537) -- (8.8, 2.479);
\draw (8.75, 2.386) -- (8.8, 2.404);
\draw (8.75, 2.74) -- (8.8, 2.75);
\draw (8.75, 2.647) -- (8.8, 2.606); \draw (8.75, 2.479) -- (8.8, 2.456); \draw (8.75, 2.421) -- (8.8, 2.591); \draw (8.75, 2.629) -- (8.8, 2.585); \draw (8.75, 2.732) -- (8.8, 2.836);
\draw (8.75, 2.866) -- (8.8, 2.859); \draw (8.75, 2.751) -- (8.8, 2.729);
\draw (8.75, 2.81) -- (8.8, 2.86);
\draw (8.8, 2.474) -- (8.85, 2.407);
\draw (8.8, 2.725) -- (8.85, 2.655);
\draw (8.8, 2.807) -- (8.85, 2.859); \draw (8.8, 2.533) -- (8.85, 2.555);
\draw (8.8, 2.513) -- (8.85, 2.47); \draw (8.8, 2.522) -- (8.85, 2.615); \draw (8.8, 2.85) -- (8.85, 2.872); \draw (8.8, 2.565) -- (8.85, 2.551); \draw (8.8, 2.691) -- (8.85, 2.763); \draw (8.8, 2.775) -- (8.85, 2.752);
\draw (8.8, 2.702) -- (8.85, 2.743);
\draw (8.8, 2.971) -- (8.85, 2.865); \draw (8.8, 2.779) -- (8.85, 2.801); \draw (8.8, 2.954) -- (8.85, 2.87); \draw (8.8, 2.954) -- (8.85, 2.997); \draw (8.8, 3.555) -- (8.85, 3.535); \draw (8.8, 3.383) -- (8.85, 3.435); \draw (8.8, 3.467) -- (8.85, 3.497); \draw (8.8, 3.857) -- (8.85, 3.889);
\draw (8.8, 3.706) -- (8.85, 3.745); \draw (8.8, 2.734) -- (8.85, 2.669);
\draw (8.8, 2.765) -- (8.85, 2.757);
\draw (8.8, 2.99) -- (8.85, 3.075); \draw (8.8, 2.99) -- (8.85, 3.019); \draw (8.8, 3.021) -- (8.85, 2.896); \draw (8.8, 3.058) -- (8.85, 3.041); \draw (8.8, 2.387) -- (8.85, 2.453); \draw (8.8, 2.732) -- (8.85, 2.816); \draw (8.8, 2.776) -- (8.85, 2.749);
\draw (8.8, 2.786) -- (8.85, 2.712); \draw (8.8, 2.868) -- (8.85, 2.876);
\draw (8.8, 2.865) -- (8.85, 2.828); \draw (8.8, 2.581) -- (8.85, 2.59);
\draw (8.8, 2.581) -- (8.85, 2.522);
\draw (8.8, 2.659) -- (8.85, 2.891); \draw (8.8, 2.585) -- (8.85, 2.628);
\draw (8.8, 2.484) -- (8.85, 2.56); \draw (8.8, 2.676) -- (8.85, 2.606);
\draw (8.8, 2.75) -- (8.85, 2.759); \draw (8.8, 2.606) -- (8.85, 2.659);
\draw (8.8, 2.456) -- (8.85, 2.441);
\draw (8.8, 2.591) -- (8.85, 2.676);
\draw (8.8, 2.585) -- (8.85, 2.492); \draw (8.8, 2.836) -- (8.85, 2.891); \draw (8.8, 2.859) -- (8.85, 2.871); \draw (8.8, 2.729) -- (8.85, 2.698); \draw (8.8, 2.86) -- (8.85, 2.862); \draw (8.85, 2.655) -- (8.9, 2.656); \draw (8.85, 2.859) -- (8.9, 2.84); \draw (8.85, 2.555) -- (8.9, 2.569); \draw (8.85, 2.615) -- (8.9, 2.609); \draw (8.85, 2.615) -- (8.9, 2.652); \draw (8.85, 2.872) -- (8.9, 2.785);
\draw (8.85, 2.551) -- (8.9, 2.511); \draw (8.85, 2.763) -- (8.9, 2.678);
\draw (8.85, 2.752) -- (8.9, 2.611); \draw (8.85, 2.743) -- (8.9, 2.72); \draw (8.85, 2.865) -- (8.9, 2.908); \draw (8.85, 2.801) -- (8.9, 2.728); \draw (8.85, 2.87) -- (8.9, 2.852);
\draw (8.85, 2.997) -- (8.9, 2.904); \draw (8.85, 3.535) -- (8.9, 3.461);
\draw (8.85, 3.435) -- (8.9, 3.393);
\draw (8.85, 3.497) -- (8.9, 3.518);
\draw (8.85, 3.889) -- (8.9, 3.969); \draw (8.85, 3.745) -- (8.9, 3.64); \draw (8.85, 2.669) -- (8.9, 2.705); \draw (8.85, 2.757) -- (8.9, 2.857);
\draw (8.85, 3.075) -- (8.9, 3.088);
\draw (8.85, 3.019) -- (8.9, 3.003); \draw (8.85, 2.896) -- (8.9, 2.954);
\draw (8.85, 3.041) -- (8.9, 3.027); \draw (8.85, 2.816) -- (8.9, 2.811);
\draw (8.85, 2.749) -- (8.9, 2.781); \draw (8.85, 2.712) -- (8.9, 2.765);
\draw (8.85, 2.712) -- (8.9, 2.745);
\draw (8.85, 2.876) -- (8.9, 2.857);
\draw (8.85, 2.828) -- (8.9, 2.769); \draw (8.85, 2.59) -- (8.9, 2.495); \draw (8.85, 2.522) -- (8.9, 2.575); \draw (8.85, 2.891) -- (8.9, 3.108); \draw (8.85, 2.628) -- (8.9, 2.645);
\draw (8.85, 2.56) -- (8.9, 2.506); \draw (8.85, 2.606) -- (8.9, 2.539); \draw (8.85, 2.759) -- (8.9, 2.735); \draw (8.85, 2.659) -- (8.9, 2.6);
\draw (8.85, 2.441) -- (8.9, 2.473);
\draw (8.85, 2.676) -- (8.9, 2.582);
\draw (8.85, 2.492) -- (8.9, 2.556); \draw (8.85, 2.891) -- (8.9, 2.821);
\draw (8.85, 2.871) -- (8.9, 2.868); \draw (8.85, 2.698) -- (8.9, 2.689);
\draw (8.85, 2.862) -- (8.9, 3.009);
\draw (8.9, 2.656) -- (8.95, 2.68);
\draw (8.9, 2.84) -- (8.95, 2.859);
\draw (8.9, 2.569) -- (8.95, 2.469);
\draw (8.9, 2.609) -- (8.95, 2.706); \draw (8.9, 2.652) -- (8.95, 2.627); \draw (8.9, 2.785) -- (8.95, 2.79); \draw (8.9, 2.511) -- (8.95, 2.488); \draw (8.9, 2.678) -- (8.95, 2.59); \draw (8.9, 2.611) -- (8.95, 2.602); \draw (8.9, 2.72) -- (8.95, 2.788);
\draw (8.9, 2.908) -- (8.95, 2.952); \draw (8.9, 2.728) -- (8.95, 2.83); \draw (8.9, 2.852) -- (8.95, 2.848); \draw (8.9, 2.904) -- (8.95, 2.874);
\draw (8.9, 3.461) -- (8.95, 3.508); \draw (8.9, 3.393) -- (8.95, 3.247); \draw (8.9, 3.518) -- (8.95, 3.406); \draw (8.9, 3.969) -- (8.95, 3.944); \draw (8.9, 3.64) -- (8.95, 3.597); \draw (8.9, 2.705) -- (8.95, 2.711); \draw (8.9, 2.857) -- (8.95, 2.81);
\draw (8.9, 3.088) -- (8.95, 3.098); \draw (8.9, 3.003) -- (8.95, 3.018);
\draw (8.9, 2.954) -- (8.95, 2.91); \draw (8.9, 3.027) -- (8.95, 3.069); \draw (8.9, 2.811) -- (8.95, 2.793); \draw (8.9, 2.781) -- (8.95, 2.696);
\draw (8.9, 2.765) -- (8.95, 2.677); \draw (8.9, 2.745) -- (8.95, 2.833);
\draw (8.9, 2.857) -- (8.95, 2.838); \draw (8.9, 2.857) -- (8.95, 2.912);
\draw (8.9, 2.769) -- (8.95, 2.911);
\draw (8.9, 2.575) -- (8.95, 2.614); \draw (8.9, 3.108) -- (8.95, 3.197); \draw (8.9, 2.645) -- (8.95, 2.597); \draw (8.9, 2.506) -- (8.95, 2.465);
\draw (8.9, 2.539) -- (8.95, 2.6); \draw (8.9, 2.735) -- (8.95, 2.767);
\draw (8.9, 2.6) -- (8.95, 2.61); \draw (8.9, 2.473) -- (8.95, 2.510);
\draw (8.9, 2.582) -- (8.95, 2.539); \draw (8.9, 2.556) -- (8.95, 2.54); \draw (8.9, 2.821) -- (8.95, 2.805);
\draw (8.9, 2.868) -- (8.95, 2.83); \draw (8.9, 2.689) -- (8.95, 2.656); \draw (8.9, 3.009) -- (8.95, 3.076); \draw (8.95, 2.68) -- (9.0, 2.74);
\draw (8.95, 2.859) -- (9.0, 2.746); \draw (8.95, 2.706) -- (9.0, 2.751);
\draw (8.95, 2.627) -- (9.0, 2.674);
\draw (8.95, 2.79) -- (9.0, 2.785);
\draw (8.95, 2.488) -- (9.0, 2.550); \draw (8.95, 2.59) -- (9.0, 2.631);
\draw (8.95, 2.602) -- (9.0, 2.557); \draw (8.95, 2.788) -- (9.0, 2.818); \draw (8.95, 2.952) -- (9.0, 2.894);
\draw (8.95, 2.83) -- (9.0, 2.756); \draw (8.95, 2.848) -- (9.0, 2.79);
\draw (8.95, 2.874) -- (9.0, 2.819); \draw (8.95, 3.508) -- (9.0, 3.545);
\draw (8.95, 3.247) -- (9.0, 3.168); \draw (8.95, 3.406) -- (9.0, 3.378);
\draw (8.95, 3.944) -- (9.0, 4.029);
\draw (8.95, 3.597) -- (9.0, 3.603); \draw (8.95, 2.711) -- (9.0, 2.655);
\draw (8.95, 2.81) -- (9.0, 2.777);
\draw (8.95, 3.098) -- (9.0, 3.004); \draw (8.95, 3.018) -- (9.0, 2.964); \draw (8.95, 2.91) -- (9.0, 2.835); \draw (8.95, 3.069) -- (9.0, 3.051);
\draw (8.95, 2.793) -- (9.0, 2.695); \draw (8.95, 2.696) -- (9.0, 2.812);
\draw (8.95, 2.677) -- (9.0, 2.709); \draw (8.95, 2.833) -- (9.0, 2.851); \draw (8.95, 2.838) -- (9.0, 2.863); \draw (8.95, 2.838) -- (9.0, 2.826); \draw (8.95, 2.912) -- (9.0, 2.86); \draw (8.95, 2.911) -- (9.0, 2.969);
\draw (8.95, 2.614) -- (9.0, 2.698);
\draw (8.95, 3.197) -- (9.0, 3.352); \draw (8.95, 2.597) -- (9.0, 2.537); \draw (8.95, 2.6) -- (9.0, 2.737); \draw (8.95, 2.767) -- (9.0, 2.824); \draw (8.95, 2.61) -- (9.0, 2.592); \draw (8.95, 2.539) -- (9.0, 2.581); \draw (8.95, 2.54) -- (9.0, 2.603); \draw (8.95, 2.805) -- (9.0, 2.812); \draw (8.95, 2.83) -- (9.0, 2.972); \draw (8.95, 2.656) -- (9.0, 2.597); \draw (8.95, 3.076) -- (9.0, 3.067); \draw (9.0, 2.74) -- (9.05, 2.706); \draw (9.0, 2.746) -- (9.05, 2.681); \draw (9.0, 2.751) -- (9.05, 2.674);
\draw (9.0, 2.674) -- (9.05, 2.766); \draw (9.0, 2.785) -- (9.05, 2.712); \draw (9.0, 2.818) -- (9.05, 2.705); \draw (9.0, 2.894) -- (9.05, 2.951);
\draw (9.0, 2.756) -- (9.05, 2.713);
\draw (9.0, 2.79) -- (9.05, 2.858); \draw (9.0, 2.819) -- (9.05, 2.795); \draw (9.0, 3.545) -- (9.05, 3.457); \draw (9.0, 3.168) -- (9.05, 3.213);
\draw (9.0, 3.378) -- (9.05, 3.413); \draw (9.0, 4.029) -- (9.05, 4.103); \draw (9.0, 3.603) -- (9.05, 3.461); \draw (9.0, 2.655) -- (9.05, 2.63);
\draw (9.0, 2.777) -- (9.05, 2.675); \draw (9.0, 3.004) -- (9.05, 3.075);
\draw (9.0, 2.964) -- (9.05, 2.872);
\draw (9.0, 2.835) -- (9.05, 2.885); \draw (9.0, 3.051) -- (9.05, 3.077); \draw (9.0, 2.695) -- (9.05, 2.736);
\draw (9.0, 2.812) -- (9.05, 2.855); \draw (9.0, 2.812) -- (9.05, 2.794); \draw (9.0, 2.851) -- (9.05, 2.856); \draw (9.0, 2.863) -- (9.05, 2.795); \draw (9.0, 2.826) -- (9.05, 2.77); \draw (9.0, 2.86) -- (9.05, 2.922); \draw (9.0, 2.969) -- (9.05, 2.987); \draw (9.0, 3.352) -- (9.05, 3.42); \draw (9.0, 2.737) -- (9.05, 2.833); \draw (9.0, 2.824) -- (9.05, 2.825); \draw (9.0, 2.603) -- (9.05, 2.619); \draw (9.0, 2.812) -- (9.05, 2.676); \draw (9.0, 2.972) -- (9.05, 2.904); \draw (9.0, 3.067) -- (9.05, 3.127); \draw (9.05, 2.706) -- (9.1, 2.780);
\draw (9.05, 2.681) -- (9.1, 2.711); \draw (9.05, 2.674) -- (9.1, 2.746);
\draw (9.05, 2.766) -- (9.1, 2.735); \draw (9.05, 2.712) -- (9.1, 2.737); \draw (9.05, 2.705) -- (9.1, 2.679);
\draw (9.05, 2.705) -- (9.1, 2.735); \draw (9.05, 2.951) -- (9.1, 2.868); \draw (9.05, 2.713) -- (9.1, 2.715); \draw (9.05, 2.858) -- (9.1, 2.914); \draw (9.05, 2.795) -- (9.1, 2.788); \draw (9.05, 3.457) -- (9.1, 3.415); \draw (9.05, 3.213) -- (9.1, 3.17); \draw (9.05, 3.413) -- (9.1, 3.325); \draw (9.05, 4.103) -- (9.1, 4.096); \draw (9.05, 3.461) -- (9.1, 3.442); \draw (9.05, 2.63) -- (9.1, 2.624);
\draw (9.05, 2.675) -- (9.1, 2.659); \draw (9.05, 3.075) -- (9.1, 3.1); \draw (9.05, 2.872) -- (9.1, 2.877);
\draw (9.05, 2.885) -- (9.1, 2.812); \draw (9.05, 3.077) -- (9.1, 3.109); \draw (9.05, 2.736) -- (9.1, 2.626); \draw (9.05, 2.855) -- (9.1, 2.879);
\draw (9.05, 2.794) -- (9.1, 2.799); \draw (9.05, 2.856) -- (9.1, 2.848); \draw (9.05, 2.795) -- (9.1, 2.92); \draw (9.05, 2.77) -- (9.1, 2.848); \draw (9.05, 2.922) -- (9.1, 2.82);
\draw (9.05, 2.987) -- (9.1, 3.106); \draw (9.05, 3.42) -- (9.1, 3.482); \draw (9.05, 2.833) -- (9.1, 2.88);
\draw (9.05, 2.825) -- (9.1, 2.776); \draw (9.05, 2.619) -- (9.1, 2.649); \draw (9.05, 2.676) -- (9.1, 2.679);
\draw (9.05, 2.904) -- (9.1, 2.892); \draw (9.05, 3.127) -- (9.1, 3.129);
\draw (9.1, 2.780) -- (9.15, 2.787);
\draw (9.1, 2.711) -- (9.15, 2.763);
\draw (9.1, 2.746) -- (9.15, 2.77); \draw (9.1, 2.737) -- (9.15, 2.676);
\draw (9.1, 2.679) -- (9.15, 2.758); \draw (9.1, 2.735) -- (9.15, 2.723); \draw (9.1, 2.868) -- (9.15, 2.864);
\draw (9.1, 2.715) -- (9.15, 2.779); \draw (9.1, 2.914) -- (9.15, 2.981); \draw (9.1, 2.788) -- (9.15, 2.964); \draw (9.1, 3.415) -- (9.15, 3.406); \draw (9.1, 3.17) -- (9.15, 3.097); \draw (9.1, 3.325) -- (9.15, 3.284);
\draw (9.1, 4.096) -- (9.15, 4.164);
\draw (9.1, 3.442) -- (9.15, 3.385); \draw (9.1, 2.659) -- (9.15, 2.721); \draw (9.1, 3.1) -- (9.15, 3.126); \draw (9.1, 2.877) -- (9.15, 2.816); \draw (9.1, 2.812) -- (9.15, 2.927);
\draw (9.1, 3.109) -- (9.15, 3.075);
\draw (9.1, 2.879) -- (9.15, 2.909); \draw (9.1, 2.799) -- (9.15, 2.765); \draw (9.1, 2.848) -- (9.15, 2.942); \draw (9.1, 2.92) -- (9.15, 2.875); \draw (9.1, 2.848) -- (9.15, 2.841);
\draw (9.1, 2.82) -- (9.15, 2.937); \draw (9.1, 3.106) -- (9.15, 3.075); \draw (9.1, 3.482) -- (9.15, 3.558); \draw (9.1, 2.88) -- (9.15, 2.813); \draw (9.1, 2.776) -- (9.15, 2.745); \draw (9.1, 2.892) -- (9.15, 2.921); \draw (9.1, 3.129) -- (9.15, 3.053);
\draw (9.15, 2.787) -- (9.2, 2.828);
\draw (9.15, 2.763) -- (9.2, 2.779); \draw (9.15, 2.676) -- (9.2, 2.708);
\draw (9.15, 2.758) -- (9.2, 2.827);
\draw (9.15, 2.864) -- (9.2, 2.834); \draw (9.15, 2.779) -- (9.2, 2.793); \draw (9.15, 2.981) -- (9.2, 3.04);
\draw (9.15, 2.964) -- (9.2, 3.068); \draw (9.15, 3.406) -- (9.2, 3.402);
\draw (9.15, 3.097) -- (9.2, 2.991);
\draw (9.15, 3.284) -- (9.2, 3.275); \draw (9.15, 4.164) -- (9.2, 4.189); \draw (9.15, 3.385) -- (9.2, 3.314); \draw (9.15, 3.126) -- (9.2, 3.031);
\draw (9.15, 2.816) -- (9.2, 2.842); \draw (9.15, 2.927) -- (9.2, 2.979);
\draw (9.15, 3.075) -- (9.2, 3.102);
\draw (9.15, 3.075) -- (9.2, 3.111); \draw (9.15, 2.909) -- (9.2, 2.847);
\draw (9.15, 2.765) -- (9.2, 2.921); \draw (9.15, 2.942) -- (9.2, 2.956); \draw (9.15, 2.875) -- (9.2, 2.908);
\draw (9.15, 2.841) -- (9.2, 2.851);
\draw (9.15, 2.937) -- (9.2, 2.96); \draw (9.15, 3.075) -- (9.2, 3.099); \draw (9.15, 3.558) -- (9.2, 3.679);
\draw (9.15, 2.813) -- (9.2, 2.728);
\draw (9.15, 2.921) -- (9.2, 2.909); \draw (9.15, 3.053) -- (9.2, 3.097); \draw (9.2, 2.828) -- (9.25, 2.824); \draw (9.2, 2.708) -- (9.25, 2.868); \draw (9.2, 2.827) -- (9.25, 2.801);
\draw (9.2, 2.834) -- (9.25, 2.863); \draw (9.2, 3.04) -- (9.25, 2.999);
\draw (9.2, 3.068) -- (9.25, 3.095);
\draw (9.2, 3.402) -- (9.25, 3.425); \draw (9.2, 2.991) -- (9.25, 3.054); \draw (9.2, 2.991) -- (9.25, 2.998); \draw (9.2, 3.275) -- (9.25, 3.19);
\draw (9.2, 4.189) -- (9.25, 4.281); \draw (9.2, 3.314) -- (9.25, 3.133); \draw (9.2, 3.031) -- (9.25, 2.979);
\draw (9.2, 2.842) -- (9.25, 2.795);
\draw (9.2, 2.979) -- (9.25, 2.953); \draw (9.2, 3.102) -- (9.25, 3.29); \draw (9.2, 3.111) -- (9.25, 3.146); \draw (9.2, 2.847) -- (9.25, 2.974); \draw (9.2, 2.921) -- (9.25, 2.9); \draw (9.2, 2.956) -- (9.25, 2.982); \draw (9.2, 2.908) -- (9.25, 2.953); \draw (9.2, 2.96) -- (9.25, 2.918); \draw (9.2, 3.099) -- (9.25, 3.116);
\draw (9.2, 3.679) -- (9.25, 3.622); \draw (9.2, 2.909) -- (9.25, 2.932);
\draw (9.2, 3.097) -- (9.25, 3.035); \draw (9.25, 2.824) -- (9.3, 2.825); \draw (9.25, 2.868) -- (9.3, 2.997); \draw (9.25, 2.801) -- (9.3, 2.778); \draw (9.25, 2.863) -- (9.3, 3.019);
\draw (9.25, 2.999) -- (9.3, 2.928); \draw (9.25, 3.095) -- (9.3, 3.070); \draw (9.25, 3.425) -- (9.3, 3.377); \draw (9.25, 3.054) -- (9.3, 2.987); \draw (9.25, 2.998) -- (9.3, 2.958);
\draw (9.25, 3.19) -- (9.3, 3.047);
\draw (9.25, 4.281) -- (9.3, 4.195); \draw (9.25, 3.133) -- (9.3, 3.17); \draw (9.25, 3.133) -- (9.3, 3.171);
\draw (9.25, 2.979) -- (9.3, 2.938); \draw (9.25, 2.795) -- (9.3, 2.738); \draw (9.25, 2.953) -- (9.3, 2.946); \draw (9.25, 3.29) -- (9.3, 3.235);
\draw (9.25, 3.146) -- (9.3, 3.159);
\draw (9.25, 2.974) -- (9.3, 3.002); \draw (9.25, 2.9) -- (9.3, 2.848); \draw (9.25, 2.982) -- (9.3, 2.933); \draw (9.25, 2.953) -- (9.3, 2.941); \draw (9.25, 2.953) -- (9.3, 2.977); \draw (9.25, 2.918) -- (9.3, 2.882); \draw (9.25, 3.116) -- (9.3, 3.13);
\draw (9.25, 3.622) -- (9.3, 3.583); \draw (9.25, 2.932) -- (9.3, 2.93);
\draw (9.25, 3.035) -- (9.3, 3.035); \draw (9.3, 2.825) -- (9.35, 2.836);
\draw (9.3, 2.997) -- (9.35, 2.995); \draw (9.3, 2.778) -- (9.35, 2.769); \draw (9.3, 3.019) -- (9.35, 2.972); \draw (9.3, 2.928) -- (9.35, 2.91); \draw (9.3, 3.070) -- (9.35, 3.039);
\draw (9.3, 3.377) -- (9.35, 3.414); \draw (9.3, 2.987) -- (9.35, 2.968);
\draw (9.3, 2.958) -- (9.35, 2.857); \draw (9.3, 3.047) -- (9.35, 3.024); \draw (9.3, 3.047) -- (9.35, 2.98); \draw (9.3, 4.195) -- (9.35, 4.204); \draw (9.3, 3.17) -- (9.35, 3.071);
\draw (9.3, 3.171) -- (9.35, 3.114); \draw (9.3, 2.938) -- (9.35, 2.959); \draw (9.3, 2.946) -- (9.35, 2.919); \draw (9.3, 3.235) -- (9.35, 3.12);
\draw (9.3, 3.159) -- (9.35, 3.1); \draw (9.3, 3.002) -- (9.35, 3.172); \draw (9.3, 2.848) -- (9.35, 2.785);
\draw (9.3, 2.933) -- (9.35, 2.843); \draw (9.3, 2.941) -- (9.35, 2.826); \draw (9.3, 2.977) -- (9.35, 2.87); \draw (9.3, 2.882) -- (9.35, 2.995); \draw (9.3, 3.13) -- (9.35, 3.073);
\draw (9.3, 3.583) -- (9.35, 3.648); \draw (9.3, 2.93) -- (9.35, 2.863);
\draw (9.3, 3.035) -- (9.35, 3.038); \draw (9.35, 2.836) -- (9.4, 2.809); \draw (9.35, 2.995) -- (9.4, 3.141); \draw (9.35, 2.769) -- (9.4, 2.754); \draw (9.35, 2.972) -- (9.4, 2.897); \draw (9.35, 2.91) -- (9.4, 3.029); \draw (9.35, 3.039) -- (9.4, 3.158); \draw (9.35, 3.414) -- (9.4, 3.567); \draw (9.35, 2.968) -- (9.4, 3.086); \draw (9.35, 2.857) -- (9.4, 2.92);
\draw (9.35, 3.024) -- (9.4, 3.1); \draw (9.35, 2.98) -- (9.4, 3.022); \draw (9.35, 4.204) -- (9.4, 4.186); \draw (9.35, 3.071) -- (9.4, 3.034); \draw (9.35, 3.114) -- (9.4, 3.151);
\draw (9.35, 2.959) -- (9.4, 2.961); \draw (9.35, 2.919) -- (9.4, 2.833); \draw (9.35, 3.12) -- (9.4, 3.186); \draw (9.35, 3.1) -- (9.4, 3.184); \draw (9.35, 3.1) -- (9.4, 3.106); \draw (9.35, 3.172) -- (9.4, 3.199); \draw (9.35, 2.785) -- (9.4, 2.733); \draw (9.35, 2.843) -- (9.4, 2.864);
\draw (9.35, 2.826) -- (9.4, 2.844); \draw (9.35, 2.87) -- (9.4, 2.761); \draw (9.35, 2.995) -- (9.4, 2.96); \draw (9.35, 3.073) -- (9.4, 3.014); \draw (9.35, 3.648) -- (9.4, 3.509);
\draw (9.35, 3.648) -- (9.4, 3.731);
\draw (9.35, 2.863) -- (9.4, 2.85); \draw (9.35, 3.038) -- (9.4, 3.115);
\draw (9.4, 2.809) -- (9.45, 2.879); \draw (9.4, 3.141) -- (9.45, 3.141);
\draw (9.4, 2.754) -- (9.45, 2.854); \draw (9.4, 2.897) -- (9.45, 2.879); \draw (9.4, 3.029) -- (9.45, 3.018);
\draw (9.4, 3.158) -- (9.45, 3.1); \draw (9.4, 3.567) -- (9.45, 3.402); \draw (9.4, 3.086) -- (9.45, 3.072); \draw (9.4, 2.92) -- (9.45, 2.898); \draw (9.4, 3.1) -- (9.45, 2.971);
\draw (9.4, 3.022) -- (9.45, 2.993);
\draw (9.4, 4.186) -- (9.45, 4.09);
\draw (9.4, 4.186) -- (9.45, 4.319); \draw (9.4, 3.034) -- (9.45, 3.186);
\draw (9.4, 3.151) -- (9.45, 3.278); \draw (9.4, 2.961) -- (9.45, 2.936); \draw (9.4, 2.833) -- (9.45, 2.849);
\draw (9.4, 3.186) -- (9.45, 3.233); \draw (9.4, 3.184) -- (9.45, 3.152); \draw (9.4, 3.106) -- (9.45, 3.132);
\draw (9.4, 3.199) -- (9.45, 3.182); \draw (9.4, 2.864) -- (9.45, 2.981); \draw (9.4, 2.844) -- (9.45, 2.852);
\draw (9.4, 2.761) -- (9.45, 2.865); \draw (9.4, 2.96) -- (9.45, 3.074);
\draw (9.4, 3.014) -- (9.45, 3.068); \draw (9.4, 3.509) -- (9.45, 3.498); \draw (9.4, 3.731) -- (9.45, 3.793); \draw (9.4, 3.115) -- (9.45, 3.082);
\draw (9.45, 3.141) -- (9.5, 2.949); \draw (9.45, 2.854) -- (9.5, 2.873); \draw (9.45, 2.879) -- (9.5, 2.89); \draw (9.45, 3.018) -- (9.5, 2.908);
\draw (9.45, 3.1) -- (9.5, 3.129);
\draw (9.45, 3.402) -- (9.5, 3.46);
\draw (9.45, 3.072) -- (9.5, 3.02);
\draw (9.45, 2.898) -- (9.5, 2.935); \draw (9.45, 2.971) -- (9.5, 3.052); \draw (9.45, 2.993) -- (9.5, 3.071); \draw (9.45, 4.09) -- (9.5, 4.178); \draw (9.45, 4.319) -- (9.5, 4.37); \draw (9.45, 3.186) -- (9.5, 3.248); \draw (9.45, 3.278) -- (9.5, 3.132); \draw (9.45, 2.936) -- (9.5, 2.945);
\draw (9.45, 2.849) -- (9.5, 2.91); \draw (9.45, 3.233) -- (9.5, 3.345); \draw (9.45, 3.152) -- (9.5, 3.199); \draw (9.45, 3.132) -- (9.5, 3.068); \draw (9.45, 3.182) -- (9.5, 3.224); \draw (9.45, 2.981) -- (9.5, 3.083); \draw (9.45, 2.852) -- (9.5, 2.954);
\draw (9.45, 2.865) -- (9.5, 2.962); \draw (9.45, 3.074) -- (9.5, 3.078); \draw (9.45, 3.068) -- (9.5, 3.064); \draw (9.45, 3.498) -- (9.5, 3.561); \draw (9.45, 3.793) -- (9.5, 3.811);
\draw (9.45, 3.082) -- (9.5, 3.139);
\draw (9.5, 3.129) -- (9.55, 3.178); \draw (9.5, 3.46) -- (9.55, 3.402);
\draw (9.5, 3.02) -- (9.55, 3.012); \draw (9.5, 2.935) -- (9.55, 2.997); \draw (9.5, 3.052) -- (9.55, 3.132); \draw (9.5, 3.071) -- (9.55, 3.021); \draw (9.5, 4.178) -- (9.55, 4.14); \draw (9.5, 4.37) -- (9.55, 4.443); \draw (9.5, 3.248) -- (9.55, 3.279); \draw (9.5, 3.132) -- (9.55, 3.111); \draw (9.5, 2.945) -- (9.55, 3.097);
\draw (9.5, 3.345) -- (9.55, 3.329); \draw (9.5, 3.199) -- (9.55, 3.123); \draw (9.5, 3.224) -- (9.55, 3.252);
\draw (9.5, 3.083) -- (9.55, 2.96);
\draw (9.5, 2.962) -- (9.55, 3.003); \draw (9.5, 3.064) -- (9.55, 3.137);
\draw (9.5, 3.561) -- (9.55, 3.618); \draw (9.5, 3.811) -- (9.55, 3.761); \draw (9.5, 3.139) -- (9.55, 3.048); \draw (9.55, 3.178) -- (9.6, 3.181); \draw (9.55, 3.402) -- (9.6, 3.411);
\draw (9.55, 3.012) -- (9.6, 3.026);
\draw (9.55, 2.997) -- (9.6, 3.09); \draw (9.55, 3.132) -- (9.6, 3.157); \draw (9.55, 3.021) -- (9.6, 3.045); \draw (9.55, 4.14) -- (9.6, 4.088); \draw (9.55, 4.443) -- (9.6, 4.43); \draw (9.55, 3.279) -- (9.6, 3.386); \draw (9.55, 3.111) -- (9.6, 3.012); \draw (9.55, 3.097) -- (9.6, 2.93); \draw (9.55, 3.097) -- (9.6, 3.127); \draw (9.55, 3.329) -- (9.6, 3.357); \draw (9.55, 3.123) -- (9.6, 3.169); \draw (9.55, 3.252) -- (9.6, 3.199); \draw (9.55, 2.96) -- (9.6, 3.027); \draw (9.55, 3.003) -- (9.6, 3.124); \draw (9.55, 3.137) -- (9.6, 3.088); \draw (9.55, 3.618) -- (9.6, 3.581);
\draw (9.55, 3.761) -- (9.6, 3.659); \draw (9.55, 3.048) -- (9.6, 3.123);
\draw (9.6, 3.181) -- (9.65, 3.196); \draw (9.6, 3.411) -- (9.65, 3.508);
\draw (9.6, 3.026) -- (9.65, 3.038); \draw (9.6, 3.026) -- (9.65, 2.939);
\draw (9.6, 3.09) -- (9.65, 3.167); \draw (9.6, 3.157) -- (9.65, 3.272);
\draw (9.6, 3.045) -- (9.65, 3.141);
\draw (9.6, 4.088) -- (9.65, 4.065); \draw (9.6, 4.43) -- (9.65, 4.373); \draw (9.6, 3.386) -- (9.65, 3.378);
\draw (9.6, 3.012) -- (9.65, 2.981); \draw (9.6, 3.127) -- (9.65, 3.223);
\draw (9.6, 3.357) -- (9.65, 3.307); \draw (9.6, 3.169) -- (9.65, 3.122); \draw (9.6, 3.199) -- (9.65, 3.27);
\draw (9.6, 3.027) -- (9.65, 3.123);
\draw (9.6, 3.124) -- (9.65, 3.206);
\draw (9.6, 3.088) -- (9.65, 3.089);
\draw (9.6, 3.581) -- (9.65, 3.578); \draw (9.6, 3.659) -- (9.65, 3.73); \draw (9.6, 3.123) -- (9.65, 3.119); \draw (9.65, 3.196) -- (9.7, 3.162);
\draw (9.65, 3.508) -- (9.7, 3.49);
\draw (9.65, 3.038) -- (9.7, 3.172); \draw (9.65, 3.167) -- (9.7, 3.267); \draw (9.65, 3.272) -- (9.7, 3.208);
\draw (9.65, 3.141) -- (9.7, 3.192); \draw (9.65, 4.065) -- (9.7, 4.075); \draw (9.65, 4.373) -- (9.7, 4.364);
\draw (9.65, 3.378) -- (9.7, 3.421);
\draw (9.65, 2.981) -- (9.7, 3.083);
\draw (9.65, 3.223) -- (9.7, 3.255);
\draw (9.65, 3.307) -- (9.7, 3.328);
\draw (9.65, 3.122) -- (9.7, 3.092); \draw (9.65, 3.27) -- (9.7, 3.239); \draw (9.65, 3.123) -- (9.7, 3.154);
\draw (9.65, 3.206) -- (9.7, 3.319);
\draw (9.65, 3.206) -- (9.7, 3.309); \draw (9.65, 3.089) -- (9.7, 3.046);
\draw (9.65, 3.578) -- (9.7, 3.695); \draw (9.65, 3.73) -- (9.7, 3.778);
\draw (9.65, 3.119) -- (9.7, 3.001); \draw (9.7, 3.162) -- (9.75, 3.291); \draw (9.7, 3.49) -- (9.75, 3.424); \draw (9.7, 3.172) -- (9.75, 3.147); \draw (9.7, 3.267) -- (9.75, 3.331); \draw (9.7, 3.208) -- (9.75, 3.373);
\draw (9.7, 3.192) -- (9.75, 3.271);
\draw (9.7, 4.075) -- (9.75, 4.03);
\draw (9.7, 4.364) -- (9.75, 4.268); \draw (9.7, 3.421) -- (9.75, 3.348);
\draw (9.7, 3.083) -- (9.75, 3.139); \draw (9.7, 3.255) -- (9.75, 3.308);
\draw (9.7, 3.328) -- (9.75, 3.306); \draw (9.7, 3.092) -- (9.75, 3.158);
\draw (9.7, 3.239) -- (9.75, 3.25); \draw (9.7, 3.154) -- (9.75, 3.153); \draw (9.7, 3.319) -- (9.75, 3.292); \draw (9.7, 3.309) -- (9.75, 3.248); \draw (9.7, 3.046) -- (9.75, 2.994); \draw (9.7, 3.695) -- (9.75, 3.642); \draw (9.7, 3.778) -- (9.75, 3.65); \draw (9.7, 3.001) -- (9.75, 3.053); \draw (9.75, 3.291) -- (9.8, 3.334);
\draw (9.75, 3.424) -- (9.8, 3.425); \draw (9.75, 3.424) -- (9.8, 3.488); \draw (9.75, 3.147) -- (9.8, 3.2);
\draw (9.75, 3.331) -- (9.8, 3.259);
\draw (9.75, 3.373) -- (9.8, 3.427); \draw (9.75, 3.271) -- (9.8, 3.315); \draw (9.75, 4.03) -- (9.8, 4.161); \draw (9.75, 4.268) -- (9.8, 4.171);
\draw (9.75, 3.348) -- (9.8, 3.303); \draw (9.75, 3.139) -- (9.8, 3.173);
\draw (9.75, 3.308) -- (9.8, 3.282); \draw (9.75, 3.306) -- (9.8, 3.35); \draw (9.75, 3.158) -- (9.8, 3.124); \draw (9.75, 3.25) -- (9.8, 3.29); \draw (9.75, 3.153) -- (9.8, 3.146); \draw (9.75, 3.292) -- (9.8, 3.253); \draw (9.75, 3.248) -- (9.8, 3.260); \draw (9.75, 2.994) -- (9.8, 2.972); \draw (9.75, 3.642) -- (9.8, 3.591);
\draw (9.75, 3.65) -- (9.8, 3.588); \draw (9.75, 3.053) -- (9.8, 3.0);
\draw (9.8, 3.334) -- (9.85, 3.389);
\draw (9.8, 3.425) -- (9.85, 3.349);
\draw (9.8, 3.488) -- (9.85, 3.443); \draw (9.8, 3.2) -- (9.85, 3.144); \draw (9.8, 3.259) -- (9.85, 3.341); \draw (9.8, 3.427) -- (9.85, 3.445); \draw (9.8, 3.315) -- (9.85, 3.35); \draw (9.8, 4.161) -- (9.85, 4.025); \draw (9.8, 4.171) -- (9.85, 4.1);
\draw (9.8, 3.303) -- (9.85, 3.276); \draw (9.8, 3.173) -- (9.85, 3.04); \draw (9.8, 3.282) -- (9.85, 3.345); \draw (9.8, 3.35) -- (9.85, 3.308);
\draw (9.8, 3.124) -- (9.85, 3.202); \draw (9.8, 3.29) -- (9.85, 3.226);
\draw (9.8, 3.146) -- (9.85, 3.045);
\draw (9.8, 3.253) -- (9.85, 3.127);
\draw (9.8, 3.260) -- (9.85, 3.229); \draw (9.8, 2.972) -- (9.85, 3.024); \draw (9.8, 3.591) -- (9.85, 3.531); \draw (9.8, 3.588) -- (9.85, 3.542);
\draw (9.8, 3.588) -- (9.85, 3.686); \draw (9.8, 3.0) -- (9.85, 2.976); \draw (9.85, 3.389) -- (9.9, 3.358);
\draw (9.85, 3.349) -- (9.9, 3.21); \draw (9.85, 3.443) -- (9.9, 3.45);
\draw (9.85, 3.144) -- (9.9, 3.174);
\draw (9.85, 3.341) -- (9.9, 3.274);
\draw (9.85, 3.445) -- (9.9, 3.357); \draw (9.85, 3.35) -- (9.9, 3.268); \draw (9.85, 4.025) -- (9.9, 3.946); \draw (9.85, 4.1) -- (9.9, 4.067);
\draw (9.85, 3.276) -- (9.9, 3.218); \draw (9.85, 3.04) -- (9.9, 2.992);
\draw (9.85, 3.345) -- (9.9, 3.41);
\draw (9.85, 3.308) -- (9.9, 3.276); \draw (9.85, 3.202) -- (9.9, 3.159); \draw (9.85, 3.226) -- (9.9, 3.252);
\draw (9.85, 3.045) -- (9.9, 3.028);
\draw (9.85, 3.127) -- (9.9, 3.096); \draw (9.85, 3.229) -- (9.9, 3.249); \draw (9.85, 3.024) -- (9.9, 2.93); \draw (9.85, 3.531) -- (9.9, 3.577);
\draw (9.85, 3.542) -- (9.9, 3.612);
\draw (9.85, 3.686) -- (9.9, 3.677); \draw (9.85, 2.976) -- (9.9, 3.02); \draw (9.9, 3.358) -- (9.95, 3.306); \draw (9.9, 3.21) -- (9.95, 3.260);
\draw (9.9, 3.45) -- (9.95, 3.443); \draw (9.9, 3.174) -- (9.95, 3.277); \draw (9.9, 3.274) -- (9.95, 3.306); \draw (9.9, 3.357) -- (9.95, 3.318);
\draw (9.9, 3.268) -- (9.95, 3.374); \draw (9.9, 3.946) -- (9.95, 3.95);
\draw (9.9, 4.067) -- (9.95, 4.146); \draw (9.9, 3.218) -- (9.95, 3.173); \draw (9.9, 2.992) -- (9.95, 3.152);
\draw (9.9, 3.41) -- (9.95, 3.457); \draw (9.9, 3.276) -- (9.95, 3.27); \draw (9.9, 3.159) -- (9.95, 3.132); \draw (9.9, 3.252) -- (9.95, 3.212); \draw (9.9, 3.028) -- (9.95, 3.048); \draw (9.9, 3.096) -- (9.95, 3.021); \draw (9.9, 3.096) -- (9.95, 3.126); \draw (9.9, 3.249) -- (9.95, 3.316); \draw (9.9, 2.93) -- (9.95, 2.889); \draw (9.9, 3.577) -- (9.95, 3.595); \draw (9.9, 3.612) -- (9.95, 3.618); \draw (9.9, 3.677) -- (9.95, 3.679); \draw (9.9, 3.02) -- (9.95, 2.962); \draw (9.95, 3.306) -- (10.0, 3.301); \draw (9.95, 3.260) -- (10.0, 3.163); \draw (9.95, 3.443) -- (10.0, 3.404); \draw (9.95, 3.277) -- (10.0, 3.433); \draw (9.95, 3.277) -- (10.0, 3.231); \draw (9.95, 3.306) -- (10.0, 3.303);
\draw (9.95, 3.318) -- (10.0, 3.313);
\draw (9.95, 3.374) -- (10.0, 3.318); \draw (9.95, 3.95) -- (10.0, 3.887); \draw (9.95, 4.146) -- (10.0, 4.087);
\draw (9.95, 3.173) -- (10.0, 3.193); \draw (9.95, 3.152) -- (10.0, 3.157); \draw (9.95, 3.457) -- (10.0, 3.448);
\draw (9.95, 3.27) -- (10.0, 3.353);
\draw (9.95, 3.132) -- (10.0, 3.221); \draw (9.95, 3.212) -- (10.0, 3.214); \draw (9.95, 3.048) -- (10.0, 3.042); \draw (9.95, 3.021) -- (10.0, 2.972);
\draw (9.95, 3.126) -- (10.0, 3.19); \draw (9.95, 3.316) -- (10.0, 3.321);
\draw (9.95, 2.889) -- (10.0, 2.962); \draw (9.95, 3.595) -- (10.0, 3.516);
\draw (9.95, 3.618) -- (10.0, 3.59); \draw (9.95, 3.679) -- (10.0, 3.776); \draw (9.95, 2.962) -- (10.0, 2.883); 

%\draw[<->,>=latex,gray] (0,1.9) -- (4.65,1.9);
\draw[<->,>=latex,gray] (2.5,1.9) -- (4.65,1.9);
\draw[<->,>=latex,gray] (4.65,2.8) -- (5.4,2.8);
\draw[<->,>=latex,gray] (5.4,3.6) -- (8,3.6);

\draw[dashed,gray] (2.5,0.8) -- (2.5,1.9);
\draw[dashed,gray] (4.65,1.55) -- (4.65,2.8);
\draw[dashed,gray] (5.4,2.6) -- (5.4,3.6);
\draw[dashed,gray] (8,3.2) -- (8,3.6);

\draw[gray] (2.5 + 2.15/2,1.9) node[above]{(1)};
\draw[gray] (4.65 + 0.75/2,2.8) node[above]{(2)};
\draw[gray] (5.4 + 2.6/2,3.6) node[above]{(3)};
\end{tikzpicture}
